An efficient four-way coupled lattice Boltzmann - discrete element method for fully resolved simulations of particle-laden flows

A four-way coupling scheme for the direct numerical simulation of particle-laden flows is developed and analyzed. It employs a novel adaptive multi-relaxation time lattice Boltzmann method to simulate the fluid phase efficiently. The momentum exchange method is used to couple the fluid and the particulate phase. The particle interactions in normal and tangential direction are accounted for by a discrete element method using linear contact forces. All parameters of the scheme are studied and evaluated in detail and precise guidelines for their choice are developed. The development is based on several carefully selected calibration and validation tests of increasing physical complexity. It is found that a well-calibrated lubrication model is crucial to obtain the correct trajectories of a sphere colliding with a plane wall in a viscous fluid. For adequately resolving the collision dynamics it is found that the collision time must be stretched appropriately. The complete set of tests establishes a validation pipeline that can be universally applied to other fluid-particle coupling schemes providing a systematic methodology that can guide future developments.

==> figures/drag_force_on_sphere.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.503056in}{2.912295in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.503056in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.503056in}{2.912295in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.912295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758733in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{3.403056in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{3.403056in}{2.435417in}}%
\pgfpathlineto{\pgfqpoint{0.758733in}{2.435417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758733in}{0.503878in}}{\pgfqpoint{2.644324in}{1.931539in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758733in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{0.758733in}{2.435417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758733in}{0.503878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.758733in,y=0.388600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758733in}{0.503878in}}{\pgfqpoint{2.644324in}{1.931539in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147604in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{1.147604in}{2.435417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147604in}{0.503878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147604in,y=0.388600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758733in}{0.503878in}}{\pgfqpoint{2.644324in}{1.931539in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536475in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{1.536475in}{2.435417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536475in}{0.503878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536475in,y=0.388600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758733in}{0.503878in}}{\pgfqpoint{2.644324in}{1.931539in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925346in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{1.925346in}{2.435417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925346in}{0.503878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.925346in,y=0.388600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758733in}{0.503878in}}{\pgfqpoint{2.644324in}{1.931539in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314217in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{2.314217in}{2.435417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314217in}{0.503878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314217in,y=0.388600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758733in}{0.503878in}}{\pgfqpoint{2.644324in}{1.931539in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703088in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{2.703088in}{2.435417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703088in}{0.503878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.703088in,y=0.388600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758733in}{0.503878in}}{\pgfqpoint{2.644324in}{1.931539in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091959in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{3.091959in}{2.435417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091959in}{0.503878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091959in,y=0.388600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080895in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont kinematic viscosity \(\displaystyle \nu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758733in}{0.503878in}}{\pgfqpoint{2.644324in}{1.931539in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758733in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{3.403056in}{0.503878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315139in,y=0.460833in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle -0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758733in}{0.503878in}}{\pgfqpoint{2.644324in}{1.931539in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758733in}{0.986763in}}%
\pgfpathlineto{\pgfqpoint{3.403056in}{0.986763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315139in,y=0.943718in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle -0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758733in}{0.503878in}}{\pgfqpoint{2.644324in}{1.931539in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758733in}{1.469648in}}%
\pgfpathlineto{\pgfqpoint{3.403056in}{1.469648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315139in,y=1.426602in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle -0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758733in}{0.503878in}}{\pgfqpoint{2.644324in}{1.931539in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758733in}{1.952532in}}%
\pgfpathlineto{\pgfqpoint{3.403056in}{1.952532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415061in,y=1.909487in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758733in}{0.503878in}}{\pgfqpoint{2.644324in}{1.931539in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758733in}{2.435417in}}%
\pgfpathlineto{\pgfqpoint{3.403056in}{2.435417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415061in,y=2.392372in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259584in,y=1.469648in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle C/C^{ref}-1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758733in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{0.758733in}{2.435417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403056in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{3.403056in}{2.435417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758733in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{3.403056in}{0.503878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758733in}{2.435417in}}%
\pgfpathlineto{\pgfqpoint{3.403056in}{2.435417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758733in}{0.503878in}}{\pgfqpoint{2.644324in}{1.931539in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758733in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{0.758733in}{2.435417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.066667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758733in}{2.435417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.758733in,y=2.550695in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758733in}{0.503878in}}{\pgfqpoint{2.644324in}{1.931539in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054970in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{2.054970in}{2.435417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.066667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054970in}{2.435417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054970in,y=2.550695in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758733in}{0.503878in}}{\pgfqpoint{2.644324in}{1.931539in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919128in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{2.919128in}{2.435417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.066667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919128in}{2.435417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919128in,y=2.550695in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080895in,y=2.716640in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont relaxation rate \(\displaystyle \omega_\nu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758733in}{0.503878in}}{\pgfqpoint{2.644324in}{1.931539in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888356in}{1.963280in}}%
\pgfpathlineto{\pgfqpoint{1.017980in}{1.963092in}}%
\pgfpathlineto{\pgfqpoint{1.277227in}{1.963084in}}%
\pgfpathlineto{\pgfqpoint{1.536475in}{1.963083in}}%
\pgfpathlineto{\pgfqpoint{1.795722in}{1.963083in}}%
\pgfpathlineto{\pgfqpoint{2.054970in}{1.963083in}}%
\pgfpathlineto{\pgfqpoint{3.351207in}{1.963082in}}%
\pgfpathlineto{\pgfqpoint{3.413056in}{1.963082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758733in}{0.503878in}}{\pgfqpoint{2.644324in}{1.931539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888356in}{1.963280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017980in}{1.963092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277227in}{1.963084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536475in}{1.963083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795722in}{1.963083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054970in}{1.963083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351207in}{1.963082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647444in}{1.963082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758733in}{0.503878in}}{\pgfqpoint{2.644324in}{1.931539in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888356in}{1.977388in}}%
\pgfpathlineto{\pgfqpoint{1.017980in}{1.977200in}}%
\pgfpathlineto{\pgfqpoint{1.277227in}{1.977191in}}%
\pgfpathlineto{\pgfqpoint{1.536475in}{1.977190in}}%
\pgfpathlineto{\pgfqpoint{1.795722in}{1.977190in}}%
\pgfpathlineto{\pgfqpoint{2.054970in}{1.977190in}}%
\pgfpathlineto{\pgfqpoint{3.351207in}{1.977190in}}%
\pgfpathlineto{\pgfqpoint{3.413056in}{1.977190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758733in}{0.503878in}}{\pgfqpoint{2.644324in}{1.931539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888356in}{1.977388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017980in}{1.977200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277227in}{1.977191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536475in}{1.977190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795722in}{1.977190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054970in}{1.977190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351207in}{1.977190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647444in}{1.977190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758733in}{0.503878in}}{\pgfqpoint{2.644324in}{1.931539in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888356in}{1.973806in}}%
\pgfpathlineto{\pgfqpoint{1.017980in}{1.973618in}}%
\pgfpathlineto{\pgfqpoint{1.277227in}{1.973609in}}%
\pgfpathlineto{\pgfqpoint{1.536475in}{1.973609in}}%
\pgfpathlineto{\pgfqpoint{1.795722in}{1.973609in}}%
\pgfpathlineto{\pgfqpoint{2.054970in}{1.973609in}}%
\pgfpathlineto{\pgfqpoint{3.351207in}{1.973609in}}%
\pgfpathlineto{\pgfqpoint{3.413056in}{1.973609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758733in}{0.503878in}}{\pgfqpoint{2.644324in}{1.931539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888356in}{1.973806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017980in}{1.973618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277227in}{1.973609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536475in}{1.973609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795722in}{1.973609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054970in}{1.973609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351207in}{1.973609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647444in}{1.973609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758733in}{0.503878in}}{\pgfqpoint{2.644324in}{1.931539in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888356in}{2.274537in}}%
\pgfpathlineto{\pgfqpoint{1.017980in}{2.256108in}}%
\pgfpathlineto{\pgfqpoint{1.277227in}{2.192947in}}%
\pgfpathlineto{\pgfqpoint{1.536475in}{2.106487in}}%
\pgfpathlineto{\pgfqpoint{1.795722in}{2.001412in}}%
\pgfpathlineto{\pgfqpoint{2.054970in}{1.880239in}}%
\pgfpathlineto{\pgfqpoint{3.351207in}{1.096494in}}%
\pgfpathlineto{\pgfqpoint{3.413056in}{1.050437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758733in}{0.503878in}}{\pgfqpoint{2.644324in}{1.931539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888356in}{2.274537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017980in}{2.256108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277227in}{2.192947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536475in}{2.106487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795722in}{2.001412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054970in}{1.880239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351207in}{1.096494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647444in}{0.131238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758733in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{0.758733in}{2.435417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403056in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{3.403056in}{2.435417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758733in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{3.403056in}{0.503878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758733in}{2.435417in}}%
\pgfpathlineto{\pgfqpoint{3.403056in}{2.435417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844288in}{0.564989in}}%
\pgfpathlineto{\pgfqpoint{2.408342in}{0.564989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.432786in}{0.564989in}}{\pgfqpoint{2.432786in}{0.589434in}}%
\pgfpathlineto{\pgfqpoint{2.432786in}{1.306954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.432786in}{1.331398in}}{\pgfqpoint{2.408342in}{1.331398in}}%
\pgfpathlineto{\pgfqpoint{0.844288in}{1.331398in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.819844in}{1.331398in}}{\pgfqpoint{0.819844in}{1.306954in}}%
\pgfpathlineto{\pgfqpoint{0.819844in}{0.589434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.819844in}{0.564989in}}{\pgfqpoint{0.844288in}{0.564989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868733in}{1.231560in}}%
\pgfpathlineto{\pgfqpoint{1.113177in}{1.231560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990955in}{1.231560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210955in,y=1.188783in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TRT (\(\displaystyle \Lambda_b=1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868733in}{1.045480in}}%
\pgfpathlineto{\pgfqpoint{1.113177in}{1.045480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990955in}{1.045480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210955in,y=1.002702in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TRT+B (\(\displaystyle \Lambda_b=100\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868733in}{0.859399in}}%
\pgfpathlineto{\pgfqpoint{1.113177in}{0.859399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990955in}{0.859399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210955in,y=0.816621in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TRT+aB (\(\displaystyle \Lambda_b=100\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868733in}{0.680956in}}%
\pgfpathlineto{\pgfqpoint{1.113177in}{0.680956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990955in}{0.680956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210955in,y=0.638178in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont SRT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fft_density_fluctuation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.726784in}{2.961878in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.726784in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.726784in}{2.961878in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.961878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878825in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{5.528825in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{5.528825in}{2.813878in}}%
\pgfpathlineto{\pgfqpoint{0.878825in}{2.813878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878825in}{0.503878in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878825in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{0.878825in}{2.813878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878825in,y=0.388600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878825in}{0.503878in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809146in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{1.809146in}{2.813878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809146in,y=0.388600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878825in}{0.503878in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739467in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{2.739467in}{2.813878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739467in,y=0.388600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878825in}{0.503878in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669788in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{3.669788in}{2.813878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.669788in,y=0.388600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878825in}{0.503878in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600109in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{4.600109in}{2.813878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.600109in,y=0.388600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878825in}{0.503878in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530430in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{5.530430in}{2.813878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.530430in,y=0.388600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.203825in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878825in}{0.503878in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878825in}{0.608877in}}%
\pgfpathlineto{\pgfqpoint{5.528825in}{0.608877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=0.565832in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.000000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878825in}{0.503878in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878825in}{1.106136in}}%
\pgfpathlineto{\pgfqpoint{5.528825in}{1.106136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=1.063091in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.000002\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878825in}{0.503878in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878825in}{1.603395in}}%
\pgfpathlineto{\pgfqpoint{5.528825in}{1.603395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=1.560350in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.000004\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878825in}{0.503878in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878825in}{2.100654in}}%
\pgfpathlineto{\pgfqpoint{5.528825in}{2.100654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=2.057609in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.000006\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878825in}{0.503878in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878825in}{2.597912in}}%
\pgfpathlineto{\pgfqpoint{5.528825in}{2.597912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in,y=2.554867in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.000008\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.658878in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont amplitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878825in}{0.503878in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880966in}{0.849721in}}%
\pgfpathlineto{\pgfqpoint{0.883106in}{0.715107in}}%
\pgfpathlineto{\pgfqpoint{0.887388in}{0.658968in}}%
\pgfpathlineto{\pgfqpoint{0.889529in}{0.652647in}}%
\pgfpathlineto{\pgfqpoint{0.891670in}{0.639545in}}%
\pgfpathlineto{\pgfqpoint{0.893811in}{0.633947in}}%
\pgfpathlineto{\pgfqpoint{0.895952in}{0.639052in}}%
\pgfpathlineto{\pgfqpoint{0.898093in}{0.628128in}}%
\pgfpathlineto{\pgfqpoint{0.900234in}{0.632347in}}%
\pgfpathlineto{\pgfqpoint{0.904515in}{0.627980in}}%
\pgfpathlineto{\pgfqpoint{0.906656in}{0.630823in}}%
\pgfpathlineto{\pgfqpoint{0.908797in}{0.625876in}}%
\pgfpathlineto{\pgfqpoint{0.910938in}{0.628805in}}%
\pgfpathlineto{\pgfqpoint{0.913079in}{0.626478in}}%
\pgfpathlineto{\pgfqpoint{0.919502in}{0.625583in}}%
\pgfpathlineto{\pgfqpoint{0.921642in}{0.631745in}}%
\pgfpathlineto{\pgfqpoint{0.923783in}{0.622862in}}%
\pgfpathlineto{\pgfqpoint{0.925924in}{0.629177in}}%
\pgfpathlineto{\pgfqpoint{0.928065in}{0.631661in}}%
\pgfpathlineto{\pgfqpoint{0.930206in}{0.632071in}}%
\pgfpathlineto{\pgfqpoint{0.932347in}{0.640767in}}%
\pgfpathlineto{\pgfqpoint{0.934488in}{0.634173in}}%
\pgfpathlineto{\pgfqpoint{0.936629in}{0.643524in}}%
\pgfpathlineto{\pgfqpoint{0.938769in}{0.663414in}}%
\pgfpathlineto{\pgfqpoint{0.940910in}{0.665081in}}%
\pgfpathlineto{\pgfqpoint{0.943051in}{0.753398in}}%
\pgfpathlineto{\pgfqpoint{0.945192in}{0.722283in}}%
\pgfpathlineto{\pgfqpoint{0.947333in}{1.186366in}}%
\pgfpathlineto{\pgfqpoint{0.949474in}{0.733067in}}%
\pgfpathlineto{\pgfqpoint{0.953756in}{0.648574in}}%
\pgfpathlineto{\pgfqpoint{0.955897in}{0.642866in}}%
\pgfpathlineto{\pgfqpoint{0.958037in}{0.632177in}}%
\pgfpathlineto{\pgfqpoint{0.960178in}{0.632105in}}%
\pgfpathlineto{\pgfqpoint{0.962319in}{0.629552in}}%
\pgfpathlineto{\pgfqpoint{0.964460in}{0.623869in}}%
\pgfpathlineto{\pgfqpoint{0.966601in}{0.629443in}}%
\pgfpathlineto{\pgfqpoint{0.968742in}{0.623871in}}%
\pgfpathlineto{\pgfqpoint{0.970883in}{0.623170in}}%
\pgfpathlineto{\pgfqpoint{0.973024in}{0.625895in}}%
\pgfpathlineto{\pgfqpoint{0.975165in}{0.621628in}}%
\pgfpathlineto{\pgfqpoint{0.977305in}{0.625103in}}%
\pgfpathlineto{\pgfqpoint{0.979446in}{0.623075in}}%
\pgfpathlineto{\pgfqpoint{0.981587in}{0.627205in}}%
\pgfpathlineto{\pgfqpoint{0.983728in}{0.621129in}}%
\pgfpathlineto{\pgfqpoint{0.985869in}{0.623271in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{0.632580in}}%
\pgfpathlineto{\pgfqpoint{0.990151in}{0.629932in}}%
\pgfpathlineto{\pgfqpoint{0.992292in}{0.630517in}}%
\pgfpathlineto{\pgfqpoint{0.994432in}{0.637020in}}%
\pgfpathlineto{\pgfqpoint{0.996573in}{0.633086in}}%
\pgfpathlineto{\pgfqpoint{1.000855in}{0.651061in}}%
\pgfpathlineto{\pgfqpoint{1.002996in}{0.665039in}}%
\pgfpathlineto{\pgfqpoint{1.005137in}{0.694742in}}%
\pgfpathlineto{\pgfqpoint{1.007278in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.009419in}{0.674142in}}%
\pgfpathlineto{\pgfqpoint{1.011560in}{0.702174in}}%
\pgfpathlineto{\pgfqpoint{1.013700in}{0.874845in}}%
\pgfpathlineto{\pgfqpoint{1.022264in}{0.664373in}}%
\pgfpathlineto{\pgfqpoint{1.024405in}{0.664085in}}%
\pgfpathlineto{\pgfqpoint{1.026546in}{0.892520in}}%
\pgfpathlineto{\pgfqpoint{1.028687in}{0.697671in}}%
\pgfpathlineto{\pgfqpoint{1.030827in}{1.044612in}}%
\pgfpathlineto{\pgfqpoint{1.035109in}{0.725157in}}%
\pgfpathlineto{\pgfqpoint{1.039391in}{0.665384in}}%
\pgfpathlineto{\pgfqpoint{1.041532in}{0.664115in}}%
\pgfpathlineto{\pgfqpoint{1.043673in}{0.647127in}}%
\pgfpathlineto{\pgfqpoint{1.047955in}{0.648190in}}%
\pgfpathlineto{\pgfqpoint{1.050095in}{0.641452in}}%
\pgfpathlineto{\pgfqpoint{1.052236in}{0.646847in}}%
\pgfpathlineto{\pgfqpoint{1.054377in}{0.644313in}}%
\pgfpathlineto{\pgfqpoint{1.056518in}{0.651156in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{0.653573in}}%
\pgfpathlineto{\pgfqpoint{1.060800in}{0.677269in}}%
\pgfpathlineto{\pgfqpoint{1.062941in}{0.791613in}}%
\pgfpathlineto{\pgfqpoint{1.067223in}{0.641676in}}%
\pgfpathlineto{\pgfqpoint{1.069363in}{0.671169in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{0.673670in}}%
\pgfpathlineto{\pgfqpoint{1.073645in}{0.772400in}}%
\pgfpathlineto{\pgfqpoint{1.075786in}{0.668667in}}%
\pgfpathlineto{\pgfqpoint{1.077927in}{0.675621in}}%
\pgfpathlineto{\pgfqpoint{1.080068in}{0.629312in}}%
\pgfpathlineto{\pgfqpoint{1.082209in}{0.625793in}}%
\pgfpathlineto{\pgfqpoint{1.084350in}{0.687330in}}%
\pgfpathlineto{\pgfqpoint{1.086490in}{0.651145in}}%
\pgfpathlineto{\pgfqpoint{1.088631in}{0.634694in}}%
\pgfpathlineto{\pgfqpoint{1.090772in}{0.635189in}}%
\pgfpathlineto{\pgfqpoint{1.092913in}{0.618519in}}%
\pgfpathlineto{\pgfqpoint{1.095054in}{0.621359in}}%
\pgfpathlineto{\pgfqpoint{1.097195in}{0.621378in}}%
\pgfpathlineto{\pgfqpoint{1.099336in}{0.617839in}}%
\pgfpathlineto{\pgfqpoint{1.101477in}{0.612026in}}%
\pgfpathlineto{\pgfqpoint{1.103618in}{0.619151in}}%
\pgfpathlineto{\pgfqpoint{1.105758in}{0.620225in}}%
\pgfpathlineto{\pgfqpoint{1.107899in}{0.626643in}}%
\pgfpathlineto{\pgfqpoint{1.110040in}{0.626093in}}%
\pgfpathlineto{\pgfqpoint{1.112181in}{0.642120in}}%
\pgfpathlineto{\pgfqpoint{1.114322in}{0.680083in}}%
\pgfpathlineto{\pgfqpoint{1.116463in}{0.742435in}}%
\pgfpathlineto{\pgfqpoint{1.118604in}{0.667752in}}%
\pgfpathlineto{\pgfqpoint{1.120745in}{0.655790in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.711693in}}%
\pgfpathlineto{\pgfqpoint{1.125026in}{0.817058in}}%
\pgfpathlineto{\pgfqpoint{1.131449in}{0.659955in}}%
\pgfpathlineto{\pgfqpoint{1.133590in}{0.647722in}}%
\pgfpathlineto{\pgfqpoint{1.135731in}{0.644364in}}%
\pgfpathlineto{\pgfqpoint{1.137872in}{0.651545in}}%
\pgfpathlineto{\pgfqpoint{1.140013in}{0.635702in}}%
\pgfpathlineto{\pgfqpoint{1.142153in}{0.634733in}}%
\pgfpathlineto{\pgfqpoint{1.144294in}{0.631259in}}%
\pgfpathlineto{\pgfqpoint{1.146435in}{0.633006in}}%
\pgfpathlineto{\pgfqpoint{1.150717in}{0.702373in}}%
\pgfpathlineto{\pgfqpoint{1.152858in}{0.796783in}}%
\pgfpathlineto{\pgfqpoint{1.154999in}{0.946531in}}%
\pgfpathlineto{\pgfqpoint{1.159281in}{0.681738in}}%
\pgfpathlineto{\pgfqpoint{1.161421in}{0.745102in}}%
\pgfpathlineto{\pgfqpoint{1.163562in}{0.659109in}}%
\pgfpathlineto{\pgfqpoint{1.165703in}{0.633689in}}%
\pgfpathlineto{\pgfqpoint{1.169985in}{0.813726in}}%
\pgfpathlineto{\pgfqpoint{1.172126in}{0.698302in}}%
\pgfpathlineto{\pgfqpoint{1.174267in}{0.984762in}}%
\pgfpathlineto{\pgfqpoint{1.176408in}{0.834993in}}%
\pgfpathlineto{\pgfqpoint{1.178548in}{1.037491in}}%
\pgfpathlineto{\pgfqpoint{1.180689in}{1.025651in}}%
\pgfpathlineto{\pgfqpoint{1.182830in}{1.212946in}}%
\pgfpathlineto{\pgfqpoint{1.187112in}{0.835785in}}%
\pgfpathlineto{\pgfqpoint{1.189253in}{0.689184in}}%
\pgfpathlineto{\pgfqpoint{1.191394in}{0.700900in}}%
\pgfpathlineto{\pgfqpoint{1.195676in}{0.630060in}}%
\pgfpathlineto{\pgfqpoint{1.197816in}{0.822027in}}%
\pgfpathlineto{\pgfqpoint{1.199957in}{0.852381in}}%
\pgfpathlineto{\pgfqpoint{1.202098in}{0.957922in}}%
\pgfpathlineto{\pgfqpoint{1.204239in}{0.803084in}}%
\pgfpathlineto{\pgfqpoint{1.206380in}{0.982088in}}%
\pgfpathlineto{\pgfqpoint{1.208521in}{0.921351in}}%
\pgfpathlineto{\pgfqpoint{1.210662in}{1.136198in}}%
\pgfpathlineto{\pgfqpoint{1.212803in}{1.203356in}}%
\pgfpathlineto{\pgfqpoint{1.217084in}{0.744444in}}%
\pgfpathlineto{\pgfqpoint{1.219225in}{0.863097in}}%
\pgfpathlineto{\pgfqpoint{1.221366in}{1.139506in}}%
\pgfpathlineto{\pgfqpoint{1.223507in}{1.622303in}}%
\pgfpathlineto{\pgfqpoint{1.225648in}{1.117514in}}%
\pgfpathlineto{\pgfqpoint{1.227789in}{1.105403in}}%
\pgfpathlineto{\pgfqpoint{1.229930in}{1.252067in}}%
\pgfpathlineto{\pgfqpoint{1.232071in}{1.151016in}}%
\pgfpathlineto{\pgfqpoint{1.236352in}{0.821040in}}%
\pgfpathlineto{\pgfqpoint{1.238493in}{0.733726in}}%
\pgfpathlineto{\pgfqpoint{1.242775in}{0.684916in}}%
\pgfpathlineto{\pgfqpoint{1.244916in}{0.681033in}}%
\pgfpathlineto{\pgfqpoint{1.247057in}{0.674425in}}%
\pgfpathlineto{\pgfqpoint{1.249198in}{0.652997in}}%
\pgfpathlineto{\pgfqpoint{1.251339in}{0.645687in}}%
\pgfpathlineto{\pgfqpoint{1.253479in}{0.672650in}}%
\pgfpathlineto{\pgfqpoint{1.255620in}{0.649375in}}%
\pgfpathlineto{\pgfqpoint{1.257761in}{0.698771in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{0.671101in}}%
\pgfpathlineto{\pgfqpoint{1.264184in}{0.680718in}}%
\pgfpathlineto{\pgfqpoint{1.266325in}{0.637330in}}%
\pgfpathlineto{\pgfqpoint{1.270606in}{0.653280in}}%
\pgfpathlineto{\pgfqpoint{1.272747in}{0.667838in}}%
\pgfpathlineto{\pgfqpoint{1.274888in}{0.673556in}}%
\pgfpathlineto{\pgfqpoint{1.277029in}{0.703683in}}%
\pgfpathlineto{\pgfqpoint{1.279170in}{0.673500in}}%
\pgfpathlineto{\pgfqpoint{1.281311in}{0.696520in}}%
\pgfpathlineto{\pgfqpoint{1.283452in}{0.667249in}}%
\pgfpathlineto{\pgfqpoint{1.285593in}{0.659675in}}%
\pgfpathlineto{\pgfqpoint{1.287734in}{0.679813in}}%
\pgfpathlineto{\pgfqpoint{1.292015in}{0.611093in}}%
\pgfpathlineto{\pgfqpoint{1.294156in}{0.614234in}}%
\pgfpathlineto{\pgfqpoint{1.298438in}{0.647898in}}%
\pgfpathlineto{\pgfqpoint{1.300579in}{0.621473in}}%
\pgfpathlineto{\pgfqpoint{1.302720in}{0.620781in}}%
\pgfpathlineto{\pgfqpoint{1.304861in}{0.614086in}}%
\pgfpathlineto{\pgfqpoint{1.307002in}{0.638760in}}%
\pgfpathlineto{\pgfqpoint{1.309142in}{0.625207in}}%
\pgfpathlineto{\pgfqpoint{1.311283in}{0.639341in}}%
\pgfpathlineto{\pgfqpoint{1.313424in}{0.619588in}}%
\pgfpathlineto{\pgfqpoint{1.317706in}{0.628388in}}%
\pgfpathlineto{\pgfqpoint{1.319847in}{0.613605in}}%
\pgfpathlineto{\pgfqpoint{1.324129in}{0.640453in}}%
\pgfpathlineto{\pgfqpoint{1.326269in}{0.630160in}}%
\pgfpathlineto{\pgfqpoint{1.328410in}{0.610714in}}%
\pgfpathlineto{\pgfqpoint{1.332692in}{0.641999in}}%
\pgfpathlineto{\pgfqpoint{1.334833in}{0.618200in}}%
\pgfpathlineto{\pgfqpoint{1.336974in}{0.628178in}}%
\pgfpathlineto{\pgfqpoint{1.339115in}{0.615456in}}%
\pgfpathlineto{\pgfqpoint{1.341256in}{0.620363in}}%
\pgfpathlineto{\pgfqpoint{1.343397in}{0.613425in}}%
\pgfpathlineto{\pgfqpoint{1.345537in}{0.612767in}}%
\pgfpathlineto{\pgfqpoint{1.347678in}{0.661922in}}%
\pgfpathlineto{\pgfqpoint{1.349819in}{0.632369in}}%
\pgfpathlineto{\pgfqpoint{1.351960in}{0.622017in}}%
\pgfpathlineto{\pgfqpoint{1.354101in}{0.642159in}}%
\pgfpathlineto{\pgfqpoint{1.356242in}{0.626887in}}%
\pgfpathlineto{\pgfqpoint{1.360524in}{0.652542in}}%
\pgfpathlineto{\pgfqpoint{1.362665in}{0.627429in}}%
\pgfpathlineto{\pgfqpoint{1.364805in}{0.648915in}}%
\pgfpathlineto{\pgfqpoint{1.366946in}{0.648294in}}%
\pgfpathlineto{\pgfqpoint{1.369087in}{0.618808in}}%
\pgfpathlineto{\pgfqpoint{1.371228in}{0.631234in}}%
\pgfpathlineto{\pgfqpoint{1.373369in}{0.636049in}}%
\pgfpathlineto{\pgfqpoint{1.375510in}{0.695307in}}%
\pgfpathlineto{\pgfqpoint{1.377651in}{0.674658in}}%
\pgfpathlineto{\pgfqpoint{1.379792in}{0.673731in}}%
\pgfpathlineto{\pgfqpoint{1.381932in}{0.634851in}}%
\pgfpathlineto{\pgfqpoint{1.384073in}{0.647473in}}%
\pgfpathlineto{\pgfqpoint{1.386214in}{0.633099in}}%
\pgfpathlineto{\pgfqpoint{1.388355in}{0.627937in}}%
\pgfpathlineto{\pgfqpoint{1.390496in}{0.627698in}}%
\pgfpathlineto{\pgfqpoint{1.392637in}{0.672006in}}%
\pgfpathlineto{\pgfqpoint{1.394778in}{0.624559in}}%
\pgfpathlineto{\pgfqpoint{1.399060in}{0.644641in}}%
\pgfpathlineto{\pgfqpoint{1.401200in}{0.660851in}}%
\pgfpathlineto{\pgfqpoint{1.403341in}{0.640032in}}%
\pgfpathlineto{\pgfqpoint{1.409764in}{0.691191in}}%
\pgfpathlineto{\pgfqpoint{1.411905in}{0.668340in}}%
\pgfpathlineto{\pgfqpoint{1.414046in}{0.677494in}}%
\pgfpathlineto{\pgfqpoint{1.416187in}{0.658178in}}%
\pgfpathlineto{\pgfqpoint{1.420468in}{0.664192in}}%
\pgfpathlineto{\pgfqpoint{1.422609in}{0.650337in}}%
\pgfpathlineto{\pgfqpoint{1.424750in}{0.657722in}}%
\pgfpathlineto{\pgfqpoint{1.429032in}{0.627511in}}%
\pgfpathlineto{\pgfqpoint{1.433314in}{0.687304in}}%
\pgfpathlineto{\pgfqpoint{1.435455in}{0.642783in}}%
\pgfpathlineto{\pgfqpoint{1.437595in}{0.629173in}}%
\pgfpathlineto{\pgfqpoint{1.439736in}{0.696932in}}%
\pgfpathlineto{\pgfqpoint{1.441877in}{0.659868in}}%
\pgfpathlineto{\pgfqpoint{1.444018in}{0.695190in}}%
\pgfpathlineto{\pgfqpoint{1.446159in}{0.702396in}}%
\pgfpathlineto{\pgfqpoint{1.448300in}{0.659576in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{0.649530in}}%
\pgfpathlineto{\pgfqpoint{1.452582in}{0.665224in}}%
\pgfpathlineto{\pgfqpoint{1.454723in}{0.646106in}}%
\pgfpathlineto{\pgfqpoint{1.456863in}{0.661780in}}%
\pgfpathlineto{\pgfqpoint{1.459004in}{0.615995in}}%
\pgfpathlineto{\pgfqpoint{1.463286in}{0.695653in}}%
\pgfpathlineto{\pgfqpoint{1.465427in}{0.633922in}}%
\pgfpathlineto{\pgfqpoint{1.467568in}{0.690726in}}%
\pgfpathlineto{\pgfqpoint{1.469709in}{0.699696in}}%
\pgfpathlineto{\pgfqpoint{1.471850in}{0.790028in}}%
\pgfpathlineto{\pgfqpoint{1.473990in}{0.820061in}}%
\pgfpathlineto{\pgfqpoint{1.476131in}{0.789529in}}%
\pgfpathlineto{\pgfqpoint{1.478272in}{0.711195in}}%
\pgfpathlineto{\pgfqpoint{1.480413in}{0.737169in}}%
\pgfpathlineto{\pgfqpoint{1.482554in}{0.711685in}}%
\pgfpathlineto{\pgfqpoint{1.484695in}{0.644191in}}%
\pgfpathlineto{\pgfqpoint{1.486836in}{0.627386in}}%
\pgfpathlineto{\pgfqpoint{1.488977in}{0.641362in}}%
\pgfpathlineto{\pgfqpoint{1.491118in}{0.669406in}}%
\pgfpathlineto{\pgfqpoint{1.493258in}{0.803149in}}%
\pgfpathlineto{\pgfqpoint{1.497540in}{0.733071in}}%
\pgfpathlineto{\pgfqpoint{1.499681in}{0.671708in}}%
\pgfpathlineto{\pgfqpoint{1.501822in}{0.679760in}}%
\pgfpathlineto{\pgfqpoint{1.503963in}{0.638300in}}%
\pgfpathlineto{\pgfqpoint{1.506104in}{0.743131in}}%
\pgfpathlineto{\pgfqpoint{1.508245in}{0.713667in}}%
\pgfpathlineto{\pgfqpoint{1.510385in}{0.752904in}}%
\pgfpathlineto{\pgfqpoint{1.512526in}{0.942505in}}%
\pgfpathlineto{\pgfqpoint{1.514667in}{0.957158in}}%
\pgfpathlineto{\pgfqpoint{1.518949in}{0.637962in}}%
\pgfpathlineto{\pgfqpoint{1.521090in}{0.648204in}}%
\pgfpathlineto{\pgfqpoint{1.523231in}{0.712233in}}%
\pgfpathlineto{\pgfqpoint{1.525372in}{0.732979in}}%
\pgfpathlineto{\pgfqpoint{1.527513in}{0.810547in}}%
\pgfpathlineto{\pgfqpoint{1.531794in}{1.350277in}}%
\pgfpathlineto{\pgfqpoint{1.533935in}{1.240769in}}%
\pgfpathlineto{\pgfqpoint{1.536076in}{1.370916in}}%
\pgfpathlineto{\pgfqpoint{1.538217in}{1.644086in}}%
\pgfpathlineto{\pgfqpoint{1.540358in}{2.141359in}}%
\pgfpathlineto{\pgfqpoint{1.542499in}{1.964439in}}%
\pgfpathlineto{\pgfqpoint{1.544640in}{1.139869in}}%
\pgfpathlineto{\pgfqpoint{1.546781in}{1.262007in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{1.504930in}}%
\pgfpathlineto{\pgfqpoint{1.551062in}{1.192782in}}%
\pgfpathlineto{\pgfqpoint{1.553203in}{1.207762in}}%
\pgfpathlineto{\pgfqpoint{1.557485in}{0.926447in}}%
\pgfpathlineto{\pgfqpoint{1.559626in}{0.983507in}}%
\pgfpathlineto{\pgfqpoint{1.561767in}{1.250475in}}%
\pgfpathlineto{\pgfqpoint{1.563908in}{1.217349in}}%
\pgfpathlineto{\pgfqpoint{1.566048in}{2.030181in}}%
\pgfpathlineto{\pgfqpoint{1.568189in}{1.356980in}}%
\pgfpathlineto{\pgfqpoint{1.572471in}{0.936802in}}%
\pgfpathlineto{\pgfqpoint{1.574612in}{1.159384in}}%
\pgfpathlineto{\pgfqpoint{1.576753in}{1.173077in}}%
\pgfpathlineto{\pgfqpoint{1.578894in}{0.792397in}}%
\pgfpathlineto{\pgfqpoint{1.583176in}{1.781921in}}%
\pgfpathlineto{\pgfqpoint{1.585316in}{1.837745in}}%
\pgfpathlineto{\pgfqpoint{1.591739in}{1.186613in}}%
\pgfpathlineto{\pgfqpoint{1.598162in}{0.875298in}}%
\pgfpathlineto{\pgfqpoint{1.600303in}{0.836504in}}%
\pgfpathlineto{\pgfqpoint{1.602444in}{0.763986in}}%
\pgfpathlineto{\pgfqpoint{1.604584in}{0.796376in}}%
\pgfpathlineto{\pgfqpoint{1.608866in}{0.678476in}}%
\pgfpathlineto{\pgfqpoint{1.611007in}{0.735041in}}%
\pgfpathlineto{\pgfqpoint{1.613148in}{0.691937in}}%
\pgfpathlineto{\pgfqpoint{1.615289in}{0.693878in}}%
\pgfpathlineto{\pgfqpoint{1.617430in}{0.691527in}}%
\pgfpathlineto{\pgfqpoint{1.619571in}{0.698049in}}%
\pgfpathlineto{\pgfqpoint{1.621711in}{0.697962in}}%
\pgfpathlineto{\pgfqpoint{1.623852in}{0.684098in}}%
\pgfpathlineto{\pgfqpoint{1.625993in}{0.631583in}}%
\pgfpathlineto{\pgfqpoint{1.628134in}{0.715973in}}%
\pgfpathlineto{\pgfqpoint{1.630275in}{0.754470in}}%
\pgfpathlineto{\pgfqpoint{1.632416in}{0.688317in}}%
\pgfpathlineto{\pgfqpoint{1.634557in}{0.736647in}}%
\pgfpathlineto{\pgfqpoint{1.636698in}{0.641612in}}%
\pgfpathlineto{\pgfqpoint{1.638839in}{0.662825in}}%
\pgfpathlineto{\pgfqpoint{1.640979in}{0.702978in}}%
\pgfpathlineto{\pgfqpoint{1.643120in}{0.700509in}}%
\pgfpathlineto{\pgfqpoint{1.645261in}{0.667913in}}%
\pgfpathlineto{\pgfqpoint{1.647402in}{0.670498in}}%
\pgfpathlineto{\pgfqpoint{1.649543in}{0.662573in}}%
\pgfpathlineto{\pgfqpoint{1.651684in}{0.674899in}}%
\pgfpathlineto{\pgfqpoint{1.653825in}{0.677639in}}%
\pgfpathlineto{\pgfqpoint{1.655966in}{0.670022in}}%
\pgfpathlineto{\pgfqpoint{1.658106in}{0.638309in}}%
\pgfpathlineto{\pgfqpoint{1.662388in}{0.732340in}}%
\pgfpathlineto{\pgfqpoint{1.664529in}{0.639301in}}%
\pgfpathlineto{\pgfqpoint{1.666670in}{0.672818in}}%
\pgfpathlineto{\pgfqpoint{1.668811in}{0.639962in}}%
\pgfpathlineto{\pgfqpoint{1.670952in}{0.658636in}}%
\pgfpathlineto{\pgfqpoint{1.673093in}{0.663204in}}%
\pgfpathlineto{\pgfqpoint{1.675234in}{0.652617in}}%
\pgfpathlineto{\pgfqpoint{1.677374in}{0.663313in}}%
\pgfpathlineto{\pgfqpoint{1.679515in}{0.645442in}}%
\pgfpathlineto{\pgfqpoint{1.681656in}{0.653931in}}%
\pgfpathlineto{\pgfqpoint{1.683797in}{0.739939in}}%
\pgfpathlineto{\pgfqpoint{1.685938in}{0.630466in}}%
\pgfpathlineto{\pgfqpoint{1.688079in}{0.648253in}}%
\pgfpathlineto{\pgfqpoint{1.690220in}{0.680547in}}%
\pgfpathlineto{\pgfqpoint{1.692361in}{0.617870in}}%
\pgfpathlineto{\pgfqpoint{1.696642in}{0.664751in}}%
\pgfpathlineto{\pgfqpoint{1.698783in}{0.634537in}}%
\pgfpathlineto{\pgfqpoint{1.703065in}{0.665089in}}%
\pgfpathlineto{\pgfqpoint{1.705206in}{0.670763in}}%
\pgfpathlineto{\pgfqpoint{1.707347in}{0.663230in}}%
\pgfpathlineto{\pgfqpoint{1.709488in}{0.615458in}}%
\pgfpathlineto{\pgfqpoint{1.711629in}{0.635404in}}%
\pgfpathlineto{\pgfqpoint{1.713769in}{0.670758in}}%
\pgfpathlineto{\pgfqpoint{1.715910in}{0.642712in}}%
\pgfpathlineto{\pgfqpoint{1.718051in}{0.658685in}}%
\pgfpathlineto{\pgfqpoint{1.720192in}{0.709748in}}%
\pgfpathlineto{\pgfqpoint{1.722333in}{0.703316in}}%
\pgfpathlineto{\pgfqpoint{1.724474in}{0.679571in}}%
\pgfpathlineto{\pgfqpoint{1.726615in}{0.680340in}}%
\pgfpathlineto{\pgfqpoint{1.728756in}{0.653826in}}%
\pgfpathlineto{\pgfqpoint{1.730897in}{0.678164in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{0.660473in}}%
\pgfpathlineto{\pgfqpoint{1.737319in}{0.702650in}}%
\pgfpathlineto{\pgfqpoint{1.739460in}{0.625276in}}%
\pgfpathlineto{\pgfqpoint{1.741601in}{0.675251in}}%
\pgfpathlineto{\pgfqpoint{1.743742in}{0.629119in}}%
\pgfpathlineto{\pgfqpoint{1.745883in}{0.685835in}}%
\pgfpathlineto{\pgfqpoint{1.748024in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{1.750165in}{0.670136in}}%
\pgfpathlineto{\pgfqpoint{1.754446in}{0.651109in}}%
\pgfpathlineto{\pgfqpoint{1.756587in}{0.665880in}}%
\pgfpathlineto{\pgfqpoint{1.758728in}{0.664460in}}%
\pgfpathlineto{\pgfqpoint{1.760869in}{0.691844in}}%
\pgfpathlineto{\pgfqpoint{1.763010in}{0.622283in}}%
\pgfpathlineto{\pgfqpoint{1.767292in}{0.682973in}}%
\pgfpathlineto{\pgfqpoint{1.769432in}{0.648743in}}%
\pgfpathlineto{\pgfqpoint{1.771573in}{0.655260in}}%
\pgfpathlineto{\pgfqpoint{1.773714in}{0.676256in}}%
\pgfpathlineto{\pgfqpoint{1.775855in}{0.646361in}}%
\pgfpathlineto{\pgfqpoint{1.777996in}{0.719599in}}%
\pgfpathlineto{\pgfqpoint{1.780137in}{0.638116in}}%
\pgfpathlineto{\pgfqpoint{1.782278in}{0.722969in}}%
\pgfpathlineto{\pgfqpoint{1.784419in}{0.644173in}}%
\pgfpathlineto{\pgfqpoint{1.786560in}{0.665071in}}%
\pgfpathlineto{\pgfqpoint{1.788700in}{0.640048in}}%
\pgfpathlineto{\pgfqpoint{1.792982in}{0.631920in}}%
\pgfpathlineto{\pgfqpoint{1.795123in}{0.620171in}}%
\pgfpathlineto{\pgfqpoint{1.797264in}{0.697164in}}%
\pgfpathlineto{\pgfqpoint{1.801546in}{0.613788in}}%
\pgfpathlineto{\pgfqpoint{1.805827in}{0.664147in}}%
\pgfpathlineto{\pgfqpoint{1.807968in}{0.648590in}}%
\pgfpathlineto{\pgfqpoint{1.810109in}{0.700124in}}%
\pgfpathlineto{\pgfqpoint{1.812250in}{0.656289in}}%
\pgfpathlineto{\pgfqpoint{1.814391in}{0.729818in}}%
\pgfpathlineto{\pgfqpoint{1.816532in}{0.686636in}}%
\pgfpathlineto{\pgfqpoint{1.818673in}{0.729581in}}%
\pgfpathlineto{\pgfqpoint{1.820814in}{0.693230in}}%
\pgfpathlineto{\pgfqpoint{1.822955in}{0.721749in}}%
\pgfpathlineto{\pgfqpoint{1.825095in}{0.765661in}}%
\pgfpathlineto{\pgfqpoint{1.827236in}{0.840184in}}%
\pgfpathlineto{\pgfqpoint{1.831518in}{0.881166in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{0.914565in}}%
\pgfpathlineto{\pgfqpoint{1.835800in}{0.887968in}}%
\pgfpathlineto{\pgfqpoint{1.837941in}{0.904400in}}%
\pgfpathlineto{\pgfqpoint{1.840082in}{0.859059in}}%
\pgfpathlineto{\pgfqpoint{1.842223in}{0.861898in}}%
\pgfpathlineto{\pgfqpoint{1.844363in}{0.882559in}}%
\pgfpathlineto{\pgfqpoint{1.846504in}{0.794386in}}%
\pgfpathlineto{\pgfqpoint{1.848645in}{0.904362in}}%
\pgfpathlineto{\pgfqpoint{1.850786in}{0.895864in}}%
\pgfpathlineto{\pgfqpoint{1.852927in}{0.926533in}}%
\pgfpathlineto{\pgfqpoint{1.855068in}{0.902721in}}%
\pgfpathlineto{\pgfqpoint{1.859350in}{1.186480in}}%
\pgfpathlineto{\pgfqpoint{1.861490in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{1.863631in}{1.226051in}}%
\pgfpathlineto{\pgfqpoint{1.865772in}{0.958320in}}%
\pgfpathlineto{\pgfqpoint{1.870054in}{0.907311in}}%
\pgfpathlineto{\pgfqpoint{1.872195in}{0.808525in}}%
\pgfpathlineto{\pgfqpoint{1.878618in}{0.980385in}}%
\pgfpathlineto{\pgfqpoint{1.880758in}{0.968966in}}%
\pgfpathlineto{\pgfqpoint{1.882899in}{0.918477in}}%
\pgfpathlineto{\pgfqpoint{1.885040in}{1.041956in}}%
\pgfpathlineto{\pgfqpoint{1.887181in}{1.041396in}}%
\pgfpathlineto{\pgfqpoint{1.889322in}{0.939891in}}%
\pgfpathlineto{\pgfqpoint{1.891463in}{0.895488in}}%
\pgfpathlineto{\pgfqpoint{1.893604in}{1.106563in}}%
\pgfpathlineto{\pgfqpoint{1.895745in}{1.178838in}}%
\pgfpathlineto{\pgfqpoint{1.897885in}{1.115433in}}%
\pgfpathlineto{\pgfqpoint{1.900026in}{1.167181in}}%
\pgfpathlineto{\pgfqpoint{1.902167in}{0.903237in}}%
\pgfpathlineto{\pgfqpoint{1.904308in}{0.788151in}}%
\pgfpathlineto{\pgfqpoint{1.906449in}{0.918723in}}%
\pgfpathlineto{\pgfqpoint{1.908590in}{0.896147in}}%
\pgfpathlineto{\pgfqpoint{1.912872in}{0.949240in}}%
\pgfpathlineto{\pgfqpoint{1.915013in}{1.252502in}}%
\pgfpathlineto{\pgfqpoint{1.917153in}{1.289815in}}%
\pgfpathlineto{\pgfqpoint{1.919294in}{1.748191in}}%
\pgfpathlineto{\pgfqpoint{1.921435in}{1.959307in}}%
\pgfpathlineto{\pgfqpoint{1.927858in}{2.121111in}}%
\pgfpathlineto{\pgfqpoint{1.929999in}{2.067881in}}%
\pgfpathlineto{\pgfqpoint{1.936421in}{2.708878in}}%
\pgfpathlineto{\pgfqpoint{1.940703in}{2.157550in}}%
\pgfpathlineto{\pgfqpoint{1.947126in}{1.247666in}}%
\pgfpathlineto{\pgfqpoint{1.953548in}{0.854045in}}%
\pgfpathlineto{\pgfqpoint{1.955689in}{0.871668in}}%
\pgfpathlineto{\pgfqpoint{1.957830in}{0.751160in}}%
\pgfpathlineto{\pgfqpoint{1.959971in}{0.792235in}}%
\pgfpathlineto{\pgfqpoint{1.962112in}{0.661578in}}%
\pgfpathlineto{\pgfqpoint{1.964253in}{0.750988in}}%
\pgfpathlineto{\pgfqpoint{1.966394in}{0.693660in}}%
\pgfpathlineto{\pgfqpoint{1.968535in}{0.720628in}}%
\pgfpathlineto{\pgfqpoint{1.970676in}{0.710062in}}%
\pgfpathlineto{\pgfqpoint{1.972816in}{0.687812in}}%
\pgfpathlineto{\pgfqpoint{1.974957in}{0.690514in}}%
\pgfpathlineto{\pgfqpoint{1.977098in}{0.710766in}}%
\pgfpathlineto{\pgfqpoint{1.979239in}{0.679210in}}%
\pgfpathlineto{\pgfqpoint{1.981380in}{0.701760in}}%
\pgfpathlineto{\pgfqpoint{1.983521in}{0.687266in}}%
\pgfpathlineto{\pgfqpoint{1.985662in}{0.723555in}}%
\pgfpathlineto{\pgfqpoint{1.989944in}{0.629085in}}%
\pgfpathlineto{\pgfqpoint{1.992084in}{0.616287in}}%
\pgfpathlineto{\pgfqpoint{1.994225in}{0.666485in}}%
\pgfpathlineto{\pgfqpoint{1.996366in}{0.665811in}}%
\pgfpathlineto{\pgfqpoint{1.998507in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{2.002789in}{0.705374in}}%
\pgfpathlineto{\pgfqpoint{2.004930in}{0.705011in}}%
\pgfpathlineto{\pgfqpoint{2.007071in}{0.677816in}}%
\pgfpathlineto{\pgfqpoint{2.009211in}{0.668574in}}%
\pgfpathlineto{\pgfqpoint{2.011352in}{0.650988in}}%
\pgfpathlineto{\pgfqpoint{2.013493in}{0.621780in}}%
\pgfpathlineto{\pgfqpoint{2.015634in}{0.646881in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{0.657036in}}%
\pgfpathlineto{\pgfqpoint{2.019916in}{0.648621in}}%
\pgfpathlineto{\pgfqpoint{2.022057in}{0.714910in}}%
\pgfpathlineto{\pgfqpoint{2.024198in}{0.652678in}}%
\pgfpathlineto{\pgfqpoint{2.026339in}{0.657866in}}%
\pgfpathlineto{\pgfqpoint{2.028479in}{0.727170in}}%
\pgfpathlineto{\pgfqpoint{2.030620in}{0.688067in}}%
\pgfpathlineto{\pgfqpoint{2.032761in}{0.682746in}}%
\pgfpathlineto{\pgfqpoint{2.034902in}{0.689955in}}%
\pgfpathlineto{\pgfqpoint{2.037043in}{0.731767in}}%
\pgfpathlineto{\pgfqpoint{2.039184in}{0.636074in}}%
\pgfpathlineto{\pgfqpoint{2.041325in}{0.701729in}}%
\pgfpathlineto{\pgfqpoint{2.043466in}{0.663184in}}%
\pgfpathlineto{\pgfqpoint{2.045606in}{0.684918in}}%
\pgfpathlineto{\pgfqpoint{2.047747in}{0.655843in}}%
\pgfpathlineto{\pgfqpoint{2.049888in}{0.664111in}}%
\pgfpathlineto{\pgfqpoint{2.052029in}{0.723892in}}%
\pgfpathlineto{\pgfqpoint{2.054170in}{0.643455in}}%
\pgfpathlineto{\pgfqpoint{2.056311in}{0.670796in}}%
\pgfpathlineto{\pgfqpoint{2.058452in}{0.682053in}}%
\pgfpathlineto{\pgfqpoint{2.060593in}{0.629076in}}%
\pgfpathlineto{\pgfqpoint{2.062734in}{0.691945in}}%
\pgfpathlineto{\pgfqpoint{2.064874in}{0.614165in}}%
\pgfpathlineto{\pgfqpoint{2.067015in}{0.671829in}}%
\pgfpathlineto{\pgfqpoint{2.069156in}{0.630924in}}%
\pgfpathlineto{\pgfqpoint{2.071297in}{0.661782in}}%
\pgfpathlineto{\pgfqpoint{2.073438in}{0.675190in}}%
\pgfpathlineto{\pgfqpoint{2.075579in}{0.714639in}}%
\pgfpathlineto{\pgfqpoint{2.077720in}{0.633372in}}%
\pgfpathlineto{\pgfqpoint{2.079861in}{0.670804in}}%
\pgfpathlineto{\pgfqpoint{2.082002in}{0.663991in}}%
\pgfpathlineto{\pgfqpoint{2.084142in}{0.669745in}}%
\pgfpathlineto{\pgfqpoint{2.086283in}{0.612071in}}%
\pgfpathlineto{\pgfqpoint{2.088424in}{0.687956in}}%
\pgfpathlineto{\pgfqpoint{2.090565in}{0.674669in}}%
\pgfpathlineto{\pgfqpoint{2.092706in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{2.094847in}{0.637013in}}%
\pgfpathlineto{\pgfqpoint{2.096988in}{0.749703in}}%
\pgfpathlineto{\pgfqpoint{2.101269in}{0.658145in}}%
\pgfpathlineto{\pgfqpoint{2.103410in}{0.738422in}}%
\pgfpathlineto{\pgfqpoint{2.105551in}{0.626587in}}%
\pgfpathlineto{\pgfqpoint{2.107692in}{0.713759in}}%
\pgfpathlineto{\pgfqpoint{2.109833in}{0.661610in}}%
\pgfpathlineto{\pgfqpoint{2.111974in}{0.692360in}}%
\pgfpathlineto{\pgfqpoint{2.114115in}{0.623036in}}%
\pgfpathlineto{\pgfqpoint{2.116256in}{0.660220in}}%
\pgfpathlineto{\pgfqpoint{2.118397in}{0.629541in}}%
\pgfpathlineto{\pgfqpoint{2.120537in}{0.633058in}}%
\pgfpathlineto{\pgfqpoint{2.122678in}{0.641794in}}%
\pgfpathlineto{\pgfqpoint{2.124819in}{0.641839in}}%
\pgfpathlineto{\pgfqpoint{2.126960in}{0.654178in}}%
\pgfpathlineto{\pgfqpoint{2.129101in}{0.689002in}}%
\pgfpathlineto{\pgfqpoint{2.131242in}{0.677120in}}%
\pgfpathlineto{\pgfqpoint{2.133383in}{0.734089in}}%
\pgfpathlineto{\pgfqpoint{2.135524in}{0.755555in}}%
\pgfpathlineto{\pgfqpoint{2.137665in}{0.740802in}}%
\pgfpathlineto{\pgfqpoint{2.139805in}{0.706014in}}%
\pgfpathlineto{\pgfqpoint{2.144087in}{0.733658in}}%
\pgfpathlineto{\pgfqpoint{2.146228in}{0.765530in}}%
\pgfpathlineto{\pgfqpoint{2.148369in}{0.729376in}}%
\pgfpathlineto{\pgfqpoint{2.150510in}{0.669904in}}%
\pgfpathlineto{\pgfqpoint{2.152651in}{0.804303in}}%
\pgfpathlineto{\pgfqpoint{2.154792in}{0.699373in}}%
\pgfpathlineto{\pgfqpoint{2.156932in}{0.666166in}}%
\pgfpathlineto{\pgfqpoint{2.159073in}{0.894290in}}%
\pgfpathlineto{\pgfqpoint{2.161214in}{0.910944in}}%
\pgfpathlineto{\pgfqpoint{2.165496in}{1.031877in}}%
\pgfpathlineto{\pgfqpoint{2.167637in}{1.009177in}}%
\pgfpathlineto{\pgfqpoint{2.169778in}{1.089950in}}%
\pgfpathlineto{\pgfqpoint{2.171919in}{1.312087in}}%
\pgfpathlineto{\pgfqpoint{2.174060in}{1.416901in}}%
\pgfpathlineto{\pgfqpoint{2.176200in}{1.368721in}}%
\pgfpathlineto{\pgfqpoint{2.178341in}{1.361528in}}%
\pgfpathlineto{\pgfqpoint{2.180482in}{1.358378in}}%
\pgfpathlineto{\pgfqpoint{2.184764in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{2.186905in}{1.808958in}}%
\pgfpathlineto{\pgfqpoint{2.191187in}{1.987032in}}%
\pgfpathlineto{\pgfqpoint{2.195468in}{2.240908in}}%
\pgfpathlineto{\pgfqpoint{2.197609in}{2.244224in}}%
\pgfpathlineto{\pgfqpoint{2.199750in}{1.965132in}}%
\pgfpathlineto{\pgfqpoint{2.201891in}{1.927983in}}%
\pgfpathlineto{\pgfqpoint{2.204032in}{1.698962in}}%
\pgfpathlineto{\pgfqpoint{2.206173in}{1.621128in}}%
\pgfpathlineto{\pgfqpoint{2.208314in}{1.451351in}}%
\pgfpathlineto{\pgfqpoint{2.210455in}{1.385377in}}%
\pgfpathlineto{\pgfqpoint{2.212595in}{1.383805in}}%
\pgfpathlineto{\pgfqpoint{2.214736in}{1.304749in}}%
\pgfpathlineto{\pgfqpoint{2.216877in}{1.183392in}}%
\pgfpathlineto{\pgfqpoint{2.219018in}{1.297208in}}%
\pgfpathlineto{\pgfqpoint{2.221159in}{1.277408in}}%
\pgfpathlineto{\pgfqpoint{2.223300in}{1.165599in}}%
\pgfpathlineto{\pgfqpoint{2.225441in}{1.153678in}}%
\pgfpathlineto{\pgfqpoint{2.227582in}{1.148677in}}%
\pgfpathlineto{\pgfqpoint{2.229723in}{1.099592in}}%
\pgfpathlineto{\pgfqpoint{2.231863in}{1.319245in}}%
\pgfpathlineto{\pgfqpoint{2.234004in}{1.246080in}}%
\pgfpathlineto{\pgfqpoint{2.236145in}{1.537519in}}%
\pgfpathlineto{\pgfqpoint{2.240427in}{1.648215in}}%
\pgfpathlineto{\pgfqpoint{2.248990in}{2.219574in}}%
\pgfpathlineto{\pgfqpoint{2.251131in}{2.105079in}}%
\pgfpathlineto{\pgfqpoint{2.253272in}{2.303054in}}%
\pgfpathlineto{\pgfqpoint{2.257554in}{2.087052in}}%
\pgfpathlineto{\pgfqpoint{2.259695in}{2.096971in}}%
\pgfpathlineto{\pgfqpoint{2.261836in}{2.039227in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{2.141410in}}%
\pgfpathlineto{\pgfqpoint{2.266118in}{1.900547in}}%
\pgfpathlineto{\pgfqpoint{2.268258in}{2.004891in}}%
\pgfpathlineto{\pgfqpoint{2.272540in}{1.668882in}}%
\pgfpathlineto{\pgfqpoint{2.274681in}{1.818501in}}%
\pgfpathlineto{\pgfqpoint{2.276822in}{1.536783in}}%
\pgfpathlineto{\pgfqpoint{2.278963in}{1.561864in}}%
\pgfpathlineto{\pgfqpoint{2.281104in}{2.001172in}}%
\pgfpathlineto{\pgfqpoint{2.283245in}{2.018688in}}%
\pgfpathlineto{\pgfqpoint{2.285385in}{2.147532in}}%
\pgfpathlineto{\pgfqpoint{2.287526in}{2.197763in}}%
\pgfpathlineto{\pgfqpoint{2.289667in}{2.588390in}}%
\pgfpathlineto{\pgfqpoint{2.291808in}{2.648790in}}%
\pgfpathlineto{\pgfqpoint{2.293949in}{2.583014in}}%
\pgfpathlineto{\pgfqpoint{2.296090in}{2.138930in}}%
\pgfpathlineto{\pgfqpoint{2.298231in}{2.102336in}}%
\pgfpathlineto{\pgfqpoint{2.302513in}{1.603646in}}%
\pgfpathlineto{\pgfqpoint{2.311076in}{0.967570in}}%
\pgfpathlineto{\pgfqpoint{2.313217in}{0.974232in}}%
\pgfpathlineto{\pgfqpoint{2.315358in}{0.811571in}}%
\pgfpathlineto{\pgfqpoint{2.317499in}{0.867329in}}%
\pgfpathlineto{\pgfqpoint{2.319640in}{0.883227in}}%
\pgfpathlineto{\pgfqpoint{2.321781in}{0.665053in}}%
\pgfpathlineto{\pgfqpoint{2.323921in}{0.779713in}}%
\pgfpathlineto{\pgfqpoint{2.326062in}{0.761926in}}%
\pgfpathlineto{\pgfqpoint{2.330344in}{0.714176in}}%
\pgfpathlineto{\pgfqpoint{2.332485in}{0.764606in}}%
\pgfpathlineto{\pgfqpoint{2.334626in}{0.768347in}}%
\pgfpathlineto{\pgfqpoint{2.336767in}{0.744326in}}%
\pgfpathlineto{\pgfqpoint{2.338908in}{0.736778in}}%
\pgfpathlineto{\pgfqpoint{2.341048in}{0.767972in}}%
\pgfpathlineto{\pgfqpoint{2.343189in}{0.715995in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{0.698141in}}%
\pgfpathlineto{\pgfqpoint{2.347471in}{0.704435in}}%
\pgfpathlineto{\pgfqpoint{2.349612in}{0.749386in}}%
\pgfpathlineto{\pgfqpoint{2.353894in}{0.642262in}}%
\pgfpathlineto{\pgfqpoint{2.356035in}{0.645240in}}%
\pgfpathlineto{\pgfqpoint{2.358176in}{0.682269in}}%
\pgfpathlineto{\pgfqpoint{2.360316in}{0.755804in}}%
\pgfpathlineto{\pgfqpoint{2.362457in}{0.623540in}}%
\pgfpathlineto{\pgfqpoint{2.364598in}{0.734958in}}%
\pgfpathlineto{\pgfqpoint{2.366739in}{0.669971in}}%
\pgfpathlineto{\pgfqpoint{2.371021in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{2.379584in}{0.614503in}}%
\pgfpathlineto{\pgfqpoint{2.381725in}{0.662777in}}%
\pgfpathlineto{\pgfqpoint{2.383866in}{0.656247in}}%
\pgfpathlineto{\pgfqpoint{2.386007in}{0.672980in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{0.661822in}}%
\pgfpathlineto{\pgfqpoint{2.390289in}{0.742982in}}%
\pgfpathlineto{\pgfqpoint{2.392430in}{0.647115in}}%
\pgfpathlineto{\pgfqpoint{2.394571in}{0.662183in}}%
\pgfpathlineto{\pgfqpoint{2.396711in}{0.710980in}}%
\pgfpathlineto{\pgfqpoint{2.398852in}{0.706454in}}%
\pgfpathlineto{\pgfqpoint{2.400993in}{0.713309in}}%
\pgfpathlineto{\pgfqpoint{2.403134in}{0.678681in}}%
\pgfpathlineto{\pgfqpoint{2.405275in}{0.688190in}}%
\pgfpathlineto{\pgfqpoint{2.407416in}{0.705930in}}%
\pgfpathlineto{\pgfqpoint{2.409557in}{0.687634in}}%
\pgfpathlineto{\pgfqpoint{2.411698in}{0.682078in}}%
\pgfpathlineto{\pgfqpoint{2.413839in}{0.680200in}}%
\pgfpathlineto{\pgfqpoint{2.415979in}{0.652480in}}%
\pgfpathlineto{\pgfqpoint{2.418120in}{0.664450in}}%
\pgfpathlineto{\pgfqpoint{2.420261in}{0.665785in}}%
\pgfpathlineto{\pgfqpoint{2.422402in}{0.633007in}}%
\pgfpathlineto{\pgfqpoint{2.424543in}{0.661610in}}%
\pgfpathlineto{\pgfqpoint{2.426684in}{0.628989in}}%
\pgfpathlineto{\pgfqpoint{2.428825in}{0.684884in}}%
\pgfpathlineto{\pgfqpoint{2.433106in}{0.614043in}}%
\pgfpathlineto{\pgfqpoint{2.435247in}{0.674858in}}%
\pgfpathlineto{\pgfqpoint{2.437388in}{0.665308in}}%
\pgfpathlineto{\pgfqpoint{2.439529in}{0.733550in}}%
\pgfpathlineto{\pgfqpoint{2.441670in}{0.742450in}}%
\pgfpathlineto{\pgfqpoint{2.443811in}{0.672088in}}%
\pgfpathlineto{\pgfqpoint{2.445952in}{0.717909in}}%
\pgfpathlineto{\pgfqpoint{2.448093in}{0.628564in}}%
\pgfpathlineto{\pgfqpoint{2.450234in}{0.702465in}}%
\pgfpathlineto{\pgfqpoint{2.452374in}{0.710313in}}%
\pgfpathlineto{\pgfqpoint{2.454515in}{0.659584in}}%
\pgfpathlineto{\pgfqpoint{2.456656in}{0.667127in}}%
\pgfpathlineto{\pgfqpoint{2.458797in}{0.654317in}}%
\pgfpathlineto{\pgfqpoint{2.460938in}{0.712451in}}%
\pgfpathlineto{\pgfqpoint{2.463079in}{0.679717in}}%
\pgfpathlineto{\pgfqpoint{2.467361in}{0.707538in}}%
\pgfpathlineto{\pgfqpoint{2.469502in}{0.671626in}}%
\pgfpathlineto{\pgfqpoint{2.471642in}{0.668304in}}%
\pgfpathlineto{\pgfqpoint{2.473783in}{0.742460in}}%
\pgfpathlineto{\pgfqpoint{2.475924in}{0.643229in}}%
\pgfpathlineto{\pgfqpoint{2.478065in}{0.733786in}}%
\pgfpathlineto{\pgfqpoint{2.480206in}{0.762185in}}%
\pgfpathlineto{\pgfqpoint{2.482347in}{0.823298in}}%
\pgfpathlineto{\pgfqpoint{2.484488in}{0.837060in}}%
\pgfpathlineto{\pgfqpoint{2.486629in}{0.874902in}}%
\pgfpathlineto{\pgfqpoint{2.488769in}{0.876159in}}%
\pgfpathlineto{\pgfqpoint{2.490910in}{0.779095in}}%
\pgfpathlineto{\pgfqpoint{2.493051in}{0.861095in}}%
\pgfpathlineto{\pgfqpoint{2.495192in}{0.741533in}}%
\pgfpathlineto{\pgfqpoint{2.497333in}{0.731678in}}%
\pgfpathlineto{\pgfqpoint{2.499474in}{0.786097in}}%
\pgfpathlineto{\pgfqpoint{2.501615in}{0.754788in}}%
\pgfpathlineto{\pgfqpoint{2.503756in}{0.740361in}}%
\pgfpathlineto{\pgfqpoint{2.505897in}{0.716351in}}%
\pgfpathlineto{\pgfqpoint{2.508037in}{0.706390in}}%
\pgfpathlineto{\pgfqpoint{2.512319in}{1.066100in}}%
\pgfpathlineto{\pgfqpoint{2.514460in}{1.242835in}}%
\pgfpathlineto{\pgfqpoint{2.518742in}{1.398074in}}%
\pgfpathlineto{\pgfqpoint{2.520883in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{2.523024in}{1.441329in}}%
\pgfpathlineto{\pgfqpoint{2.525165in}{1.346127in}}%
\pgfpathlineto{\pgfqpoint{2.527305in}{1.199069in}}%
\pgfpathlineto{\pgfqpoint{2.529446in}{1.393911in}}%
\pgfpathlineto{\pgfqpoint{2.531587in}{1.386449in}}%
\pgfpathlineto{\pgfqpoint{2.535869in}{1.278009in}}%
\pgfpathlineto{\pgfqpoint{2.538010in}{1.196474in}}%
\pgfpathlineto{\pgfqpoint{2.540151in}{1.266146in}}%
\pgfpathlineto{\pgfqpoint{2.542292in}{1.251604in}}%
\pgfpathlineto{\pgfqpoint{2.546573in}{0.882738in}}%
\pgfpathlineto{\pgfqpoint{2.548714in}{0.972344in}}%
\pgfpathlineto{\pgfqpoint{2.550855in}{0.967166in}}%
\pgfpathlineto{\pgfqpoint{2.552996in}{1.059262in}}%
\pgfpathlineto{\pgfqpoint{2.557278in}{0.793674in}}%
\pgfpathlineto{\pgfqpoint{2.559419in}{0.968075in}}%
\pgfpathlineto{\pgfqpoint{2.561560in}{1.033294in}}%
\pgfpathlineto{\pgfqpoint{2.563700in}{0.925819in}}%
\pgfpathlineto{\pgfqpoint{2.565841in}{0.922962in}}%
\pgfpathlineto{\pgfqpoint{2.567982in}{1.064163in}}%
\pgfpathlineto{\pgfqpoint{2.570123in}{1.055293in}}%
\pgfpathlineto{\pgfqpoint{2.572264in}{1.192936in}}%
\pgfpathlineto{\pgfqpoint{2.574405in}{1.197036in}}%
\pgfpathlineto{\pgfqpoint{2.578687in}{1.259315in}}%
\pgfpathlineto{\pgfqpoint{2.580827in}{1.431345in}}%
\pgfpathlineto{\pgfqpoint{2.582968in}{1.291887in}}%
\pgfpathlineto{\pgfqpoint{2.585109in}{1.336688in}}%
\pgfpathlineto{\pgfqpoint{2.587250in}{1.242491in}}%
\pgfpathlineto{\pgfqpoint{2.589391in}{1.284779in}}%
\pgfpathlineto{\pgfqpoint{2.591532in}{1.029885in}}%
\pgfpathlineto{\pgfqpoint{2.593673in}{1.156967in}}%
\pgfpathlineto{\pgfqpoint{2.595814in}{1.025940in}}%
\pgfpathlineto{\pgfqpoint{2.600095in}{1.006647in}}%
\pgfpathlineto{\pgfqpoint{2.604377in}{1.040549in}}%
\pgfpathlineto{\pgfqpoint{2.606518in}{1.118641in}}%
\pgfpathlineto{\pgfqpoint{2.608659in}{1.047917in}}%
\pgfpathlineto{\pgfqpoint{2.610800in}{1.301159in}}%
\pgfpathlineto{\pgfqpoint{2.612941in}{1.087152in}}%
\pgfpathlineto{\pgfqpoint{2.615082in}{1.227216in}}%
\pgfpathlineto{\pgfqpoint{2.617223in}{1.142086in}}%
\pgfpathlineto{\pgfqpoint{2.621504in}{1.177309in}}%
\pgfpathlineto{\pgfqpoint{2.623645in}{1.178705in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{1.057683in}}%
\pgfpathlineto{\pgfqpoint{2.630068in}{1.120354in}}%
\pgfpathlineto{\pgfqpoint{2.632209in}{0.796390in}}%
\pgfpathlineto{\pgfqpoint{2.634350in}{0.892300in}}%
\pgfpathlineto{\pgfqpoint{2.638631in}{0.815725in}}%
\pgfpathlineto{\pgfqpoint{2.640772in}{0.726421in}}%
\pgfpathlineto{\pgfqpoint{2.642913in}{0.924145in}}%
\pgfpathlineto{\pgfqpoint{2.645054in}{1.231907in}}%
\pgfpathlineto{\pgfqpoint{2.647195in}{1.270157in}}%
\pgfpathlineto{\pgfqpoint{2.649336in}{1.330066in}}%
\pgfpathlineto{\pgfqpoint{2.651477in}{1.340961in}}%
\pgfpathlineto{\pgfqpoint{2.653618in}{1.168090in}}%
\pgfpathlineto{\pgfqpoint{2.655758in}{1.152494in}}%
\pgfpathlineto{\pgfqpoint{2.657899in}{1.098043in}}%
\pgfpathlineto{\pgfqpoint{2.662181in}{0.930205in}}%
\pgfpathlineto{\pgfqpoint{2.664322in}{0.894565in}}%
\pgfpathlineto{\pgfqpoint{2.668604in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{2.670745in}{0.701835in}}%
\pgfpathlineto{\pgfqpoint{2.672885in}{0.800946in}}%
\pgfpathlineto{\pgfqpoint{2.675026in}{0.700594in}}%
\pgfpathlineto{\pgfqpoint{2.677167in}{0.712687in}}%
\pgfpathlineto{\pgfqpoint{2.679308in}{0.652238in}}%
\pgfpathlineto{\pgfqpoint{2.681449in}{0.630890in}}%
\pgfpathlineto{\pgfqpoint{2.683590in}{0.692729in}}%
\pgfpathlineto{\pgfqpoint{2.685731in}{0.625863in}}%
\pgfpathlineto{\pgfqpoint{2.687872in}{0.684440in}}%
\pgfpathlineto{\pgfqpoint{2.690013in}{0.671300in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{0.719371in}}%
\pgfpathlineto{\pgfqpoint{2.694294in}{0.682330in}}%
\pgfpathlineto{\pgfqpoint{2.696435in}{0.691522in}}%
\pgfpathlineto{\pgfqpoint{2.700717in}{0.690805in}}%
\pgfpathlineto{\pgfqpoint{2.702858in}{0.687153in}}%
\pgfpathlineto{\pgfqpoint{2.704999in}{0.730055in}}%
\pgfpathlineto{\pgfqpoint{2.707140in}{0.620565in}}%
\pgfpathlineto{\pgfqpoint{2.709281in}{0.635363in}}%
\pgfpathlineto{\pgfqpoint{2.711421in}{0.709501in}}%
\pgfpathlineto{\pgfqpoint{2.715703in}{0.646087in}}%
\pgfpathlineto{\pgfqpoint{2.717844in}{0.674266in}}%
\pgfpathlineto{\pgfqpoint{2.719985in}{0.612608in}}%
\pgfpathlineto{\pgfqpoint{2.724267in}{0.766760in}}%
\pgfpathlineto{\pgfqpoint{2.726408in}{0.649575in}}%
\pgfpathlineto{\pgfqpoint{2.728548in}{0.659079in}}%
\pgfpathlineto{\pgfqpoint{2.730689in}{0.684478in}}%
\pgfpathlineto{\pgfqpoint{2.732830in}{0.643209in}}%
\pgfpathlineto{\pgfqpoint{2.734971in}{0.663143in}}%
\pgfpathlineto{\pgfqpoint{2.737112in}{0.792243in}}%
\pgfpathlineto{\pgfqpoint{2.739253in}{0.722122in}}%
\pgfpathlineto{\pgfqpoint{2.741394in}{0.756863in}}%
\pgfpathlineto{\pgfqpoint{2.743535in}{0.677430in}}%
\pgfpathlineto{\pgfqpoint{2.747816in}{0.717750in}}%
\pgfpathlineto{\pgfqpoint{2.749957in}{0.670074in}}%
\pgfpathlineto{\pgfqpoint{2.752098in}{0.694148in}}%
\pgfpathlineto{\pgfqpoint{2.756380in}{0.660973in}}%
\pgfpathlineto{\pgfqpoint{2.758521in}{0.639578in}}%
\pgfpathlineto{\pgfqpoint{2.760662in}{0.757428in}}%
\pgfpathlineto{\pgfqpoint{2.762803in}{0.729924in}}%
\pgfpathlineto{\pgfqpoint{2.764944in}{0.772855in}}%
\pgfpathlineto{\pgfqpoint{2.767084in}{0.732156in}}%
\pgfpathlineto{\pgfqpoint{2.769225in}{0.734319in}}%
\pgfpathlineto{\pgfqpoint{2.771366in}{0.698385in}}%
\pgfpathlineto{\pgfqpoint{2.773507in}{0.626040in}}%
\pgfpathlineto{\pgfqpoint{2.775648in}{0.763796in}}%
\pgfpathlineto{\pgfqpoint{2.779930in}{0.658145in}}%
\pgfpathlineto{\pgfqpoint{2.784211in}{0.706637in}}%
\pgfpathlineto{\pgfqpoint{2.786352in}{0.662364in}}%
\pgfpathlineto{\pgfqpoint{2.788493in}{0.646261in}}%
\pgfpathlineto{\pgfqpoint{2.790634in}{0.662857in}}%
\pgfpathlineto{\pgfqpoint{2.792775in}{0.668836in}}%
\pgfpathlineto{\pgfqpoint{2.794916in}{0.652337in}}%
\pgfpathlineto{\pgfqpoint{2.797057in}{0.673354in}}%
\pgfpathlineto{\pgfqpoint{2.799198in}{0.747293in}}%
\pgfpathlineto{\pgfqpoint{2.803479in}{0.634636in}}%
\pgfpathlineto{\pgfqpoint{2.805620in}{0.818677in}}%
\pgfpathlineto{\pgfqpoint{2.807761in}{0.787853in}}%
\pgfpathlineto{\pgfqpoint{2.809902in}{0.932188in}}%
\pgfpathlineto{\pgfqpoint{2.812043in}{0.730093in}}%
\pgfpathlineto{\pgfqpoint{2.814184in}{0.733154in}}%
\pgfpathlineto{\pgfqpoint{2.818466in}{0.625722in}}%
\pgfpathlineto{\pgfqpoint{2.820606in}{0.652903in}}%
\pgfpathlineto{\pgfqpoint{2.822747in}{0.697903in}}%
\pgfpathlineto{\pgfqpoint{2.824888in}{0.692923in}}%
\pgfpathlineto{\pgfqpoint{2.827029in}{0.822575in}}%
\pgfpathlineto{\pgfqpoint{2.829170in}{0.770574in}}%
\pgfpathlineto{\pgfqpoint{2.831311in}{0.809449in}}%
\pgfpathlineto{\pgfqpoint{2.833452in}{0.639311in}}%
\pgfpathlineto{\pgfqpoint{2.837734in}{0.743680in}}%
\pgfpathlineto{\pgfqpoint{2.839874in}{0.762023in}}%
\pgfpathlineto{\pgfqpoint{2.842015in}{0.870469in}}%
\pgfpathlineto{\pgfqpoint{2.844156in}{0.622141in}}%
\pgfpathlineto{\pgfqpoint{2.846297in}{0.732410in}}%
\pgfpathlineto{\pgfqpoint{2.848438in}{0.721057in}}%
\pgfpathlineto{\pgfqpoint{2.850579in}{0.872853in}}%
\pgfpathlineto{\pgfqpoint{2.852720in}{0.829683in}}%
\pgfpathlineto{\pgfqpoint{2.857002in}{0.641775in}}%
\pgfpathlineto{\pgfqpoint{2.861283in}{0.925499in}}%
\pgfpathlineto{\pgfqpoint{2.863424in}{0.828422in}}%
\pgfpathlineto{\pgfqpoint{2.865565in}{0.846632in}}%
\pgfpathlineto{\pgfqpoint{2.867706in}{0.814544in}}%
\pgfpathlineto{\pgfqpoint{2.869847in}{0.738566in}}%
\pgfpathlineto{\pgfqpoint{2.871988in}{0.723156in}}%
\pgfpathlineto{\pgfqpoint{2.874129in}{0.734255in}}%
\pgfpathlineto{\pgfqpoint{2.876269in}{0.807554in}}%
\pgfpathlineto{\pgfqpoint{2.878410in}{0.808214in}}%
\pgfpathlineto{\pgfqpoint{2.880551in}{0.818460in}}%
\pgfpathlineto{\pgfqpoint{2.882692in}{0.756356in}}%
\pgfpathlineto{\pgfqpoint{2.884833in}{0.845959in}}%
\pgfpathlineto{\pgfqpoint{2.886974in}{0.668787in}}%
\pgfpathlineto{\pgfqpoint{2.889115in}{0.749007in}}%
\pgfpathlineto{\pgfqpoint{2.891256in}{0.783653in}}%
\pgfpathlineto{\pgfqpoint{2.893397in}{0.627823in}}%
\pgfpathlineto{\pgfqpoint{2.897678in}{0.803352in}}%
\pgfpathlineto{\pgfqpoint{2.899819in}{0.696175in}}%
\pgfpathlineto{\pgfqpoint{2.904101in}{0.844555in}}%
\pgfpathlineto{\pgfqpoint{2.906242in}{0.808971in}}%
\pgfpathlineto{\pgfqpoint{2.908383in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{2.910524in}{0.719720in}}%
\pgfpathlineto{\pgfqpoint{2.912665in}{0.796361in}}%
\pgfpathlineto{\pgfqpoint{2.914805in}{0.824829in}}%
\pgfpathlineto{\pgfqpoint{2.921228in}{0.707784in}}%
\pgfpathlineto{\pgfqpoint{2.923369in}{0.761264in}}%
\pgfpathlineto{\pgfqpoint{2.925510in}{0.725414in}}%
\pgfpathlineto{\pgfqpoint{2.927651in}{0.809916in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{0.773609in}}%
\pgfpathlineto{\pgfqpoint{2.931932in}{0.807451in}}%
\pgfpathlineto{\pgfqpoint{2.934073in}{0.777857in}}%
\pgfpathlineto{\pgfqpoint{2.936214in}{0.814014in}}%
\pgfpathlineto{\pgfqpoint{2.938355in}{0.824013in}}%
\pgfpathlineto{\pgfqpoint{2.940496in}{0.781908in}}%
\pgfpathlineto{\pgfqpoint{2.942637in}{0.786986in}}%
\pgfpathlineto{\pgfqpoint{2.944778in}{0.704217in}}%
\pgfpathlineto{\pgfqpoint{2.949060in}{0.774497in}}%
\pgfpathlineto{\pgfqpoint{2.953341in}{0.875159in}}%
\pgfpathlineto{\pgfqpoint{2.955482in}{0.813071in}}%
\pgfpathlineto{\pgfqpoint{2.959764in}{0.935151in}}%
\pgfpathlineto{\pgfqpoint{2.961905in}{0.907253in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{0.793659in}}%
\pgfpathlineto{\pgfqpoint{2.968327in}{0.893249in}}%
\pgfpathlineto{\pgfqpoint{2.974750in}{0.759127in}}%
\pgfpathlineto{\pgfqpoint{2.976891in}{0.862585in}}%
\pgfpathlineto{\pgfqpoint{2.979032in}{0.741073in}}%
\pgfpathlineto{\pgfqpoint{2.981173in}{0.726282in}}%
\pgfpathlineto{\pgfqpoint{2.983314in}{0.857254in}}%
\pgfpathlineto{\pgfqpoint{2.985455in}{0.786574in}}%
\pgfpathlineto{\pgfqpoint{2.987595in}{0.856054in}}%
\pgfpathlineto{\pgfqpoint{2.989736in}{0.987011in}}%
\pgfpathlineto{\pgfqpoint{2.991877in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{2.994018in}{1.067664in}}%
\pgfpathlineto{\pgfqpoint{2.996159in}{0.824445in}}%
\pgfpathlineto{\pgfqpoint{2.998300in}{0.944707in}}%
\pgfpathlineto{\pgfqpoint{3.000441in}{0.703238in}}%
\pgfpathlineto{\pgfqpoint{3.002582in}{0.941986in}}%
\pgfpathlineto{\pgfqpoint{3.004723in}{0.885435in}}%
\pgfpathlineto{\pgfqpoint{3.006863in}{0.864468in}}%
\pgfpathlineto{\pgfqpoint{3.009004in}{0.980877in}}%
\pgfpathlineto{\pgfqpoint{3.011145in}{0.777385in}}%
\pgfpathlineto{\pgfqpoint{3.013286in}{0.852386in}}%
\pgfpathlineto{\pgfqpoint{3.015427in}{0.756835in}}%
\pgfpathlineto{\pgfqpoint{3.017568in}{0.748138in}}%
\pgfpathlineto{\pgfqpoint{3.019709in}{0.726330in}}%
\pgfpathlineto{\pgfqpoint{3.021850in}{0.687775in}}%
\pgfpathlineto{\pgfqpoint{3.023990in}{0.680384in}}%
\pgfpathlineto{\pgfqpoint{3.026131in}{0.710245in}}%
\pgfpathlineto{\pgfqpoint{3.028272in}{0.699180in}}%
\pgfpathlineto{\pgfqpoint{3.030413in}{0.649609in}}%
\pgfpathlineto{\pgfqpoint{3.032554in}{0.637964in}}%
\pgfpathlineto{\pgfqpoint{3.034695in}{0.758099in}}%
\pgfpathlineto{\pgfqpoint{3.036836in}{0.644225in}}%
\pgfpathlineto{\pgfqpoint{3.038977in}{0.635108in}}%
\pgfpathlineto{\pgfqpoint{3.041118in}{0.829363in}}%
\pgfpathlineto{\pgfqpoint{3.043258in}{0.713127in}}%
\pgfpathlineto{\pgfqpoint{3.045399in}{0.703874in}}%
\pgfpathlineto{\pgfqpoint{3.047540in}{0.739710in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{0.643697in}}%
\pgfpathlineto{\pgfqpoint{3.053963in}{0.721309in}}%
\pgfpathlineto{\pgfqpoint{3.056104in}{0.654859in}}%
\pgfpathlineto{\pgfqpoint{3.058245in}{0.651969in}}%
\pgfpathlineto{\pgfqpoint{3.064667in}{0.755212in}}%
\pgfpathlineto{\pgfqpoint{3.066808in}{0.748285in}}%
\pgfpathlineto{\pgfqpoint{3.068949in}{0.685298in}}%
\pgfpathlineto{\pgfqpoint{3.071090in}{0.769079in}}%
\pgfpathlineto{\pgfqpoint{3.073231in}{0.752443in}}%
\pgfpathlineto{\pgfqpoint{3.075372in}{0.749938in}}%
\pgfpathlineto{\pgfqpoint{3.077513in}{0.658342in}}%
\pgfpathlineto{\pgfqpoint{3.081794in}{0.687451in}}%
\pgfpathlineto{\pgfqpoint{3.083935in}{0.693230in}}%
\pgfpathlineto{\pgfqpoint{3.086076in}{0.651340in}}%
\pgfpathlineto{\pgfqpoint{3.088217in}{0.729566in}}%
\pgfpathlineto{\pgfqpoint{3.090358in}{0.699085in}}%
\pgfpathlineto{\pgfqpoint{3.092499in}{0.692343in}}%
\pgfpathlineto{\pgfqpoint{3.094640in}{0.728024in}}%
\pgfpathlineto{\pgfqpoint{3.098921in}{0.659935in}}%
\pgfpathlineto{\pgfqpoint{3.101062in}{0.707221in}}%
\pgfpathlineto{\pgfqpoint{3.103203in}{0.681999in}}%
\pgfpathlineto{\pgfqpoint{3.105344in}{0.675547in}}%
\pgfpathlineto{\pgfqpoint{3.109626in}{0.650889in}}%
\pgfpathlineto{\pgfqpoint{3.111767in}{0.645196in}}%
\pgfpathlineto{\pgfqpoint{3.113908in}{0.771795in}}%
\pgfpathlineto{\pgfqpoint{3.118189in}{0.735680in}}%
\pgfpathlineto{\pgfqpoint{3.120330in}{0.682026in}}%
\pgfpathlineto{\pgfqpoint{3.122471in}{0.811994in}}%
\pgfpathlineto{\pgfqpoint{3.124612in}{0.782222in}}%
\pgfpathlineto{\pgfqpoint{3.126753in}{0.787472in}}%
\pgfpathlineto{\pgfqpoint{3.128894in}{0.720629in}}%
\pgfpathlineto{\pgfqpoint{3.131035in}{0.899399in}}%
\pgfpathlineto{\pgfqpoint{3.133176in}{0.805962in}}%
\pgfpathlineto{\pgfqpoint{3.135316in}{0.807893in}}%
\pgfpathlineto{\pgfqpoint{3.137457in}{0.970934in}}%
\pgfpathlineto{\pgfqpoint{3.139598in}{0.973353in}}%
\pgfpathlineto{\pgfqpoint{3.143880in}{1.205730in}}%
\pgfpathlineto{\pgfqpoint{3.148162in}{1.255863in}}%
\pgfpathlineto{\pgfqpoint{3.150303in}{1.204695in}}%
\pgfpathlineto{\pgfqpoint{3.152444in}{1.461708in}}%
\pgfpathlineto{\pgfqpoint{3.154584in}{1.478423in}}%
\pgfpathlineto{\pgfqpoint{3.158866in}{1.416830in}}%
\pgfpathlineto{\pgfqpoint{3.161007in}{1.404411in}}%
\pgfpathlineto{\pgfqpoint{3.163148in}{1.579404in}}%
\pgfpathlineto{\pgfqpoint{3.165289in}{1.498083in}}%
\pgfpathlineto{\pgfqpoint{3.169571in}{1.231301in}}%
\pgfpathlineto{\pgfqpoint{3.175993in}{1.386805in}}%
\pgfpathlineto{\pgfqpoint{3.178134in}{1.427898in}}%
\pgfpathlineto{\pgfqpoint{3.180275in}{1.387551in}}%
\pgfpathlineto{\pgfqpoint{3.182416in}{1.391910in}}%
\pgfpathlineto{\pgfqpoint{3.184557in}{1.350803in}}%
\pgfpathlineto{\pgfqpoint{3.186698in}{1.339119in}}%
\pgfpathlineto{\pgfqpoint{3.188839in}{1.220605in}}%
\pgfpathlineto{\pgfqpoint{3.190979in}{1.311312in}}%
\pgfpathlineto{\pgfqpoint{3.195261in}{1.375465in}}%
\pgfpathlineto{\pgfqpoint{3.197402in}{1.155554in}}%
\pgfpathlineto{\pgfqpoint{3.199543in}{1.276974in}}%
\pgfpathlineto{\pgfqpoint{3.201684in}{1.313176in}}%
\pgfpathlineto{\pgfqpoint{3.203825in}{1.151310in}}%
\pgfpathlineto{\pgfqpoint{3.205966in}{1.135810in}}%
\pgfpathlineto{\pgfqpoint{3.208106in}{1.166245in}}%
\pgfpathlineto{\pgfqpoint{3.210247in}{1.109337in}}%
\pgfpathlineto{\pgfqpoint{3.212388in}{1.182132in}}%
\pgfpathlineto{\pgfqpoint{3.214529in}{1.136744in}}%
\pgfpathlineto{\pgfqpoint{3.216670in}{1.187964in}}%
\pgfpathlineto{\pgfqpoint{3.218811in}{1.368463in}}%
\pgfpathlineto{\pgfqpoint{3.223093in}{1.152918in}}%
\pgfpathlineto{\pgfqpoint{3.225234in}{1.297803in}}%
\pgfpathlineto{\pgfqpoint{3.227374in}{1.190086in}}%
\pgfpathlineto{\pgfqpoint{3.229515in}{1.146631in}}%
\pgfpathlineto{\pgfqpoint{3.231656in}{1.208683in}}%
\pgfpathlineto{\pgfqpoint{3.235938in}{1.080944in}}%
\pgfpathlineto{\pgfqpoint{3.238079in}{1.202660in}}%
\pgfpathlineto{\pgfqpoint{3.240220in}{1.100187in}}%
\pgfpathlineto{\pgfqpoint{3.242361in}{1.144068in}}%
\pgfpathlineto{\pgfqpoint{3.244502in}{1.070178in}}%
\pgfpathlineto{\pgfqpoint{3.246642in}{0.935425in}}%
\pgfpathlineto{\pgfqpoint{3.248783in}{1.121283in}}%
\pgfpathlineto{\pgfqpoint{3.250924in}{1.077925in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{1.067234in}}%
\pgfpathlineto{\pgfqpoint{3.255206in}{1.043724in}}%
\pgfpathlineto{\pgfqpoint{3.257347in}{0.920876in}}%
\pgfpathlineto{\pgfqpoint{3.259488in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{3.263769in}{1.018720in}}%
\pgfpathlineto{\pgfqpoint{3.265910in}{0.964656in}}%
\pgfpathlineto{\pgfqpoint{3.268051in}{1.039197in}}%
\pgfpathlineto{\pgfqpoint{3.270192in}{0.972172in}}%
\pgfpathlineto{\pgfqpoint{3.272333in}{1.009889in}}%
\pgfpathlineto{\pgfqpoint{3.274474in}{1.143935in}}%
\pgfpathlineto{\pgfqpoint{3.276615in}{1.027018in}}%
\pgfpathlineto{\pgfqpoint{3.278756in}{0.997447in}}%
\pgfpathlineto{\pgfqpoint{3.280897in}{1.117420in}}%
\pgfpathlineto{\pgfqpoint{3.283037in}{1.020975in}}%
\pgfpathlineto{\pgfqpoint{3.285178in}{1.052710in}}%
\pgfpathlineto{\pgfqpoint{3.287319in}{1.206824in}}%
\pgfpathlineto{\pgfqpoint{3.289460in}{1.142690in}}%
\pgfpathlineto{\pgfqpoint{3.291601in}{1.217716in}}%
\pgfpathlineto{\pgfqpoint{3.293742in}{1.205997in}}%
\pgfpathlineto{\pgfqpoint{3.295883in}{1.230949in}}%
\pgfpathlineto{\pgfqpoint{3.298024in}{1.198482in}}%
\pgfpathlineto{\pgfqpoint{3.300165in}{1.105307in}}%
\pgfpathlineto{\pgfqpoint{3.302305in}{1.162312in}}%
\pgfpathlineto{\pgfqpoint{3.304446in}{1.182962in}}%
\pgfpathlineto{\pgfqpoint{3.306587in}{1.026074in}}%
\pgfpathlineto{\pgfqpoint{3.308728in}{1.052716in}}%
\pgfpathlineto{\pgfqpoint{3.310869in}{1.098106in}}%
\pgfpathlineto{\pgfqpoint{3.313010in}{1.106132in}}%
\pgfpathlineto{\pgfqpoint{3.315151in}{1.095218in}}%
\pgfpathlineto{\pgfqpoint{3.317292in}{1.133154in}}%
\pgfpathlineto{\pgfqpoint{3.319432in}{1.108303in}}%
\pgfpathlineto{\pgfqpoint{3.321573in}{1.175729in}}%
\pgfpathlineto{\pgfqpoint{3.323714in}{1.024218in}}%
\pgfpathlineto{\pgfqpoint{3.327996in}{1.145001in}}%
\pgfpathlineto{\pgfqpoint{3.330137in}{1.119609in}}%
\pgfpathlineto{\pgfqpoint{3.332278in}{0.968372in}}%
\pgfpathlineto{\pgfqpoint{3.334419in}{1.039432in}}%
\pgfpathlineto{\pgfqpoint{3.336560in}{1.015382in}}%
\pgfpathlineto{\pgfqpoint{3.340841in}{0.887613in}}%
\pgfpathlineto{\pgfqpoint{3.345123in}{1.090213in}}%
\pgfpathlineto{\pgfqpoint{3.349405in}{0.858138in}}%
\pgfpathlineto{\pgfqpoint{3.351546in}{0.913006in}}%
\pgfpathlineto{\pgfqpoint{3.353687in}{0.936817in}}%
\pgfpathlineto{\pgfqpoint{3.357968in}{1.205317in}}%
\pgfpathlineto{\pgfqpoint{3.360109in}{1.099905in}}%
\pgfpathlineto{\pgfqpoint{3.362250in}{1.133254in}}%
\pgfpathlineto{\pgfqpoint{3.364391in}{1.041287in}}%
\pgfpathlineto{\pgfqpoint{3.366532in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{3.368673in}{0.947556in}}%
\pgfpathlineto{\pgfqpoint{3.370814in}{0.992622in}}%
\pgfpathlineto{\pgfqpoint{3.372955in}{0.838642in}}%
\pgfpathlineto{\pgfqpoint{3.375095in}{0.883070in}}%
\pgfpathlineto{\pgfqpoint{3.379377in}{0.709265in}}%
\pgfpathlineto{\pgfqpoint{3.381518in}{0.876113in}}%
\pgfpathlineto{\pgfqpoint{3.385800in}{0.700759in}}%
\pgfpathlineto{\pgfqpoint{3.387941in}{0.733549in}}%
\pgfpathlineto{\pgfqpoint{3.390082in}{0.787960in}}%
\pgfpathlineto{\pgfqpoint{3.392223in}{0.688211in}}%
\pgfpathlineto{\pgfqpoint{3.394363in}{0.777007in}}%
\pgfpathlineto{\pgfqpoint{3.396504in}{0.707535in}}%
\pgfpathlineto{\pgfqpoint{3.398645in}{0.743893in}}%
\pgfpathlineto{\pgfqpoint{3.400786in}{0.682601in}}%
\pgfpathlineto{\pgfqpoint{3.402927in}{0.772257in}}%
\pgfpathlineto{\pgfqpoint{3.405068in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{3.407209in}{0.756898in}}%
\pgfpathlineto{\pgfqpoint{3.409350in}{0.757840in}}%
\pgfpathlineto{\pgfqpoint{3.411490in}{0.631402in}}%
\pgfpathlineto{\pgfqpoint{3.413631in}{0.711516in}}%
\pgfpathlineto{\pgfqpoint{3.415772in}{0.717090in}}%
\pgfpathlineto{\pgfqpoint{3.417913in}{0.693098in}}%
\pgfpathlineto{\pgfqpoint{3.420054in}{0.698673in}}%
\pgfpathlineto{\pgfqpoint{3.422195in}{0.661165in}}%
\pgfpathlineto{\pgfqpoint{3.424336in}{0.751180in}}%
\pgfpathlineto{\pgfqpoint{3.426477in}{0.627497in}}%
\pgfpathlineto{\pgfqpoint{3.428618in}{0.676086in}}%
\pgfpathlineto{\pgfqpoint{3.430758in}{0.671609in}}%
\pgfpathlineto{\pgfqpoint{3.432899in}{0.628199in}}%
\pgfpathlineto{\pgfqpoint{3.437181in}{0.750243in}}%
\pgfpathlineto{\pgfqpoint{3.439322in}{0.688485in}}%
\pgfpathlineto{\pgfqpoint{3.441463in}{0.799215in}}%
\pgfpathlineto{\pgfqpoint{3.443604in}{0.708524in}}%
\pgfpathlineto{\pgfqpoint{3.445745in}{0.743113in}}%
\pgfpathlineto{\pgfqpoint{3.450026in}{0.707815in}}%
\pgfpathlineto{\pgfqpoint{3.452167in}{0.795080in}}%
\pgfpathlineto{\pgfqpoint{3.454308in}{0.657304in}}%
\pgfpathlineto{\pgfqpoint{3.456449in}{0.775046in}}%
\pgfpathlineto{\pgfqpoint{3.458590in}{0.693471in}}%
\pgfpathlineto{\pgfqpoint{3.460731in}{0.747646in}}%
\pgfpathlineto{\pgfqpoint{3.462872in}{0.719166in}}%
\pgfpathlineto{\pgfqpoint{3.465013in}{0.758832in}}%
\pgfpathlineto{\pgfqpoint{3.467153in}{0.844432in}}%
\pgfpathlineto{\pgfqpoint{3.469294in}{0.789005in}}%
\pgfpathlineto{\pgfqpoint{3.471435in}{0.656307in}}%
\pgfpathlineto{\pgfqpoint{3.473576in}{0.823506in}}%
\pgfpathlineto{\pgfqpoint{3.475717in}{0.740803in}}%
\pgfpathlineto{\pgfqpoint{3.477858in}{0.750151in}}%
\pgfpathlineto{\pgfqpoint{3.479999in}{0.875324in}}%
\pgfpathlineto{\pgfqpoint{3.482140in}{0.785679in}}%
\pgfpathlineto{\pgfqpoint{3.484281in}{0.873505in}}%
\pgfpathlineto{\pgfqpoint{3.488562in}{0.742781in}}%
\pgfpathlineto{\pgfqpoint{3.490703in}{0.822820in}}%
\pgfpathlineto{\pgfqpoint{3.494985in}{0.649949in}}%
\pgfpathlineto{\pgfqpoint{3.499267in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{3.501408in}{0.834070in}}%
\pgfpathlineto{\pgfqpoint{3.503548in}{0.705357in}}%
\pgfpathlineto{\pgfqpoint{3.507830in}{0.883906in}}%
\pgfpathlineto{\pgfqpoint{3.509971in}{0.770195in}}%
\pgfpathlineto{\pgfqpoint{3.512112in}{0.812939in}}%
\pgfpathlineto{\pgfqpoint{3.516394in}{0.753309in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{0.682095in}}%
\pgfpathlineto{\pgfqpoint{3.520676in}{0.676322in}}%
\pgfpathlineto{\pgfqpoint{3.522816in}{0.868443in}}%
\pgfpathlineto{\pgfqpoint{3.524957in}{0.868329in}}%
\pgfpathlineto{\pgfqpoint{3.529239in}{0.773506in}}%
\pgfpathlineto{\pgfqpoint{3.531380in}{0.820452in}}%
\pgfpathlineto{\pgfqpoint{3.533521in}{0.741330in}}%
\pgfpathlineto{\pgfqpoint{3.535662in}{0.787922in}}%
\pgfpathlineto{\pgfqpoint{3.537803in}{0.794604in}}%
\pgfpathlineto{\pgfqpoint{3.539944in}{0.814513in}}%
\pgfpathlineto{\pgfqpoint{3.542084in}{0.784986in}}%
\pgfpathlineto{\pgfqpoint{3.544225in}{0.793493in}}%
\pgfpathlineto{\pgfqpoint{3.546366in}{0.829774in}}%
\pgfpathlineto{\pgfqpoint{3.548507in}{0.746664in}}%
\pgfpathlineto{\pgfqpoint{3.550648in}{0.777696in}}%
\pgfpathlineto{\pgfqpoint{3.552789in}{0.884425in}}%
\pgfpathlineto{\pgfqpoint{3.554930in}{0.747152in}}%
\pgfpathlineto{\pgfqpoint{3.557071in}{0.689860in}}%
\pgfpathlineto{\pgfqpoint{3.559211in}{0.804644in}}%
\pgfpathlineto{\pgfqpoint{3.561352in}{0.690234in}}%
\pgfpathlineto{\pgfqpoint{3.563493in}{0.782943in}}%
\pgfpathlineto{\pgfqpoint{3.565634in}{0.806883in}}%
\pgfpathlineto{\pgfqpoint{3.567775in}{0.846823in}}%
\pgfpathlineto{\pgfqpoint{3.569916in}{0.782837in}}%
\pgfpathlineto{\pgfqpoint{3.572057in}{0.770869in}}%
\pgfpathlineto{\pgfqpoint{3.574198in}{0.816796in}}%
\pgfpathlineto{\pgfqpoint{3.576339in}{0.795691in}}%
\pgfpathlineto{\pgfqpoint{3.578479in}{0.796180in}}%
\pgfpathlineto{\pgfqpoint{3.580620in}{0.758128in}}%
\pgfpathlineto{\pgfqpoint{3.582761in}{0.793029in}}%
\pgfpathlineto{\pgfqpoint{3.584902in}{0.761206in}}%
\pgfpathlineto{\pgfqpoint{3.587043in}{0.828644in}}%
\pgfpathlineto{\pgfqpoint{3.591325in}{0.779412in}}%
\pgfpathlineto{\pgfqpoint{3.593466in}{0.714131in}}%
\pgfpathlineto{\pgfqpoint{3.595606in}{0.693968in}}%
\pgfpathlineto{\pgfqpoint{3.597747in}{0.711970in}}%
\pgfpathlineto{\pgfqpoint{3.599888in}{0.711739in}}%
\pgfpathlineto{\pgfqpoint{3.602029in}{0.680763in}}%
\pgfpathlineto{\pgfqpoint{3.604170in}{0.775425in}}%
\pgfpathlineto{\pgfqpoint{3.606311in}{0.775075in}}%
\pgfpathlineto{\pgfqpoint{3.608452in}{0.640774in}}%
\pgfpathlineto{\pgfqpoint{3.610593in}{0.697052in}}%
\pgfpathlineto{\pgfqpoint{3.612734in}{0.705813in}}%
\pgfpathlineto{\pgfqpoint{3.614874in}{0.627236in}}%
\pgfpathlineto{\pgfqpoint{3.617015in}{0.703818in}}%
\pgfpathlineto{\pgfqpoint{3.619156in}{0.870989in}}%
\pgfpathlineto{\pgfqpoint{3.621297in}{0.728568in}}%
\pgfpathlineto{\pgfqpoint{3.623438in}{0.842245in}}%
\pgfpathlineto{\pgfqpoint{3.627720in}{0.753079in}}%
\pgfpathlineto{\pgfqpoint{3.632002in}{0.975861in}}%
\pgfpathlineto{\pgfqpoint{3.634142in}{0.811263in}}%
\pgfpathlineto{\pgfqpoint{3.636283in}{0.944358in}}%
\pgfpathlineto{\pgfqpoint{3.638424in}{0.822591in}}%
\pgfpathlineto{\pgfqpoint{3.640565in}{0.875914in}}%
\pgfpathlineto{\pgfqpoint{3.642706in}{0.832612in}}%
\pgfpathlineto{\pgfqpoint{3.644847in}{0.837878in}}%
\pgfpathlineto{\pgfqpoint{3.646988in}{0.913615in}}%
\pgfpathlineto{\pgfqpoint{3.649129in}{0.936823in}}%
\pgfpathlineto{\pgfqpoint{3.653410in}{0.829744in}}%
\pgfpathlineto{\pgfqpoint{3.655551in}{0.712564in}}%
\pgfpathlineto{\pgfqpoint{3.657692in}{0.862041in}}%
\pgfpathlineto{\pgfqpoint{3.659833in}{0.801319in}}%
\pgfpathlineto{\pgfqpoint{3.661974in}{0.830246in}}%
\pgfpathlineto{\pgfqpoint{3.664115in}{0.877108in}}%
\pgfpathlineto{\pgfqpoint{3.666256in}{0.675590in}}%
\pgfpathlineto{\pgfqpoint{3.668397in}{0.814792in}}%
\pgfpathlineto{\pgfqpoint{3.670537in}{0.836038in}}%
\pgfpathlineto{\pgfqpoint{3.674819in}{0.781614in}}%
\pgfpathlineto{\pgfqpoint{3.676960in}{0.808885in}}%
\pgfpathlineto{\pgfqpoint{3.679101in}{0.749467in}}%
\pgfpathlineto{\pgfqpoint{3.681242in}{0.825128in}}%
\pgfpathlineto{\pgfqpoint{3.683383in}{0.835318in}}%
\pgfpathlineto{\pgfqpoint{3.685524in}{0.748418in}}%
\pgfpathlineto{\pgfqpoint{3.687665in}{0.831134in}}%
\pgfpathlineto{\pgfqpoint{3.689805in}{0.845910in}}%
\pgfpathlineto{\pgfqpoint{3.691946in}{0.815522in}}%
\pgfpathlineto{\pgfqpoint{3.694087in}{0.865279in}}%
\pgfpathlineto{\pgfqpoint{3.696228in}{0.726100in}}%
\pgfpathlineto{\pgfqpoint{3.700510in}{1.005587in}}%
\pgfpathlineto{\pgfqpoint{3.702651in}{0.838857in}}%
\pgfpathlineto{\pgfqpoint{3.704792in}{0.876836in}}%
\pgfpathlineto{\pgfqpoint{3.709073in}{1.048953in}}%
\pgfpathlineto{\pgfqpoint{3.711214in}{0.937881in}}%
\pgfpathlineto{\pgfqpoint{3.713355in}{1.163262in}}%
\pgfpathlineto{\pgfqpoint{3.717637in}{1.106917in}}%
\pgfpathlineto{\pgfqpoint{3.719778in}{0.974698in}}%
\pgfpathlineto{\pgfqpoint{3.724060in}{1.083475in}}%
\pgfpathlineto{\pgfqpoint{3.726200in}{1.007207in}}%
\pgfpathlineto{\pgfqpoint{3.728341in}{0.842119in}}%
\pgfpathlineto{\pgfqpoint{3.730482in}{0.785148in}}%
\pgfpathlineto{\pgfqpoint{3.732623in}{0.851438in}}%
\pgfpathlineto{\pgfqpoint{3.736905in}{0.734196in}}%
\pgfpathlineto{\pgfqpoint{3.739046in}{0.707105in}}%
\pgfpathlineto{\pgfqpoint{3.741187in}{0.811902in}}%
\pgfpathlineto{\pgfqpoint{3.745468in}{0.730906in}}%
\pgfpathlineto{\pgfqpoint{3.749750in}{0.632438in}}%
\pgfpathlineto{\pgfqpoint{3.751891in}{0.739542in}}%
\pgfpathlineto{\pgfqpoint{3.754032in}{0.709259in}}%
\pgfpathlineto{\pgfqpoint{3.756173in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{3.758314in}{0.728445in}}%
\pgfpathlineto{\pgfqpoint{3.760455in}{0.717972in}}%
\pgfpathlineto{\pgfqpoint{3.762595in}{0.731618in}}%
\pgfpathlineto{\pgfqpoint{3.764736in}{0.641737in}}%
\pgfpathlineto{\pgfqpoint{3.766877in}{0.769902in}}%
\pgfpathlineto{\pgfqpoint{3.769018in}{0.780289in}}%
\pgfpathlineto{\pgfqpoint{3.771159in}{0.663034in}}%
\pgfpathlineto{\pgfqpoint{3.773300in}{0.655566in}}%
\pgfpathlineto{\pgfqpoint{3.777582in}{0.839983in}}%
\pgfpathlineto{\pgfqpoint{3.779723in}{0.692642in}}%
\pgfpathlineto{\pgfqpoint{3.781863in}{0.831837in}}%
\pgfpathlineto{\pgfqpoint{3.784004in}{0.731180in}}%
\pgfpathlineto{\pgfqpoint{3.786145in}{0.712872in}}%
\pgfpathlineto{\pgfqpoint{3.788286in}{0.879700in}}%
\pgfpathlineto{\pgfqpoint{3.790427in}{0.752174in}}%
\pgfpathlineto{\pgfqpoint{3.792568in}{0.727254in}}%
\pgfpathlineto{\pgfqpoint{3.796850in}{0.765929in}}%
\pgfpathlineto{\pgfqpoint{3.798990in}{0.916196in}}%
\pgfpathlineto{\pgfqpoint{3.801131in}{0.808422in}}%
\pgfpathlineto{\pgfqpoint{3.803272in}{0.790343in}}%
\pgfpathlineto{\pgfqpoint{3.805413in}{0.872154in}}%
\pgfpathlineto{\pgfqpoint{3.807554in}{0.866655in}}%
\pgfpathlineto{\pgfqpoint{3.809695in}{0.949768in}}%
\pgfpathlineto{\pgfqpoint{3.811836in}{0.827015in}}%
\pgfpathlineto{\pgfqpoint{3.813977in}{0.861149in}}%
\pgfpathlineto{\pgfqpoint{3.816118in}{0.868373in}}%
\pgfpathlineto{\pgfqpoint{3.818258in}{0.930968in}}%
\pgfpathlineto{\pgfqpoint{3.820399in}{0.868035in}}%
\pgfpathlineto{\pgfqpoint{3.822540in}{0.926785in}}%
\pgfpathlineto{\pgfqpoint{3.824681in}{0.854267in}}%
\pgfpathlineto{\pgfqpoint{3.828963in}{0.963680in}}%
\pgfpathlineto{\pgfqpoint{3.831104in}{0.871727in}}%
\pgfpathlineto{\pgfqpoint{3.833245in}{0.883966in}}%
\pgfpathlineto{\pgfqpoint{3.835385in}{0.977391in}}%
\pgfpathlineto{\pgfqpoint{3.837526in}{1.005447in}}%
\pgfpathlineto{\pgfqpoint{3.839667in}{0.852994in}}%
\pgfpathlineto{\pgfqpoint{3.841808in}{0.999592in}}%
\pgfpathlineto{\pgfqpoint{3.843949in}{0.840676in}}%
\pgfpathlineto{\pgfqpoint{3.846090in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{3.848231in}{0.959355in}}%
\pgfpathlineto{\pgfqpoint{3.850372in}{0.998330in}}%
\pgfpathlineto{\pgfqpoint{3.852513in}{0.928894in}}%
\pgfpathlineto{\pgfqpoint{3.854653in}{0.903088in}}%
\pgfpathlineto{\pgfqpoint{3.856794in}{0.845342in}}%
\pgfpathlineto{\pgfqpoint{3.858935in}{0.929801in}}%
\pgfpathlineto{\pgfqpoint{3.863217in}{0.821256in}}%
\pgfpathlineto{\pgfqpoint{3.865358in}{0.896803in}}%
\pgfpathlineto{\pgfqpoint{3.867499in}{0.917068in}}%
\pgfpathlineto{\pgfqpoint{3.869640in}{0.917405in}}%
\pgfpathlineto{\pgfqpoint{3.871781in}{0.900519in}}%
\pgfpathlineto{\pgfqpoint{3.873921in}{0.784457in}}%
\pgfpathlineto{\pgfqpoint{3.876062in}{0.766698in}}%
\pgfpathlineto{\pgfqpoint{3.878203in}{0.764676in}}%
\pgfpathlineto{\pgfqpoint{3.880344in}{0.939482in}}%
\pgfpathlineto{\pgfqpoint{3.882485in}{0.755434in}}%
\pgfpathlineto{\pgfqpoint{3.886767in}{0.900578in}}%
\pgfpathlineto{\pgfqpoint{3.888908in}{0.875179in}}%
\pgfpathlineto{\pgfqpoint{3.891048in}{0.817522in}}%
\pgfpathlineto{\pgfqpoint{3.893189in}{0.818737in}}%
\pgfpathlineto{\pgfqpoint{3.897471in}{0.671056in}}%
\pgfpathlineto{\pgfqpoint{3.899612in}{0.776634in}}%
\pgfpathlineto{\pgfqpoint{3.901753in}{0.691168in}}%
\pgfpathlineto{\pgfqpoint{3.906035in}{0.818478in}}%
\pgfpathlineto{\pgfqpoint{3.908176in}{0.697848in}}%
\pgfpathlineto{\pgfqpoint{3.910316in}{0.827528in}}%
\pgfpathlineto{\pgfqpoint{3.912457in}{0.801004in}}%
\pgfpathlineto{\pgfqpoint{3.914598in}{0.687898in}}%
\pgfpathlineto{\pgfqpoint{3.916739in}{0.799708in}}%
\pgfpathlineto{\pgfqpoint{3.918880in}{0.763824in}}%
\pgfpathlineto{\pgfqpoint{3.925303in}{0.897164in}}%
\pgfpathlineto{\pgfqpoint{3.927444in}{0.776265in}}%
\pgfpathlineto{\pgfqpoint{3.929584in}{0.740492in}}%
\pgfpathlineto{\pgfqpoint{3.931725in}{0.885585in}}%
\pgfpathlineto{\pgfqpoint{3.933866in}{0.893738in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{0.848546in}}%
\pgfpathlineto{\pgfqpoint{3.938148in}{0.881824in}}%
\pgfpathlineto{\pgfqpoint{3.940289in}{0.740122in}}%
\pgfpathlineto{\pgfqpoint{3.942430in}{0.862610in}}%
\pgfpathlineto{\pgfqpoint{3.944571in}{0.809092in}}%
\pgfpathlineto{\pgfqpoint{3.946711in}{0.820066in}}%
\pgfpathlineto{\pgfqpoint{3.948852in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{3.950993in}{0.771685in}}%
\pgfpathlineto{\pgfqpoint{3.953134in}{0.862032in}}%
\pgfpathlineto{\pgfqpoint{3.955275in}{0.827604in}}%
\pgfpathlineto{\pgfqpoint{3.957416in}{0.823501in}}%
\pgfpathlineto{\pgfqpoint{3.959557in}{0.928994in}}%
\pgfpathlineto{\pgfqpoint{3.961698in}{0.778851in}}%
\pgfpathlineto{\pgfqpoint{3.963839in}{0.725245in}}%
\pgfpathlineto{\pgfqpoint{3.965979in}{0.826268in}}%
\pgfpathlineto{\pgfqpoint{3.968120in}{0.861352in}}%
\pgfpathlineto{\pgfqpoint{3.970261in}{0.835497in}}%
\pgfpathlineto{\pgfqpoint{3.972402in}{0.834527in}}%
\pgfpathlineto{\pgfqpoint{3.974543in}{0.828204in}}%
\pgfpathlineto{\pgfqpoint{3.976684in}{0.900067in}}%
\pgfpathlineto{\pgfqpoint{3.978825in}{0.892208in}}%
\pgfpathlineto{\pgfqpoint{3.983106in}{0.694885in}}%
\pgfpathlineto{\pgfqpoint{3.985247in}{0.848867in}}%
\pgfpathlineto{\pgfqpoint{3.987388in}{0.867307in}}%
\pgfpathlineto{\pgfqpoint{3.991670in}{0.911595in}}%
\pgfpathlineto{\pgfqpoint{3.993811in}{0.800612in}}%
\pgfpathlineto{\pgfqpoint{3.995952in}{0.835427in}}%
\pgfpathlineto{\pgfqpoint{4.000234in}{0.815667in}}%
\pgfpathlineto{\pgfqpoint{4.004515in}{0.904225in}}%
\pgfpathlineto{\pgfqpoint{4.006656in}{0.845927in}}%
\pgfpathlineto{\pgfqpoint{4.008797in}{0.866860in}}%
\pgfpathlineto{\pgfqpoint{4.010938in}{0.792450in}}%
\pgfpathlineto{\pgfqpoint{4.013079in}{0.833079in}}%
\pgfpathlineto{\pgfqpoint{4.015220in}{0.788996in}}%
\pgfpathlineto{\pgfqpoint{4.017361in}{0.943885in}}%
\pgfpathlineto{\pgfqpoint{4.019502in}{0.840974in}}%
\pgfpathlineto{\pgfqpoint{4.021642in}{0.847881in}}%
\pgfpathlineto{\pgfqpoint{4.023783in}{0.933100in}}%
\pgfpathlineto{\pgfqpoint{4.028065in}{0.790916in}}%
\pgfpathlineto{\pgfqpoint{4.030206in}{0.774821in}}%
\pgfpathlineto{\pgfqpoint{4.032347in}{0.891173in}}%
\pgfpathlineto{\pgfqpoint{4.034488in}{0.735440in}}%
\pgfpathlineto{\pgfqpoint{4.036629in}{0.914275in}}%
\pgfpathlineto{\pgfqpoint{4.038769in}{0.878695in}}%
\pgfpathlineto{\pgfqpoint{4.040910in}{0.802992in}}%
\pgfpathlineto{\pgfqpoint{4.043051in}{0.993040in}}%
\pgfpathlineto{\pgfqpoint{4.045192in}{0.810061in}}%
\pgfpathlineto{\pgfqpoint{4.047333in}{0.797405in}}%
\pgfpathlineto{\pgfqpoint{4.049474in}{0.896956in}}%
\pgfpathlineto{\pgfqpoint{4.051615in}{0.908205in}}%
\pgfpathlineto{\pgfqpoint{4.053756in}{0.953256in}}%
\pgfpathlineto{\pgfqpoint{4.055897in}{0.852848in}}%
\pgfpathlineto{\pgfqpoint{4.058037in}{0.885496in}}%
\pgfpathlineto{\pgfqpoint{4.060178in}{0.769996in}}%
\pgfpathlineto{\pgfqpoint{4.064460in}{0.826573in}}%
\pgfpathlineto{\pgfqpoint{4.066601in}{0.934028in}}%
\pgfpathlineto{\pgfqpoint{4.068742in}{0.894398in}}%
\pgfpathlineto{\pgfqpoint{4.070883in}{0.949895in}}%
\pgfpathlineto{\pgfqpoint{4.075165in}{0.835128in}}%
\pgfpathlineto{\pgfqpoint{4.077305in}{0.782602in}}%
\pgfpathlineto{\pgfqpoint{4.079446in}{0.828962in}}%
\pgfpathlineto{\pgfqpoint{4.081587in}{0.810136in}}%
\pgfpathlineto{\pgfqpoint{4.083728in}{0.682279in}}%
\pgfpathlineto{\pgfqpoint{4.085869in}{0.727807in}}%
\pgfpathlineto{\pgfqpoint{4.088010in}{0.669222in}}%
\pgfpathlineto{\pgfqpoint{4.090151in}{0.746752in}}%
\pgfpathlineto{\pgfqpoint{4.092292in}{0.672192in}}%
\pgfpathlineto{\pgfqpoint{4.096573in}{0.704539in}}%
\pgfpathlineto{\pgfqpoint{4.100855in}{0.639219in}}%
\pgfpathlineto{\pgfqpoint{4.102996in}{0.654639in}}%
\pgfpathlineto{\pgfqpoint{4.107278in}{0.707245in}}%
\pgfpathlineto{\pgfqpoint{4.109419in}{0.708168in}}%
\pgfpathlineto{\pgfqpoint{4.111560in}{0.792822in}}%
\pgfpathlineto{\pgfqpoint{4.113700in}{0.782708in}}%
\pgfpathlineto{\pgfqpoint{4.115841in}{0.788273in}}%
\pgfpathlineto{\pgfqpoint{4.117982in}{0.865226in}}%
\pgfpathlineto{\pgfqpoint{4.120123in}{0.777690in}}%
\pgfpathlineto{\pgfqpoint{4.122264in}{0.799981in}}%
\pgfpathlineto{\pgfqpoint{4.124405in}{0.837258in}}%
\pgfpathlineto{\pgfqpoint{4.126546in}{0.789065in}}%
\pgfpathlineto{\pgfqpoint{4.128687in}{0.820216in}}%
\pgfpathlineto{\pgfqpoint{4.130827in}{0.823055in}}%
\pgfpathlineto{\pgfqpoint{4.132968in}{0.759745in}}%
\pgfpathlineto{\pgfqpoint{4.137250in}{0.850922in}}%
\pgfpathlineto{\pgfqpoint{4.139391in}{0.766276in}}%
\pgfpathlineto{\pgfqpoint{4.141532in}{0.802802in}}%
\pgfpathlineto{\pgfqpoint{4.143673in}{0.638922in}}%
\pgfpathlineto{\pgfqpoint{4.145814in}{0.794517in}}%
\pgfpathlineto{\pgfqpoint{4.147955in}{0.774138in}}%
\pgfpathlineto{\pgfqpoint{4.150095in}{0.792820in}}%
\pgfpathlineto{\pgfqpoint{4.152236in}{0.783371in}}%
\pgfpathlineto{\pgfqpoint{4.154377in}{0.879827in}}%
\pgfpathlineto{\pgfqpoint{4.158659in}{0.767724in}}%
\pgfpathlineto{\pgfqpoint{4.160800in}{0.810272in}}%
\pgfpathlineto{\pgfqpoint{4.162941in}{0.721534in}}%
\pgfpathlineto{\pgfqpoint{4.165082in}{0.777231in}}%
\pgfpathlineto{\pgfqpoint{4.167223in}{0.731945in}}%
\pgfpathlineto{\pgfqpoint{4.169363in}{0.870661in}}%
\pgfpathlineto{\pgfqpoint{4.171504in}{0.700254in}}%
\pgfpathlineto{\pgfqpoint{4.173645in}{0.841580in}}%
\pgfpathlineto{\pgfqpoint{4.175786in}{0.785849in}}%
\pgfpathlineto{\pgfqpoint{4.177927in}{0.815725in}}%
\pgfpathlineto{\pgfqpoint{4.180068in}{0.716909in}}%
\pgfpathlineto{\pgfqpoint{4.182209in}{0.751245in}}%
\pgfpathlineto{\pgfqpoint{4.184350in}{0.733688in}}%
\pgfpathlineto{\pgfqpoint{4.186490in}{0.788785in}}%
\pgfpathlineto{\pgfqpoint{4.188631in}{0.762774in}}%
\pgfpathlineto{\pgfqpoint{4.190772in}{0.780906in}}%
\pgfpathlineto{\pgfqpoint{4.192913in}{0.808938in}}%
\pgfpathlineto{\pgfqpoint{4.203618in}{0.753728in}}%
\pgfpathlineto{\pgfqpoint{4.205758in}{0.758475in}}%
\pgfpathlineto{\pgfqpoint{4.207899in}{0.812360in}}%
\pgfpathlineto{\pgfqpoint{4.210040in}{0.766546in}}%
\pgfpathlineto{\pgfqpoint{4.212181in}{0.881673in}}%
\pgfpathlineto{\pgfqpoint{4.214322in}{0.667575in}}%
\pgfpathlineto{\pgfqpoint{4.218604in}{0.869484in}}%
\pgfpathlineto{\pgfqpoint{4.220745in}{0.775597in}}%
\pgfpathlineto{\pgfqpoint{4.222885in}{0.864649in}}%
\pgfpathlineto{\pgfqpoint{4.225026in}{0.732093in}}%
\pgfpathlineto{\pgfqpoint{4.227167in}{0.705055in}}%
\pgfpathlineto{\pgfqpoint{4.229308in}{0.764243in}}%
\pgfpathlineto{\pgfqpoint{4.231449in}{0.693085in}}%
\pgfpathlineto{\pgfqpoint{4.233590in}{0.722361in}}%
\pgfpathlineto{\pgfqpoint{4.235731in}{0.718653in}}%
\pgfpathlineto{\pgfqpoint{4.237872in}{0.696086in}}%
\pgfpathlineto{\pgfqpoint{4.240013in}{0.730392in}}%
\pgfpathlineto{\pgfqpoint{4.242153in}{0.818353in}}%
\pgfpathlineto{\pgfqpoint{4.244294in}{0.828388in}}%
\pgfpathlineto{\pgfqpoint{4.246435in}{0.795619in}}%
\pgfpathlineto{\pgfqpoint{4.248576in}{0.734575in}}%
\pgfpathlineto{\pgfqpoint{4.250717in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{4.254999in}{0.709536in}}%
\pgfpathlineto{\pgfqpoint{4.257140in}{0.756673in}}%
\pgfpathlineto{\pgfqpoint{4.259281in}{0.750560in}}%
\pgfpathlineto{\pgfqpoint{4.261421in}{0.703201in}}%
\pgfpathlineto{\pgfqpoint{4.263562in}{0.765959in}}%
\pgfpathlineto{\pgfqpoint{4.265703in}{0.700179in}}%
\pgfpathlineto{\pgfqpoint{4.267844in}{0.748774in}}%
\pgfpathlineto{\pgfqpoint{4.269985in}{0.739318in}}%
\pgfpathlineto{\pgfqpoint{4.272126in}{0.770245in}}%
\pgfpathlineto{\pgfqpoint{4.274267in}{0.675038in}}%
\pgfpathlineto{\pgfqpoint{4.276408in}{0.705226in}}%
\pgfpathlineto{\pgfqpoint{4.278548in}{0.697396in}}%
\pgfpathlineto{\pgfqpoint{4.280689in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{4.282830in}{0.777171in}}%
\pgfpathlineto{\pgfqpoint{4.284971in}{0.703424in}}%
\pgfpathlineto{\pgfqpoint{4.287112in}{0.705246in}}%
\pgfpathlineto{\pgfqpoint{4.289253in}{0.611917in}}%
\pgfpathlineto{\pgfqpoint{4.291394in}{0.700466in}}%
\pgfpathlineto{\pgfqpoint{4.293535in}{0.683898in}}%
\pgfpathlineto{\pgfqpoint{4.295676in}{0.643399in}}%
\pgfpathlineto{\pgfqpoint{4.297816in}{0.664030in}}%
\pgfpathlineto{\pgfqpoint{4.299957in}{0.661243in}}%
\pgfpathlineto{\pgfqpoint{4.302098in}{0.674160in}}%
\pgfpathlineto{\pgfqpoint{4.304239in}{0.677677in}}%
\pgfpathlineto{\pgfqpoint{4.306380in}{0.674910in}}%
\pgfpathlineto{\pgfqpoint{4.308521in}{0.681427in}}%
\pgfpathlineto{\pgfqpoint{4.310662in}{0.629650in}}%
\pgfpathlineto{\pgfqpoint{4.312803in}{0.622257in}}%
\pgfpathlineto{\pgfqpoint{4.314944in}{0.699805in}}%
\pgfpathlineto{\pgfqpoint{4.317084in}{0.680958in}}%
\pgfpathlineto{\pgfqpoint{4.319225in}{0.693665in}}%
\pgfpathlineto{\pgfqpoint{4.321366in}{0.685745in}}%
\pgfpathlineto{\pgfqpoint{4.323507in}{0.660166in}}%
\pgfpathlineto{\pgfqpoint{4.325648in}{0.681426in}}%
\pgfpathlineto{\pgfqpoint{4.327789in}{0.749506in}}%
\pgfpathlineto{\pgfqpoint{4.329930in}{0.734208in}}%
\pgfpathlineto{\pgfqpoint{4.332071in}{0.654928in}}%
\pgfpathlineto{\pgfqpoint{4.334211in}{0.680071in}}%
\pgfpathlineto{\pgfqpoint{4.336352in}{0.781910in}}%
\pgfpathlineto{\pgfqpoint{4.340634in}{0.649097in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{0.717539in}}%
\pgfpathlineto{\pgfqpoint{4.344916in}{0.747388in}}%
\pgfpathlineto{\pgfqpoint{4.347057in}{0.708876in}}%
\pgfpathlineto{\pgfqpoint{4.349198in}{0.739186in}}%
\pgfpathlineto{\pgfqpoint{4.351339in}{0.746127in}}%
\pgfpathlineto{\pgfqpoint{4.353479in}{0.767131in}}%
\pgfpathlineto{\pgfqpoint{4.355620in}{0.769062in}}%
\pgfpathlineto{\pgfqpoint{4.357761in}{0.785157in}}%
\pgfpathlineto{\pgfqpoint{4.362043in}{0.707732in}}%
\pgfpathlineto{\pgfqpoint{4.364184in}{0.779146in}}%
\pgfpathlineto{\pgfqpoint{4.366325in}{0.717471in}}%
\pgfpathlineto{\pgfqpoint{4.368466in}{0.728650in}}%
\pgfpathlineto{\pgfqpoint{4.370606in}{0.760053in}}%
\pgfpathlineto{\pgfqpoint{4.372747in}{0.738364in}}%
\pgfpathlineto{\pgfqpoint{4.374888in}{0.783172in}}%
\pgfpathlineto{\pgfqpoint{4.377029in}{0.783710in}}%
\pgfpathlineto{\pgfqpoint{4.379170in}{0.761676in}}%
\pgfpathlineto{\pgfqpoint{4.381311in}{0.763913in}}%
\pgfpathlineto{\pgfqpoint{4.383452in}{0.757229in}}%
\pgfpathlineto{\pgfqpoint{4.385593in}{0.818370in}}%
\pgfpathlineto{\pgfqpoint{4.387734in}{0.764961in}}%
\pgfpathlineto{\pgfqpoint{4.389874in}{0.753800in}}%
\pgfpathlineto{\pgfqpoint{4.392015in}{0.752435in}}%
\pgfpathlineto{\pgfqpoint{4.394156in}{0.823930in}}%
\pgfpathlineto{\pgfqpoint{4.396297in}{0.780365in}}%
\pgfpathlineto{\pgfqpoint{4.398438in}{0.775742in}}%
\pgfpathlineto{\pgfqpoint{4.400579in}{0.786555in}}%
\pgfpathlineto{\pgfqpoint{4.402720in}{0.791431in}}%
\pgfpathlineto{\pgfqpoint{4.404861in}{0.865005in}}%
\pgfpathlineto{\pgfqpoint{4.407002in}{0.865575in}}%
\pgfpathlineto{\pgfqpoint{4.409142in}{0.814641in}}%
\pgfpathlineto{\pgfqpoint{4.411283in}{0.728497in}}%
\pgfpathlineto{\pgfqpoint{4.413424in}{0.759364in}}%
\pgfpathlineto{\pgfqpoint{4.415565in}{0.739139in}}%
\pgfpathlineto{\pgfqpoint{4.417706in}{0.797256in}}%
\pgfpathlineto{\pgfqpoint{4.419847in}{0.811043in}}%
\pgfpathlineto{\pgfqpoint{4.421988in}{0.832106in}}%
\pgfpathlineto{\pgfqpoint{4.424129in}{0.829924in}}%
\pgfpathlineto{\pgfqpoint{4.426269in}{0.811141in}}%
\pgfpathlineto{\pgfqpoint{4.428410in}{0.769838in}}%
\pgfpathlineto{\pgfqpoint{4.430551in}{0.773401in}}%
\pgfpathlineto{\pgfqpoint{4.432692in}{0.744108in}}%
\pgfpathlineto{\pgfqpoint{4.436974in}{0.618035in}}%
\pgfpathlineto{\pgfqpoint{4.441256in}{0.703529in}}%
\pgfpathlineto{\pgfqpoint{4.445537in}{0.641540in}}%
\pgfpathlineto{\pgfqpoint{4.447678in}{0.715159in}}%
\pgfpathlineto{\pgfqpoint{4.449819in}{0.706655in}}%
\pgfpathlineto{\pgfqpoint{4.451960in}{0.669168in}}%
\pgfpathlineto{\pgfqpoint{4.454101in}{0.693484in}}%
\pgfpathlineto{\pgfqpoint{4.456242in}{0.703437in}}%
\pgfpathlineto{\pgfqpoint{4.460524in}{0.653756in}}%
\pgfpathlineto{\pgfqpoint{4.462665in}{0.653142in}}%
\pgfpathlineto{\pgfqpoint{4.464805in}{0.649720in}}%
\pgfpathlineto{\pgfqpoint{4.466946in}{0.627672in}}%
\pgfpathlineto{\pgfqpoint{4.471228in}{0.665539in}}%
\pgfpathlineto{\pgfqpoint{4.473369in}{0.648071in}}%
\pgfpathlineto{\pgfqpoint{4.475510in}{0.662267in}}%
\pgfpathlineto{\pgfqpoint{4.477651in}{0.687328in}}%
\pgfpathlineto{\pgfqpoint{4.481932in}{0.649298in}}%
\pgfpathlineto{\pgfqpoint{4.484073in}{0.661501in}}%
\pgfpathlineto{\pgfqpoint{4.486214in}{0.652058in}}%
\pgfpathlineto{\pgfqpoint{4.488355in}{0.656833in}}%
\pgfpathlineto{\pgfqpoint{4.490496in}{0.655034in}}%
\pgfpathlineto{\pgfqpoint{4.492637in}{0.664843in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{0.670413in}}%
\pgfpathlineto{\pgfqpoint{4.499060in}{0.670371in}}%
\pgfpathlineto{\pgfqpoint{4.501200in}{0.683622in}}%
\pgfpathlineto{\pgfqpoint{4.503341in}{0.633826in}}%
\pgfpathlineto{\pgfqpoint{4.505482in}{0.646463in}}%
\pgfpathlineto{\pgfqpoint{4.507623in}{0.642538in}}%
\pgfpathlineto{\pgfqpoint{4.509764in}{0.665838in}}%
\pgfpathlineto{\pgfqpoint{4.511905in}{0.651658in}}%
\pgfpathlineto{\pgfqpoint{4.514046in}{0.656520in}}%
\pgfpathlineto{\pgfqpoint{4.516187in}{0.638952in}}%
\pgfpathlineto{\pgfqpoint{4.518327in}{0.662351in}}%
\pgfpathlineto{\pgfqpoint{4.520468in}{0.634709in}}%
\pgfpathlineto{\pgfqpoint{4.522609in}{0.650989in}}%
\pgfpathlineto{\pgfqpoint{4.524750in}{0.639468in}}%
\pgfpathlineto{\pgfqpoint{4.526891in}{0.691961in}}%
\pgfpathlineto{\pgfqpoint{4.529032in}{0.633692in}}%
\pgfpathlineto{\pgfqpoint{4.531173in}{0.620023in}}%
\pgfpathlineto{\pgfqpoint{4.533314in}{0.663332in}}%
\pgfpathlineto{\pgfqpoint{4.535455in}{0.658751in}}%
\pgfpathlineto{\pgfqpoint{4.537595in}{0.660655in}}%
\pgfpathlineto{\pgfqpoint{4.541877in}{0.643083in}}%
\pgfpathlineto{\pgfqpoint{4.544018in}{0.660062in}}%
\pgfpathlineto{\pgfqpoint{4.546159in}{0.668070in}}%
\pgfpathlineto{\pgfqpoint{4.548300in}{0.644682in}}%
\pgfpathlineto{\pgfqpoint{4.550441in}{0.633775in}}%
\pgfpathlineto{\pgfqpoint{4.552582in}{0.645303in}}%
\pgfpathlineto{\pgfqpoint{4.554723in}{0.647149in}}%
\pgfpathlineto{\pgfqpoint{4.556863in}{0.629734in}}%
\pgfpathlineto{\pgfqpoint{4.559004in}{0.634552in}}%
\pgfpathlineto{\pgfqpoint{4.561145in}{0.646875in}}%
\pgfpathlineto{\pgfqpoint{4.563286in}{0.624976in}}%
\pgfpathlineto{\pgfqpoint{4.565427in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{4.567568in}{0.643368in}}%
\pgfpathlineto{\pgfqpoint{4.571850in}{0.643943in}}%
\pgfpathlineto{\pgfqpoint{4.576131in}{0.629389in}}%
\pgfpathlineto{\pgfqpoint{4.578272in}{0.637329in}}%
\pgfpathlineto{\pgfqpoint{4.580413in}{0.628644in}}%
\pgfpathlineto{\pgfqpoint{4.582554in}{0.627634in}}%
\pgfpathlineto{\pgfqpoint{4.584695in}{0.630742in}}%
\pgfpathlineto{\pgfqpoint{4.586836in}{0.647888in}}%
\pgfpathlineto{\pgfqpoint{4.588977in}{0.625669in}}%
\pgfpathlineto{\pgfqpoint{4.591118in}{0.644374in}}%
\pgfpathlineto{\pgfqpoint{4.593258in}{0.645446in}}%
\pgfpathlineto{\pgfqpoint{4.595399in}{0.641199in}}%
\pgfpathlineto{\pgfqpoint{4.597540in}{0.624081in}}%
\pgfpathlineto{\pgfqpoint{4.601822in}{0.643744in}}%
\pgfpathlineto{\pgfqpoint{4.603963in}{0.625668in}}%
\pgfpathlineto{\pgfqpoint{4.606104in}{0.655253in}}%
\pgfpathlineto{\pgfqpoint{4.608245in}{0.633447in}}%
\pgfpathlineto{\pgfqpoint{4.610385in}{0.653387in}}%
\pgfpathlineto{\pgfqpoint{4.614667in}{0.646321in}}%
\pgfpathlineto{\pgfqpoint{4.616808in}{0.636358in}}%
\pgfpathlineto{\pgfqpoint{4.618949in}{0.642605in}}%
\pgfpathlineto{\pgfqpoint{4.621090in}{0.642228in}}%
\pgfpathlineto{\pgfqpoint{4.623231in}{0.658234in}}%
\pgfpathlineto{\pgfqpoint{4.625372in}{0.637794in}}%
\pgfpathlineto{\pgfqpoint{4.627513in}{0.664719in}}%
\pgfpathlineto{\pgfqpoint{4.629653in}{0.646119in}}%
\pgfpathlineto{\pgfqpoint{4.631794in}{0.647841in}}%
\pgfpathlineto{\pgfqpoint{4.633935in}{0.646550in}}%
\pgfpathlineto{\pgfqpoint{4.636076in}{0.649932in}}%
\pgfpathlineto{\pgfqpoint{4.638217in}{0.632961in}}%
\pgfpathlineto{\pgfqpoint{4.640358in}{0.685143in}}%
\pgfpathlineto{\pgfqpoint{4.644640in}{0.636799in}}%
\pgfpathlineto{\pgfqpoint{4.646781in}{0.667496in}}%
\pgfpathlineto{\pgfqpoint{4.648921in}{0.651514in}}%
\pgfpathlineto{\pgfqpoint{4.651062in}{0.662926in}}%
\pgfpathlineto{\pgfqpoint{4.653203in}{0.647981in}}%
\pgfpathlineto{\pgfqpoint{4.655344in}{0.653507in}}%
\pgfpathlineto{\pgfqpoint{4.657485in}{0.646331in}}%
\pgfpathlineto{\pgfqpoint{4.659626in}{0.651944in}}%
\pgfpathlineto{\pgfqpoint{4.661767in}{0.653876in}}%
\pgfpathlineto{\pgfqpoint{4.663908in}{0.643712in}}%
\pgfpathlineto{\pgfqpoint{4.666048in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{4.668189in}{0.652907in}}%
\pgfpathlineto{\pgfqpoint{4.670330in}{0.651571in}}%
\pgfpathlineto{\pgfqpoint{4.672471in}{0.664942in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{0.664766in}}%
\pgfpathlineto{\pgfqpoint{4.678894in}{0.658983in}}%
\pgfpathlineto{\pgfqpoint{4.681035in}{0.644244in}}%
\pgfpathlineto{\pgfqpoint{4.683176in}{0.647105in}}%
\pgfpathlineto{\pgfqpoint{4.685316in}{0.663411in}}%
\pgfpathlineto{\pgfqpoint{4.687457in}{0.669159in}}%
\pgfpathlineto{\pgfqpoint{4.689598in}{0.634964in}}%
\pgfpathlineto{\pgfqpoint{4.691739in}{0.627264in}}%
\pgfpathlineto{\pgfqpoint{4.698162in}{0.689905in}}%
\pgfpathlineto{\pgfqpoint{4.700303in}{0.662348in}}%
\pgfpathlineto{\pgfqpoint{4.702444in}{0.664816in}}%
\pgfpathlineto{\pgfqpoint{4.706725in}{0.646712in}}%
\pgfpathlineto{\pgfqpoint{4.708866in}{0.658252in}}%
\pgfpathlineto{\pgfqpoint{4.711007in}{0.676855in}}%
\pgfpathlineto{\pgfqpoint{4.713148in}{0.664525in}}%
\pgfpathlineto{\pgfqpoint{4.715289in}{0.668983in}}%
\pgfpathlineto{\pgfqpoint{4.717430in}{0.640771in}}%
\pgfpathlineto{\pgfqpoint{4.719571in}{0.648236in}}%
\pgfpathlineto{\pgfqpoint{4.721711in}{0.663855in}}%
\pgfpathlineto{\pgfqpoint{4.723852in}{0.661324in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{0.681473in}}%
\pgfpathlineto{\pgfqpoint{4.730275in}{0.655355in}}%
\pgfpathlineto{\pgfqpoint{4.732416in}{0.683880in}}%
\pgfpathlineto{\pgfqpoint{4.734557in}{0.690878in}}%
\pgfpathlineto{\pgfqpoint{4.736698in}{0.684780in}}%
\pgfpathlineto{\pgfqpoint{4.738839in}{0.649161in}}%
\pgfpathlineto{\pgfqpoint{4.740979in}{0.669423in}}%
\pgfpathlineto{\pgfqpoint{4.743120in}{0.657537in}}%
\pgfpathlineto{\pgfqpoint{4.745261in}{0.685764in}}%
\pgfpathlineto{\pgfqpoint{4.747402in}{0.678339in}}%
\pgfpathlineto{\pgfqpoint{4.749543in}{0.687975in}}%
\pgfpathlineto{\pgfqpoint{4.753825in}{0.666592in}}%
\pgfpathlineto{\pgfqpoint{4.755966in}{0.669832in}}%
\pgfpathlineto{\pgfqpoint{4.760247in}{0.662091in}}%
\pgfpathlineto{\pgfqpoint{4.762388in}{0.681194in}}%
\pgfpathlineto{\pgfqpoint{4.766670in}{0.660774in}}%
\pgfpathlineto{\pgfqpoint{4.768811in}{0.640364in}}%
\pgfpathlineto{\pgfqpoint{4.773093in}{0.674527in}}%
\pgfpathlineto{\pgfqpoint{4.775234in}{0.693831in}}%
\pgfpathlineto{\pgfqpoint{4.777374in}{0.690313in}}%
\pgfpathlineto{\pgfqpoint{4.779515in}{0.682717in}}%
\pgfpathlineto{\pgfqpoint{4.781656in}{0.690263in}}%
\pgfpathlineto{\pgfqpoint{4.783797in}{0.664284in}}%
\pgfpathlineto{\pgfqpoint{4.785938in}{0.654106in}}%
\pgfpathlineto{\pgfqpoint{4.788079in}{0.663892in}}%
\pgfpathlineto{\pgfqpoint{4.790220in}{0.660917in}}%
\pgfpathlineto{\pgfqpoint{4.794502in}{0.623912in}}%
\pgfpathlineto{\pgfqpoint{4.798783in}{0.624578in}}%
\pgfpathlineto{\pgfqpoint{4.800924in}{0.631330in}}%
\pgfpathlineto{\pgfqpoint{4.803065in}{0.626669in}}%
\pgfpathlineto{\pgfqpoint{4.807347in}{0.645521in}}%
\pgfpathlineto{\pgfqpoint{4.809488in}{0.627883in}}%
\pgfpathlineto{\pgfqpoint{4.811629in}{0.632593in}}%
\pgfpathlineto{\pgfqpoint{4.813769in}{0.615333in}}%
\pgfpathlineto{\pgfqpoint{4.815910in}{0.623014in}}%
\pgfpathlineto{\pgfqpoint{4.818051in}{0.620325in}}%
\pgfpathlineto{\pgfqpoint{4.822333in}{0.640934in}}%
\pgfpathlineto{\pgfqpoint{4.824474in}{0.619993in}}%
\pgfpathlineto{\pgfqpoint{4.828756in}{0.629277in}}%
\pgfpathlineto{\pgfqpoint{4.830897in}{0.611080in}}%
\pgfpathlineto{\pgfqpoint{4.833037in}{0.620527in}}%
\pgfpathlineto{\pgfqpoint{4.835178in}{0.617581in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{0.635228in}}%
\pgfpathlineto{\pgfqpoint{4.841601in}{0.627413in}}%
\pgfpathlineto{\pgfqpoint{4.843742in}{0.624397in}}%
\pgfpathlineto{\pgfqpoint{4.845883in}{0.618239in}}%
\pgfpathlineto{\pgfqpoint{4.848024in}{0.640871in}}%
\pgfpathlineto{\pgfqpoint{4.850165in}{0.614683in}}%
\pgfpathlineto{\pgfqpoint{4.852305in}{0.617277in}}%
\pgfpathlineto{\pgfqpoint{4.854446in}{0.623000in}}%
\pgfpathlineto{\pgfqpoint{4.856587in}{0.614087in}}%
\pgfpathlineto{\pgfqpoint{4.858728in}{0.632263in}}%
\pgfpathlineto{\pgfqpoint{4.860869in}{0.628917in}}%
\pgfpathlineto{\pgfqpoint{4.863010in}{0.612133in}}%
\pgfpathlineto{\pgfqpoint{4.867292in}{0.626580in}}%
\pgfpathlineto{\pgfqpoint{4.869432in}{0.623373in}}%
\pgfpathlineto{\pgfqpoint{4.871573in}{0.613201in}}%
\pgfpathlineto{\pgfqpoint{4.873714in}{0.617001in}}%
\pgfpathlineto{\pgfqpoint{4.875855in}{0.611866in}}%
\pgfpathlineto{\pgfqpoint{4.877996in}{0.625363in}}%
\pgfpathlineto{\pgfqpoint{4.880137in}{0.620324in}}%
\pgfpathlineto{\pgfqpoint{4.882278in}{0.637214in}}%
\pgfpathlineto{\pgfqpoint{4.884419in}{0.626615in}}%
\pgfpathlineto{\pgfqpoint{4.886560in}{0.626134in}}%
\pgfpathlineto{\pgfqpoint{4.888700in}{0.618650in}}%
\pgfpathlineto{\pgfqpoint{4.890841in}{0.619272in}}%
\pgfpathlineto{\pgfqpoint{4.892982in}{0.612741in}}%
\pgfpathlineto{\pgfqpoint{4.895123in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{4.897264in}{0.619197in}}%
\pgfpathlineto{\pgfqpoint{4.901546in}{0.636225in}}%
\pgfpathlineto{\pgfqpoint{4.903687in}{0.638659in}}%
\pgfpathlineto{\pgfqpoint{4.905827in}{0.623080in}}%
\pgfpathlineto{\pgfqpoint{4.907968in}{0.635549in}}%
\pgfpathlineto{\pgfqpoint{4.910109in}{0.622948in}}%
\pgfpathlineto{\pgfqpoint{4.912250in}{0.624838in}}%
\pgfpathlineto{\pgfqpoint{4.914391in}{0.629039in}}%
\pgfpathlineto{\pgfqpoint{4.916532in}{0.619359in}}%
\pgfpathlineto{\pgfqpoint{4.918673in}{0.632106in}}%
\pgfpathlineto{\pgfqpoint{4.922955in}{0.617811in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{0.635485in}}%
\pgfpathlineto{\pgfqpoint{4.927236in}{0.641220in}}%
\pgfpathlineto{\pgfqpoint{4.929377in}{0.615265in}}%
\pgfpathlineto{\pgfqpoint{4.931518in}{0.617349in}}%
\pgfpathlineto{\pgfqpoint{4.933659in}{0.627445in}}%
\pgfpathlineto{\pgfqpoint{4.935800in}{0.628462in}}%
\pgfpathlineto{\pgfqpoint{4.937941in}{0.625694in}}%
\pgfpathlineto{\pgfqpoint{4.940082in}{0.619285in}}%
\pgfpathlineto{\pgfqpoint{4.942223in}{0.629814in}}%
\pgfpathlineto{\pgfqpoint{4.944363in}{0.621323in}}%
\pgfpathlineto{\pgfqpoint{4.950786in}{0.625229in}}%
\pgfpathlineto{\pgfqpoint{4.952927in}{0.631384in}}%
\pgfpathlineto{\pgfqpoint{4.955068in}{0.619377in}}%
\pgfpathlineto{\pgfqpoint{4.957209in}{0.635956in}}%
\pgfpathlineto{\pgfqpoint{4.959350in}{0.630485in}}%
\pgfpathlineto{\pgfqpoint{4.961490in}{0.636066in}}%
\pgfpathlineto{\pgfqpoint{4.963631in}{0.624643in}}%
\pgfpathlineto{\pgfqpoint{4.965772in}{0.633925in}}%
\pgfpathlineto{\pgfqpoint{4.967913in}{0.627218in}}%
\pgfpathlineto{\pgfqpoint{4.970054in}{0.661227in}}%
\pgfpathlineto{\pgfqpoint{4.972195in}{0.631765in}}%
\pgfpathlineto{\pgfqpoint{4.974336in}{0.638414in}}%
\pgfpathlineto{\pgfqpoint{4.976477in}{0.630127in}}%
\pgfpathlineto{\pgfqpoint{4.978618in}{0.639812in}}%
\pgfpathlineto{\pgfqpoint{4.980758in}{0.627523in}}%
\pgfpathlineto{\pgfqpoint{4.982899in}{0.626039in}}%
\pgfpathlineto{\pgfqpoint{4.985040in}{0.650104in}}%
\pgfpathlineto{\pgfqpoint{4.987181in}{0.624751in}}%
\pgfpathlineto{\pgfqpoint{4.989322in}{0.658762in}}%
\pgfpathlineto{\pgfqpoint{4.991463in}{0.614942in}}%
\pgfpathlineto{\pgfqpoint{4.995745in}{0.652256in}}%
\pgfpathlineto{\pgfqpoint{4.997885in}{0.632438in}}%
\pgfpathlineto{\pgfqpoint{5.000026in}{0.635042in}}%
\pgfpathlineto{\pgfqpoint{5.002167in}{0.623559in}}%
\pgfpathlineto{\pgfqpoint{5.004308in}{0.618321in}}%
\pgfpathlineto{\pgfqpoint{5.006449in}{0.646806in}}%
\pgfpathlineto{\pgfqpoint{5.008590in}{0.627017in}}%
\pgfpathlineto{\pgfqpoint{5.012872in}{0.649832in}}%
\pgfpathlineto{\pgfqpoint{5.015013in}{0.637628in}}%
\pgfpathlineto{\pgfqpoint{5.017153in}{0.632923in}}%
\pgfpathlineto{\pgfqpoint{5.019294in}{0.640981in}}%
\pgfpathlineto{\pgfqpoint{5.021435in}{0.643389in}}%
\pgfpathlineto{\pgfqpoint{5.023576in}{0.629125in}}%
\pgfpathlineto{\pgfqpoint{5.025717in}{0.641174in}}%
\pgfpathlineto{\pgfqpoint{5.027858in}{0.642885in}}%
\pgfpathlineto{\pgfqpoint{5.029999in}{0.639136in}}%
\pgfpathlineto{\pgfqpoint{5.032140in}{0.638458in}}%
\pgfpathlineto{\pgfqpoint{5.034281in}{0.636263in}}%
\pgfpathlineto{\pgfqpoint{5.036421in}{0.644088in}}%
\pgfpathlineto{\pgfqpoint{5.038562in}{0.647216in}}%
\pgfpathlineto{\pgfqpoint{5.040703in}{0.631905in}}%
\pgfpathlineto{\pgfqpoint{5.042844in}{0.630868in}}%
\pgfpathlineto{\pgfqpoint{5.044985in}{0.643766in}}%
\pgfpathlineto{\pgfqpoint{5.047126in}{0.664804in}}%
\pgfpathlineto{\pgfqpoint{5.051408in}{0.630835in}}%
\pgfpathlineto{\pgfqpoint{5.053548in}{0.646350in}}%
\pgfpathlineto{\pgfqpoint{5.055689in}{0.642968in}}%
\pgfpathlineto{\pgfqpoint{5.057830in}{0.644136in}}%
\pgfpathlineto{\pgfqpoint{5.059971in}{0.660011in}}%
\pgfpathlineto{\pgfqpoint{5.062112in}{0.640743in}}%
\pgfpathlineto{\pgfqpoint{5.064253in}{0.652325in}}%
\pgfpathlineto{\pgfqpoint{5.066394in}{0.627978in}}%
\pgfpathlineto{\pgfqpoint{5.068535in}{0.628709in}}%
\pgfpathlineto{\pgfqpoint{5.070676in}{0.649215in}}%
\pgfpathlineto{\pgfqpoint{5.072816in}{0.648701in}}%
\pgfpathlineto{\pgfqpoint{5.077098in}{0.638695in}}%
\pgfpathlineto{\pgfqpoint{5.079239in}{0.665267in}}%
\pgfpathlineto{\pgfqpoint{5.081380in}{0.653330in}}%
\pgfpathlineto{\pgfqpoint{5.083521in}{0.657588in}}%
\pgfpathlineto{\pgfqpoint{5.085662in}{0.674988in}}%
\pgfpathlineto{\pgfqpoint{5.089944in}{0.636830in}}%
\pgfpathlineto{\pgfqpoint{5.092084in}{0.666136in}}%
\pgfpathlineto{\pgfqpoint{5.094225in}{0.663826in}}%
\pgfpathlineto{\pgfqpoint{5.096366in}{0.643193in}}%
\pgfpathlineto{\pgfqpoint{5.098507in}{0.665513in}}%
\pgfpathlineto{\pgfqpoint{5.100648in}{0.662170in}}%
\pgfpathlineto{\pgfqpoint{5.102789in}{0.673051in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{0.634438in}}%
\pgfpathlineto{\pgfqpoint{5.109211in}{0.647366in}}%
\pgfpathlineto{\pgfqpoint{5.111352in}{0.630463in}}%
\pgfpathlineto{\pgfqpoint{5.115634in}{0.651329in}}%
\pgfpathlineto{\pgfqpoint{5.117775in}{0.644965in}}%
\pgfpathlineto{\pgfqpoint{5.119916in}{0.645389in}}%
\pgfpathlineto{\pgfqpoint{5.122057in}{0.630148in}}%
\pgfpathlineto{\pgfqpoint{5.124198in}{0.641107in}}%
\pgfpathlineto{\pgfqpoint{5.126339in}{0.642871in}}%
\pgfpathlineto{\pgfqpoint{5.128479in}{0.638844in}}%
\pgfpathlineto{\pgfqpoint{5.130620in}{0.658877in}}%
\pgfpathlineto{\pgfqpoint{5.132761in}{0.664003in}}%
\pgfpathlineto{\pgfqpoint{5.134902in}{0.663072in}}%
\pgfpathlineto{\pgfqpoint{5.137043in}{0.645659in}}%
\pgfpathlineto{\pgfqpoint{5.139184in}{0.640203in}}%
\pgfpathlineto{\pgfqpoint{5.141325in}{0.656378in}}%
\pgfpathlineto{\pgfqpoint{5.143466in}{0.653174in}}%
\pgfpathlineto{\pgfqpoint{5.145606in}{0.642188in}}%
\pgfpathlineto{\pgfqpoint{5.147747in}{0.622095in}}%
\pgfpathlineto{\pgfqpoint{5.149888in}{0.615841in}}%
\pgfpathlineto{\pgfqpoint{5.152029in}{0.626420in}}%
\pgfpathlineto{\pgfqpoint{5.156311in}{0.629149in}}%
\pgfpathlineto{\pgfqpoint{5.158452in}{0.625672in}}%
\pgfpathlineto{\pgfqpoint{5.160593in}{0.612040in}}%
\pgfpathlineto{\pgfqpoint{5.162734in}{0.622446in}}%
\pgfpathlineto{\pgfqpoint{5.164874in}{0.617397in}}%
\pgfpathlineto{\pgfqpoint{5.167015in}{0.619330in}}%
\pgfpathlineto{\pgfqpoint{5.171297in}{0.614715in}}%
\pgfpathlineto{\pgfqpoint{5.173438in}{0.620964in}}%
\pgfpathlineto{\pgfqpoint{5.175579in}{0.618802in}}%
\pgfpathlineto{\pgfqpoint{5.177720in}{0.625320in}}%
\pgfpathlineto{\pgfqpoint{5.179861in}{0.617711in}}%
\pgfpathlineto{\pgfqpoint{5.182002in}{0.620129in}}%
\pgfpathlineto{\pgfqpoint{5.184142in}{0.615640in}}%
\pgfpathlineto{\pgfqpoint{5.186283in}{0.615852in}}%
\pgfpathlineto{\pgfqpoint{5.188424in}{0.624329in}}%
\pgfpathlineto{\pgfqpoint{5.190565in}{0.626194in}}%
\pgfpathlineto{\pgfqpoint{5.192706in}{0.625358in}}%
\pgfpathlineto{\pgfqpoint{5.194847in}{0.612203in}}%
\pgfpathlineto{\pgfqpoint{5.196988in}{0.616610in}}%
\pgfpathlineto{\pgfqpoint{5.199129in}{0.611346in}}%
\pgfpathlineto{\pgfqpoint{5.201269in}{0.618831in}}%
\pgfpathlineto{\pgfqpoint{5.203410in}{0.616765in}}%
\pgfpathlineto{\pgfqpoint{5.205551in}{0.618496in}}%
\pgfpathlineto{\pgfqpoint{5.209833in}{0.614806in}}%
\pgfpathlineto{\pgfqpoint{5.211974in}{0.624122in}}%
\pgfpathlineto{\pgfqpoint{5.214115in}{0.618339in}}%
\pgfpathlineto{\pgfqpoint{5.216256in}{0.622903in}}%
\pgfpathlineto{\pgfqpoint{5.220537in}{0.609770in}}%
\pgfpathlineto{\pgfqpoint{5.222678in}{0.609828in}}%
\pgfpathlineto{\pgfqpoint{5.226960in}{0.619429in}}%
\pgfpathlineto{\pgfqpoint{5.229101in}{0.614649in}}%
\pgfpathlineto{\pgfqpoint{5.231242in}{0.618315in}}%
\pgfpathlineto{\pgfqpoint{5.233383in}{0.611272in}}%
\pgfpathlineto{\pgfqpoint{5.235524in}{0.612632in}}%
\pgfpathlineto{\pgfqpoint{5.237665in}{0.619171in}}%
\pgfpathlineto{\pgfqpoint{5.239805in}{0.612142in}}%
\pgfpathlineto{\pgfqpoint{5.244087in}{0.616368in}}%
\pgfpathlineto{\pgfqpoint{5.246228in}{0.613806in}}%
\pgfpathlineto{\pgfqpoint{5.248369in}{0.614381in}}%
\pgfpathlineto{\pgfqpoint{5.250510in}{0.613360in}}%
\pgfpathlineto{\pgfqpoint{5.252651in}{0.618245in}}%
\pgfpathlineto{\pgfqpoint{5.256932in}{0.615910in}}%
\pgfpathlineto{\pgfqpoint{5.259073in}{0.630770in}}%
\pgfpathlineto{\pgfqpoint{5.261214in}{0.616606in}}%
\pgfpathlineto{\pgfqpoint{5.265496in}{0.622118in}}%
\pgfpathlineto{\pgfqpoint{5.269778in}{0.612622in}}%
\pgfpathlineto{\pgfqpoint{5.271919in}{0.622000in}}%
\pgfpathlineto{\pgfqpoint{5.274060in}{0.609903in}}%
\pgfpathlineto{\pgfqpoint{5.276200in}{0.611640in}}%
\pgfpathlineto{\pgfqpoint{5.278341in}{0.620907in}}%
\pgfpathlineto{\pgfqpoint{5.280482in}{0.612222in}}%
\pgfpathlineto{\pgfqpoint{5.282623in}{0.615070in}}%
\pgfpathlineto{\pgfqpoint{5.286905in}{0.615286in}}%
\pgfpathlineto{\pgfqpoint{5.291187in}{0.611177in}}%
\pgfpathlineto{\pgfqpoint{5.293327in}{0.614287in}}%
\pgfpathlineto{\pgfqpoint{5.295468in}{0.613406in}}%
\pgfpathlineto{\pgfqpoint{5.297609in}{0.615310in}}%
\pgfpathlineto{\pgfqpoint{5.299750in}{0.609963in}}%
\pgfpathlineto{\pgfqpoint{5.301891in}{0.616377in}}%
\pgfpathlineto{\pgfqpoint{5.304032in}{0.611794in}}%
\pgfpathlineto{\pgfqpoint{5.306173in}{0.615785in}}%
\pgfpathlineto{\pgfqpoint{5.308314in}{0.615464in}}%
\pgfpathlineto{\pgfqpoint{5.310455in}{0.616854in}}%
\pgfpathlineto{\pgfqpoint{5.314736in}{0.613781in}}%
\pgfpathlineto{\pgfqpoint{5.316877in}{0.613585in}}%
\pgfpathlineto{\pgfqpoint{5.319018in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{5.321159in}{0.610954in}}%
\pgfpathlineto{\pgfqpoint{5.323300in}{0.613098in}}%
\pgfpathlineto{\pgfqpoint{5.325441in}{0.611965in}}%
\pgfpathlineto{\pgfqpoint{5.327582in}{0.616498in}}%
\pgfpathlineto{\pgfqpoint{5.329723in}{0.613478in}}%
\pgfpathlineto{\pgfqpoint{5.334004in}{0.612634in}}%
\pgfpathlineto{\pgfqpoint{5.336145in}{0.617104in}}%
\pgfpathlineto{\pgfqpoint{5.342568in}{0.610877in}}%
\pgfpathlineto{\pgfqpoint{5.344709in}{0.615476in}}%
\pgfpathlineto{\pgfqpoint{5.346850in}{0.612277in}}%
\pgfpathlineto{\pgfqpoint{5.348990in}{0.615684in}}%
\pgfpathlineto{\pgfqpoint{5.351131in}{0.612298in}}%
\pgfpathlineto{\pgfqpoint{5.353272in}{0.615067in}}%
\pgfpathlineto{\pgfqpoint{5.355413in}{0.612199in}}%
\pgfpathlineto{\pgfqpoint{5.357554in}{0.615805in}}%
\pgfpathlineto{\pgfqpoint{5.359695in}{0.609481in}}%
\pgfpathlineto{\pgfqpoint{5.361836in}{0.618354in}}%
\pgfpathlineto{\pgfqpoint{5.363977in}{0.617826in}}%
\pgfpathlineto{\pgfqpoint{5.366118in}{0.610157in}}%
\pgfpathlineto{\pgfqpoint{5.368258in}{0.615828in}}%
\pgfpathlineto{\pgfqpoint{5.370399in}{0.611321in}}%
\pgfpathlineto{\pgfqpoint{5.372540in}{0.613278in}}%
\pgfpathlineto{\pgfqpoint{5.374681in}{0.611362in}}%
\pgfpathlineto{\pgfqpoint{5.376822in}{0.613851in}}%
\pgfpathlineto{\pgfqpoint{5.378963in}{0.609961in}}%
\pgfpathlineto{\pgfqpoint{5.381104in}{0.617436in}}%
\pgfpathlineto{\pgfqpoint{5.383245in}{0.616558in}}%
\pgfpathlineto{\pgfqpoint{5.385385in}{0.612108in}}%
\pgfpathlineto{\pgfqpoint{5.387526in}{0.617794in}}%
\pgfpathlineto{\pgfqpoint{5.389667in}{0.615622in}}%
\pgfpathlineto{\pgfqpoint{5.391808in}{0.610623in}}%
\pgfpathlineto{\pgfqpoint{5.396090in}{0.613227in}}%
\pgfpathlineto{\pgfqpoint{5.400372in}{0.612995in}}%
\pgfpathlineto{\pgfqpoint{5.402513in}{0.613303in}}%
\pgfpathlineto{\pgfqpoint{5.404653in}{0.615004in}}%
\pgfpathlineto{\pgfqpoint{5.406794in}{0.609495in}}%
\pgfpathlineto{\pgfqpoint{5.408935in}{0.617129in}}%
\pgfpathlineto{\pgfqpoint{5.411076in}{0.616151in}}%
\pgfpathlineto{\pgfqpoint{5.413217in}{0.611793in}}%
\pgfpathlineto{\pgfqpoint{5.417499in}{0.615634in}}%
\pgfpathlineto{\pgfqpoint{5.419640in}{0.610971in}}%
\pgfpathlineto{\pgfqpoint{5.421781in}{0.613207in}}%
\pgfpathlineto{\pgfqpoint{5.426062in}{0.609659in}}%
\pgfpathlineto{\pgfqpoint{5.428203in}{0.615169in}}%
\pgfpathlineto{\pgfqpoint{5.430344in}{0.617235in}}%
\pgfpathlineto{\pgfqpoint{5.434626in}{0.610762in}}%
\pgfpathlineto{\pgfqpoint{5.436767in}{0.613406in}}%
\pgfpathlineto{\pgfqpoint{5.438908in}{0.619125in}}%
\pgfpathlineto{\pgfqpoint{5.443189in}{0.615277in}}%
\pgfpathlineto{\pgfqpoint{5.445330in}{0.616681in}}%
\pgfpathlineto{\pgfqpoint{5.447471in}{0.614401in}}%
\pgfpathlineto{\pgfqpoint{5.449612in}{0.614146in}}%
\pgfpathlineto{\pgfqpoint{5.451753in}{0.611425in}}%
\pgfpathlineto{\pgfqpoint{5.453894in}{0.613109in}}%
\pgfpathlineto{\pgfqpoint{5.456035in}{0.618095in}}%
\pgfpathlineto{\pgfqpoint{5.458176in}{0.617799in}}%
\pgfpathlineto{\pgfqpoint{5.462457in}{0.613957in}}%
\pgfpathlineto{\pgfqpoint{5.464598in}{0.610939in}}%
\pgfpathlineto{\pgfqpoint{5.466739in}{0.611289in}}%
\pgfpathlineto{\pgfqpoint{5.471021in}{0.615542in}}%
\pgfpathlineto{\pgfqpoint{5.473162in}{0.614563in}}%
\pgfpathlineto{\pgfqpoint{5.477444in}{0.609177in}}%
\pgfpathlineto{\pgfqpoint{5.481725in}{0.609731in}}%
\pgfpathlineto{\pgfqpoint{5.486007in}{0.617482in}}%
\pgfpathlineto{\pgfqpoint{5.496711in}{0.613659in}}%
\pgfpathlineto{\pgfqpoint{5.498852in}{0.614075in}}%
\pgfpathlineto{\pgfqpoint{5.500993in}{0.613140in}}%
\pgfpathlineto{\pgfqpoint{5.505275in}{0.614330in}}%
\pgfpathlineto{\pgfqpoint{5.507416in}{0.612396in}}%
\pgfpathlineto{\pgfqpoint{5.509557in}{0.612279in}}%
\pgfpathlineto{\pgfqpoint{5.511698in}{0.614725in}}%
\pgfpathlineto{\pgfqpoint{5.515979in}{0.611030in}}%
\pgfpathlineto{\pgfqpoint{5.526684in}{0.610812in}}%
\pgfpathlineto{\pgfqpoint{5.528825in}{0.613370in}}%
\pgfpathlineto{\pgfqpoint{5.530966in}{0.613661in}}%
\pgfpathlineto{\pgfqpoint{5.530966in}{0.613661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878825in}{0.503878in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880966in}{0.855046in}}%
\pgfpathlineto{\pgfqpoint{0.883106in}{0.719092in}}%
\pgfpathlineto{\pgfqpoint{0.887388in}{0.659584in}}%
\pgfpathlineto{\pgfqpoint{0.893811in}{0.637004in}}%
\pgfpathlineto{\pgfqpoint{0.895952in}{0.636098in}}%
\pgfpathlineto{\pgfqpoint{0.898093in}{0.630835in}}%
\pgfpathlineto{\pgfqpoint{0.902374in}{0.627509in}}%
\pgfpathlineto{\pgfqpoint{0.908797in}{0.622921in}}%
\pgfpathlineto{\pgfqpoint{0.910938in}{0.623887in}}%
\pgfpathlineto{\pgfqpoint{0.913079in}{0.621128in}}%
\pgfpathlineto{\pgfqpoint{0.915220in}{0.621974in}}%
\pgfpathlineto{\pgfqpoint{0.919502in}{0.621490in}}%
\pgfpathlineto{\pgfqpoint{0.921642in}{0.622077in}}%
\pgfpathlineto{\pgfqpoint{0.923783in}{0.620341in}}%
\pgfpathlineto{\pgfqpoint{0.925924in}{0.621467in}}%
\pgfpathlineto{\pgfqpoint{0.928065in}{0.620241in}}%
\pgfpathlineto{\pgfqpoint{0.930206in}{0.622925in}}%
\pgfpathlineto{\pgfqpoint{0.932347in}{0.627400in}}%
\pgfpathlineto{\pgfqpoint{0.934488in}{0.627361in}}%
\pgfpathlineto{\pgfqpoint{0.936629in}{0.626072in}}%
\pgfpathlineto{\pgfqpoint{0.940910in}{0.645730in}}%
\pgfpathlineto{\pgfqpoint{0.943051in}{0.674451in}}%
\pgfpathlineto{\pgfqpoint{0.945192in}{0.677803in}}%
\pgfpathlineto{\pgfqpoint{0.947333in}{0.971538in}}%
\pgfpathlineto{\pgfqpoint{0.949474in}{0.686526in}}%
\pgfpathlineto{\pgfqpoint{0.953756in}{0.637317in}}%
\pgfpathlineto{\pgfqpoint{0.958037in}{0.624245in}}%
\pgfpathlineto{\pgfqpoint{0.960178in}{0.623945in}}%
\pgfpathlineto{\pgfqpoint{0.964460in}{0.620330in}}%
\pgfpathlineto{\pgfqpoint{0.966601in}{0.621157in}}%
\pgfpathlineto{\pgfqpoint{0.975165in}{0.616044in}}%
\pgfpathlineto{\pgfqpoint{0.977305in}{0.616848in}}%
\pgfpathlineto{\pgfqpoint{0.979446in}{0.616268in}}%
\pgfpathlineto{\pgfqpoint{0.981587in}{0.617751in}}%
\pgfpathlineto{\pgfqpoint{0.985869in}{0.611644in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{0.619491in}}%
\pgfpathlineto{\pgfqpoint{0.990151in}{0.617845in}}%
\pgfpathlineto{\pgfqpoint{0.992292in}{0.617722in}}%
\pgfpathlineto{\pgfqpoint{0.994432in}{0.621891in}}%
\pgfpathlineto{\pgfqpoint{0.996573in}{0.619978in}}%
\pgfpathlineto{\pgfqpoint{0.998714in}{0.622103in}}%
\pgfpathlineto{\pgfqpoint{1.002996in}{0.637102in}}%
\pgfpathlineto{\pgfqpoint{1.005137in}{0.652270in}}%
\pgfpathlineto{\pgfqpoint{1.007278in}{0.705072in}}%
\pgfpathlineto{\pgfqpoint{1.009419in}{0.642918in}}%
\pgfpathlineto{\pgfqpoint{1.011560in}{0.659755in}}%
\pgfpathlineto{\pgfqpoint{1.013700in}{0.739435in}}%
\pgfpathlineto{\pgfqpoint{1.015841in}{0.668218in}}%
\pgfpathlineto{\pgfqpoint{1.017982in}{0.673409in}}%
\pgfpathlineto{\pgfqpoint{1.020123in}{0.643955in}}%
\pgfpathlineto{\pgfqpoint{1.022264in}{0.638541in}}%
\pgfpathlineto{\pgfqpoint{1.024405in}{0.637711in}}%
\pgfpathlineto{\pgfqpoint{1.026546in}{0.723318in}}%
\pgfpathlineto{\pgfqpoint{1.028687in}{0.638111in}}%
\pgfpathlineto{\pgfqpoint{1.030827in}{0.726997in}}%
\pgfpathlineto{\pgfqpoint{1.035109in}{0.653713in}}%
\pgfpathlineto{\pgfqpoint{1.039391in}{0.628706in}}%
\pgfpathlineto{\pgfqpoint{1.041532in}{0.631092in}}%
\pgfpathlineto{\pgfqpoint{1.043673in}{0.621409in}}%
\pgfpathlineto{\pgfqpoint{1.047955in}{0.622956in}}%
\pgfpathlineto{\pgfqpoint{1.050095in}{0.618492in}}%
\pgfpathlineto{\pgfqpoint{1.052236in}{0.620457in}}%
\pgfpathlineto{\pgfqpoint{1.056518in}{0.621595in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{0.618565in}}%
\pgfpathlineto{\pgfqpoint{1.062941in}{0.640008in}}%
\pgfpathlineto{\pgfqpoint{1.065082in}{0.639960in}}%
\pgfpathlineto{\pgfqpoint{1.067223in}{0.624587in}}%
\pgfpathlineto{\pgfqpoint{1.069363in}{0.625929in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{0.644944in}}%
\pgfpathlineto{\pgfqpoint{1.073645in}{0.621393in}}%
\pgfpathlineto{\pgfqpoint{1.075786in}{0.629818in}}%
\pgfpathlineto{\pgfqpoint{1.077927in}{0.628562in}}%
\pgfpathlineto{\pgfqpoint{1.080068in}{0.618301in}}%
\pgfpathlineto{\pgfqpoint{1.084350in}{0.637414in}}%
\pgfpathlineto{\pgfqpoint{1.088631in}{0.612631in}}%
\pgfpathlineto{\pgfqpoint{1.090772in}{0.619066in}}%
\pgfpathlineto{\pgfqpoint{1.092913in}{0.613330in}}%
\pgfpathlineto{\pgfqpoint{1.095054in}{0.613579in}}%
\pgfpathlineto{\pgfqpoint{1.097195in}{0.617510in}}%
\pgfpathlineto{\pgfqpoint{1.101477in}{0.610280in}}%
\pgfpathlineto{\pgfqpoint{1.103618in}{0.615151in}}%
\pgfpathlineto{\pgfqpoint{1.105758in}{0.610671in}}%
\pgfpathlineto{\pgfqpoint{1.107899in}{0.615639in}}%
\pgfpathlineto{\pgfqpoint{1.110040in}{0.615735in}}%
\pgfpathlineto{\pgfqpoint{1.112181in}{0.622562in}}%
\pgfpathlineto{\pgfqpoint{1.114322in}{0.625615in}}%
\pgfpathlineto{\pgfqpoint{1.116463in}{0.636090in}}%
\pgfpathlineto{\pgfqpoint{1.118604in}{0.625859in}}%
\pgfpathlineto{\pgfqpoint{1.120745in}{0.626642in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.649869in}}%
\pgfpathlineto{\pgfqpoint{1.125026in}{0.648299in}}%
\pgfpathlineto{\pgfqpoint{1.127167in}{0.658046in}}%
\pgfpathlineto{\pgfqpoint{1.129308in}{0.635872in}}%
\pgfpathlineto{\pgfqpoint{1.135731in}{0.621162in}}%
\pgfpathlineto{\pgfqpoint{1.137872in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{1.142153in}{0.625040in}}%
\pgfpathlineto{\pgfqpoint{1.144294in}{0.619731in}}%
\pgfpathlineto{\pgfqpoint{1.146435in}{0.619161in}}%
\pgfpathlineto{\pgfqpoint{1.150717in}{0.634911in}}%
\pgfpathlineto{\pgfqpoint{1.152858in}{0.657692in}}%
\pgfpathlineto{\pgfqpoint{1.154999in}{0.644665in}}%
\pgfpathlineto{\pgfqpoint{1.157140in}{0.640993in}}%
\pgfpathlineto{\pgfqpoint{1.159281in}{0.624841in}}%
\pgfpathlineto{\pgfqpoint{1.161421in}{0.654833in}}%
\pgfpathlineto{\pgfqpoint{1.163562in}{0.626316in}}%
\pgfpathlineto{\pgfqpoint{1.165703in}{0.619323in}}%
\pgfpathlineto{\pgfqpoint{1.169985in}{0.700244in}}%
\pgfpathlineto{\pgfqpoint{1.172126in}{0.659516in}}%
\pgfpathlineto{\pgfqpoint{1.174267in}{0.718519in}}%
\pgfpathlineto{\pgfqpoint{1.176408in}{0.722863in}}%
\pgfpathlineto{\pgfqpoint{1.180689in}{0.825792in}}%
\pgfpathlineto{\pgfqpoint{1.182830in}{0.842323in}}%
\pgfpathlineto{\pgfqpoint{1.184971in}{0.733406in}}%
\pgfpathlineto{\pgfqpoint{1.187112in}{0.738573in}}%
\pgfpathlineto{\pgfqpoint{1.189253in}{0.659182in}}%
\pgfpathlineto{\pgfqpoint{1.191394in}{0.662886in}}%
\pgfpathlineto{\pgfqpoint{1.193535in}{0.638825in}}%
\pgfpathlineto{\pgfqpoint{1.195676in}{0.630333in}}%
\pgfpathlineto{\pgfqpoint{1.197816in}{0.726430in}}%
\pgfpathlineto{\pgfqpoint{1.199957in}{0.750089in}}%
\pgfpathlineto{\pgfqpoint{1.202098in}{0.721482in}}%
\pgfpathlineto{\pgfqpoint{1.204239in}{0.747273in}}%
\pgfpathlineto{\pgfqpoint{1.206380in}{0.905418in}}%
\pgfpathlineto{\pgfqpoint{1.208521in}{0.886478in}}%
\pgfpathlineto{\pgfqpoint{1.210662in}{1.018324in}}%
\pgfpathlineto{\pgfqpoint{1.212803in}{1.041455in}}%
\pgfpathlineto{\pgfqpoint{1.217084in}{0.669877in}}%
\pgfpathlineto{\pgfqpoint{1.219225in}{0.771855in}}%
\pgfpathlineto{\pgfqpoint{1.221366in}{0.932920in}}%
\pgfpathlineto{\pgfqpoint{1.223507in}{1.266734in}}%
\pgfpathlineto{\pgfqpoint{1.225648in}{1.030308in}}%
\pgfpathlineto{\pgfqpoint{1.229930in}{1.171955in}}%
\pgfpathlineto{\pgfqpoint{1.238493in}{0.706306in}}%
\pgfpathlineto{\pgfqpoint{1.242775in}{0.656337in}}%
\pgfpathlineto{\pgfqpoint{1.247057in}{0.639118in}}%
\pgfpathlineto{\pgfqpoint{1.249198in}{0.644516in}}%
\pgfpathlineto{\pgfqpoint{1.251339in}{0.627027in}}%
\pgfpathlineto{\pgfqpoint{1.253479in}{0.644548in}}%
\pgfpathlineto{\pgfqpoint{1.255620in}{0.633525in}}%
\pgfpathlineto{\pgfqpoint{1.257761in}{0.662885in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{0.626406in}}%
\pgfpathlineto{\pgfqpoint{1.262043in}{0.638190in}}%
\pgfpathlineto{\pgfqpoint{1.264184in}{0.642203in}}%
\pgfpathlineto{\pgfqpoint{1.266325in}{0.623377in}}%
\pgfpathlineto{\pgfqpoint{1.268466in}{0.625081in}}%
\pgfpathlineto{\pgfqpoint{1.270606in}{0.635848in}}%
\pgfpathlineto{\pgfqpoint{1.272747in}{0.635646in}}%
\pgfpathlineto{\pgfqpoint{1.274888in}{0.620767in}}%
\pgfpathlineto{\pgfqpoint{1.279170in}{0.646931in}}%
\pgfpathlineto{\pgfqpoint{1.281311in}{0.624806in}}%
\pgfpathlineto{\pgfqpoint{1.283452in}{0.629837in}}%
\pgfpathlineto{\pgfqpoint{1.285593in}{0.615149in}}%
\pgfpathlineto{\pgfqpoint{1.287734in}{0.644906in}}%
\pgfpathlineto{\pgfqpoint{1.292015in}{0.624015in}}%
\pgfpathlineto{\pgfqpoint{1.294156in}{0.621746in}}%
\pgfpathlineto{\pgfqpoint{1.296297in}{0.629884in}}%
\pgfpathlineto{\pgfqpoint{1.298438in}{0.631445in}}%
\pgfpathlineto{\pgfqpoint{1.300579in}{0.614398in}}%
\pgfpathlineto{\pgfqpoint{1.302720in}{0.622829in}}%
\pgfpathlineto{\pgfqpoint{1.304861in}{0.616467in}}%
\pgfpathlineto{\pgfqpoint{1.307002in}{0.625298in}}%
\pgfpathlineto{\pgfqpoint{1.309142in}{0.625212in}}%
\pgfpathlineto{\pgfqpoint{1.311283in}{0.617987in}}%
\pgfpathlineto{\pgfqpoint{1.313424in}{0.614994in}}%
\pgfpathlineto{\pgfqpoint{1.315565in}{0.627171in}}%
\pgfpathlineto{\pgfqpoint{1.317706in}{0.622939in}}%
\pgfpathlineto{\pgfqpoint{1.319847in}{0.625446in}}%
\pgfpathlineto{\pgfqpoint{1.321988in}{0.621363in}}%
\pgfpathlineto{\pgfqpoint{1.324129in}{0.630689in}}%
\pgfpathlineto{\pgfqpoint{1.326269in}{0.622631in}}%
\pgfpathlineto{\pgfqpoint{1.328410in}{0.620009in}}%
\pgfpathlineto{\pgfqpoint{1.330551in}{0.628634in}}%
\pgfpathlineto{\pgfqpoint{1.332692in}{0.618281in}}%
\pgfpathlineto{\pgfqpoint{1.334833in}{0.620499in}}%
\pgfpathlineto{\pgfqpoint{1.336974in}{0.619936in}}%
\pgfpathlineto{\pgfqpoint{1.341256in}{0.614079in}}%
\pgfpathlineto{\pgfqpoint{1.343397in}{0.619507in}}%
\pgfpathlineto{\pgfqpoint{1.345537in}{0.619890in}}%
\pgfpathlineto{\pgfqpoint{1.347678in}{0.632035in}}%
\pgfpathlineto{\pgfqpoint{1.349819in}{0.616520in}}%
\pgfpathlineto{\pgfqpoint{1.351960in}{0.612697in}}%
\pgfpathlineto{\pgfqpoint{1.354101in}{0.611508in}}%
\pgfpathlineto{\pgfqpoint{1.358383in}{0.636745in}}%
\pgfpathlineto{\pgfqpoint{1.360524in}{0.647631in}}%
\pgfpathlineto{\pgfqpoint{1.364805in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{1.366946in}{0.639340in}}%
\pgfpathlineto{\pgfqpoint{1.369087in}{0.634511in}}%
\pgfpathlineto{\pgfqpoint{1.371228in}{0.626122in}}%
\pgfpathlineto{\pgfqpoint{1.373369in}{0.634113in}}%
\pgfpathlineto{\pgfqpoint{1.375510in}{0.659107in}}%
\pgfpathlineto{\pgfqpoint{1.377651in}{0.654174in}}%
\pgfpathlineto{\pgfqpoint{1.381932in}{0.625841in}}%
\pgfpathlineto{\pgfqpoint{1.384073in}{0.631681in}}%
\pgfpathlineto{\pgfqpoint{1.386214in}{0.630875in}}%
\pgfpathlineto{\pgfqpoint{1.388355in}{0.623601in}}%
\pgfpathlineto{\pgfqpoint{1.390496in}{0.620357in}}%
\pgfpathlineto{\pgfqpoint{1.392637in}{0.636164in}}%
\pgfpathlineto{\pgfqpoint{1.394778in}{0.626939in}}%
\pgfpathlineto{\pgfqpoint{1.396919in}{0.623485in}}%
\pgfpathlineto{\pgfqpoint{1.399060in}{0.638220in}}%
\pgfpathlineto{\pgfqpoint{1.401200in}{0.631287in}}%
\pgfpathlineto{\pgfqpoint{1.403341in}{0.630653in}}%
\pgfpathlineto{\pgfqpoint{1.405482in}{0.625547in}}%
\pgfpathlineto{\pgfqpoint{1.407623in}{0.652600in}}%
\pgfpathlineto{\pgfqpoint{1.409764in}{0.649688in}}%
\pgfpathlineto{\pgfqpoint{1.411905in}{0.628503in}}%
\pgfpathlineto{\pgfqpoint{1.416187in}{0.612160in}}%
\pgfpathlineto{\pgfqpoint{1.418327in}{0.618279in}}%
\pgfpathlineto{\pgfqpoint{1.420468in}{0.614748in}}%
\pgfpathlineto{\pgfqpoint{1.422609in}{0.622753in}}%
\pgfpathlineto{\pgfqpoint{1.424750in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{1.426891in}{0.620583in}}%
\pgfpathlineto{\pgfqpoint{1.429032in}{0.634369in}}%
\pgfpathlineto{\pgfqpoint{1.431173in}{0.629101in}}%
\pgfpathlineto{\pgfqpoint{1.433314in}{0.616325in}}%
\pgfpathlineto{\pgfqpoint{1.435455in}{0.621176in}}%
\pgfpathlineto{\pgfqpoint{1.437595in}{0.614395in}}%
\pgfpathlineto{\pgfqpoint{1.439736in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{1.441877in}{0.613835in}}%
\pgfpathlineto{\pgfqpoint{1.444018in}{0.645166in}}%
\pgfpathlineto{\pgfqpoint{1.446159in}{0.656997in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{0.617611in}}%
\pgfpathlineto{\pgfqpoint{1.452582in}{0.621006in}}%
\pgfpathlineto{\pgfqpoint{1.454723in}{0.644114in}}%
\pgfpathlineto{\pgfqpoint{1.456863in}{0.625195in}}%
\pgfpathlineto{\pgfqpoint{1.459004in}{0.639796in}}%
\pgfpathlineto{\pgfqpoint{1.463286in}{0.612318in}}%
\pgfpathlineto{\pgfqpoint{1.465427in}{0.621120in}}%
\pgfpathlineto{\pgfqpoint{1.469709in}{0.620266in}}%
\pgfpathlineto{\pgfqpoint{1.471850in}{0.630045in}}%
\pgfpathlineto{\pgfqpoint{1.473990in}{0.654727in}}%
\pgfpathlineto{\pgfqpoint{1.476131in}{0.648550in}}%
\pgfpathlineto{\pgfqpoint{1.478272in}{0.621508in}}%
\pgfpathlineto{\pgfqpoint{1.480413in}{0.645078in}}%
\pgfpathlineto{\pgfqpoint{1.482554in}{0.633912in}}%
\pgfpathlineto{\pgfqpoint{1.484695in}{0.653843in}}%
\pgfpathlineto{\pgfqpoint{1.486836in}{0.628615in}}%
\pgfpathlineto{\pgfqpoint{1.488977in}{0.627469in}}%
\pgfpathlineto{\pgfqpoint{1.491118in}{0.633046in}}%
\pgfpathlineto{\pgfqpoint{1.493258in}{0.633075in}}%
\pgfpathlineto{\pgfqpoint{1.495399in}{0.629602in}}%
\pgfpathlineto{\pgfqpoint{1.497540in}{0.650451in}}%
\pgfpathlineto{\pgfqpoint{1.499681in}{0.640827in}}%
\pgfpathlineto{\pgfqpoint{1.501822in}{0.666731in}}%
\pgfpathlineto{\pgfqpoint{1.503963in}{0.651310in}}%
\pgfpathlineto{\pgfqpoint{1.506104in}{0.652674in}}%
\pgfpathlineto{\pgfqpoint{1.508245in}{0.685396in}}%
\pgfpathlineto{\pgfqpoint{1.510385in}{0.667445in}}%
\pgfpathlineto{\pgfqpoint{1.512526in}{0.659309in}}%
\pgfpathlineto{\pgfqpoint{1.518949in}{0.713176in}}%
\pgfpathlineto{\pgfqpoint{1.525372in}{0.862237in}}%
\pgfpathlineto{\pgfqpoint{1.533935in}{1.346267in}}%
\pgfpathlineto{\pgfqpoint{1.536076in}{1.491414in}}%
\pgfpathlineto{\pgfqpoint{1.538217in}{1.526524in}}%
\pgfpathlineto{\pgfqpoint{1.540358in}{1.529771in}}%
\pgfpathlineto{\pgfqpoint{1.544640in}{1.257999in}}%
\pgfpathlineto{\pgfqpoint{1.546781in}{1.314949in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{1.286124in}}%
\pgfpathlineto{\pgfqpoint{1.551062in}{1.113781in}}%
\pgfpathlineto{\pgfqpoint{1.553203in}{1.054108in}}%
\pgfpathlineto{\pgfqpoint{1.555344in}{1.078699in}}%
\pgfpathlineto{\pgfqpoint{1.557485in}{0.972469in}}%
\pgfpathlineto{\pgfqpoint{1.559626in}{1.016183in}}%
\pgfpathlineto{\pgfqpoint{1.561767in}{1.221660in}}%
\pgfpathlineto{\pgfqpoint{1.563908in}{1.160241in}}%
\pgfpathlineto{\pgfqpoint{1.566048in}{1.400991in}}%
\pgfpathlineto{\pgfqpoint{1.568189in}{1.187332in}}%
\pgfpathlineto{\pgfqpoint{1.570330in}{1.299939in}}%
\pgfpathlineto{\pgfqpoint{1.572471in}{1.074631in}}%
\pgfpathlineto{\pgfqpoint{1.574612in}{1.187661in}}%
\pgfpathlineto{\pgfqpoint{1.576753in}{1.175372in}}%
\pgfpathlineto{\pgfqpoint{1.578894in}{0.977951in}}%
\pgfpathlineto{\pgfqpoint{1.583176in}{1.529437in}}%
\pgfpathlineto{\pgfqpoint{1.585316in}{1.544640in}}%
\pgfpathlineto{\pgfqpoint{1.593880in}{0.908103in}}%
\pgfpathlineto{\pgfqpoint{1.598162in}{0.776116in}}%
\pgfpathlineto{\pgfqpoint{1.600303in}{0.755956in}}%
\pgfpathlineto{\pgfqpoint{1.602444in}{0.702862in}}%
\pgfpathlineto{\pgfqpoint{1.604584in}{0.720846in}}%
\pgfpathlineto{\pgfqpoint{1.608866in}{0.647976in}}%
\pgfpathlineto{\pgfqpoint{1.611007in}{0.671186in}}%
\pgfpathlineto{\pgfqpoint{1.613148in}{0.657883in}}%
\pgfpathlineto{\pgfqpoint{1.615289in}{0.655223in}}%
\pgfpathlineto{\pgfqpoint{1.617430in}{0.649010in}}%
\pgfpathlineto{\pgfqpoint{1.619571in}{0.649749in}}%
\pgfpathlineto{\pgfqpoint{1.621711in}{0.641207in}}%
\pgfpathlineto{\pgfqpoint{1.623852in}{0.656552in}}%
\pgfpathlineto{\pgfqpoint{1.625993in}{0.635153in}}%
\pgfpathlineto{\pgfqpoint{1.628134in}{0.642311in}}%
\pgfpathlineto{\pgfqpoint{1.630275in}{0.660494in}}%
\pgfpathlineto{\pgfqpoint{1.632416in}{0.645406in}}%
\pgfpathlineto{\pgfqpoint{1.634557in}{0.676994in}}%
\pgfpathlineto{\pgfqpoint{1.636698in}{0.634978in}}%
\pgfpathlineto{\pgfqpoint{1.638839in}{0.636976in}}%
\pgfpathlineto{\pgfqpoint{1.640979in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.643120in}{0.663100in}}%
\pgfpathlineto{\pgfqpoint{1.645261in}{0.645894in}}%
\pgfpathlineto{\pgfqpoint{1.647402in}{0.651250in}}%
\pgfpathlineto{\pgfqpoint{1.649543in}{0.633606in}}%
\pgfpathlineto{\pgfqpoint{1.651684in}{0.647006in}}%
\pgfpathlineto{\pgfqpoint{1.653825in}{0.631555in}}%
\pgfpathlineto{\pgfqpoint{1.655966in}{0.628813in}}%
\pgfpathlineto{\pgfqpoint{1.658106in}{0.628462in}}%
\pgfpathlineto{\pgfqpoint{1.662388in}{0.677848in}}%
\pgfpathlineto{\pgfqpoint{1.664529in}{0.638380in}}%
\pgfpathlineto{\pgfqpoint{1.666670in}{0.636180in}}%
\pgfpathlineto{\pgfqpoint{1.668811in}{0.637915in}}%
\pgfpathlineto{\pgfqpoint{1.670952in}{0.627857in}}%
\pgfpathlineto{\pgfqpoint{1.673093in}{0.657451in}}%
\pgfpathlineto{\pgfqpoint{1.675234in}{0.643087in}}%
\pgfpathlineto{\pgfqpoint{1.677374in}{0.641801in}}%
\pgfpathlineto{\pgfqpoint{1.679515in}{0.631099in}}%
\pgfpathlineto{\pgfqpoint{1.681656in}{0.628733in}}%
\pgfpathlineto{\pgfqpoint{1.683797in}{0.683655in}}%
\pgfpathlineto{\pgfqpoint{1.685938in}{0.615129in}}%
\pgfpathlineto{\pgfqpoint{1.688079in}{0.617705in}}%
\pgfpathlineto{\pgfqpoint{1.690220in}{0.666719in}}%
\pgfpathlineto{\pgfqpoint{1.692361in}{0.622939in}}%
\pgfpathlineto{\pgfqpoint{1.694502in}{0.639880in}}%
\pgfpathlineto{\pgfqpoint{1.696642in}{0.646569in}}%
\pgfpathlineto{\pgfqpoint{1.698783in}{0.626134in}}%
\pgfpathlineto{\pgfqpoint{1.700924in}{0.630777in}}%
\pgfpathlineto{\pgfqpoint{1.705206in}{0.665433in}}%
\pgfpathlineto{\pgfqpoint{1.707347in}{0.631693in}}%
\pgfpathlineto{\pgfqpoint{1.709488in}{0.638945in}}%
\pgfpathlineto{\pgfqpoint{1.711629in}{0.619124in}}%
\pgfpathlineto{\pgfqpoint{1.713769in}{0.636900in}}%
\pgfpathlineto{\pgfqpoint{1.715910in}{0.634607in}}%
\pgfpathlineto{\pgfqpoint{1.718051in}{0.652676in}}%
\pgfpathlineto{\pgfqpoint{1.720192in}{0.660851in}}%
\pgfpathlineto{\pgfqpoint{1.722333in}{0.663727in}}%
\pgfpathlineto{\pgfqpoint{1.724474in}{0.629605in}}%
\pgfpathlineto{\pgfqpoint{1.726615in}{0.666015in}}%
\pgfpathlineto{\pgfqpoint{1.728756in}{0.634975in}}%
\pgfpathlineto{\pgfqpoint{1.733037in}{0.652584in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{0.621398in}}%
\pgfpathlineto{\pgfqpoint{1.737319in}{0.684189in}}%
\pgfpathlineto{\pgfqpoint{1.739460in}{0.612531in}}%
\pgfpathlineto{\pgfqpoint{1.741601in}{0.654541in}}%
\pgfpathlineto{\pgfqpoint{1.743742in}{0.623156in}}%
\pgfpathlineto{\pgfqpoint{1.745883in}{0.648261in}}%
\pgfpathlineto{\pgfqpoint{1.748024in}{0.624807in}}%
\pgfpathlineto{\pgfqpoint{1.750165in}{0.653765in}}%
\pgfpathlineto{\pgfqpoint{1.752305in}{0.632956in}}%
\pgfpathlineto{\pgfqpoint{1.754446in}{0.629941in}}%
\pgfpathlineto{\pgfqpoint{1.756587in}{0.639232in}}%
\pgfpathlineto{\pgfqpoint{1.758728in}{0.622120in}}%
\pgfpathlineto{\pgfqpoint{1.760869in}{0.668992in}}%
\pgfpathlineto{\pgfqpoint{1.763010in}{0.619104in}}%
\pgfpathlineto{\pgfqpoint{1.767292in}{0.660031in}}%
\pgfpathlineto{\pgfqpoint{1.769432in}{0.629080in}}%
\pgfpathlineto{\pgfqpoint{1.771573in}{0.652098in}}%
\pgfpathlineto{\pgfqpoint{1.773714in}{0.651019in}}%
\pgfpathlineto{\pgfqpoint{1.775855in}{0.631985in}}%
\pgfpathlineto{\pgfqpoint{1.777996in}{0.657870in}}%
\pgfpathlineto{\pgfqpoint{1.780137in}{0.636035in}}%
\pgfpathlineto{\pgfqpoint{1.782278in}{0.665479in}}%
\pgfpathlineto{\pgfqpoint{1.784419in}{0.622135in}}%
\pgfpathlineto{\pgfqpoint{1.786560in}{0.644121in}}%
\pgfpathlineto{\pgfqpoint{1.788700in}{0.635495in}}%
\pgfpathlineto{\pgfqpoint{1.790841in}{0.638709in}}%
\pgfpathlineto{\pgfqpoint{1.792982in}{0.623426in}}%
\pgfpathlineto{\pgfqpoint{1.795123in}{0.631489in}}%
\pgfpathlineto{\pgfqpoint{1.797264in}{0.623995in}}%
\pgfpathlineto{\pgfqpoint{1.799405in}{0.623372in}}%
\pgfpathlineto{\pgfqpoint{1.801546in}{0.662683in}}%
\pgfpathlineto{\pgfqpoint{1.803687in}{0.648992in}}%
\pgfpathlineto{\pgfqpoint{1.805827in}{0.642841in}}%
\pgfpathlineto{\pgfqpoint{1.807968in}{0.620295in}}%
\pgfpathlineto{\pgfqpoint{1.810109in}{0.660241in}}%
\pgfpathlineto{\pgfqpoint{1.812250in}{0.657176in}}%
\pgfpathlineto{\pgfqpoint{1.814391in}{0.656300in}}%
\pgfpathlineto{\pgfqpoint{1.816532in}{0.649135in}}%
\pgfpathlineto{\pgfqpoint{1.818673in}{0.651388in}}%
\pgfpathlineto{\pgfqpoint{1.820814in}{0.614060in}}%
\pgfpathlineto{\pgfqpoint{1.822955in}{0.632100in}}%
\pgfpathlineto{\pgfqpoint{1.825095in}{0.633249in}}%
\pgfpathlineto{\pgfqpoint{1.827236in}{0.646741in}}%
\pgfpathlineto{\pgfqpoint{1.829377in}{0.621718in}}%
\pgfpathlineto{\pgfqpoint{1.831518in}{0.619699in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{0.625111in}}%
\pgfpathlineto{\pgfqpoint{1.835800in}{0.634942in}}%
\pgfpathlineto{\pgfqpoint{1.840082in}{0.683144in}}%
\pgfpathlineto{\pgfqpoint{1.842223in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{1.844363in}{0.712758in}}%
\pgfpathlineto{\pgfqpoint{1.846504in}{0.705320in}}%
\pgfpathlineto{\pgfqpoint{1.850786in}{0.749078in}}%
\pgfpathlineto{\pgfqpoint{1.855068in}{0.868093in}}%
\pgfpathlineto{\pgfqpoint{1.857209in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{1.859350in}{0.898044in}}%
\pgfpathlineto{\pgfqpoint{1.861490in}{0.958768in}}%
\pgfpathlineto{\pgfqpoint{1.863631in}{0.930851in}}%
\pgfpathlineto{\pgfqpoint{1.865772in}{0.928706in}}%
\pgfpathlineto{\pgfqpoint{1.867913in}{0.918223in}}%
\pgfpathlineto{\pgfqpoint{1.870054in}{0.895881in}}%
\pgfpathlineto{\pgfqpoint{1.872195in}{0.859504in}}%
\pgfpathlineto{\pgfqpoint{1.878618in}{0.969688in}}%
\pgfpathlineto{\pgfqpoint{1.880758in}{0.915636in}}%
\pgfpathlineto{\pgfqpoint{1.885040in}{0.949424in}}%
\pgfpathlineto{\pgfqpoint{1.887181in}{1.005947in}}%
\pgfpathlineto{\pgfqpoint{1.889322in}{0.993108in}}%
\pgfpathlineto{\pgfqpoint{1.891463in}{0.951788in}}%
\pgfpathlineto{\pgfqpoint{1.893604in}{1.011226in}}%
\pgfpathlineto{\pgfqpoint{1.895745in}{0.994379in}}%
\pgfpathlineto{\pgfqpoint{1.897885in}{0.954919in}}%
\pgfpathlineto{\pgfqpoint{1.900026in}{1.014511in}}%
\pgfpathlineto{\pgfqpoint{1.902167in}{0.953989in}}%
\pgfpathlineto{\pgfqpoint{1.904308in}{0.988896in}}%
\pgfpathlineto{\pgfqpoint{1.906449in}{0.995553in}}%
\pgfpathlineto{\pgfqpoint{1.910731in}{1.063372in}}%
\pgfpathlineto{\pgfqpoint{1.919294in}{1.268979in}}%
\pgfpathlineto{\pgfqpoint{1.921435in}{1.417424in}}%
\pgfpathlineto{\pgfqpoint{1.923576in}{1.368237in}}%
\pgfpathlineto{\pgfqpoint{1.925717in}{1.442807in}}%
\pgfpathlineto{\pgfqpoint{1.927858in}{1.603312in}}%
\pgfpathlineto{\pgfqpoint{1.932140in}{1.488022in}}%
\pgfpathlineto{\pgfqpoint{1.936421in}{1.733206in}}%
\pgfpathlineto{\pgfqpoint{1.938562in}{1.717039in}}%
\pgfpathlineto{\pgfqpoint{1.949267in}{0.961166in}}%
\pgfpathlineto{\pgfqpoint{1.951408in}{0.899719in}}%
\pgfpathlineto{\pgfqpoint{1.953548in}{0.776527in}}%
\pgfpathlineto{\pgfqpoint{1.955689in}{0.776333in}}%
\pgfpathlineto{\pgfqpoint{1.957830in}{0.757851in}}%
\pgfpathlineto{\pgfqpoint{1.959971in}{0.757758in}}%
\pgfpathlineto{\pgfqpoint{1.962112in}{0.692118in}}%
\pgfpathlineto{\pgfqpoint{1.964253in}{0.718727in}}%
\pgfpathlineto{\pgfqpoint{1.966394in}{0.694458in}}%
\pgfpathlineto{\pgfqpoint{1.968535in}{0.687605in}}%
\pgfpathlineto{\pgfqpoint{1.970676in}{0.672110in}}%
\pgfpathlineto{\pgfqpoint{1.972816in}{0.696956in}}%
\pgfpathlineto{\pgfqpoint{1.974957in}{0.641159in}}%
\pgfpathlineto{\pgfqpoint{1.977098in}{0.687593in}}%
\pgfpathlineto{\pgfqpoint{1.979239in}{0.675581in}}%
\pgfpathlineto{\pgfqpoint{1.981380in}{0.687057in}}%
\pgfpathlineto{\pgfqpoint{1.985662in}{0.668735in}}%
\pgfpathlineto{\pgfqpoint{1.987803in}{0.660957in}}%
\pgfpathlineto{\pgfqpoint{1.992084in}{0.624811in}}%
\pgfpathlineto{\pgfqpoint{1.998507in}{0.685652in}}%
\pgfpathlineto{\pgfqpoint{2.000648in}{0.676615in}}%
\pgfpathlineto{\pgfqpoint{2.002789in}{0.639524in}}%
\pgfpathlineto{\pgfqpoint{2.004930in}{0.686229in}}%
\pgfpathlineto{\pgfqpoint{2.007071in}{0.648297in}}%
\pgfpathlineto{\pgfqpoint{2.009211in}{0.669903in}}%
\pgfpathlineto{\pgfqpoint{2.011352in}{0.650775in}}%
\pgfpathlineto{\pgfqpoint{2.013493in}{0.615397in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{0.656343in}}%
\pgfpathlineto{\pgfqpoint{2.019916in}{0.630910in}}%
\pgfpathlineto{\pgfqpoint{2.022057in}{0.686539in}}%
\pgfpathlineto{\pgfqpoint{2.026339in}{0.633451in}}%
\pgfpathlineto{\pgfqpoint{2.028479in}{0.653595in}}%
\pgfpathlineto{\pgfqpoint{2.030620in}{0.654051in}}%
\pgfpathlineto{\pgfqpoint{2.032761in}{0.670026in}}%
\pgfpathlineto{\pgfqpoint{2.034902in}{0.663790in}}%
\pgfpathlineto{\pgfqpoint{2.037043in}{0.701786in}}%
\pgfpathlineto{\pgfqpoint{2.039184in}{0.622176in}}%
\pgfpathlineto{\pgfqpoint{2.043466in}{0.665234in}}%
\pgfpathlineto{\pgfqpoint{2.045606in}{0.637468in}}%
\pgfpathlineto{\pgfqpoint{2.047747in}{0.642387in}}%
\pgfpathlineto{\pgfqpoint{2.052029in}{0.656053in}}%
\pgfpathlineto{\pgfqpoint{2.054170in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{2.056311in}{0.637844in}}%
\pgfpathlineto{\pgfqpoint{2.058452in}{0.642047in}}%
\pgfpathlineto{\pgfqpoint{2.060593in}{0.624838in}}%
\pgfpathlineto{\pgfqpoint{2.062734in}{0.680934in}}%
\pgfpathlineto{\pgfqpoint{2.064874in}{0.610543in}}%
\pgfpathlineto{\pgfqpoint{2.067015in}{0.616795in}}%
\pgfpathlineto{\pgfqpoint{2.069156in}{0.637426in}}%
\pgfpathlineto{\pgfqpoint{2.071297in}{0.618023in}}%
\pgfpathlineto{\pgfqpoint{2.073438in}{0.680523in}}%
\pgfpathlineto{\pgfqpoint{2.077720in}{0.653089in}}%
\pgfpathlineto{\pgfqpoint{2.079861in}{0.627660in}}%
\pgfpathlineto{\pgfqpoint{2.082002in}{0.659792in}}%
\pgfpathlineto{\pgfqpoint{2.084142in}{0.647907in}}%
\pgfpathlineto{\pgfqpoint{2.086283in}{0.620478in}}%
\pgfpathlineto{\pgfqpoint{2.088424in}{0.681257in}}%
\pgfpathlineto{\pgfqpoint{2.090565in}{0.645891in}}%
\pgfpathlineto{\pgfqpoint{2.092706in}{0.644800in}}%
\pgfpathlineto{\pgfqpoint{2.094847in}{0.641177in}}%
\pgfpathlineto{\pgfqpoint{2.096988in}{0.655925in}}%
\pgfpathlineto{\pgfqpoint{2.099129in}{0.679802in}}%
\pgfpathlineto{\pgfqpoint{2.101269in}{0.634473in}}%
\pgfpathlineto{\pgfqpoint{2.103410in}{0.666563in}}%
\pgfpathlineto{\pgfqpoint{2.105551in}{0.645107in}}%
\pgfpathlineto{\pgfqpoint{2.107692in}{0.666710in}}%
\pgfpathlineto{\pgfqpoint{2.109833in}{0.656785in}}%
\pgfpathlineto{\pgfqpoint{2.111974in}{0.639757in}}%
\pgfpathlineto{\pgfqpoint{2.114115in}{0.667821in}}%
\pgfpathlineto{\pgfqpoint{2.116256in}{0.629932in}}%
\pgfpathlineto{\pgfqpoint{2.118397in}{0.644515in}}%
\pgfpathlineto{\pgfqpoint{2.120537in}{0.646971in}}%
\pgfpathlineto{\pgfqpoint{2.122678in}{0.637971in}}%
\pgfpathlineto{\pgfqpoint{2.126960in}{0.686395in}}%
\pgfpathlineto{\pgfqpoint{2.129101in}{0.677525in}}%
\pgfpathlineto{\pgfqpoint{2.131242in}{0.637803in}}%
\pgfpathlineto{\pgfqpoint{2.133383in}{0.653047in}}%
\pgfpathlineto{\pgfqpoint{2.135524in}{0.691076in}}%
\pgfpathlineto{\pgfqpoint{2.137665in}{0.617568in}}%
\pgfpathlineto{\pgfqpoint{2.139805in}{0.681800in}}%
\pgfpathlineto{\pgfqpoint{2.144087in}{0.638111in}}%
\pgfpathlineto{\pgfqpoint{2.148369in}{0.691315in}}%
\pgfpathlineto{\pgfqpoint{2.150510in}{0.669825in}}%
\pgfpathlineto{\pgfqpoint{2.152651in}{0.772933in}}%
\pgfpathlineto{\pgfqpoint{2.154792in}{0.707677in}}%
\pgfpathlineto{\pgfqpoint{2.156932in}{0.711669in}}%
\pgfpathlineto{\pgfqpoint{2.159073in}{0.721536in}}%
\pgfpathlineto{\pgfqpoint{2.163355in}{0.773263in}}%
\pgfpathlineto{\pgfqpoint{2.165496in}{0.846907in}}%
\pgfpathlineto{\pgfqpoint{2.167637in}{0.840799in}}%
\pgfpathlineto{\pgfqpoint{2.169778in}{0.857735in}}%
\pgfpathlineto{\pgfqpoint{2.171919in}{0.971885in}}%
\pgfpathlineto{\pgfqpoint{2.174060in}{0.967280in}}%
\pgfpathlineto{\pgfqpoint{2.186905in}{1.435260in}}%
\pgfpathlineto{\pgfqpoint{2.189046in}{1.433977in}}%
\pgfpathlineto{\pgfqpoint{2.191187in}{1.358865in}}%
\pgfpathlineto{\pgfqpoint{2.193327in}{1.345859in}}%
\pgfpathlineto{\pgfqpoint{2.195468in}{1.317856in}}%
\pgfpathlineto{\pgfqpoint{2.197609in}{1.339427in}}%
\pgfpathlineto{\pgfqpoint{2.199750in}{1.304117in}}%
\pgfpathlineto{\pgfqpoint{2.201891in}{1.409534in}}%
\pgfpathlineto{\pgfqpoint{2.204032in}{1.401035in}}%
\pgfpathlineto{\pgfqpoint{2.208314in}{1.279627in}}%
\pgfpathlineto{\pgfqpoint{2.210455in}{1.267248in}}%
\pgfpathlineto{\pgfqpoint{2.212595in}{1.325305in}}%
\pgfpathlineto{\pgfqpoint{2.214736in}{1.341505in}}%
\pgfpathlineto{\pgfqpoint{2.216877in}{1.281657in}}%
\pgfpathlineto{\pgfqpoint{2.219018in}{1.298755in}}%
\pgfpathlineto{\pgfqpoint{2.221159in}{1.336690in}}%
\pgfpathlineto{\pgfqpoint{2.225441in}{1.260731in}}%
\pgfpathlineto{\pgfqpoint{2.227582in}{1.250904in}}%
\pgfpathlineto{\pgfqpoint{2.231863in}{1.341009in}}%
\pgfpathlineto{\pgfqpoint{2.234004in}{1.250590in}}%
\pgfpathlineto{\pgfqpoint{2.236145in}{1.398166in}}%
\pgfpathlineto{\pgfqpoint{2.238286in}{1.365768in}}%
\pgfpathlineto{\pgfqpoint{2.240427in}{1.390810in}}%
\pgfpathlineto{\pgfqpoint{2.242568in}{1.476770in}}%
\pgfpathlineto{\pgfqpoint{2.244709in}{1.453559in}}%
\pgfpathlineto{\pgfqpoint{2.246850in}{1.564430in}}%
\pgfpathlineto{\pgfqpoint{2.248990in}{1.560276in}}%
\pgfpathlineto{\pgfqpoint{2.251131in}{1.507276in}}%
\pgfpathlineto{\pgfqpoint{2.253272in}{1.580683in}}%
\pgfpathlineto{\pgfqpoint{2.255413in}{1.564630in}}%
\pgfpathlineto{\pgfqpoint{2.257554in}{1.561280in}}%
\pgfpathlineto{\pgfqpoint{2.259695in}{1.662007in}}%
\pgfpathlineto{\pgfqpoint{2.261836in}{1.620763in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.711343in}}%
\pgfpathlineto{\pgfqpoint{2.266118in}{1.550602in}}%
\pgfpathlineto{\pgfqpoint{2.268258in}{1.651704in}}%
\pgfpathlineto{\pgfqpoint{2.272540in}{1.576989in}}%
\pgfpathlineto{\pgfqpoint{2.274681in}{1.769666in}}%
\pgfpathlineto{\pgfqpoint{2.276822in}{1.604104in}}%
\pgfpathlineto{\pgfqpoint{2.278963in}{1.577416in}}%
\pgfpathlineto{\pgfqpoint{2.281104in}{1.820924in}}%
\pgfpathlineto{\pgfqpoint{2.283245in}{1.804270in}}%
\pgfpathlineto{\pgfqpoint{2.287526in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{2.289667in}{1.838841in}}%
\pgfpathlineto{\pgfqpoint{2.291808in}{1.936244in}}%
\pgfpathlineto{\pgfqpoint{2.293949in}{1.936848in}}%
\pgfpathlineto{\pgfqpoint{2.296090in}{1.724971in}}%
\pgfpathlineto{\pgfqpoint{2.298231in}{1.673028in}}%
\pgfpathlineto{\pgfqpoint{2.306794in}{1.036837in}}%
\pgfpathlineto{\pgfqpoint{2.313217in}{0.888563in}}%
\pgfpathlineto{\pgfqpoint{2.315358in}{0.777493in}}%
\pgfpathlineto{\pgfqpoint{2.317499in}{0.788361in}}%
\pgfpathlineto{\pgfqpoint{2.319640in}{0.812773in}}%
\pgfpathlineto{\pgfqpoint{2.321781in}{0.708067in}}%
\pgfpathlineto{\pgfqpoint{2.326062in}{0.762944in}}%
\pgfpathlineto{\pgfqpoint{2.328203in}{0.669130in}}%
\pgfpathlineto{\pgfqpoint{2.332485in}{0.715447in}}%
\pgfpathlineto{\pgfqpoint{2.334626in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.336767in}{0.699823in}}%
\pgfpathlineto{\pgfqpoint{2.338908in}{0.689729in}}%
\pgfpathlineto{\pgfqpoint{2.341048in}{0.699873in}}%
\pgfpathlineto{\pgfqpoint{2.343189in}{0.687021in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{0.665287in}}%
\pgfpathlineto{\pgfqpoint{2.347471in}{0.661973in}}%
\pgfpathlineto{\pgfqpoint{2.349612in}{0.690797in}}%
\pgfpathlineto{\pgfqpoint{2.353894in}{0.626312in}}%
\pgfpathlineto{\pgfqpoint{2.356035in}{0.626391in}}%
\pgfpathlineto{\pgfqpoint{2.358176in}{0.643683in}}%
\pgfpathlineto{\pgfqpoint{2.360316in}{0.708106in}}%
\pgfpathlineto{\pgfqpoint{2.362457in}{0.643102in}}%
\pgfpathlineto{\pgfqpoint{2.364598in}{0.697806in}}%
\pgfpathlineto{\pgfqpoint{2.366739in}{0.649616in}}%
\pgfpathlineto{\pgfqpoint{2.368880in}{0.651750in}}%
\pgfpathlineto{\pgfqpoint{2.371021in}{0.662748in}}%
\pgfpathlineto{\pgfqpoint{2.373162in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{2.375303in}{0.676436in}}%
\pgfpathlineto{\pgfqpoint{2.377444in}{0.620476in}}%
\pgfpathlineto{\pgfqpoint{2.379584in}{0.630648in}}%
\pgfpathlineto{\pgfqpoint{2.381725in}{0.669306in}}%
\pgfpathlineto{\pgfqpoint{2.383866in}{0.633739in}}%
\pgfpathlineto{\pgfqpoint{2.386007in}{0.642311in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{0.672849in}}%
\pgfpathlineto{\pgfqpoint{2.390289in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.394571in}{0.634323in}}%
\pgfpathlineto{\pgfqpoint{2.396711in}{0.673833in}}%
\pgfpathlineto{\pgfqpoint{2.398852in}{0.645146in}}%
\pgfpathlineto{\pgfqpoint{2.400993in}{0.668002in}}%
\pgfpathlineto{\pgfqpoint{2.403134in}{0.617287in}}%
\pgfpathlineto{\pgfqpoint{2.407416in}{0.691601in}}%
\pgfpathlineto{\pgfqpoint{2.409557in}{0.631783in}}%
\pgfpathlineto{\pgfqpoint{2.411698in}{0.686039in}}%
\pgfpathlineto{\pgfqpoint{2.413839in}{0.670787in}}%
\pgfpathlineto{\pgfqpoint{2.415979in}{0.646601in}}%
\pgfpathlineto{\pgfqpoint{2.418120in}{0.637130in}}%
\pgfpathlineto{\pgfqpoint{2.420261in}{0.635418in}}%
\pgfpathlineto{\pgfqpoint{2.422402in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{2.424543in}{0.618305in}}%
\pgfpathlineto{\pgfqpoint{2.426684in}{0.640914in}}%
\pgfpathlineto{\pgfqpoint{2.428825in}{0.649110in}}%
\pgfpathlineto{\pgfqpoint{2.430966in}{0.652442in}}%
\pgfpathlineto{\pgfqpoint{2.433106in}{0.630655in}}%
\pgfpathlineto{\pgfqpoint{2.435247in}{0.667557in}}%
\pgfpathlineto{\pgfqpoint{2.437388in}{0.634459in}}%
\pgfpathlineto{\pgfqpoint{2.441670in}{0.683699in}}%
\pgfpathlineto{\pgfqpoint{2.443811in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.445952in}{0.652521in}}%
\pgfpathlineto{\pgfqpoint{2.448093in}{0.640201in}}%
\pgfpathlineto{\pgfqpoint{2.450234in}{0.648349in}}%
\pgfpathlineto{\pgfqpoint{2.452374in}{0.683346in}}%
\pgfpathlineto{\pgfqpoint{2.454515in}{0.645576in}}%
\pgfpathlineto{\pgfqpoint{2.456656in}{0.664159in}}%
\pgfpathlineto{\pgfqpoint{2.458797in}{0.671374in}}%
\pgfpathlineto{\pgfqpoint{2.460938in}{0.690309in}}%
\pgfpathlineto{\pgfqpoint{2.463079in}{0.653774in}}%
\pgfpathlineto{\pgfqpoint{2.465220in}{0.637708in}}%
\pgfpathlineto{\pgfqpoint{2.467361in}{0.648491in}}%
\pgfpathlineto{\pgfqpoint{2.469502in}{0.631218in}}%
\pgfpathlineto{\pgfqpoint{2.475924in}{0.665246in}}%
\pgfpathlineto{\pgfqpoint{2.478065in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{2.480206in}{0.751804in}}%
\pgfpathlineto{\pgfqpoint{2.482347in}{0.655272in}}%
\pgfpathlineto{\pgfqpoint{2.484488in}{0.686010in}}%
\pgfpathlineto{\pgfqpoint{2.486629in}{0.642773in}}%
\pgfpathlineto{\pgfqpoint{2.488769in}{0.633733in}}%
\pgfpathlineto{\pgfqpoint{2.490910in}{0.724845in}}%
\pgfpathlineto{\pgfqpoint{2.493051in}{0.659697in}}%
\pgfpathlineto{\pgfqpoint{2.497333in}{0.768833in}}%
\pgfpathlineto{\pgfqpoint{2.499474in}{0.759297in}}%
\pgfpathlineto{\pgfqpoint{2.501615in}{0.807608in}}%
\pgfpathlineto{\pgfqpoint{2.503756in}{0.814724in}}%
\pgfpathlineto{\pgfqpoint{2.505897in}{0.860114in}}%
\pgfpathlineto{\pgfqpoint{2.508037in}{0.865385in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{0.938894in}}%
\pgfpathlineto{\pgfqpoint{2.512319in}{0.934871in}}%
\pgfpathlineto{\pgfqpoint{2.514460in}{1.011010in}}%
\pgfpathlineto{\pgfqpoint{2.516601in}{0.967733in}}%
\pgfpathlineto{\pgfqpoint{2.518742in}{0.975953in}}%
\pgfpathlineto{\pgfqpoint{2.520883in}{0.893705in}}%
\pgfpathlineto{\pgfqpoint{2.523024in}{0.934242in}}%
\pgfpathlineto{\pgfqpoint{2.527305in}{0.862420in}}%
\pgfpathlineto{\pgfqpoint{2.529446in}{0.997503in}}%
\pgfpathlineto{\pgfqpoint{2.531587in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{2.538010in}{0.883549in}}%
\pgfpathlineto{\pgfqpoint{2.542292in}{1.029242in}}%
\pgfpathlineto{\pgfqpoint{2.546573in}{0.861107in}}%
\pgfpathlineto{\pgfqpoint{2.552996in}{1.080105in}}%
\pgfpathlineto{\pgfqpoint{2.557278in}{0.890856in}}%
\pgfpathlineto{\pgfqpoint{2.559419in}{1.012185in}}%
\pgfpathlineto{\pgfqpoint{2.561560in}{0.999572in}}%
\pgfpathlineto{\pgfqpoint{2.565841in}{0.898525in}}%
\pgfpathlineto{\pgfqpoint{2.567982in}{0.970302in}}%
\pgfpathlineto{\pgfqpoint{2.570123in}{0.972885in}}%
\pgfpathlineto{\pgfqpoint{2.574405in}{1.042399in}}%
\pgfpathlineto{\pgfqpoint{2.578687in}{0.940898in}}%
\pgfpathlineto{\pgfqpoint{2.580827in}{0.999348in}}%
\pgfpathlineto{\pgfqpoint{2.582968in}{0.927251in}}%
\pgfpathlineto{\pgfqpoint{2.585109in}{1.027265in}}%
\pgfpathlineto{\pgfqpoint{2.587250in}{0.949621in}}%
\pgfpathlineto{\pgfqpoint{2.589391in}{1.012888in}}%
\pgfpathlineto{\pgfqpoint{2.591532in}{0.908440in}}%
\pgfpathlineto{\pgfqpoint{2.593673in}{0.988158in}}%
\pgfpathlineto{\pgfqpoint{2.595814in}{0.959836in}}%
\pgfpathlineto{\pgfqpoint{2.602236in}{1.008428in}}%
\pgfpathlineto{\pgfqpoint{2.604377in}{1.008241in}}%
\pgfpathlineto{\pgfqpoint{2.606518in}{1.015177in}}%
\pgfpathlineto{\pgfqpoint{2.608659in}{0.925112in}}%
\pgfpathlineto{\pgfqpoint{2.610800in}{1.049014in}}%
\pgfpathlineto{\pgfqpoint{2.612941in}{0.916930in}}%
\pgfpathlineto{\pgfqpoint{2.615082in}{0.993149in}}%
\pgfpathlineto{\pgfqpoint{2.617223in}{0.945861in}}%
\pgfpathlineto{\pgfqpoint{2.619363in}{0.968423in}}%
\pgfpathlineto{\pgfqpoint{2.621504in}{0.960736in}}%
\pgfpathlineto{\pgfqpoint{2.623645in}{0.937801in}}%
\pgfpathlineto{\pgfqpoint{2.627927in}{1.018481in}}%
\pgfpathlineto{\pgfqpoint{2.630068in}{0.972854in}}%
\pgfpathlineto{\pgfqpoint{2.632209in}{0.894305in}}%
\pgfpathlineto{\pgfqpoint{2.634350in}{0.984937in}}%
\pgfpathlineto{\pgfqpoint{2.636490in}{0.988704in}}%
\pgfpathlineto{\pgfqpoint{2.638631in}{1.041816in}}%
\pgfpathlineto{\pgfqpoint{2.640772in}{0.940684in}}%
\pgfpathlineto{\pgfqpoint{2.642913in}{0.907802in}}%
\pgfpathlineto{\pgfqpoint{2.645054in}{1.036775in}}%
\pgfpathlineto{\pgfqpoint{2.649336in}{1.061288in}}%
\pgfpathlineto{\pgfqpoint{2.651477in}{1.086887in}}%
\pgfpathlineto{\pgfqpoint{2.653618in}{0.956223in}}%
\pgfpathlineto{\pgfqpoint{2.655758in}{0.963460in}}%
\pgfpathlineto{\pgfqpoint{2.657899in}{0.923706in}}%
\pgfpathlineto{\pgfqpoint{2.662181in}{0.789249in}}%
\pgfpathlineto{\pgfqpoint{2.664322in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{2.666463in}{0.749943in}}%
\pgfpathlineto{\pgfqpoint{2.668604in}{0.666048in}}%
\pgfpathlineto{\pgfqpoint{2.670745in}{0.691347in}}%
\pgfpathlineto{\pgfqpoint{2.672885in}{0.697093in}}%
\pgfpathlineto{\pgfqpoint{2.675026in}{0.663872in}}%
\pgfpathlineto{\pgfqpoint{2.677167in}{0.693110in}}%
\pgfpathlineto{\pgfqpoint{2.679308in}{0.645073in}}%
\pgfpathlineto{\pgfqpoint{2.681449in}{0.631423in}}%
\pgfpathlineto{\pgfqpoint{2.683590in}{0.637312in}}%
\pgfpathlineto{\pgfqpoint{2.685731in}{0.638579in}}%
\pgfpathlineto{\pgfqpoint{2.687872in}{0.646006in}}%
\pgfpathlineto{\pgfqpoint{2.690013in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{0.694305in}}%
\pgfpathlineto{\pgfqpoint{2.694294in}{0.646517in}}%
\pgfpathlineto{\pgfqpoint{2.696435in}{0.681728in}}%
\pgfpathlineto{\pgfqpoint{2.698576in}{0.619507in}}%
\pgfpathlineto{\pgfqpoint{2.700717in}{0.637417in}}%
\pgfpathlineto{\pgfqpoint{2.702858in}{0.626261in}}%
\pgfpathlineto{\pgfqpoint{2.704999in}{0.661814in}}%
\pgfpathlineto{\pgfqpoint{2.707140in}{0.624025in}}%
\pgfpathlineto{\pgfqpoint{2.709281in}{0.622712in}}%
\pgfpathlineto{\pgfqpoint{2.711421in}{0.657024in}}%
\pgfpathlineto{\pgfqpoint{2.713562in}{0.618744in}}%
\pgfpathlineto{\pgfqpoint{2.717844in}{0.628126in}}%
\pgfpathlineto{\pgfqpoint{2.719985in}{0.623402in}}%
\pgfpathlineto{\pgfqpoint{2.722126in}{0.625707in}}%
\pgfpathlineto{\pgfqpoint{2.724267in}{0.704486in}}%
\pgfpathlineto{\pgfqpoint{2.726408in}{0.614896in}}%
\pgfpathlineto{\pgfqpoint{2.728548in}{0.645331in}}%
\pgfpathlineto{\pgfqpoint{2.730689in}{0.655252in}}%
\pgfpathlineto{\pgfqpoint{2.732830in}{0.639928in}}%
\pgfpathlineto{\pgfqpoint{2.737112in}{0.699054in}}%
\pgfpathlineto{\pgfqpoint{2.739253in}{0.668485in}}%
\pgfpathlineto{\pgfqpoint{2.741394in}{0.724995in}}%
\pgfpathlineto{\pgfqpoint{2.745676in}{0.635791in}}%
\pgfpathlineto{\pgfqpoint{2.747816in}{0.704545in}}%
\pgfpathlineto{\pgfqpoint{2.749957in}{0.658205in}}%
\pgfpathlineto{\pgfqpoint{2.752098in}{0.664109in}}%
\pgfpathlineto{\pgfqpoint{2.754239in}{0.635881in}}%
\pgfpathlineto{\pgfqpoint{2.756380in}{0.668283in}}%
\pgfpathlineto{\pgfqpoint{2.758521in}{0.653854in}}%
\pgfpathlineto{\pgfqpoint{2.760662in}{0.682516in}}%
\pgfpathlineto{\pgfqpoint{2.762803in}{0.684378in}}%
\pgfpathlineto{\pgfqpoint{2.764944in}{0.705557in}}%
\pgfpathlineto{\pgfqpoint{2.767084in}{0.678044in}}%
\pgfpathlineto{\pgfqpoint{2.769225in}{0.705386in}}%
\pgfpathlineto{\pgfqpoint{2.771366in}{0.667101in}}%
\pgfpathlineto{\pgfqpoint{2.773507in}{0.654155in}}%
\pgfpathlineto{\pgfqpoint{2.775648in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{2.777789in}{0.645005in}}%
\pgfpathlineto{\pgfqpoint{2.779930in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{2.782071in}{0.650918in}}%
\pgfpathlineto{\pgfqpoint{2.784211in}{0.651274in}}%
\pgfpathlineto{\pgfqpoint{2.786352in}{0.677352in}}%
\pgfpathlineto{\pgfqpoint{2.788493in}{0.667507in}}%
\pgfpathlineto{\pgfqpoint{2.790634in}{0.643343in}}%
\pgfpathlineto{\pgfqpoint{2.792775in}{0.670663in}}%
\pgfpathlineto{\pgfqpoint{2.794916in}{0.635420in}}%
\pgfpathlineto{\pgfqpoint{2.797057in}{0.668246in}}%
\pgfpathlineto{\pgfqpoint{2.799198in}{0.667433in}}%
\pgfpathlineto{\pgfqpoint{2.801339in}{0.651354in}}%
\pgfpathlineto{\pgfqpoint{2.803479in}{0.679584in}}%
\pgfpathlineto{\pgfqpoint{2.805620in}{0.748874in}}%
\pgfpathlineto{\pgfqpoint{2.807761in}{0.715349in}}%
\pgfpathlineto{\pgfqpoint{2.809902in}{0.792030in}}%
\pgfpathlineto{\pgfqpoint{2.812043in}{0.681209in}}%
\pgfpathlineto{\pgfqpoint{2.814184in}{0.685154in}}%
\pgfpathlineto{\pgfqpoint{2.818466in}{0.720676in}}%
\pgfpathlineto{\pgfqpoint{2.824888in}{0.828220in}}%
\pgfpathlineto{\pgfqpoint{2.827029in}{0.843609in}}%
\pgfpathlineto{\pgfqpoint{2.829170in}{0.749750in}}%
\pgfpathlineto{\pgfqpoint{2.831311in}{0.786106in}}%
\pgfpathlineto{\pgfqpoint{2.833452in}{0.730716in}}%
\pgfpathlineto{\pgfqpoint{2.837734in}{0.786584in}}%
\pgfpathlineto{\pgfqpoint{2.839874in}{0.773589in}}%
\pgfpathlineto{\pgfqpoint{2.842015in}{0.825293in}}%
\pgfpathlineto{\pgfqpoint{2.844156in}{0.693570in}}%
\pgfpathlineto{\pgfqpoint{2.846297in}{0.746876in}}%
\pgfpathlineto{\pgfqpoint{2.848438in}{0.728110in}}%
\pgfpathlineto{\pgfqpoint{2.850579in}{0.830826in}}%
\pgfpathlineto{\pgfqpoint{2.852720in}{0.817520in}}%
\pgfpathlineto{\pgfqpoint{2.857002in}{0.758990in}}%
\pgfpathlineto{\pgfqpoint{2.861283in}{0.826345in}}%
\pgfpathlineto{\pgfqpoint{2.863424in}{0.732672in}}%
\pgfpathlineto{\pgfqpoint{2.865565in}{0.748526in}}%
\pgfpathlineto{\pgfqpoint{2.867706in}{0.744163in}}%
\pgfpathlineto{\pgfqpoint{2.869847in}{0.758591in}}%
\pgfpathlineto{\pgfqpoint{2.871988in}{0.711058in}}%
\pgfpathlineto{\pgfqpoint{2.874129in}{0.715581in}}%
\pgfpathlineto{\pgfqpoint{2.876269in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{2.878410in}{0.817599in}}%
\pgfpathlineto{\pgfqpoint{2.880551in}{0.796431in}}%
\pgfpathlineto{\pgfqpoint{2.882692in}{0.731019in}}%
\pgfpathlineto{\pgfqpoint{2.884833in}{0.814763in}}%
\pgfpathlineto{\pgfqpoint{2.886974in}{0.673422in}}%
\pgfpathlineto{\pgfqpoint{2.889115in}{0.784892in}}%
\pgfpathlineto{\pgfqpoint{2.891256in}{0.774038in}}%
\pgfpathlineto{\pgfqpoint{2.895537in}{0.682031in}}%
\pgfpathlineto{\pgfqpoint{2.897678in}{0.695723in}}%
\pgfpathlineto{\pgfqpoint{2.899819in}{0.768246in}}%
\pgfpathlineto{\pgfqpoint{2.901960in}{0.680403in}}%
\pgfpathlineto{\pgfqpoint{2.904101in}{0.757794in}}%
\pgfpathlineto{\pgfqpoint{2.906242in}{0.779807in}}%
\pgfpathlineto{\pgfqpoint{2.908383in}{0.744721in}}%
\pgfpathlineto{\pgfqpoint{2.910524in}{0.664514in}}%
\pgfpathlineto{\pgfqpoint{2.912665in}{0.772203in}}%
\pgfpathlineto{\pgfqpoint{2.914805in}{0.774110in}}%
\pgfpathlineto{\pgfqpoint{2.919087in}{0.710495in}}%
\pgfpathlineto{\pgfqpoint{2.923369in}{0.760517in}}%
\pgfpathlineto{\pgfqpoint{2.925510in}{0.669037in}}%
\pgfpathlineto{\pgfqpoint{2.927651in}{0.762180in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{0.673745in}}%
\pgfpathlineto{\pgfqpoint{2.931932in}{0.776040in}}%
\pgfpathlineto{\pgfqpoint{2.934073in}{0.767026in}}%
\pgfpathlineto{\pgfqpoint{2.936214in}{0.743535in}}%
\pgfpathlineto{\pgfqpoint{2.940496in}{0.809102in}}%
\pgfpathlineto{\pgfqpoint{2.942637in}{0.745464in}}%
\pgfpathlineto{\pgfqpoint{2.944778in}{0.722696in}}%
\pgfpathlineto{\pgfqpoint{2.946919in}{0.788839in}}%
\pgfpathlineto{\pgfqpoint{2.949060in}{0.768262in}}%
\pgfpathlineto{\pgfqpoint{2.951200in}{0.819249in}}%
\pgfpathlineto{\pgfqpoint{2.953341in}{0.691789in}}%
\pgfpathlineto{\pgfqpoint{2.955482in}{0.704465in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{0.750148in}}%
\pgfpathlineto{\pgfqpoint{2.959764in}{0.762349in}}%
\pgfpathlineto{\pgfqpoint{2.961905in}{0.784559in}}%
\pgfpathlineto{\pgfqpoint{2.964046in}{0.694116in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{0.721166in}}%
\pgfpathlineto{\pgfqpoint{2.968327in}{0.708218in}}%
\pgfpathlineto{\pgfqpoint{2.972609in}{0.734292in}}%
\pgfpathlineto{\pgfqpoint{2.974750in}{0.665826in}}%
\pgfpathlineto{\pgfqpoint{2.976891in}{0.747570in}}%
\pgfpathlineto{\pgfqpoint{2.979032in}{0.755377in}}%
\pgfpathlineto{\pgfqpoint{2.981173in}{0.729185in}}%
\pgfpathlineto{\pgfqpoint{2.983314in}{0.771841in}}%
\pgfpathlineto{\pgfqpoint{2.985455in}{0.790145in}}%
\pgfpathlineto{\pgfqpoint{2.987595in}{0.778343in}}%
\pgfpathlineto{\pgfqpoint{2.989736in}{0.743398in}}%
\pgfpathlineto{\pgfqpoint{2.991877in}{0.737401in}}%
\pgfpathlineto{\pgfqpoint{2.994018in}{0.837072in}}%
\pgfpathlineto{\pgfqpoint{2.998300in}{0.709636in}}%
\pgfpathlineto{\pgfqpoint{3.000441in}{0.696009in}}%
\pgfpathlineto{\pgfqpoint{3.002582in}{0.733099in}}%
\pgfpathlineto{\pgfqpoint{3.004723in}{0.682526in}}%
\pgfpathlineto{\pgfqpoint{3.006863in}{0.766134in}}%
\pgfpathlineto{\pgfqpoint{3.009004in}{0.796639in}}%
\pgfpathlineto{\pgfqpoint{3.011145in}{0.708157in}}%
\pgfpathlineto{\pgfqpoint{3.013286in}{0.724233in}}%
\pgfpathlineto{\pgfqpoint{3.015427in}{0.642170in}}%
\pgfpathlineto{\pgfqpoint{3.017568in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{3.021850in}{0.617971in}}%
\pgfpathlineto{\pgfqpoint{3.023990in}{0.671891in}}%
\pgfpathlineto{\pgfqpoint{3.026131in}{0.645915in}}%
\pgfpathlineto{\pgfqpoint{3.028272in}{0.695601in}}%
\pgfpathlineto{\pgfqpoint{3.030413in}{0.645322in}}%
\pgfpathlineto{\pgfqpoint{3.032554in}{0.653220in}}%
\pgfpathlineto{\pgfqpoint{3.034695in}{0.654689in}}%
\pgfpathlineto{\pgfqpoint{3.036836in}{0.627354in}}%
\pgfpathlineto{\pgfqpoint{3.038977in}{0.617923in}}%
\pgfpathlineto{\pgfqpoint{3.041118in}{0.728581in}}%
\pgfpathlineto{\pgfqpoint{3.043258in}{0.665248in}}%
\pgfpathlineto{\pgfqpoint{3.045399in}{0.635039in}}%
\pgfpathlineto{\pgfqpoint{3.047540in}{0.690661in}}%
\pgfpathlineto{\pgfqpoint{3.049681in}{0.636461in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{0.639107in}}%
\pgfpathlineto{\pgfqpoint{3.053963in}{0.691990in}}%
\pgfpathlineto{\pgfqpoint{3.058245in}{0.631007in}}%
\pgfpathlineto{\pgfqpoint{3.060385in}{0.661782in}}%
\pgfpathlineto{\pgfqpoint{3.062526in}{0.670640in}}%
\pgfpathlineto{\pgfqpoint{3.064667in}{0.670669in}}%
\pgfpathlineto{\pgfqpoint{3.066808in}{0.697441in}}%
\pgfpathlineto{\pgfqpoint{3.068949in}{0.665090in}}%
\pgfpathlineto{\pgfqpoint{3.071090in}{0.715419in}}%
\pgfpathlineto{\pgfqpoint{3.073231in}{0.662415in}}%
\pgfpathlineto{\pgfqpoint{3.075372in}{0.667896in}}%
\pgfpathlineto{\pgfqpoint{3.077513in}{0.634253in}}%
\pgfpathlineto{\pgfqpoint{3.079653in}{0.632414in}}%
\pgfpathlineto{\pgfqpoint{3.081794in}{0.655921in}}%
\pgfpathlineto{\pgfqpoint{3.083935in}{0.666718in}}%
\pgfpathlineto{\pgfqpoint{3.086076in}{0.644211in}}%
\pgfpathlineto{\pgfqpoint{3.088217in}{0.686658in}}%
\pgfpathlineto{\pgfqpoint{3.090358in}{0.644792in}}%
\pgfpathlineto{\pgfqpoint{3.092499in}{0.629544in}}%
\pgfpathlineto{\pgfqpoint{3.094640in}{0.697910in}}%
\pgfpathlineto{\pgfqpoint{3.096781in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{3.098921in}{0.635046in}}%
\pgfpathlineto{\pgfqpoint{3.101062in}{0.689130in}}%
\pgfpathlineto{\pgfqpoint{3.103203in}{0.652547in}}%
\pgfpathlineto{\pgfqpoint{3.105344in}{0.639079in}}%
\pgfpathlineto{\pgfqpoint{3.107485in}{0.681590in}}%
\pgfpathlineto{\pgfqpoint{3.109626in}{0.646186in}}%
\pgfpathlineto{\pgfqpoint{3.111767in}{0.656859in}}%
\pgfpathlineto{\pgfqpoint{3.113908in}{0.718796in}}%
\pgfpathlineto{\pgfqpoint{3.116048in}{0.699267in}}%
\pgfpathlineto{\pgfqpoint{3.118189in}{0.720911in}}%
\pgfpathlineto{\pgfqpoint{3.120330in}{0.684539in}}%
\pgfpathlineto{\pgfqpoint{3.122471in}{0.777397in}}%
\pgfpathlineto{\pgfqpoint{3.124612in}{0.723428in}}%
\pgfpathlineto{\pgfqpoint{3.126753in}{0.727997in}}%
\pgfpathlineto{\pgfqpoint{3.128894in}{0.695696in}}%
\pgfpathlineto{\pgfqpoint{3.131035in}{0.778132in}}%
\pgfpathlineto{\pgfqpoint{3.133176in}{0.760363in}}%
\pgfpathlineto{\pgfqpoint{3.135316in}{0.753452in}}%
\pgfpathlineto{\pgfqpoint{3.137457in}{0.842949in}}%
\pgfpathlineto{\pgfqpoint{3.139598in}{0.839581in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{0.874694in}}%
\pgfpathlineto{\pgfqpoint{3.143880in}{0.930876in}}%
\pgfpathlineto{\pgfqpoint{3.146021in}{0.907034in}}%
\pgfpathlineto{\pgfqpoint{3.148162in}{0.961316in}}%
\pgfpathlineto{\pgfqpoint{3.150303in}{0.892009in}}%
\pgfpathlineto{\pgfqpoint{3.152444in}{1.027632in}}%
\pgfpathlineto{\pgfqpoint{3.154584in}{1.049664in}}%
\pgfpathlineto{\pgfqpoint{3.161007in}{0.988686in}}%
\pgfpathlineto{\pgfqpoint{3.163148in}{1.095230in}}%
\pgfpathlineto{\pgfqpoint{3.167430in}{0.977682in}}%
\pgfpathlineto{\pgfqpoint{3.169571in}{0.923557in}}%
\pgfpathlineto{\pgfqpoint{3.173852in}{1.024587in}}%
\pgfpathlineto{\pgfqpoint{3.175993in}{1.001151in}}%
\pgfpathlineto{\pgfqpoint{3.178134in}{0.963554in}}%
\pgfpathlineto{\pgfqpoint{3.180275in}{1.015262in}}%
\pgfpathlineto{\pgfqpoint{3.182416in}{0.982429in}}%
\pgfpathlineto{\pgfqpoint{3.184557in}{1.034984in}}%
\pgfpathlineto{\pgfqpoint{3.186698in}{0.959202in}}%
\pgfpathlineto{\pgfqpoint{3.188839in}{0.936347in}}%
\pgfpathlineto{\pgfqpoint{3.190979in}{0.942164in}}%
\pgfpathlineto{\pgfqpoint{3.193120in}{1.009985in}}%
\pgfpathlineto{\pgfqpoint{3.195261in}{0.983757in}}%
\pgfpathlineto{\pgfqpoint{3.197402in}{0.873463in}}%
\pgfpathlineto{\pgfqpoint{3.199543in}{1.000806in}}%
\pgfpathlineto{\pgfqpoint{3.201684in}{1.009386in}}%
\pgfpathlineto{\pgfqpoint{3.203825in}{0.912026in}}%
\pgfpathlineto{\pgfqpoint{3.205966in}{0.942087in}}%
\pgfpathlineto{\pgfqpoint{3.208106in}{0.921914in}}%
\pgfpathlineto{\pgfqpoint{3.212388in}{0.978848in}}%
\pgfpathlineto{\pgfqpoint{3.214529in}{0.928894in}}%
\pgfpathlineto{\pgfqpoint{3.216670in}{0.971240in}}%
\pgfpathlineto{\pgfqpoint{3.218811in}{1.049082in}}%
\pgfpathlineto{\pgfqpoint{3.223093in}{0.949354in}}%
\pgfpathlineto{\pgfqpoint{3.225234in}{1.006023in}}%
\pgfpathlineto{\pgfqpoint{3.229515in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{3.231656in}{0.969185in}}%
\pgfpathlineto{\pgfqpoint{3.233797in}{0.936122in}}%
\pgfpathlineto{\pgfqpoint{3.235938in}{0.922541in}}%
\pgfpathlineto{\pgfqpoint{3.238079in}{0.997743in}}%
\pgfpathlineto{\pgfqpoint{3.240220in}{0.955178in}}%
\pgfpathlineto{\pgfqpoint{3.242361in}{0.949446in}}%
\pgfpathlineto{\pgfqpoint{3.244502in}{0.934659in}}%
\pgfpathlineto{\pgfqpoint{3.246642in}{0.894333in}}%
\pgfpathlineto{\pgfqpoint{3.248783in}{0.978346in}}%
\pgfpathlineto{\pgfqpoint{3.250924in}{0.934712in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{0.931623in}}%
\pgfpathlineto{\pgfqpoint{3.255206in}{0.947261in}}%
\pgfpathlineto{\pgfqpoint{3.257347in}{0.878219in}}%
\pgfpathlineto{\pgfqpoint{3.259488in}{0.872655in}}%
\pgfpathlineto{\pgfqpoint{3.261629in}{0.904523in}}%
\pgfpathlineto{\pgfqpoint{3.263769in}{0.967761in}}%
\pgfpathlineto{\pgfqpoint{3.265910in}{0.866093in}}%
\pgfpathlineto{\pgfqpoint{3.268051in}{0.948941in}}%
\pgfpathlineto{\pgfqpoint{3.270192in}{0.894803in}}%
\pgfpathlineto{\pgfqpoint{3.272333in}{0.923954in}}%
\pgfpathlineto{\pgfqpoint{3.274474in}{0.977101in}}%
\pgfpathlineto{\pgfqpoint{3.276615in}{0.921247in}}%
\pgfpathlineto{\pgfqpoint{3.278756in}{0.914140in}}%
\pgfpathlineto{\pgfqpoint{3.280897in}{0.939192in}}%
\pgfpathlineto{\pgfqpoint{3.283037in}{0.916777in}}%
\pgfpathlineto{\pgfqpoint{3.285178in}{0.912778in}}%
\pgfpathlineto{\pgfqpoint{3.287319in}{0.986943in}}%
\pgfpathlineto{\pgfqpoint{3.289460in}{0.948191in}}%
\pgfpathlineto{\pgfqpoint{3.291601in}{0.999288in}}%
\pgfpathlineto{\pgfqpoint{3.293742in}{0.974157in}}%
\pgfpathlineto{\pgfqpoint{3.295883in}{0.999945in}}%
\pgfpathlineto{\pgfqpoint{3.300165in}{0.893703in}}%
\pgfpathlineto{\pgfqpoint{3.302305in}{0.943520in}}%
\pgfpathlineto{\pgfqpoint{3.304446in}{0.966946in}}%
\pgfpathlineto{\pgfqpoint{3.306587in}{0.909856in}}%
\pgfpathlineto{\pgfqpoint{3.308728in}{0.902012in}}%
\pgfpathlineto{\pgfqpoint{3.310869in}{0.921138in}}%
\pgfpathlineto{\pgfqpoint{3.313010in}{0.921115in}}%
\pgfpathlineto{\pgfqpoint{3.315151in}{0.942124in}}%
\pgfpathlineto{\pgfqpoint{3.317292in}{0.945799in}}%
\pgfpathlineto{\pgfqpoint{3.319432in}{0.934946in}}%
\pgfpathlineto{\pgfqpoint{3.321573in}{0.962507in}}%
\pgfpathlineto{\pgfqpoint{3.323714in}{0.864235in}}%
\pgfpathlineto{\pgfqpoint{3.327996in}{0.970516in}}%
\pgfpathlineto{\pgfqpoint{3.330137in}{0.961026in}}%
\pgfpathlineto{\pgfqpoint{3.332278in}{0.918937in}}%
\pgfpathlineto{\pgfqpoint{3.334419in}{0.925879in}}%
\pgfpathlineto{\pgfqpoint{3.336560in}{0.938253in}}%
\pgfpathlineto{\pgfqpoint{3.338700in}{0.932965in}}%
\pgfpathlineto{\pgfqpoint{3.340841in}{0.921809in}}%
\pgfpathlineto{\pgfqpoint{3.345123in}{1.004797in}}%
\pgfpathlineto{\pgfqpoint{3.347264in}{0.963708in}}%
\pgfpathlineto{\pgfqpoint{3.349405in}{0.889319in}}%
\pgfpathlineto{\pgfqpoint{3.355827in}{0.995195in}}%
\pgfpathlineto{\pgfqpoint{3.357968in}{1.063797in}}%
\pgfpathlineto{\pgfqpoint{3.360109in}{0.968704in}}%
\pgfpathlineto{\pgfqpoint{3.362250in}{0.987420in}}%
\pgfpathlineto{\pgfqpoint{3.364391in}{0.906048in}}%
\pgfpathlineto{\pgfqpoint{3.366532in}{0.918147in}}%
\pgfpathlineto{\pgfqpoint{3.368673in}{0.835406in}}%
\pgfpathlineto{\pgfqpoint{3.370814in}{0.837947in}}%
\pgfpathlineto{\pgfqpoint{3.372955in}{0.787338in}}%
\pgfpathlineto{\pgfqpoint{3.375095in}{0.784034in}}%
\pgfpathlineto{\pgfqpoint{3.379377in}{0.685412in}}%
\pgfpathlineto{\pgfqpoint{3.381518in}{0.776767in}}%
\pgfpathlineto{\pgfqpoint{3.383659in}{0.735384in}}%
\pgfpathlineto{\pgfqpoint{3.385800in}{0.653035in}}%
\pgfpathlineto{\pgfqpoint{3.390082in}{0.718645in}}%
\pgfpathlineto{\pgfqpoint{3.392223in}{0.668967in}}%
\pgfpathlineto{\pgfqpoint{3.394363in}{0.690962in}}%
\pgfpathlineto{\pgfqpoint{3.396504in}{0.660217in}}%
\pgfpathlineto{\pgfqpoint{3.398645in}{0.691676in}}%
\pgfpathlineto{\pgfqpoint{3.400786in}{0.646850in}}%
\pgfpathlineto{\pgfqpoint{3.402927in}{0.714015in}}%
\pgfpathlineto{\pgfqpoint{3.405068in}{0.648061in}}%
\pgfpathlineto{\pgfqpoint{3.407209in}{0.680161in}}%
\pgfpathlineto{\pgfqpoint{3.409350in}{0.670224in}}%
\pgfpathlineto{\pgfqpoint{3.411490in}{0.641805in}}%
\pgfpathlineto{\pgfqpoint{3.413631in}{0.676358in}}%
\pgfpathlineto{\pgfqpoint{3.415772in}{0.649463in}}%
\pgfpathlineto{\pgfqpoint{3.417913in}{0.655911in}}%
\pgfpathlineto{\pgfqpoint{3.420054in}{0.629597in}}%
\pgfpathlineto{\pgfqpoint{3.422195in}{0.640670in}}%
\pgfpathlineto{\pgfqpoint{3.424336in}{0.680013in}}%
\pgfpathlineto{\pgfqpoint{3.426477in}{0.627302in}}%
\pgfpathlineto{\pgfqpoint{3.428618in}{0.652622in}}%
\pgfpathlineto{\pgfqpoint{3.430758in}{0.646069in}}%
\pgfpathlineto{\pgfqpoint{3.432899in}{0.626249in}}%
\pgfpathlineto{\pgfqpoint{3.435040in}{0.648140in}}%
\pgfpathlineto{\pgfqpoint{3.437181in}{0.691400in}}%
\pgfpathlineto{\pgfqpoint{3.439322in}{0.651400in}}%
\pgfpathlineto{\pgfqpoint{3.441463in}{0.695016in}}%
\pgfpathlineto{\pgfqpoint{3.443604in}{0.659911in}}%
\pgfpathlineto{\pgfqpoint{3.445745in}{0.655766in}}%
\pgfpathlineto{\pgfqpoint{3.447885in}{0.655426in}}%
\pgfpathlineto{\pgfqpoint{3.450026in}{0.648805in}}%
\pgfpathlineto{\pgfqpoint{3.452167in}{0.694402in}}%
\pgfpathlineto{\pgfqpoint{3.454308in}{0.627539in}}%
\pgfpathlineto{\pgfqpoint{3.456449in}{0.684694in}}%
\pgfpathlineto{\pgfqpoint{3.458590in}{0.653706in}}%
\pgfpathlineto{\pgfqpoint{3.460731in}{0.646412in}}%
\pgfpathlineto{\pgfqpoint{3.462872in}{0.672869in}}%
\pgfpathlineto{\pgfqpoint{3.465013in}{0.681285in}}%
\pgfpathlineto{\pgfqpoint{3.467153in}{0.701843in}}%
\pgfpathlineto{\pgfqpoint{3.469294in}{0.680210in}}%
\pgfpathlineto{\pgfqpoint{3.471435in}{0.636709in}}%
\pgfpathlineto{\pgfqpoint{3.473576in}{0.704990in}}%
\pgfpathlineto{\pgfqpoint{3.475717in}{0.694203in}}%
\pgfpathlineto{\pgfqpoint{3.477858in}{0.696576in}}%
\pgfpathlineto{\pgfqpoint{3.479999in}{0.775835in}}%
\pgfpathlineto{\pgfqpoint{3.482140in}{0.712979in}}%
\pgfpathlineto{\pgfqpoint{3.484281in}{0.769982in}}%
\pgfpathlineto{\pgfqpoint{3.486421in}{0.754887in}}%
\pgfpathlineto{\pgfqpoint{3.488562in}{0.703350in}}%
\pgfpathlineto{\pgfqpoint{3.490703in}{0.754917in}}%
\pgfpathlineto{\pgfqpoint{3.494985in}{0.640942in}}%
\pgfpathlineto{\pgfqpoint{3.497126in}{0.668442in}}%
\pgfpathlineto{\pgfqpoint{3.499267in}{0.669712in}}%
\pgfpathlineto{\pgfqpoint{3.501408in}{0.752927in}}%
\pgfpathlineto{\pgfqpoint{3.503548in}{0.685477in}}%
\pgfpathlineto{\pgfqpoint{3.507830in}{0.739664in}}%
\pgfpathlineto{\pgfqpoint{3.512112in}{0.689659in}}%
\pgfpathlineto{\pgfqpoint{3.514253in}{0.684944in}}%
\pgfpathlineto{\pgfqpoint{3.516394in}{0.675508in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{0.642501in}}%
\pgfpathlineto{\pgfqpoint{3.520676in}{0.634709in}}%
\pgfpathlineto{\pgfqpoint{3.522816in}{0.725409in}}%
\pgfpathlineto{\pgfqpoint{3.524957in}{0.737570in}}%
\pgfpathlineto{\pgfqpoint{3.529239in}{0.662857in}}%
\pgfpathlineto{\pgfqpoint{3.531380in}{0.697045in}}%
\pgfpathlineto{\pgfqpoint{3.533521in}{0.668392in}}%
\pgfpathlineto{\pgfqpoint{3.535662in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{3.537803in}{0.680522in}}%
\pgfpathlineto{\pgfqpoint{3.539944in}{0.707229in}}%
\pgfpathlineto{\pgfqpoint{3.542084in}{0.693320in}}%
\pgfpathlineto{\pgfqpoint{3.544225in}{0.638903in}}%
\pgfpathlineto{\pgfqpoint{3.546366in}{0.707114in}}%
\pgfpathlineto{\pgfqpoint{3.548507in}{0.701742in}}%
\pgfpathlineto{\pgfqpoint{3.550648in}{0.662261in}}%
\pgfpathlineto{\pgfqpoint{3.552789in}{0.752830in}}%
\pgfpathlineto{\pgfqpoint{3.557071in}{0.654888in}}%
\pgfpathlineto{\pgfqpoint{3.559211in}{0.686942in}}%
\pgfpathlineto{\pgfqpoint{3.561352in}{0.660191in}}%
\pgfpathlineto{\pgfqpoint{3.565634in}{0.718103in}}%
\pgfpathlineto{\pgfqpoint{3.569916in}{0.702545in}}%
\pgfpathlineto{\pgfqpoint{3.572057in}{0.718878in}}%
\pgfpathlineto{\pgfqpoint{3.574198in}{0.712371in}}%
\pgfpathlineto{\pgfqpoint{3.576339in}{0.715790in}}%
\pgfpathlineto{\pgfqpoint{3.578479in}{0.709106in}}%
\pgfpathlineto{\pgfqpoint{3.580620in}{0.648571in}}%
\pgfpathlineto{\pgfqpoint{3.584902in}{0.760604in}}%
\pgfpathlineto{\pgfqpoint{3.587043in}{0.710921in}}%
\pgfpathlineto{\pgfqpoint{3.589184in}{0.748204in}}%
\pgfpathlineto{\pgfqpoint{3.591325in}{0.648764in}}%
\pgfpathlineto{\pgfqpoint{3.593466in}{0.669936in}}%
\pgfpathlineto{\pgfqpoint{3.595606in}{0.745682in}}%
\pgfpathlineto{\pgfqpoint{3.599888in}{0.651168in}}%
\pgfpathlineto{\pgfqpoint{3.602029in}{0.727581in}}%
\pgfpathlineto{\pgfqpoint{3.604170in}{0.713863in}}%
\pgfpathlineto{\pgfqpoint{3.606311in}{0.637910in}}%
\pgfpathlineto{\pgfqpoint{3.608452in}{0.681304in}}%
\pgfpathlineto{\pgfqpoint{3.612734in}{0.672770in}}%
\pgfpathlineto{\pgfqpoint{3.614874in}{0.700866in}}%
\pgfpathlineto{\pgfqpoint{3.617015in}{0.674634in}}%
\pgfpathlineto{\pgfqpoint{3.619156in}{0.701408in}}%
\pgfpathlineto{\pgfqpoint{3.621297in}{0.682373in}}%
\pgfpathlineto{\pgfqpoint{3.623438in}{0.702406in}}%
\pgfpathlineto{\pgfqpoint{3.625579in}{0.702131in}}%
\pgfpathlineto{\pgfqpoint{3.627720in}{0.696245in}}%
\pgfpathlineto{\pgfqpoint{3.629861in}{0.662184in}}%
\pgfpathlineto{\pgfqpoint{3.632002in}{0.764490in}}%
\pgfpathlineto{\pgfqpoint{3.636283in}{0.670223in}}%
\pgfpathlineto{\pgfqpoint{3.640565in}{0.739869in}}%
\pgfpathlineto{\pgfqpoint{3.642706in}{0.666302in}}%
\pgfpathlineto{\pgfqpoint{3.644847in}{0.687621in}}%
\pgfpathlineto{\pgfqpoint{3.646988in}{0.684381in}}%
\pgfpathlineto{\pgfqpoint{3.649129in}{0.751820in}}%
\pgfpathlineto{\pgfqpoint{3.651269in}{0.721373in}}%
\pgfpathlineto{\pgfqpoint{3.653410in}{0.711038in}}%
\pgfpathlineto{\pgfqpoint{3.655551in}{0.654100in}}%
\pgfpathlineto{\pgfqpoint{3.657692in}{0.729788in}}%
\pgfpathlineto{\pgfqpoint{3.659833in}{0.720162in}}%
\pgfpathlineto{\pgfqpoint{3.661974in}{0.727923in}}%
\pgfpathlineto{\pgfqpoint{3.664115in}{0.768304in}}%
\pgfpathlineto{\pgfqpoint{3.666256in}{0.662773in}}%
\pgfpathlineto{\pgfqpoint{3.668397in}{0.739098in}}%
\pgfpathlineto{\pgfqpoint{3.670537in}{0.742520in}}%
\pgfpathlineto{\pgfqpoint{3.672678in}{0.701576in}}%
\pgfpathlineto{\pgfqpoint{3.676960in}{0.724866in}}%
\pgfpathlineto{\pgfqpoint{3.679101in}{0.716174in}}%
\pgfpathlineto{\pgfqpoint{3.681242in}{0.759907in}}%
\pgfpathlineto{\pgfqpoint{3.683383in}{0.756775in}}%
\pgfpathlineto{\pgfqpoint{3.685524in}{0.715559in}}%
\pgfpathlineto{\pgfqpoint{3.687665in}{0.719637in}}%
\pgfpathlineto{\pgfqpoint{3.689805in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{3.691946in}{0.737847in}}%
\pgfpathlineto{\pgfqpoint{3.694087in}{0.763874in}}%
\pgfpathlineto{\pgfqpoint{3.696228in}{0.711907in}}%
\pgfpathlineto{\pgfqpoint{3.698369in}{0.762299in}}%
\pgfpathlineto{\pgfqpoint{3.700510in}{0.759317in}}%
\pgfpathlineto{\pgfqpoint{3.704792in}{0.706918in}}%
\pgfpathlineto{\pgfqpoint{3.706932in}{0.718556in}}%
\pgfpathlineto{\pgfqpoint{3.709073in}{0.774480in}}%
\pgfpathlineto{\pgfqpoint{3.711214in}{0.754557in}}%
\pgfpathlineto{\pgfqpoint{3.713355in}{0.808985in}}%
\pgfpathlineto{\pgfqpoint{3.715496in}{0.745883in}}%
\pgfpathlineto{\pgfqpoint{3.717637in}{0.738781in}}%
\pgfpathlineto{\pgfqpoint{3.721919in}{0.754312in}}%
\pgfpathlineto{\pgfqpoint{3.724060in}{0.721836in}}%
\pgfpathlineto{\pgfqpoint{3.726200in}{0.719911in}}%
\pgfpathlineto{\pgfqpoint{3.728341in}{0.689977in}}%
\pgfpathlineto{\pgfqpoint{3.730482in}{0.683266in}}%
\pgfpathlineto{\pgfqpoint{3.732623in}{0.706206in}}%
\pgfpathlineto{\pgfqpoint{3.736905in}{0.642479in}}%
\pgfpathlineto{\pgfqpoint{3.739046in}{0.654244in}}%
\pgfpathlineto{\pgfqpoint{3.741187in}{0.689660in}}%
\pgfpathlineto{\pgfqpoint{3.743327in}{0.647777in}}%
\pgfpathlineto{\pgfqpoint{3.745468in}{0.647334in}}%
\pgfpathlineto{\pgfqpoint{3.747609in}{0.645294in}}%
\pgfpathlineto{\pgfqpoint{3.749750in}{0.615943in}}%
\pgfpathlineto{\pgfqpoint{3.756173in}{0.649910in}}%
\pgfpathlineto{\pgfqpoint{3.758314in}{0.646671in}}%
\pgfpathlineto{\pgfqpoint{3.760455in}{0.653173in}}%
\pgfpathlineto{\pgfqpoint{3.762595in}{0.641298in}}%
\pgfpathlineto{\pgfqpoint{3.764736in}{0.615142in}}%
\pgfpathlineto{\pgfqpoint{3.766877in}{0.666602in}}%
\pgfpathlineto{\pgfqpoint{3.769018in}{0.659238in}}%
\pgfpathlineto{\pgfqpoint{3.771159in}{0.617911in}}%
\pgfpathlineto{\pgfqpoint{3.773300in}{0.625658in}}%
\pgfpathlineto{\pgfqpoint{3.775441in}{0.651118in}}%
\pgfpathlineto{\pgfqpoint{3.777582in}{0.654636in}}%
\pgfpathlineto{\pgfqpoint{3.779723in}{0.620245in}}%
\pgfpathlineto{\pgfqpoint{3.781863in}{0.666857in}}%
\pgfpathlineto{\pgfqpoint{3.784004in}{0.640304in}}%
\pgfpathlineto{\pgfqpoint{3.786145in}{0.640750in}}%
\pgfpathlineto{\pgfqpoint{3.788286in}{0.666196in}}%
\pgfpathlineto{\pgfqpoint{3.790427in}{0.619777in}}%
\pgfpathlineto{\pgfqpoint{3.792568in}{0.624701in}}%
\pgfpathlineto{\pgfqpoint{3.794709in}{0.635739in}}%
\pgfpathlineto{\pgfqpoint{3.796850in}{0.616747in}}%
\pgfpathlineto{\pgfqpoint{3.798990in}{0.652809in}}%
\pgfpathlineto{\pgfqpoint{3.801131in}{0.617148in}}%
\pgfpathlineto{\pgfqpoint{3.805413in}{0.630364in}}%
\pgfpathlineto{\pgfqpoint{3.809695in}{0.642906in}}%
\pgfpathlineto{\pgfqpoint{3.811836in}{0.642239in}}%
\pgfpathlineto{\pgfqpoint{3.813977in}{0.639508in}}%
\pgfpathlineto{\pgfqpoint{3.816118in}{0.629365in}}%
\pgfpathlineto{\pgfqpoint{3.818258in}{0.638972in}}%
\pgfpathlineto{\pgfqpoint{3.820399in}{0.614793in}}%
\pgfpathlineto{\pgfqpoint{3.822540in}{0.622018in}}%
\pgfpathlineto{\pgfqpoint{3.824681in}{0.644674in}}%
\pgfpathlineto{\pgfqpoint{3.826822in}{0.649402in}}%
\pgfpathlineto{\pgfqpoint{3.833245in}{0.621754in}}%
\pgfpathlineto{\pgfqpoint{3.835385in}{0.623792in}}%
\pgfpathlineto{\pgfqpoint{3.837526in}{0.645413in}}%
\pgfpathlineto{\pgfqpoint{3.839667in}{0.616924in}}%
\pgfpathlineto{\pgfqpoint{3.841808in}{0.657240in}}%
\pgfpathlineto{\pgfqpoint{3.843949in}{0.627989in}}%
\pgfpathlineto{\pgfqpoint{3.846090in}{0.647089in}}%
\pgfpathlineto{\pgfqpoint{3.848231in}{0.630438in}}%
\pgfpathlineto{\pgfqpoint{3.852513in}{0.664724in}}%
\pgfpathlineto{\pgfqpoint{3.854653in}{0.636547in}}%
\pgfpathlineto{\pgfqpoint{3.856794in}{0.643894in}}%
\pgfpathlineto{\pgfqpoint{3.858935in}{0.646552in}}%
\pgfpathlineto{\pgfqpoint{3.861076in}{0.633641in}}%
\pgfpathlineto{\pgfqpoint{3.865358in}{0.667272in}}%
\pgfpathlineto{\pgfqpoint{3.867499in}{0.661104in}}%
\pgfpathlineto{\pgfqpoint{3.869640in}{0.621266in}}%
\pgfpathlineto{\pgfqpoint{3.871781in}{0.656727in}}%
\pgfpathlineto{\pgfqpoint{3.873921in}{0.636476in}}%
\pgfpathlineto{\pgfqpoint{3.876062in}{0.630499in}}%
\pgfpathlineto{\pgfqpoint{3.878203in}{0.654850in}}%
\pgfpathlineto{\pgfqpoint{3.880344in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{3.882485in}{0.651380in}}%
\pgfpathlineto{\pgfqpoint{3.884626in}{0.638430in}}%
\pgfpathlineto{\pgfqpoint{3.886767in}{0.657490in}}%
\pgfpathlineto{\pgfqpoint{3.888908in}{0.656703in}}%
\pgfpathlineto{\pgfqpoint{3.891048in}{0.643913in}}%
\pgfpathlineto{\pgfqpoint{3.893189in}{0.662560in}}%
\pgfpathlineto{\pgfqpoint{3.895330in}{0.635602in}}%
\pgfpathlineto{\pgfqpoint{3.897471in}{0.654122in}}%
\pgfpathlineto{\pgfqpoint{3.899612in}{0.626037in}}%
\pgfpathlineto{\pgfqpoint{3.901753in}{0.644416in}}%
\pgfpathlineto{\pgfqpoint{3.903894in}{0.651228in}}%
\pgfpathlineto{\pgfqpoint{3.906035in}{0.634688in}}%
\pgfpathlineto{\pgfqpoint{3.908176in}{0.644311in}}%
\pgfpathlineto{\pgfqpoint{3.910316in}{0.660682in}}%
\pgfpathlineto{\pgfqpoint{3.912457in}{0.615383in}}%
\pgfpathlineto{\pgfqpoint{3.914598in}{0.642683in}}%
\pgfpathlineto{\pgfqpoint{3.916739in}{0.629895in}}%
\pgfpathlineto{\pgfqpoint{3.918880in}{0.630413in}}%
\pgfpathlineto{\pgfqpoint{3.921021in}{0.622005in}}%
\pgfpathlineto{\pgfqpoint{3.923162in}{0.636410in}}%
\pgfpathlineto{\pgfqpoint{3.927444in}{0.641546in}}%
\pgfpathlineto{\pgfqpoint{3.929584in}{0.652148in}}%
\pgfpathlineto{\pgfqpoint{3.931725in}{0.634436in}}%
\pgfpathlineto{\pgfqpoint{3.933866in}{0.631923in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{0.647153in}}%
\pgfpathlineto{\pgfqpoint{3.938148in}{0.633717in}}%
\pgfpathlineto{\pgfqpoint{3.942430in}{0.649675in}}%
\pgfpathlineto{\pgfqpoint{3.944571in}{0.643161in}}%
\pgfpathlineto{\pgfqpoint{3.946711in}{0.644525in}}%
\pgfpathlineto{\pgfqpoint{3.948852in}{0.659815in}}%
\pgfpathlineto{\pgfqpoint{3.950993in}{0.656141in}}%
\pgfpathlineto{\pgfqpoint{3.953134in}{0.669413in}}%
\pgfpathlineto{\pgfqpoint{3.955275in}{0.636932in}}%
\pgfpathlineto{\pgfqpoint{3.959557in}{0.666741in}}%
\pgfpathlineto{\pgfqpoint{3.961698in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{3.963839in}{0.640775in}}%
\pgfpathlineto{\pgfqpoint{3.965979in}{0.648167in}}%
\pgfpathlineto{\pgfqpoint{3.968120in}{0.636688in}}%
\pgfpathlineto{\pgfqpoint{3.972402in}{0.661881in}}%
\pgfpathlineto{\pgfqpoint{3.974543in}{0.642526in}}%
\pgfpathlineto{\pgfqpoint{3.976684in}{0.638233in}}%
\pgfpathlineto{\pgfqpoint{3.978825in}{0.669952in}}%
\pgfpathlineto{\pgfqpoint{3.980966in}{0.627123in}}%
\pgfpathlineto{\pgfqpoint{3.983106in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.985247in}{0.669594in}}%
\pgfpathlineto{\pgfqpoint{3.987388in}{0.654323in}}%
\pgfpathlineto{\pgfqpoint{3.989529in}{0.664989in}}%
\pgfpathlineto{\pgfqpoint{3.991670in}{0.633474in}}%
\pgfpathlineto{\pgfqpoint{3.993811in}{0.659849in}}%
\pgfpathlineto{\pgfqpoint{3.995952in}{0.640229in}}%
\pgfpathlineto{\pgfqpoint{3.998093in}{0.655244in}}%
\pgfpathlineto{\pgfqpoint{4.000234in}{0.657573in}}%
\pgfpathlineto{\pgfqpoint{4.002374in}{0.642311in}}%
\pgfpathlineto{\pgfqpoint{4.004515in}{0.672437in}}%
\pgfpathlineto{\pgfqpoint{4.006656in}{0.660369in}}%
\pgfpathlineto{\pgfqpoint{4.008797in}{0.670023in}}%
\pgfpathlineto{\pgfqpoint{4.010938in}{0.639244in}}%
\pgfpathlineto{\pgfqpoint{4.013079in}{0.630297in}}%
\pgfpathlineto{\pgfqpoint{4.015220in}{0.670345in}}%
\pgfpathlineto{\pgfqpoint{4.019502in}{0.653125in}}%
\pgfpathlineto{\pgfqpoint{4.023783in}{0.668933in}}%
\pgfpathlineto{\pgfqpoint{4.025924in}{0.669523in}}%
\pgfpathlineto{\pgfqpoint{4.028065in}{0.651748in}}%
\pgfpathlineto{\pgfqpoint{4.030206in}{0.657828in}}%
\pgfpathlineto{\pgfqpoint{4.032347in}{0.648150in}}%
\pgfpathlineto{\pgfqpoint{4.034488in}{0.661186in}}%
\pgfpathlineto{\pgfqpoint{4.036629in}{0.659228in}}%
\pgfpathlineto{\pgfqpoint{4.038769in}{0.652273in}}%
\pgfpathlineto{\pgfqpoint{4.040910in}{0.649678in}}%
\pgfpathlineto{\pgfqpoint{4.043051in}{0.651138in}}%
\pgfpathlineto{\pgfqpoint{4.045192in}{0.661733in}}%
\pgfpathlineto{\pgfqpoint{4.047333in}{0.647466in}}%
\pgfpathlineto{\pgfqpoint{4.049474in}{0.651739in}}%
\pgfpathlineto{\pgfqpoint{4.051615in}{0.678054in}}%
\pgfpathlineto{\pgfqpoint{4.055897in}{0.662028in}}%
\pgfpathlineto{\pgfqpoint{4.058037in}{0.649119in}}%
\pgfpathlineto{\pgfqpoint{4.062319in}{0.639690in}}%
\pgfpathlineto{\pgfqpoint{4.064460in}{0.641744in}}%
\pgfpathlineto{\pgfqpoint{4.066601in}{0.685237in}}%
\pgfpathlineto{\pgfqpoint{4.068742in}{0.670387in}}%
\pgfpathlineto{\pgfqpoint{4.070883in}{0.686411in}}%
\pgfpathlineto{\pgfqpoint{4.075165in}{0.641503in}}%
\pgfpathlineto{\pgfqpoint{4.077305in}{0.649290in}}%
\pgfpathlineto{\pgfqpoint{4.079446in}{0.661947in}}%
\pgfpathlineto{\pgfqpoint{4.081587in}{0.659932in}}%
\pgfpathlineto{\pgfqpoint{4.083728in}{0.638946in}}%
\pgfpathlineto{\pgfqpoint{4.085869in}{0.652325in}}%
\pgfpathlineto{\pgfqpoint{4.090151in}{0.615618in}}%
\pgfpathlineto{\pgfqpoint{4.092292in}{0.628069in}}%
\pgfpathlineto{\pgfqpoint{4.094432in}{0.619868in}}%
\pgfpathlineto{\pgfqpoint{4.096573in}{0.619916in}}%
\pgfpathlineto{\pgfqpoint{4.098714in}{0.627502in}}%
\pgfpathlineto{\pgfqpoint{4.100855in}{0.626932in}}%
\pgfpathlineto{\pgfqpoint{4.102996in}{0.611010in}}%
\pgfpathlineto{\pgfqpoint{4.105137in}{0.630056in}}%
\pgfpathlineto{\pgfqpoint{4.107278in}{0.631446in}}%
\pgfpathlineto{\pgfqpoint{4.109419in}{0.637524in}}%
\pgfpathlineto{\pgfqpoint{4.111560in}{0.633433in}}%
\pgfpathlineto{\pgfqpoint{4.113700in}{0.652495in}}%
\pgfpathlineto{\pgfqpoint{4.117982in}{0.657710in}}%
\pgfpathlineto{\pgfqpoint{4.120123in}{0.648054in}}%
\pgfpathlineto{\pgfqpoint{4.124405in}{0.664328in}}%
\pgfpathlineto{\pgfqpoint{4.126546in}{0.664283in}}%
\pgfpathlineto{\pgfqpoint{4.128687in}{0.662417in}}%
\pgfpathlineto{\pgfqpoint{4.130827in}{0.677150in}}%
\pgfpathlineto{\pgfqpoint{4.132968in}{0.658155in}}%
\pgfpathlineto{\pgfqpoint{4.135109in}{0.660559in}}%
\pgfpathlineto{\pgfqpoint{4.137250in}{0.681251in}}%
\pgfpathlineto{\pgfqpoint{4.139391in}{0.659967in}}%
\pgfpathlineto{\pgfqpoint{4.141532in}{0.662698in}}%
\pgfpathlineto{\pgfqpoint{4.143673in}{0.635349in}}%
\pgfpathlineto{\pgfqpoint{4.147955in}{0.643793in}}%
\pgfpathlineto{\pgfqpoint{4.150095in}{0.647030in}}%
\pgfpathlineto{\pgfqpoint{4.156518in}{0.670072in}}%
\pgfpathlineto{\pgfqpoint{4.158659in}{0.658745in}}%
\pgfpathlineto{\pgfqpoint{4.160800in}{0.671833in}}%
\pgfpathlineto{\pgfqpoint{4.162941in}{0.654224in}}%
\pgfpathlineto{\pgfqpoint{4.165082in}{0.662485in}}%
\pgfpathlineto{\pgfqpoint{4.167223in}{0.638382in}}%
\pgfpathlineto{\pgfqpoint{4.169363in}{0.658466in}}%
\pgfpathlineto{\pgfqpoint{4.171504in}{0.644446in}}%
\pgfpathlineto{\pgfqpoint{4.173645in}{0.675585in}}%
\pgfpathlineto{\pgfqpoint{4.177927in}{0.669035in}}%
\pgfpathlineto{\pgfqpoint{4.180068in}{0.652920in}}%
\pgfpathlineto{\pgfqpoint{4.182209in}{0.649175in}}%
\pgfpathlineto{\pgfqpoint{4.184350in}{0.639648in}}%
\pgfpathlineto{\pgfqpoint{4.186490in}{0.644978in}}%
\pgfpathlineto{\pgfqpoint{4.188631in}{0.665149in}}%
\pgfpathlineto{\pgfqpoint{4.190772in}{0.673658in}}%
\pgfpathlineto{\pgfqpoint{4.192913in}{0.665548in}}%
\pgfpathlineto{\pgfqpoint{4.195054in}{0.643694in}}%
\pgfpathlineto{\pgfqpoint{4.201477in}{0.661384in}}%
\pgfpathlineto{\pgfqpoint{4.203618in}{0.659559in}}%
\pgfpathlineto{\pgfqpoint{4.205758in}{0.654950in}}%
\pgfpathlineto{\pgfqpoint{4.207899in}{0.659328in}}%
\pgfpathlineto{\pgfqpoint{4.210040in}{0.654324in}}%
\pgfpathlineto{\pgfqpoint{4.212181in}{0.678521in}}%
\pgfpathlineto{\pgfqpoint{4.214322in}{0.640964in}}%
\pgfpathlineto{\pgfqpoint{4.216463in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{4.218604in}{0.666822in}}%
\pgfpathlineto{\pgfqpoint{4.220745in}{0.661605in}}%
\pgfpathlineto{\pgfqpoint{4.222885in}{0.676511in}}%
\pgfpathlineto{\pgfqpoint{4.225026in}{0.646632in}}%
\pgfpathlineto{\pgfqpoint{4.227167in}{0.645985in}}%
\pgfpathlineto{\pgfqpoint{4.229308in}{0.664026in}}%
\pgfpathlineto{\pgfqpoint{4.233590in}{0.654349in}}%
\pgfpathlineto{\pgfqpoint{4.235731in}{0.652980in}}%
\pgfpathlineto{\pgfqpoint{4.237872in}{0.654348in}}%
\pgfpathlineto{\pgfqpoint{4.240013in}{0.653287in}}%
\pgfpathlineto{\pgfqpoint{4.244294in}{0.664891in}}%
\pgfpathlineto{\pgfqpoint{4.248576in}{0.644497in}}%
\pgfpathlineto{\pgfqpoint{4.250717in}{0.655952in}}%
\pgfpathlineto{\pgfqpoint{4.252858in}{0.656371in}}%
\pgfpathlineto{\pgfqpoint{4.254999in}{0.638339in}}%
\pgfpathlineto{\pgfqpoint{4.257140in}{0.655907in}}%
\pgfpathlineto{\pgfqpoint{4.259281in}{0.652982in}}%
\pgfpathlineto{\pgfqpoint{4.261421in}{0.643553in}}%
\pgfpathlineto{\pgfqpoint{4.263562in}{0.652990in}}%
\pgfpathlineto{\pgfqpoint{4.265703in}{0.639281in}}%
\pgfpathlineto{\pgfqpoint{4.267844in}{0.652865in}}%
\pgfpathlineto{\pgfqpoint{4.269985in}{0.655489in}}%
\pgfpathlineto{\pgfqpoint{4.272126in}{0.651688in}}%
\pgfpathlineto{\pgfqpoint{4.274267in}{0.638859in}}%
\pgfpathlineto{\pgfqpoint{4.276408in}{0.659436in}}%
\pgfpathlineto{\pgfqpoint{4.278548in}{0.643312in}}%
\pgfpathlineto{\pgfqpoint{4.280689in}{0.647445in}}%
\pgfpathlineto{\pgfqpoint{4.282830in}{0.666827in}}%
\pgfpathlineto{\pgfqpoint{4.284971in}{0.651176in}}%
\pgfpathlineto{\pgfqpoint{4.287112in}{0.660057in}}%
\pgfpathlineto{\pgfqpoint{4.289253in}{0.647607in}}%
\pgfpathlineto{\pgfqpoint{4.291394in}{0.661879in}}%
\pgfpathlineto{\pgfqpoint{4.293535in}{0.656647in}}%
\pgfpathlineto{\pgfqpoint{4.295676in}{0.641291in}}%
\pgfpathlineto{\pgfqpoint{4.297816in}{0.649808in}}%
\pgfpathlineto{\pgfqpoint{4.302098in}{0.652211in}}%
\pgfpathlineto{\pgfqpoint{4.304239in}{0.652838in}}%
\pgfpathlineto{\pgfqpoint{4.306380in}{0.647368in}}%
\pgfpathlineto{\pgfqpoint{4.308521in}{0.646249in}}%
\pgfpathlineto{\pgfqpoint{4.310662in}{0.639796in}}%
\pgfpathlineto{\pgfqpoint{4.312803in}{0.655557in}}%
\pgfpathlineto{\pgfqpoint{4.314944in}{0.640721in}}%
\pgfpathlineto{\pgfqpoint{4.317084in}{0.651425in}}%
\pgfpathlineto{\pgfqpoint{4.319225in}{0.652786in}}%
\pgfpathlineto{\pgfqpoint{4.321366in}{0.640309in}}%
\pgfpathlineto{\pgfqpoint{4.323507in}{0.641838in}}%
\pgfpathlineto{\pgfqpoint{4.325648in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{4.327789in}{0.656588in}}%
\pgfpathlineto{\pgfqpoint{4.332071in}{0.638298in}}%
\pgfpathlineto{\pgfqpoint{4.334211in}{0.639090in}}%
\pgfpathlineto{\pgfqpoint{4.336352in}{0.652804in}}%
\pgfpathlineto{\pgfqpoint{4.338493in}{0.645831in}}%
\pgfpathlineto{\pgfqpoint{4.340634in}{0.646903in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{0.644954in}}%
\pgfpathlineto{\pgfqpoint{4.344916in}{0.646502in}}%
\pgfpathlineto{\pgfqpoint{4.347057in}{0.644312in}}%
\pgfpathlineto{\pgfqpoint{4.349198in}{0.644571in}}%
\pgfpathlineto{\pgfqpoint{4.351339in}{0.653642in}}%
\pgfpathlineto{\pgfqpoint{4.353479in}{0.644914in}}%
\pgfpathlineto{\pgfqpoint{4.355620in}{0.644460in}}%
\pgfpathlineto{\pgfqpoint{4.357761in}{0.648788in}}%
\pgfpathlineto{\pgfqpoint{4.359902in}{0.641964in}}%
\pgfpathlineto{\pgfqpoint{4.362043in}{0.646948in}}%
\pgfpathlineto{\pgfqpoint{4.364184in}{0.655107in}}%
\pgfpathlineto{\pgfqpoint{4.366325in}{0.642191in}}%
\pgfpathlineto{\pgfqpoint{4.368466in}{0.647663in}}%
\pgfpathlineto{\pgfqpoint{4.370606in}{0.647086in}}%
\pgfpathlineto{\pgfqpoint{4.372747in}{0.643640in}}%
\pgfpathlineto{\pgfqpoint{4.377029in}{0.649131in}}%
\pgfpathlineto{\pgfqpoint{4.379170in}{0.641532in}}%
\pgfpathlineto{\pgfqpoint{4.381311in}{0.642746in}}%
\pgfpathlineto{\pgfqpoint{4.383452in}{0.641278in}}%
\pgfpathlineto{\pgfqpoint{4.385593in}{0.650800in}}%
\pgfpathlineto{\pgfqpoint{4.389874in}{0.636411in}}%
\pgfpathlineto{\pgfqpoint{4.394156in}{0.649858in}}%
\pgfpathlineto{\pgfqpoint{4.396297in}{0.640035in}}%
\pgfpathlineto{\pgfqpoint{4.398438in}{0.642641in}}%
\pgfpathlineto{\pgfqpoint{4.402720in}{0.638761in}}%
\pgfpathlineto{\pgfqpoint{4.404861in}{0.651732in}}%
\pgfpathlineto{\pgfqpoint{4.409142in}{0.645377in}}%
\pgfpathlineto{\pgfqpoint{4.411283in}{0.631613in}}%
\pgfpathlineto{\pgfqpoint{4.413424in}{0.639596in}}%
\pgfpathlineto{\pgfqpoint{4.415565in}{0.639749in}}%
\pgfpathlineto{\pgfqpoint{4.417706in}{0.646805in}}%
\pgfpathlineto{\pgfqpoint{4.419847in}{0.646786in}}%
\pgfpathlineto{\pgfqpoint{4.421988in}{0.648345in}}%
\pgfpathlineto{\pgfqpoint{4.428410in}{0.636070in}}%
\pgfpathlineto{\pgfqpoint{4.432692in}{0.631570in}}%
\pgfpathlineto{\pgfqpoint{4.434833in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{4.436974in}{0.620870in}}%
\pgfpathlineto{\pgfqpoint{4.439115in}{0.622029in}}%
\pgfpathlineto{\pgfqpoint{4.443397in}{0.629482in}}%
\pgfpathlineto{\pgfqpoint{4.445537in}{0.620128in}}%
\pgfpathlineto{\pgfqpoint{4.447678in}{0.633480in}}%
\pgfpathlineto{\pgfqpoint{4.451960in}{0.621372in}}%
\pgfpathlineto{\pgfqpoint{4.454101in}{0.625873in}}%
\pgfpathlineto{\pgfqpoint{4.456242in}{0.623437in}}%
\pgfpathlineto{\pgfqpoint{4.458383in}{0.624513in}}%
\pgfpathlineto{\pgfqpoint{4.460524in}{0.612901in}}%
\pgfpathlineto{\pgfqpoint{4.462665in}{0.616711in}}%
\pgfpathlineto{\pgfqpoint{4.466946in}{0.612301in}}%
\pgfpathlineto{\pgfqpoint{4.469087in}{0.612281in}}%
\pgfpathlineto{\pgfqpoint{4.471228in}{0.617078in}}%
\pgfpathlineto{\pgfqpoint{4.475510in}{0.618145in}}%
\pgfpathlineto{\pgfqpoint{4.477651in}{0.623553in}}%
\pgfpathlineto{\pgfqpoint{4.481932in}{0.618577in}}%
\pgfpathlineto{\pgfqpoint{4.484073in}{0.620946in}}%
\pgfpathlineto{\pgfqpoint{4.486214in}{0.611282in}}%
\pgfpathlineto{\pgfqpoint{4.488355in}{0.614218in}}%
\pgfpathlineto{\pgfqpoint{4.490496in}{0.610787in}}%
\pgfpathlineto{\pgfqpoint{4.492637in}{0.620786in}}%
\pgfpathlineto{\pgfqpoint{4.494778in}{0.614906in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{0.620926in}}%
\pgfpathlineto{\pgfqpoint{4.499060in}{0.622013in}}%
\pgfpathlineto{\pgfqpoint{4.501200in}{0.618642in}}%
\pgfpathlineto{\pgfqpoint{4.503341in}{0.619112in}}%
\pgfpathlineto{\pgfqpoint{4.505482in}{0.611549in}}%
\pgfpathlineto{\pgfqpoint{4.507623in}{0.610393in}}%
\pgfpathlineto{\pgfqpoint{4.509764in}{0.617361in}}%
\pgfpathlineto{\pgfqpoint{4.511905in}{0.615984in}}%
\pgfpathlineto{\pgfqpoint{4.514046in}{0.618056in}}%
\pgfpathlineto{\pgfqpoint{4.516187in}{0.614206in}}%
\pgfpathlineto{\pgfqpoint{4.520468in}{0.611552in}}%
\pgfpathlineto{\pgfqpoint{4.524750in}{0.617897in}}%
\pgfpathlineto{\pgfqpoint{4.526891in}{0.622906in}}%
\pgfpathlineto{\pgfqpoint{4.529032in}{0.612836in}}%
\pgfpathlineto{\pgfqpoint{4.531173in}{0.612704in}}%
\pgfpathlineto{\pgfqpoint{4.535455in}{0.618738in}}%
\pgfpathlineto{\pgfqpoint{4.537595in}{0.619073in}}%
\pgfpathlineto{\pgfqpoint{4.541877in}{0.611128in}}%
\pgfpathlineto{\pgfqpoint{4.544018in}{0.616120in}}%
\pgfpathlineto{\pgfqpoint{4.546159in}{0.616582in}}%
\pgfpathlineto{\pgfqpoint{4.548300in}{0.620201in}}%
\pgfpathlineto{\pgfqpoint{4.550441in}{0.613891in}}%
\pgfpathlineto{\pgfqpoint{4.552582in}{0.612533in}}%
\pgfpathlineto{\pgfqpoint{4.554723in}{0.618725in}}%
\pgfpathlineto{\pgfqpoint{4.556863in}{0.613790in}}%
\pgfpathlineto{\pgfqpoint{4.561145in}{0.612150in}}%
\pgfpathlineto{\pgfqpoint{4.565427in}{0.617354in}}%
\pgfpathlineto{\pgfqpoint{4.567568in}{0.610638in}}%
\pgfpathlineto{\pgfqpoint{4.571850in}{0.617038in}}%
\pgfpathlineto{\pgfqpoint{4.573990in}{0.615609in}}%
\pgfpathlineto{\pgfqpoint{4.576131in}{0.609249in}}%
\pgfpathlineto{\pgfqpoint{4.580413in}{0.617261in}}%
\pgfpathlineto{\pgfqpoint{4.584695in}{0.612576in}}%
\pgfpathlineto{\pgfqpoint{4.586836in}{0.616443in}}%
\pgfpathlineto{\pgfqpoint{4.588977in}{0.612086in}}%
\pgfpathlineto{\pgfqpoint{4.591118in}{0.610724in}}%
\pgfpathlineto{\pgfqpoint{4.593258in}{0.615607in}}%
\pgfpathlineto{\pgfqpoint{4.595399in}{0.613988in}}%
\pgfpathlineto{\pgfqpoint{4.597540in}{0.610592in}}%
\pgfpathlineto{\pgfqpoint{4.599681in}{0.615682in}}%
\pgfpathlineto{\pgfqpoint{4.601822in}{0.615350in}}%
\pgfpathlineto{\pgfqpoint{4.603963in}{0.611459in}}%
\pgfpathlineto{\pgfqpoint{4.606104in}{0.616417in}}%
\pgfpathlineto{\pgfqpoint{4.608245in}{0.612401in}}%
\pgfpathlineto{\pgfqpoint{4.610385in}{0.611221in}}%
\pgfpathlineto{\pgfqpoint{4.612526in}{0.616009in}}%
\pgfpathlineto{\pgfqpoint{4.614667in}{0.611340in}}%
\pgfpathlineto{\pgfqpoint{4.616808in}{0.612167in}}%
\pgfpathlineto{\pgfqpoint{4.618949in}{0.610591in}}%
\pgfpathlineto{\pgfqpoint{4.623231in}{0.614844in}}%
\pgfpathlineto{\pgfqpoint{4.625372in}{0.613654in}}%
\pgfpathlineto{\pgfqpoint{4.627513in}{0.613936in}}%
\pgfpathlineto{\pgfqpoint{4.629653in}{0.612075in}}%
\pgfpathlineto{\pgfqpoint{4.631794in}{0.613078in}}%
\pgfpathlineto{\pgfqpoint{4.633935in}{0.615399in}}%
\pgfpathlineto{\pgfqpoint{4.636076in}{0.609493in}}%
\pgfpathlineto{\pgfqpoint{4.638217in}{0.613549in}}%
\pgfpathlineto{\pgfqpoint{4.640358in}{0.610104in}}%
\pgfpathlineto{\pgfqpoint{4.648921in}{0.614586in}}%
\pgfpathlineto{\pgfqpoint{4.651062in}{0.611094in}}%
\pgfpathlineto{\pgfqpoint{4.653203in}{0.614417in}}%
\pgfpathlineto{\pgfqpoint{4.655344in}{0.610594in}}%
\pgfpathlineto{\pgfqpoint{4.657485in}{0.613911in}}%
\pgfpathlineto{\pgfqpoint{4.659626in}{0.612181in}}%
\pgfpathlineto{\pgfqpoint{4.661767in}{0.614720in}}%
\pgfpathlineto{\pgfqpoint{4.663908in}{0.611903in}}%
\pgfpathlineto{\pgfqpoint{4.668189in}{0.610624in}}%
\pgfpathlineto{\pgfqpoint{4.670330in}{0.614285in}}%
\pgfpathlineto{\pgfqpoint{4.683176in}{0.611520in}}%
\pgfpathlineto{\pgfqpoint{4.685316in}{0.613192in}}%
\pgfpathlineto{\pgfqpoint{4.687457in}{0.612501in}}%
\pgfpathlineto{\pgfqpoint{4.689598in}{0.613174in}}%
\pgfpathlineto{\pgfqpoint{4.691739in}{0.610148in}}%
\pgfpathlineto{\pgfqpoint{4.696021in}{0.611937in}}%
\pgfpathlineto{\pgfqpoint{4.698162in}{0.614716in}}%
\pgfpathlineto{\pgfqpoint{4.702444in}{0.611962in}}%
\pgfpathlineto{\pgfqpoint{4.704584in}{0.613688in}}%
\pgfpathlineto{\pgfqpoint{4.706725in}{0.612796in}}%
\pgfpathlineto{\pgfqpoint{4.708866in}{0.610501in}}%
\pgfpathlineto{\pgfqpoint{4.711007in}{0.614478in}}%
\pgfpathlineto{\pgfqpoint{4.713148in}{0.612161in}}%
\pgfpathlineto{\pgfqpoint{4.719571in}{0.612241in}}%
\pgfpathlineto{\pgfqpoint{4.721711in}{0.611489in}}%
\pgfpathlineto{\pgfqpoint{4.723852in}{0.614323in}}%
\pgfpathlineto{\pgfqpoint{4.725993in}{0.612287in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{0.613124in}}%
\pgfpathlineto{\pgfqpoint{4.732416in}{0.611680in}}%
\pgfpathlineto{\pgfqpoint{4.734557in}{0.610638in}}%
\pgfpathlineto{\pgfqpoint{4.738839in}{0.614326in}}%
\pgfpathlineto{\pgfqpoint{4.740979in}{0.611090in}}%
\pgfpathlineto{\pgfqpoint{4.749543in}{0.613518in}}%
\pgfpathlineto{\pgfqpoint{4.751684in}{0.611571in}}%
\pgfpathlineto{\pgfqpoint{4.762388in}{0.612299in}}%
\pgfpathlineto{\pgfqpoint{4.764529in}{0.610596in}}%
\pgfpathlineto{\pgfqpoint{4.768811in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{4.773093in}{0.611222in}}%
\pgfpathlineto{\pgfqpoint{4.775234in}{0.612854in}}%
\pgfpathlineto{\pgfqpoint{4.779515in}{0.612172in}}%
\pgfpathlineto{\pgfqpoint{4.781656in}{0.610550in}}%
\pgfpathlineto{\pgfqpoint{4.783797in}{0.613109in}}%
\pgfpathlineto{\pgfqpoint{4.785938in}{0.611675in}}%
\pgfpathlineto{\pgfqpoint{4.788079in}{0.613029in}}%
\pgfpathlineto{\pgfqpoint{4.790220in}{0.612645in}}%
\pgfpathlineto{\pgfqpoint{4.792361in}{0.610770in}}%
\pgfpathlineto{\pgfqpoint{4.794502in}{0.612290in}}%
\pgfpathlineto{\pgfqpoint{4.796642in}{0.610929in}}%
\pgfpathlineto{\pgfqpoint{4.800924in}{0.612383in}}%
\pgfpathlineto{\pgfqpoint{4.803065in}{0.611011in}}%
\pgfpathlineto{\pgfqpoint{4.805206in}{0.611224in}}%
\pgfpathlineto{\pgfqpoint{4.807347in}{0.609732in}}%
\pgfpathlineto{\pgfqpoint{4.809488in}{0.611498in}}%
\pgfpathlineto{\pgfqpoint{4.811629in}{0.610956in}}%
\pgfpathlineto{\pgfqpoint{4.813769in}{0.613082in}}%
\pgfpathlineto{\pgfqpoint{4.815910in}{0.612990in}}%
\pgfpathlineto{\pgfqpoint{4.818051in}{0.611112in}}%
\pgfpathlineto{\pgfqpoint{4.820192in}{0.611783in}}%
\pgfpathlineto{\pgfqpoint{4.822333in}{0.609759in}}%
\pgfpathlineto{\pgfqpoint{4.824474in}{0.611759in}}%
\pgfpathlineto{\pgfqpoint{4.828756in}{0.612082in}}%
\pgfpathlineto{\pgfqpoint{4.830897in}{0.611920in}}%
\pgfpathlineto{\pgfqpoint{4.833037in}{0.610484in}}%
\pgfpathlineto{\pgfqpoint{4.835178in}{0.612082in}}%
\pgfpathlineto{\pgfqpoint{4.837319in}{0.609738in}}%
\pgfpathlineto{\pgfqpoint{4.841601in}{0.611976in}}%
\pgfpathlineto{\pgfqpoint{4.843742in}{0.610927in}}%
\pgfpathlineto{\pgfqpoint{4.845883in}{0.611819in}}%
\pgfpathlineto{\pgfqpoint{4.852305in}{0.610990in}}%
\pgfpathlineto{\pgfqpoint{4.854446in}{0.612110in}}%
\pgfpathlineto{\pgfqpoint{4.858728in}{0.611043in}}%
\pgfpathlineto{\pgfqpoint{4.860869in}{0.611715in}}%
\pgfpathlineto{\pgfqpoint{4.865151in}{0.611588in}}%
\pgfpathlineto{\pgfqpoint{4.877996in}{0.611234in}}%
\pgfpathlineto{\pgfqpoint{4.880137in}{0.612748in}}%
\pgfpathlineto{\pgfqpoint{4.884419in}{0.610043in}}%
\pgfpathlineto{\pgfqpoint{4.890841in}{0.612904in}}%
\pgfpathlineto{\pgfqpoint{4.892982in}{0.610902in}}%
\pgfpathlineto{\pgfqpoint{4.895123in}{0.611686in}}%
\pgfpathlineto{\pgfqpoint{4.899405in}{0.610573in}}%
\pgfpathlineto{\pgfqpoint{4.901546in}{0.611799in}}%
\pgfpathlineto{\pgfqpoint{4.903687in}{0.611632in}}%
\pgfpathlineto{\pgfqpoint{4.905827in}{0.613091in}}%
\pgfpathlineto{\pgfqpoint{4.910109in}{0.610786in}}%
\pgfpathlineto{\pgfqpoint{4.916532in}{0.611808in}}%
\pgfpathlineto{\pgfqpoint{4.918673in}{0.611409in}}%
\pgfpathlineto{\pgfqpoint{4.920814in}{0.612264in}}%
\pgfpathlineto{\pgfqpoint{4.922955in}{0.610090in}}%
\pgfpathlineto{\pgfqpoint{4.927236in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{4.929377in}{0.611478in}}%
\pgfpathlineto{\pgfqpoint{4.933659in}{0.611416in}}%
\pgfpathlineto{\pgfqpoint{4.937941in}{0.610451in}}%
\pgfpathlineto{\pgfqpoint{4.940082in}{0.611951in}}%
\pgfpathlineto{\pgfqpoint{4.946504in}{0.612010in}}%
\pgfpathlineto{\pgfqpoint{4.948645in}{0.609913in}}%
\pgfpathlineto{\pgfqpoint{4.952927in}{0.612109in}}%
\pgfpathlineto{\pgfqpoint{4.955068in}{0.611017in}}%
\pgfpathlineto{\pgfqpoint{4.957209in}{0.612060in}}%
\pgfpathlineto{\pgfqpoint{4.959350in}{0.610645in}}%
\pgfpathlineto{\pgfqpoint{4.965772in}{0.611322in}}%
\pgfpathlineto{\pgfqpoint{4.967913in}{0.612210in}}%
\pgfpathlineto{\pgfqpoint{4.976477in}{0.610694in}}%
\pgfpathlineto{\pgfqpoint{4.978618in}{0.611695in}}%
\pgfpathlineto{\pgfqpoint{4.987181in}{0.610878in}}%
\pgfpathlineto{\pgfqpoint{4.993604in}{0.611655in}}%
\pgfpathlineto{\pgfqpoint{4.995745in}{0.610182in}}%
\pgfpathlineto{\pgfqpoint{4.997885in}{0.611945in}}%
\pgfpathlineto{\pgfqpoint{5.000026in}{0.609719in}}%
\pgfpathlineto{\pgfqpoint{5.002167in}{0.611323in}}%
\pgfpathlineto{\pgfqpoint{5.004308in}{0.611201in}}%
\pgfpathlineto{\pgfqpoint{5.006449in}{0.612605in}}%
\pgfpathlineto{\pgfqpoint{5.008590in}{0.610960in}}%
\pgfpathlineto{\pgfqpoint{5.010731in}{0.611606in}}%
\pgfpathlineto{\pgfqpoint{5.012872in}{0.610457in}}%
\pgfpathlineto{\pgfqpoint{5.034281in}{0.612034in}}%
\pgfpathlineto{\pgfqpoint{5.036421in}{0.610426in}}%
\pgfpathlineto{\pgfqpoint{5.042844in}{0.611341in}}%
\pgfpathlineto{\pgfqpoint{5.044985in}{0.611951in}}%
\pgfpathlineto{\pgfqpoint{5.047126in}{0.610262in}}%
\pgfpathlineto{\pgfqpoint{5.049267in}{0.611504in}}%
\pgfpathlineto{\pgfqpoint{5.055689in}{0.611713in}}%
\pgfpathlineto{\pgfqpoint{5.057830in}{0.612693in}}%
\pgfpathlineto{\pgfqpoint{5.059971in}{0.610439in}}%
\pgfpathlineto{\pgfqpoint{5.064253in}{0.611477in}}%
\pgfpathlineto{\pgfqpoint{5.066394in}{0.610023in}}%
\pgfpathlineto{\pgfqpoint{5.070676in}{0.611754in}}%
\pgfpathlineto{\pgfqpoint{5.072816in}{0.610333in}}%
\pgfpathlineto{\pgfqpoint{5.074957in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{5.079239in}{0.610480in}}%
\pgfpathlineto{\pgfqpoint{5.081380in}{0.611069in}}%
\pgfpathlineto{\pgfqpoint{5.083521in}{0.612943in}}%
\pgfpathlineto{\pgfqpoint{5.087803in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{5.094225in}{0.612145in}}%
\pgfpathlineto{\pgfqpoint{5.096366in}{0.610818in}}%
\pgfpathlineto{\pgfqpoint{5.104930in}{0.611232in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{0.610538in}}%
\pgfpathlineto{\pgfqpoint{5.109211in}{0.611634in}}%
\pgfpathlineto{\pgfqpoint{5.115634in}{0.611273in}}%
\pgfpathlineto{\pgfqpoint{5.124198in}{0.611134in}}%
\pgfpathlineto{\pgfqpoint{5.134902in}{0.612217in}}%
\pgfpathlineto{\pgfqpoint{5.137043in}{0.610500in}}%
\pgfpathlineto{\pgfqpoint{5.158452in}{0.610850in}}%
\pgfpathlineto{\pgfqpoint{5.160593in}{0.611457in}}%
\pgfpathlineto{\pgfqpoint{5.164874in}{0.610354in}}%
\pgfpathlineto{\pgfqpoint{5.201269in}{0.611104in}}%
\pgfpathlineto{\pgfqpoint{5.203410in}{0.610287in}}%
\pgfpathlineto{\pgfqpoint{5.209833in}{0.611260in}}%
\pgfpathlineto{\pgfqpoint{5.211974in}{0.611607in}}%
\pgfpathlineto{\pgfqpoint{5.216256in}{0.610221in}}%
\pgfpathlineto{\pgfqpoint{5.226960in}{0.610725in}}%
\pgfpathlineto{\pgfqpoint{5.229101in}{0.610279in}}%
\pgfpathlineto{\pgfqpoint{5.231242in}{0.611081in}}%
\pgfpathlineto{\pgfqpoint{5.235524in}{0.611103in}}%
\pgfpathlineto{\pgfqpoint{5.237665in}{0.611444in}}%
\pgfpathlineto{\pgfqpoint{5.241946in}{0.610297in}}%
\pgfpathlineto{\pgfqpoint{5.250510in}{0.611438in}}%
\pgfpathlineto{\pgfqpoint{5.256932in}{0.610728in}}%
\pgfpathlineto{\pgfqpoint{5.263355in}{0.611023in}}%
\pgfpathlineto{\pgfqpoint{5.267637in}{0.610219in}}%
\pgfpathlineto{\pgfqpoint{5.276200in}{0.611389in}}%
\pgfpathlineto{\pgfqpoint{5.280482in}{0.610136in}}%
\pgfpathlineto{\pgfqpoint{5.289046in}{0.611122in}}%
\pgfpathlineto{\pgfqpoint{5.295468in}{0.610882in}}%
\pgfpathlineto{\pgfqpoint{5.301891in}{0.611383in}}%
\pgfpathlineto{\pgfqpoint{5.306173in}{0.609939in}}%
\pgfpathlineto{\pgfqpoint{5.312595in}{0.610861in}}%
\pgfpathlineto{\pgfqpoint{5.316877in}{0.610664in}}%
\pgfpathlineto{\pgfqpoint{5.319018in}{0.610102in}}%
\pgfpathlineto{\pgfqpoint{5.323300in}{0.611282in}}%
\pgfpathlineto{\pgfqpoint{5.331863in}{0.609995in}}%
\pgfpathlineto{\pgfqpoint{5.338286in}{0.611042in}}%
\pgfpathlineto{\pgfqpoint{5.351131in}{0.611001in}}%
\pgfpathlineto{\pgfqpoint{5.355413in}{0.610281in}}%
\pgfpathlineto{\pgfqpoint{5.359695in}{0.610316in}}%
\pgfpathlineto{\pgfqpoint{5.363977in}{0.610872in}}%
\pgfpathlineto{\pgfqpoint{5.393949in}{0.610776in}}%
\pgfpathlineto{\pgfqpoint{5.396090in}{0.609847in}}%
\pgfpathlineto{\pgfqpoint{5.400372in}{0.611129in}}%
\pgfpathlineto{\pgfqpoint{5.411076in}{0.610347in}}%
\pgfpathlineto{\pgfqpoint{5.413217in}{0.611290in}}%
\pgfpathlineto{\pgfqpoint{5.415358in}{0.610553in}}%
\pgfpathlineto{\pgfqpoint{5.417499in}{0.611075in}}%
\pgfpathlineto{\pgfqpoint{5.421781in}{0.610084in}}%
\pgfpathlineto{\pgfqpoint{5.426062in}{0.611001in}}%
\pgfpathlineto{\pgfqpoint{5.436767in}{0.610271in}}%
\pgfpathlineto{\pgfqpoint{5.438908in}{0.611632in}}%
\pgfpathlineto{\pgfqpoint{5.443189in}{0.610714in}}%
\pgfpathlineto{\pgfqpoint{5.449612in}{0.610767in}}%
\pgfpathlineto{\pgfqpoint{5.458176in}{0.610623in}}%
\pgfpathlineto{\pgfqpoint{5.462457in}{0.610416in}}%
\pgfpathlineto{\pgfqpoint{5.464598in}{0.611252in}}%
\pgfpathlineto{\pgfqpoint{5.471021in}{0.610559in}}%
\pgfpathlineto{\pgfqpoint{5.494571in}{0.610821in}}%
\pgfpathlineto{\pgfqpoint{5.498852in}{0.610730in}}%
\pgfpathlineto{\pgfqpoint{5.503134in}{0.611056in}}%
\pgfpathlineto{\pgfqpoint{5.513839in}{0.610591in}}%
\pgfpathlineto{\pgfqpoint{5.518120in}{0.610752in}}%
\pgfpathlineto{\pgfqpoint{5.526684in}{0.610238in}}%
\pgfpathlineto{\pgfqpoint{5.528825in}{0.611098in}}%
\pgfpathlineto{\pgfqpoint{5.530966in}{0.610752in}}%
\pgfpathlineto{\pgfqpoint{5.530966in}{0.610752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878825in}{0.503878in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880966in}{0.870775in}}%
\pgfpathlineto{\pgfqpoint{0.883106in}{0.729061in}}%
\pgfpathlineto{\pgfqpoint{0.885247in}{0.685528in}}%
\pgfpathlineto{\pgfqpoint{0.889529in}{0.654087in}}%
\pgfpathlineto{\pgfqpoint{0.893811in}{0.640538in}}%
\pgfpathlineto{\pgfqpoint{0.900234in}{0.630768in}}%
\pgfpathlineto{\pgfqpoint{0.913079in}{0.622057in}}%
\pgfpathlineto{\pgfqpoint{0.917361in}{0.620842in}}%
\pgfpathlineto{\pgfqpoint{0.919502in}{0.620736in}}%
\pgfpathlineto{\pgfqpoint{0.921642in}{0.618410in}}%
\pgfpathlineto{\pgfqpoint{0.923783in}{0.620043in}}%
\pgfpathlineto{\pgfqpoint{0.925924in}{0.619825in}}%
\pgfpathlineto{\pgfqpoint{0.928065in}{0.615813in}}%
\pgfpathlineto{\pgfqpoint{0.932347in}{0.619548in}}%
\pgfpathlineto{\pgfqpoint{0.934488in}{0.619683in}}%
\pgfpathlineto{\pgfqpoint{0.936629in}{0.612451in}}%
\pgfpathlineto{\pgfqpoint{0.938769in}{0.614646in}}%
\pgfpathlineto{\pgfqpoint{0.940910in}{0.626656in}}%
\pgfpathlineto{\pgfqpoint{0.943051in}{0.615743in}}%
\pgfpathlineto{\pgfqpoint{0.945192in}{0.619118in}}%
\pgfpathlineto{\pgfqpoint{0.947333in}{0.646397in}}%
\pgfpathlineto{\pgfqpoint{0.949474in}{0.616254in}}%
\pgfpathlineto{\pgfqpoint{0.951615in}{0.622371in}}%
\pgfpathlineto{\pgfqpoint{0.955897in}{0.615514in}}%
\pgfpathlineto{\pgfqpoint{0.960178in}{0.615963in}}%
\pgfpathlineto{\pgfqpoint{0.962319in}{0.614680in}}%
\pgfpathlineto{\pgfqpoint{0.964460in}{0.615526in}}%
\pgfpathlineto{\pgfqpoint{0.977305in}{0.613191in}}%
\pgfpathlineto{\pgfqpoint{0.981587in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.983728in}{0.614062in}}%
\pgfpathlineto{\pgfqpoint{0.985869in}{0.612139in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{0.992292in}{0.612033in}}%
\pgfpathlineto{\pgfqpoint{0.994432in}{0.614664in}}%
\pgfpathlineto{\pgfqpoint{0.996573in}{0.614319in}}%
\pgfpathlineto{\pgfqpoint{0.998714in}{0.610150in}}%
\pgfpathlineto{\pgfqpoint{1.000855in}{0.613502in}}%
\pgfpathlineto{\pgfqpoint{1.002996in}{0.614428in}}%
\pgfpathlineto{\pgfqpoint{1.007278in}{0.624510in}}%
\pgfpathlineto{\pgfqpoint{1.009419in}{0.618854in}}%
\pgfpathlineto{\pgfqpoint{1.011560in}{0.625887in}}%
\pgfpathlineto{\pgfqpoint{1.013700in}{0.612026in}}%
\pgfpathlineto{\pgfqpoint{1.015841in}{0.622101in}}%
\pgfpathlineto{\pgfqpoint{1.017982in}{0.620810in}}%
\pgfpathlineto{\pgfqpoint{1.020123in}{0.612007in}}%
\pgfpathlineto{\pgfqpoint{1.026546in}{0.621198in}}%
\pgfpathlineto{\pgfqpoint{1.028687in}{0.620949in}}%
\pgfpathlineto{\pgfqpoint{1.030827in}{0.615868in}}%
\pgfpathlineto{\pgfqpoint{1.032968in}{0.626917in}}%
\pgfpathlineto{\pgfqpoint{1.035109in}{0.625646in}}%
\pgfpathlineto{\pgfqpoint{1.039391in}{0.611579in}}%
\pgfpathlineto{\pgfqpoint{1.041532in}{0.614365in}}%
\pgfpathlineto{\pgfqpoint{1.043673in}{0.610597in}}%
\pgfpathlineto{\pgfqpoint{1.045814in}{0.611747in}}%
\pgfpathlineto{\pgfqpoint{1.050095in}{0.611526in}}%
\pgfpathlineto{\pgfqpoint{1.054377in}{0.612219in}}%
\pgfpathlineto{\pgfqpoint{1.056518in}{0.614363in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{0.609540in}}%
\pgfpathlineto{\pgfqpoint{1.060800in}{0.613822in}}%
\pgfpathlineto{\pgfqpoint{1.062941in}{0.611208in}}%
\pgfpathlineto{\pgfqpoint{1.065082in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{1.067223in}{0.612268in}}%
\pgfpathlineto{\pgfqpoint{1.069363in}{0.614999in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{0.621981in}}%
\pgfpathlineto{\pgfqpoint{1.073645in}{0.618616in}}%
\pgfpathlineto{\pgfqpoint{1.075786in}{0.612668in}}%
\pgfpathlineto{\pgfqpoint{1.077927in}{0.613179in}}%
\pgfpathlineto{\pgfqpoint{1.080068in}{0.612297in}}%
\pgfpathlineto{\pgfqpoint{1.082209in}{0.621431in}}%
\pgfpathlineto{\pgfqpoint{1.084350in}{0.621453in}}%
\pgfpathlineto{\pgfqpoint{1.086490in}{0.613468in}}%
\pgfpathlineto{\pgfqpoint{1.088631in}{0.612423in}}%
\pgfpathlineto{\pgfqpoint{1.090772in}{0.615605in}}%
\pgfpathlineto{\pgfqpoint{1.092913in}{0.610702in}}%
\pgfpathlineto{\pgfqpoint{1.095054in}{0.610392in}}%
\pgfpathlineto{\pgfqpoint{1.097195in}{0.613201in}}%
\pgfpathlineto{\pgfqpoint{1.099336in}{0.611210in}}%
\pgfpathlineto{\pgfqpoint{1.114322in}{0.611417in}}%
\pgfpathlineto{\pgfqpoint{1.116463in}{0.613346in}}%
\pgfpathlineto{\pgfqpoint{1.118604in}{0.612233in}}%
\pgfpathlineto{\pgfqpoint{1.120745in}{0.619643in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.618990in}}%
\pgfpathlineto{\pgfqpoint{1.127167in}{0.613892in}}%
\pgfpathlineto{\pgfqpoint{1.129308in}{0.618246in}}%
\pgfpathlineto{\pgfqpoint{1.131449in}{0.616176in}}%
\pgfpathlineto{\pgfqpoint{1.133590in}{0.610894in}}%
\pgfpathlineto{\pgfqpoint{1.135731in}{0.609431in}}%
\pgfpathlineto{\pgfqpoint{1.140013in}{0.613043in}}%
\pgfpathlineto{\pgfqpoint{1.142153in}{0.614216in}}%
\pgfpathlineto{\pgfqpoint{1.144294in}{0.611587in}}%
\pgfpathlineto{\pgfqpoint{1.146435in}{0.612899in}}%
\pgfpathlineto{\pgfqpoint{1.148576in}{0.610914in}}%
\pgfpathlineto{\pgfqpoint{1.152858in}{0.612882in}}%
\pgfpathlineto{\pgfqpoint{1.154999in}{0.619793in}}%
\pgfpathlineto{\pgfqpoint{1.157140in}{0.613096in}}%
\pgfpathlineto{\pgfqpoint{1.159281in}{0.617501in}}%
\pgfpathlineto{\pgfqpoint{1.161421in}{0.611056in}}%
\pgfpathlineto{\pgfqpoint{1.163562in}{0.612355in}}%
\pgfpathlineto{\pgfqpoint{1.165703in}{0.617711in}}%
\pgfpathlineto{\pgfqpoint{1.167844in}{0.615868in}}%
\pgfpathlineto{\pgfqpoint{1.169985in}{0.616119in}}%
\pgfpathlineto{\pgfqpoint{1.172126in}{0.618238in}}%
\pgfpathlineto{\pgfqpoint{1.174267in}{0.627167in}}%
\pgfpathlineto{\pgfqpoint{1.176408in}{0.621060in}}%
\pgfpathlineto{\pgfqpoint{1.178548in}{0.624806in}}%
\pgfpathlineto{\pgfqpoint{1.180689in}{0.618786in}}%
\pgfpathlineto{\pgfqpoint{1.182830in}{0.623039in}}%
\pgfpathlineto{\pgfqpoint{1.184971in}{0.622080in}}%
\pgfpathlineto{\pgfqpoint{1.187112in}{0.627535in}}%
\pgfpathlineto{\pgfqpoint{1.189253in}{0.629550in}}%
\pgfpathlineto{\pgfqpoint{1.193535in}{0.647093in}}%
\pgfpathlineto{\pgfqpoint{1.195676in}{0.650821in}}%
\pgfpathlineto{\pgfqpoint{1.202098in}{0.716623in}}%
\pgfpathlineto{\pgfqpoint{1.210662in}{0.926294in}}%
\pgfpathlineto{\pgfqpoint{1.214944in}{0.813821in}}%
\pgfpathlineto{\pgfqpoint{1.219225in}{0.913931in}}%
\pgfpathlineto{\pgfqpoint{1.221366in}{0.841218in}}%
\pgfpathlineto{\pgfqpoint{1.223507in}{0.974058in}}%
\pgfpathlineto{\pgfqpoint{1.225648in}{0.899433in}}%
\pgfpathlineto{\pgfqpoint{1.229930in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{1.232071in}{0.985757in}}%
\pgfpathlineto{\pgfqpoint{1.236352in}{0.759448in}}%
\pgfpathlineto{\pgfqpoint{1.238493in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{1.242775in}{0.650270in}}%
\pgfpathlineto{\pgfqpoint{1.244916in}{0.645364in}}%
\pgfpathlineto{\pgfqpoint{1.249198in}{0.629659in}}%
\pgfpathlineto{\pgfqpoint{1.251339in}{0.626117in}}%
\pgfpathlineto{\pgfqpoint{1.253479in}{0.631173in}}%
\pgfpathlineto{\pgfqpoint{1.255620in}{0.624480in}}%
\pgfpathlineto{\pgfqpoint{1.257761in}{0.633087in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{0.616082in}}%
\pgfpathlineto{\pgfqpoint{1.262043in}{0.613029in}}%
\pgfpathlineto{\pgfqpoint{1.266325in}{0.626188in}}%
\pgfpathlineto{\pgfqpoint{1.268466in}{0.624859in}}%
\pgfpathlineto{\pgfqpoint{1.270606in}{0.620792in}}%
\pgfpathlineto{\pgfqpoint{1.272747in}{0.622508in}}%
\pgfpathlineto{\pgfqpoint{1.274888in}{0.610667in}}%
\pgfpathlineto{\pgfqpoint{1.277029in}{0.610382in}}%
\pgfpathlineto{\pgfqpoint{1.279170in}{0.621791in}}%
\pgfpathlineto{\pgfqpoint{1.281311in}{0.610089in}}%
\pgfpathlineto{\pgfqpoint{1.285593in}{0.613062in}}%
\pgfpathlineto{\pgfqpoint{1.287734in}{0.619273in}}%
\pgfpathlineto{\pgfqpoint{1.289874in}{0.616636in}}%
\pgfpathlineto{\pgfqpoint{1.292015in}{0.623096in}}%
\pgfpathlineto{\pgfqpoint{1.294156in}{0.613385in}}%
\pgfpathlineto{\pgfqpoint{1.296297in}{0.621951in}}%
\pgfpathlineto{\pgfqpoint{1.298438in}{0.616266in}}%
\pgfpathlineto{\pgfqpoint{1.300579in}{0.615552in}}%
\pgfpathlineto{\pgfqpoint{1.302720in}{0.611443in}}%
\pgfpathlineto{\pgfqpoint{1.304861in}{0.612353in}}%
\pgfpathlineto{\pgfqpoint{1.307002in}{0.614996in}}%
\pgfpathlineto{\pgfqpoint{1.313424in}{0.615221in}}%
\pgfpathlineto{\pgfqpoint{1.315565in}{0.619902in}}%
\pgfpathlineto{\pgfqpoint{1.317706in}{0.615438in}}%
\pgfpathlineto{\pgfqpoint{1.319847in}{0.614115in}}%
\pgfpathlineto{\pgfqpoint{1.324129in}{0.618387in}}%
\pgfpathlineto{\pgfqpoint{1.326269in}{0.609875in}}%
\pgfpathlineto{\pgfqpoint{1.328410in}{0.611032in}}%
\pgfpathlineto{\pgfqpoint{1.330551in}{0.618631in}}%
\pgfpathlineto{\pgfqpoint{1.332692in}{0.610589in}}%
\pgfpathlineto{\pgfqpoint{1.336974in}{0.617262in}}%
\pgfpathlineto{\pgfqpoint{1.339115in}{0.615768in}}%
\pgfpathlineto{\pgfqpoint{1.341256in}{0.612694in}}%
\pgfpathlineto{\pgfqpoint{1.343397in}{0.613305in}}%
\pgfpathlineto{\pgfqpoint{1.347678in}{0.610941in}}%
\pgfpathlineto{\pgfqpoint{1.349819in}{0.610247in}}%
\pgfpathlineto{\pgfqpoint{1.351960in}{0.616025in}}%
\pgfpathlineto{\pgfqpoint{1.354101in}{0.615470in}}%
\pgfpathlineto{\pgfqpoint{1.356242in}{0.613138in}}%
\pgfpathlineto{\pgfqpoint{1.358383in}{0.615410in}}%
\pgfpathlineto{\pgfqpoint{1.360524in}{0.621440in}}%
\pgfpathlineto{\pgfqpoint{1.362665in}{0.622065in}}%
\pgfpathlineto{\pgfqpoint{1.364805in}{0.615403in}}%
\pgfpathlineto{\pgfqpoint{1.366946in}{0.630955in}}%
\pgfpathlineto{\pgfqpoint{1.371228in}{0.612012in}}%
\pgfpathlineto{\pgfqpoint{1.373369in}{0.618979in}}%
\pgfpathlineto{\pgfqpoint{1.375510in}{0.618359in}}%
\pgfpathlineto{\pgfqpoint{1.377651in}{0.622732in}}%
\pgfpathlineto{\pgfqpoint{1.379792in}{0.620601in}}%
\pgfpathlineto{\pgfqpoint{1.381932in}{0.625262in}}%
\pgfpathlineto{\pgfqpoint{1.384073in}{0.622251in}}%
\pgfpathlineto{\pgfqpoint{1.386214in}{0.611684in}}%
\pgfpathlineto{\pgfqpoint{1.388355in}{0.614874in}}%
\pgfpathlineto{\pgfqpoint{1.390496in}{0.620468in}}%
\pgfpathlineto{\pgfqpoint{1.392637in}{0.620994in}}%
\pgfpathlineto{\pgfqpoint{1.394778in}{0.612513in}}%
\pgfpathlineto{\pgfqpoint{1.396919in}{0.620786in}}%
\pgfpathlineto{\pgfqpoint{1.399060in}{0.622452in}}%
\pgfpathlineto{\pgfqpoint{1.401200in}{0.610342in}}%
\pgfpathlineto{\pgfqpoint{1.403341in}{0.612811in}}%
\pgfpathlineto{\pgfqpoint{1.405482in}{0.611885in}}%
\pgfpathlineto{\pgfqpoint{1.407623in}{0.633714in}}%
\pgfpathlineto{\pgfqpoint{1.411905in}{0.610133in}}%
\pgfpathlineto{\pgfqpoint{1.414046in}{0.624923in}}%
\pgfpathlineto{\pgfqpoint{1.416187in}{0.614258in}}%
\pgfpathlineto{\pgfqpoint{1.418327in}{0.620801in}}%
\pgfpathlineto{\pgfqpoint{1.420468in}{0.620985in}}%
\pgfpathlineto{\pgfqpoint{1.422609in}{0.613349in}}%
\pgfpathlineto{\pgfqpoint{1.424750in}{0.632033in}}%
\pgfpathlineto{\pgfqpoint{1.426891in}{0.614103in}}%
\pgfpathlineto{\pgfqpoint{1.429032in}{0.623829in}}%
\pgfpathlineto{\pgfqpoint{1.431173in}{0.621016in}}%
\pgfpathlineto{\pgfqpoint{1.433314in}{0.615354in}}%
\pgfpathlineto{\pgfqpoint{1.435455in}{0.613458in}}%
\pgfpathlineto{\pgfqpoint{1.437595in}{0.623922in}}%
\pgfpathlineto{\pgfqpoint{1.439736in}{0.627776in}}%
\pgfpathlineto{\pgfqpoint{1.441877in}{0.611326in}}%
\pgfpathlineto{\pgfqpoint{1.444018in}{0.625362in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{0.610744in}}%
\pgfpathlineto{\pgfqpoint{1.454723in}{0.624224in}}%
\pgfpathlineto{\pgfqpoint{1.456863in}{0.616213in}}%
\pgfpathlineto{\pgfqpoint{1.459004in}{0.627011in}}%
\pgfpathlineto{\pgfqpoint{1.461145in}{0.626063in}}%
\pgfpathlineto{\pgfqpoint{1.463286in}{0.615390in}}%
\pgfpathlineto{\pgfqpoint{1.465427in}{0.621864in}}%
\pgfpathlineto{\pgfqpoint{1.467568in}{0.616169in}}%
\pgfpathlineto{\pgfqpoint{1.469709in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{1.471850in}{0.617299in}}%
\pgfpathlineto{\pgfqpoint{1.473990in}{0.635995in}}%
\pgfpathlineto{\pgfqpoint{1.476131in}{0.626344in}}%
\pgfpathlineto{\pgfqpoint{1.478272in}{0.623863in}}%
\pgfpathlineto{\pgfqpoint{1.480413in}{0.635402in}}%
\pgfpathlineto{\pgfqpoint{1.482554in}{0.621584in}}%
\pgfpathlineto{\pgfqpoint{1.484695in}{0.643167in}}%
\pgfpathlineto{\pgfqpoint{1.486836in}{0.626919in}}%
\pgfpathlineto{\pgfqpoint{1.488977in}{0.624912in}}%
\pgfpathlineto{\pgfqpoint{1.491118in}{0.628907in}}%
\pgfpathlineto{\pgfqpoint{1.493258in}{0.624117in}}%
\pgfpathlineto{\pgfqpoint{1.495399in}{0.629686in}}%
\pgfpathlineto{\pgfqpoint{1.497540in}{0.645061in}}%
\pgfpathlineto{\pgfqpoint{1.499681in}{0.635950in}}%
\pgfpathlineto{\pgfqpoint{1.501822in}{0.652980in}}%
\pgfpathlineto{\pgfqpoint{1.503963in}{0.637980in}}%
\pgfpathlineto{\pgfqpoint{1.506104in}{0.646790in}}%
\pgfpathlineto{\pgfqpoint{1.508245in}{0.677059in}}%
\pgfpathlineto{\pgfqpoint{1.510385in}{0.670005in}}%
\pgfpathlineto{\pgfqpoint{1.512526in}{0.678689in}}%
\pgfpathlineto{\pgfqpoint{1.518949in}{0.714683in}}%
\pgfpathlineto{\pgfqpoint{1.527513in}{0.896030in}}%
\pgfpathlineto{\pgfqpoint{1.531794in}{1.019567in}}%
\pgfpathlineto{\pgfqpoint{1.536076in}{1.121379in}}%
\pgfpathlineto{\pgfqpoint{1.538217in}{1.109347in}}%
\pgfpathlineto{\pgfqpoint{1.540358in}{1.082306in}}%
\pgfpathlineto{\pgfqpoint{1.542499in}{1.001051in}}%
\pgfpathlineto{\pgfqpoint{1.544640in}{1.008278in}}%
\pgfpathlineto{\pgfqpoint{1.546781in}{1.100530in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{1.130831in}}%
\pgfpathlineto{\pgfqpoint{1.551062in}{1.048503in}}%
\pgfpathlineto{\pgfqpoint{1.553203in}{1.041687in}}%
\pgfpathlineto{\pgfqpoint{1.555344in}{1.138046in}}%
\pgfpathlineto{\pgfqpoint{1.557485in}{1.081873in}}%
\pgfpathlineto{\pgfqpoint{1.559626in}{1.075396in}}%
\pgfpathlineto{\pgfqpoint{1.561767in}{1.153510in}}%
\pgfpathlineto{\pgfqpoint{1.563908in}{1.064803in}}%
\pgfpathlineto{\pgfqpoint{1.566048in}{1.188935in}}%
\pgfpathlineto{\pgfqpoint{1.568189in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.570330in}{1.196843in}}%
\pgfpathlineto{\pgfqpoint{1.572471in}{1.083126in}}%
\pgfpathlineto{\pgfqpoint{1.574612in}{1.169991in}}%
\pgfpathlineto{\pgfqpoint{1.576753in}{1.206210in}}%
\pgfpathlineto{\pgfqpoint{1.578894in}{1.074708in}}%
\pgfpathlineto{\pgfqpoint{1.583176in}{1.299069in}}%
\pgfpathlineto{\pgfqpoint{1.585316in}{1.298889in}}%
\pgfpathlineto{\pgfqpoint{1.593880in}{0.819534in}}%
\pgfpathlineto{\pgfqpoint{1.598162in}{0.721838in}}%
\pgfpathlineto{\pgfqpoint{1.600303in}{0.705962in}}%
\pgfpathlineto{\pgfqpoint{1.602444in}{0.672069in}}%
\pgfpathlineto{\pgfqpoint{1.604584in}{0.678459in}}%
\pgfpathlineto{\pgfqpoint{1.608866in}{0.635201in}}%
\pgfpathlineto{\pgfqpoint{1.611007in}{0.643203in}}%
\pgfpathlineto{\pgfqpoint{1.613148in}{0.646233in}}%
\pgfpathlineto{\pgfqpoint{1.615289in}{0.641115in}}%
\pgfpathlineto{\pgfqpoint{1.617430in}{0.640422in}}%
\pgfpathlineto{\pgfqpoint{1.621711in}{0.621476in}}%
\pgfpathlineto{\pgfqpoint{1.623852in}{0.638083in}}%
\pgfpathlineto{\pgfqpoint{1.625993in}{0.618306in}}%
\pgfpathlineto{\pgfqpoint{1.628134in}{0.617789in}}%
\pgfpathlineto{\pgfqpoint{1.630275in}{0.621873in}}%
\pgfpathlineto{\pgfqpoint{1.632416in}{0.638311in}}%
\pgfpathlineto{\pgfqpoint{1.634557in}{0.635081in}}%
\pgfpathlineto{\pgfqpoint{1.636698in}{0.620611in}}%
\pgfpathlineto{\pgfqpoint{1.638839in}{0.623462in}}%
\pgfpathlineto{\pgfqpoint{1.643120in}{0.634784in}}%
\pgfpathlineto{\pgfqpoint{1.645261in}{0.633915in}}%
\pgfpathlineto{\pgfqpoint{1.647402in}{0.631833in}}%
\pgfpathlineto{\pgfqpoint{1.649543in}{0.617738in}}%
\pgfpathlineto{\pgfqpoint{1.651684in}{0.626195in}}%
\pgfpathlineto{\pgfqpoint{1.653825in}{0.624653in}}%
\pgfpathlineto{\pgfqpoint{1.655966in}{0.616291in}}%
\pgfpathlineto{\pgfqpoint{1.658106in}{0.615243in}}%
\pgfpathlineto{\pgfqpoint{1.662388in}{0.642106in}}%
\pgfpathlineto{\pgfqpoint{1.664529in}{0.625375in}}%
\pgfpathlineto{\pgfqpoint{1.666670in}{0.619173in}}%
\pgfpathlineto{\pgfqpoint{1.668811in}{0.624314in}}%
\pgfpathlineto{\pgfqpoint{1.670952in}{0.615829in}}%
\pgfpathlineto{\pgfqpoint{1.673093in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{1.675234in}{0.629309in}}%
\pgfpathlineto{\pgfqpoint{1.679515in}{0.614639in}}%
\pgfpathlineto{\pgfqpoint{1.681656in}{0.614152in}}%
\pgfpathlineto{\pgfqpoint{1.683797in}{0.644108in}}%
\pgfpathlineto{\pgfqpoint{1.688079in}{0.609871in}}%
\pgfpathlineto{\pgfqpoint{1.690220in}{0.633266in}}%
\pgfpathlineto{\pgfqpoint{1.692361in}{0.614051in}}%
\pgfpathlineto{\pgfqpoint{1.696642in}{0.627279in}}%
\pgfpathlineto{\pgfqpoint{1.698783in}{0.617271in}}%
\pgfpathlineto{\pgfqpoint{1.700924in}{0.617898in}}%
\pgfpathlineto{\pgfqpoint{1.703065in}{0.625647in}}%
\pgfpathlineto{\pgfqpoint{1.705206in}{0.645494in}}%
\pgfpathlineto{\pgfqpoint{1.707347in}{0.619237in}}%
\pgfpathlineto{\pgfqpoint{1.709488in}{0.623103in}}%
\pgfpathlineto{\pgfqpoint{1.711629in}{0.612511in}}%
\pgfpathlineto{\pgfqpoint{1.713769in}{0.619279in}}%
\pgfpathlineto{\pgfqpoint{1.715910in}{0.619441in}}%
\pgfpathlineto{\pgfqpoint{1.718051in}{0.627496in}}%
\pgfpathlineto{\pgfqpoint{1.720192in}{0.630461in}}%
\pgfpathlineto{\pgfqpoint{1.722333in}{0.625863in}}%
\pgfpathlineto{\pgfqpoint{1.724474in}{0.616502in}}%
\pgfpathlineto{\pgfqpoint{1.726615in}{0.628073in}}%
\pgfpathlineto{\pgfqpoint{1.728756in}{0.616850in}}%
\pgfpathlineto{\pgfqpoint{1.730897in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{1.733037in}{0.625742in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{0.615699in}}%
\pgfpathlineto{\pgfqpoint{1.737319in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{1.739460in}{0.615569in}}%
\pgfpathlineto{\pgfqpoint{1.741601in}{0.628110in}}%
\pgfpathlineto{\pgfqpoint{1.743742in}{0.616408in}}%
\pgfpathlineto{\pgfqpoint{1.750165in}{0.623930in}}%
\pgfpathlineto{\pgfqpoint{1.752305in}{0.613559in}}%
\pgfpathlineto{\pgfqpoint{1.754446in}{0.615387in}}%
\pgfpathlineto{\pgfqpoint{1.756587in}{0.614054in}}%
\pgfpathlineto{\pgfqpoint{1.758728in}{0.622066in}}%
\pgfpathlineto{\pgfqpoint{1.760869in}{0.625358in}}%
\pgfpathlineto{\pgfqpoint{1.763010in}{0.613727in}}%
\pgfpathlineto{\pgfqpoint{1.765151in}{0.617582in}}%
\pgfpathlineto{\pgfqpoint{1.767292in}{0.631588in}}%
\pgfpathlineto{\pgfqpoint{1.769432in}{0.619535in}}%
\pgfpathlineto{\pgfqpoint{1.771573in}{0.632369in}}%
\pgfpathlineto{\pgfqpoint{1.775855in}{0.631186in}}%
\pgfpathlineto{\pgfqpoint{1.780137in}{0.619574in}}%
\pgfpathlineto{\pgfqpoint{1.782278in}{0.628802in}}%
\pgfpathlineto{\pgfqpoint{1.784419in}{0.612282in}}%
\pgfpathlineto{\pgfqpoint{1.786560in}{0.627138in}}%
\pgfpathlineto{\pgfqpoint{1.788700in}{0.615651in}}%
\pgfpathlineto{\pgfqpoint{1.790841in}{0.613998in}}%
\pgfpathlineto{\pgfqpoint{1.792982in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.795123in}{0.614705in}}%
\pgfpathlineto{\pgfqpoint{1.797264in}{0.619757in}}%
\pgfpathlineto{\pgfqpoint{1.799405in}{0.617685in}}%
\pgfpathlineto{\pgfqpoint{1.801546in}{0.637261in}}%
\pgfpathlineto{\pgfqpoint{1.803687in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{1.805827in}{0.634749in}}%
\pgfpathlineto{\pgfqpoint{1.807968in}{0.619072in}}%
\pgfpathlineto{\pgfqpoint{1.810109in}{0.634821in}}%
\pgfpathlineto{\pgfqpoint{1.812250in}{0.636232in}}%
\pgfpathlineto{\pgfqpoint{1.814391in}{0.644481in}}%
\pgfpathlineto{\pgfqpoint{1.816532in}{0.618511in}}%
\pgfpathlineto{\pgfqpoint{1.818673in}{0.636084in}}%
\pgfpathlineto{\pgfqpoint{1.820814in}{0.622053in}}%
\pgfpathlineto{\pgfqpoint{1.822955in}{0.619022in}}%
\pgfpathlineto{\pgfqpoint{1.825095in}{0.621532in}}%
\pgfpathlineto{\pgfqpoint{1.827236in}{0.631149in}}%
\pgfpathlineto{\pgfqpoint{1.829377in}{0.630129in}}%
\pgfpathlineto{\pgfqpoint{1.831518in}{0.633438in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{0.650260in}}%
\pgfpathlineto{\pgfqpoint{1.835800in}{0.651536in}}%
\pgfpathlineto{\pgfqpoint{1.837941in}{0.670826in}}%
\pgfpathlineto{\pgfqpoint{1.840082in}{0.677856in}}%
\pgfpathlineto{\pgfqpoint{1.842223in}{0.688848in}}%
\pgfpathlineto{\pgfqpoint{1.844363in}{0.683458in}}%
\pgfpathlineto{\pgfqpoint{1.846504in}{0.713347in}}%
\pgfpathlineto{\pgfqpoint{1.848645in}{0.716581in}}%
\pgfpathlineto{\pgfqpoint{1.850786in}{0.731087in}}%
\pgfpathlineto{\pgfqpoint{1.857209in}{0.817295in}}%
\pgfpathlineto{\pgfqpoint{1.859350in}{0.817799in}}%
\pgfpathlineto{\pgfqpoint{1.861490in}{0.839015in}}%
\pgfpathlineto{\pgfqpoint{1.867913in}{0.798651in}}%
\pgfpathlineto{\pgfqpoint{1.870054in}{0.772871in}}%
\pgfpathlineto{\pgfqpoint{1.872195in}{0.777392in}}%
\pgfpathlineto{\pgfqpoint{1.874336in}{0.815124in}}%
\pgfpathlineto{\pgfqpoint{1.876477in}{0.823915in}}%
\pgfpathlineto{\pgfqpoint{1.878618in}{0.818911in}}%
\pgfpathlineto{\pgfqpoint{1.880758in}{0.779452in}}%
\pgfpathlineto{\pgfqpoint{1.887181in}{0.830633in}}%
\pgfpathlineto{\pgfqpoint{1.889322in}{0.807815in}}%
\pgfpathlineto{\pgfqpoint{1.891463in}{0.813981in}}%
\pgfpathlineto{\pgfqpoint{1.893604in}{0.834409in}}%
\pgfpathlineto{\pgfqpoint{1.895745in}{0.798826in}}%
\pgfpathlineto{\pgfqpoint{1.900026in}{0.824513in}}%
\pgfpathlineto{\pgfqpoint{1.902167in}{0.804964in}}%
\pgfpathlineto{\pgfqpoint{1.904308in}{0.836342in}}%
\pgfpathlineto{\pgfqpoint{1.906449in}{0.817453in}}%
\pgfpathlineto{\pgfqpoint{1.908590in}{0.852670in}}%
\pgfpathlineto{\pgfqpoint{1.910731in}{0.825272in}}%
\pgfpathlineto{\pgfqpoint{1.912872in}{0.862851in}}%
\pgfpathlineto{\pgfqpoint{1.915013in}{0.820265in}}%
\pgfpathlineto{\pgfqpoint{1.917153in}{0.873030in}}%
\pgfpathlineto{\pgfqpoint{1.919294in}{0.824407in}}%
\pgfpathlineto{\pgfqpoint{1.921435in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{1.923576in}{0.853696in}}%
\pgfpathlineto{\pgfqpoint{1.925717in}{0.823811in}}%
\pgfpathlineto{\pgfqpoint{1.927858in}{0.873037in}}%
\pgfpathlineto{\pgfqpoint{1.929999in}{0.864610in}}%
\pgfpathlineto{\pgfqpoint{1.932140in}{0.825126in}}%
\pgfpathlineto{\pgfqpoint{1.934281in}{0.854759in}}%
\pgfpathlineto{\pgfqpoint{1.938562in}{0.932332in}}%
\pgfpathlineto{\pgfqpoint{1.953548in}{0.666948in}}%
\pgfpathlineto{\pgfqpoint{1.955689in}{0.667013in}}%
\pgfpathlineto{\pgfqpoint{1.957830in}{0.654374in}}%
\pgfpathlineto{\pgfqpoint{1.959971in}{0.658815in}}%
\pgfpathlineto{\pgfqpoint{1.962112in}{0.633750in}}%
\pgfpathlineto{\pgfqpoint{1.964253in}{0.645984in}}%
\pgfpathlineto{\pgfqpoint{1.966394in}{0.638614in}}%
\pgfpathlineto{\pgfqpoint{1.968535in}{0.636560in}}%
\pgfpathlineto{\pgfqpoint{1.970676in}{0.629699in}}%
\pgfpathlineto{\pgfqpoint{1.972816in}{0.644098in}}%
\pgfpathlineto{\pgfqpoint{1.974957in}{0.614071in}}%
\pgfpathlineto{\pgfqpoint{1.977098in}{0.630612in}}%
\pgfpathlineto{\pgfqpoint{1.979239in}{0.636047in}}%
\pgfpathlineto{\pgfqpoint{1.981380in}{0.634796in}}%
\pgfpathlineto{\pgfqpoint{1.983521in}{0.622825in}}%
\pgfpathlineto{\pgfqpoint{1.985662in}{0.621212in}}%
\pgfpathlineto{\pgfqpoint{1.987803in}{0.635206in}}%
\pgfpathlineto{\pgfqpoint{1.992084in}{0.620117in}}%
\pgfpathlineto{\pgfqpoint{1.994225in}{0.620116in}}%
\pgfpathlineto{\pgfqpoint{2.000648in}{0.635329in}}%
\pgfpathlineto{\pgfqpoint{2.002789in}{0.614799in}}%
\pgfpathlineto{\pgfqpoint{2.004930in}{0.638199in}}%
\pgfpathlineto{\pgfqpoint{2.007071in}{0.629960in}}%
\pgfpathlineto{\pgfqpoint{2.009211in}{0.627984in}}%
\pgfpathlineto{\pgfqpoint{2.011352in}{0.622377in}}%
\pgfpathlineto{\pgfqpoint{2.013493in}{0.610214in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{0.629736in}}%
\pgfpathlineto{\pgfqpoint{2.019916in}{0.622139in}}%
\pgfpathlineto{\pgfqpoint{2.022057in}{0.645154in}}%
\pgfpathlineto{\pgfqpoint{2.024198in}{0.620263in}}%
\pgfpathlineto{\pgfqpoint{2.028479in}{0.621691in}}%
\pgfpathlineto{\pgfqpoint{2.030620in}{0.626343in}}%
\pgfpathlineto{\pgfqpoint{2.032761in}{0.634119in}}%
\pgfpathlineto{\pgfqpoint{2.034902in}{0.631189in}}%
\pgfpathlineto{\pgfqpoint{2.037043in}{0.638491in}}%
\pgfpathlineto{\pgfqpoint{2.039184in}{0.617874in}}%
\pgfpathlineto{\pgfqpoint{2.041325in}{0.620910in}}%
\pgfpathlineto{\pgfqpoint{2.043466in}{0.637357in}}%
\pgfpathlineto{\pgfqpoint{2.045606in}{0.624885in}}%
\pgfpathlineto{\pgfqpoint{2.047747in}{0.625160in}}%
\pgfpathlineto{\pgfqpoint{2.049888in}{0.627587in}}%
\pgfpathlineto{\pgfqpoint{2.052029in}{0.622828in}}%
\pgfpathlineto{\pgfqpoint{2.054170in}{0.633902in}}%
\pgfpathlineto{\pgfqpoint{2.060593in}{0.614885in}}%
\pgfpathlineto{\pgfqpoint{2.062734in}{0.634282in}}%
\pgfpathlineto{\pgfqpoint{2.064874in}{0.615382in}}%
\pgfpathlineto{\pgfqpoint{2.067015in}{0.617097in}}%
\pgfpathlineto{\pgfqpoint{2.069156in}{0.612727in}}%
\pgfpathlineto{\pgfqpoint{2.071297in}{0.621310in}}%
\pgfpathlineto{\pgfqpoint{2.073438in}{0.635969in}}%
\pgfpathlineto{\pgfqpoint{2.075579in}{0.621615in}}%
\pgfpathlineto{\pgfqpoint{2.077720in}{0.627311in}}%
\pgfpathlineto{\pgfqpoint{2.079861in}{0.619818in}}%
\pgfpathlineto{\pgfqpoint{2.082002in}{0.626089in}}%
\pgfpathlineto{\pgfqpoint{2.086283in}{0.615919in}}%
\pgfpathlineto{\pgfqpoint{2.088424in}{0.636687in}}%
\pgfpathlineto{\pgfqpoint{2.090565in}{0.623547in}}%
\pgfpathlineto{\pgfqpoint{2.092706in}{0.628434in}}%
\pgfpathlineto{\pgfqpoint{2.094847in}{0.624501in}}%
\pgfpathlineto{\pgfqpoint{2.096988in}{0.623287in}}%
\pgfpathlineto{\pgfqpoint{2.099129in}{0.635508in}}%
\pgfpathlineto{\pgfqpoint{2.101269in}{0.613793in}}%
\pgfpathlineto{\pgfqpoint{2.103410in}{0.624890in}}%
\pgfpathlineto{\pgfqpoint{2.105551in}{0.622651in}}%
\pgfpathlineto{\pgfqpoint{2.107692in}{0.629932in}}%
\pgfpathlineto{\pgfqpoint{2.109833in}{0.631339in}}%
\pgfpathlineto{\pgfqpoint{2.111974in}{0.624981in}}%
\pgfpathlineto{\pgfqpoint{2.114115in}{0.632686in}}%
\pgfpathlineto{\pgfqpoint{2.116256in}{0.620752in}}%
\pgfpathlineto{\pgfqpoint{2.120537in}{0.629417in}}%
\pgfpathlineto{\pgfqpoint{2.122678in}{0.619917in}}%
\pgfpathlineto{\pgfqpoint{2.124819in}{0.634580in}}%
\pgfpathlineto{\pgfqpoint{2.126960in}{0.634662in}}%
\pgfpathlineto{\pgfqpoint{2.129101in}{0.629577in}}%
\pgfpathlineto{\pgfqpoint{2.131242in}{0.619729in}}%
\pgfpathlineto{\pgfqpoint{2.135524in}{0.643880in}}%
\pgfpathlineto{\pgfqpoint{2.137665in}{0.619342in}}%
\pgfpathlineto{\pgfqpoint{2.139805in}{0.639896in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.633474in}}%
\pgfpathlineto{\pgfqpoint{2.144087in}{0.615418in}}%
\pgfpathlineto{\pgfqpoint{2.148369in}{0.641904in}}%
\pgfpathlineto{\pgfqpoint{2.150510in}{0.643959in}}%
\pgfpathlineto{\pgfqpoint{2.152651in}{0.672670in}}%
\pgfpathlineto{\pgfqpoint{2.154792in}{0.654078in}}%
\pgfpathlineto{\pgfqpoint{2.156932in}{0.660966in}}%
\pgfpathlineto{\pgfqpoint{2.159073in}{0.655463in}}%
\pgfpathlineto{\pgfqpoint{2.161214in}{0.671782in}}%
\pgfpathlineto{\pgfqpoint{2.163355in}{0.673084in}}%
\pgfpathlineto{\pgfqpoint{2.165496in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{2.167637in}{0.697915in}}%
\pgfpathlineto{\pgfqpoint{2.171919in}{0.739636in}}%
\pgfpathlineto{\pgfqpoint{2.174060in}{0.722848in}}%
\pgfpathlineto{\pgfqpoint{2.178341in}{0.796709in}}%
\pgfpathlineto{\pgfqpoint{2.180482in}{0.808202in}}%
\pgfpathlineto{\pgfqpoint{2.182623in}{0.838650in}}%
\pgfpathlineto{\pgfqpoint{2.186905in}{0.865754in}}%
\pgfpathlineto{\pgfqpoint{2.189046in}{0.858956in}}%
\pgfpathlineto{\pgfqpoint{2.191187in}{0.830012in}}%
\pgfpathlineto{\pgfqpoint{2.193327in}{0.820419in}}%
\pgfpathlineto{\pgfqpoint{2.195468in}{0.796916in}}%
\pgfpathlineto{\pgfqpoint{2.197609in}{0.807030in}}%
\pgfpathlineto{\pgfqpoint{2.199750in}{0.802198in}}%
\pgfpathlineto{\pgfqpoint{2.201891in}{0.841846in}}%
\pgfpathlineto{\pgfqpoint{2.204032in}{0.860097in}}%
\pgfpathlineto{\pgfqpoint{2.206173in}{0.823944in}}%
\pgfpathlineto{\pgfqpoint{2.210455in}{0.819258in}}%
\pgfpathlineto{\pgfqpoint{2.212595in}{0.846435in}}%
\pgfpathlineto{\pgfqpoint{2.214736in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{2.216877in}{0.841700in}}%
\pgfpathlineto{\pgfqpoint{2.219018in}{0.839530in}}%
\pgfpathlineto{\pgfqpoint{2.221159in}{0.862409in}}%
\pgfpathlineto{\pgfqpoint{2.223300in}{0.854895in}}%
\pgfpathlineto{\pgfqpoint{2.225441in}{0.836341in}}%
\pgfpathlineto{\pgfqpoint{2.227582in}{0.831178in}}%
\pgfpathlineto{\pgfqpoint{2.229723in}{0.856999in}}%
\pgfpathlineto{\pgfqpoint{2.231863in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.234004in}{0.829499in}}%
\pgfpathlineto{\pgfqpoint{2.236145in}{0.869991in}}%
\pgfpathlineto{\pgfqpoint{2.238286in}{0.846989in}}%
\pgfpathlineto{\pgfqpoint{2.240427in}{0.850797in}}%
\pgfpathlineto{\pgfqpoint{2.242568in}{0.875709in}}%
\pgfpathlineto{\pgfqpoint{2.244709in}{0.852937in}}%
\pgfpathlineto{\pgfqpoint{2.246850in}{0.891637in}}%
\pgfpathlineto{\pgfqpoint{2.248990in}{0.875539in}}%
\pgfpathlineto{\pgfqpoint{2.251131in}{0.869883in}}%
\pgfpathlineto{\pgfqpoint{2.253272in}{0.882359in}}%
\pgfpathlineto{\pgfqpoint{2.255413in}{0.878811in}}%
\pgfpathlineto{\pgfqpoint{2.257554in}{0.869623in}}%
\pgfpathlineto{\pgfqpoint{2.259695in}{0.901734in}}%
\pgfpathlineto{\pgfqpoint{2.261836in}{0.883515in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{0.920804in}}%
\pgfpathlineto{\pgfqpoint{2.266118in}{0.869904in}}%
\pgfpathlineto{\pgfqpoint{2.268258in}{0.896736in}}%
\pgfpathlineto{\pgfqpoint{2.270399in}{0.887934in}}%
\pgfpathlineto{\pgfqpoint{2.272540in}{0.867889in}}%
\pgfpathlineto{\pgfqpoint{2.274681in}{0.939325in}}%
\pgfpathlineto{\pgfqpoint{2.276822in}{0.887067in}}%
\pgfpathlineto{\pgfqpoint{2.278963in}{0.872332in}}%
\pgfpathlineto{\pgfqpoint{2.281104in}{0.949446in}}%
\pgfpathlineto{\pgfqpoint{2.283245in}{0.941304in}}%
\pgfpathlineto{\pgfqpoint{2.285385in}{0.899025in}}%
\pgfpathlineto{\pgfqpoint{2.287526in}{0.881844in}}%
\pgfpathlineto{\pgfqpoint{2.289667in}{0.948955in}}%
\pgfpathlineto{\pgfqpoint{2.291808in}{0.976836in}}%
\pgfpathlineto{\pgfqpoint{2.293949in}{0.981260in}}%
\pgfpathlineto{\pgfqpoint{2.296090in}{0.929640in}}%
\pgfpathlineto{\pgfqpoint{2.298231in}{0.907410in}}%
\pgfpathlineto{\pgfqpoint{2.306794in}{0.731054in}}%
\pgfpathlineto{\pgfqpoint{2.313217in}{0.688675in}}%
\pgfpathlineto{\pgfqpoint{2.315358in}{0.653578in}}%
\pgfpathlineto{\pgfqpoint{2.317499in}{0.654073in}}%
\pgfpathlineto{\pgfqpoint{2.319640in}{0.664607in}}%
\pgfpathlineto{\pgfqpoint{2.321781in}{0.643831in}}%
\pgfpathlineto{\pgfqpoint{2.323921in}{0.635043in}}%
\pgfpathlineto{\pgfqpoint{2.326062in}{0.656877in}}%
\pgfpathlineto{\pgfqpoint{2.328203in}{0.624358in}}%
\pgfpathlineto{\pgfqpoint{2.330344in}{0.634617in}}%
\pgfpathlineto{\pgfqpoint{2.332485in}{0.633826in}}%
\pgfpathlineto{\pgfqpoint{2.334626in}{0.637090in}}%
\pgfpathlineto{\pgfqpoint{2.336767in}{0.633073in}}%
\pgfpathlineto{\pgfqpoint{2.338908in}{0.632363in}}%
\pgfpathlineto{\pgfqpoint{2.341048in}{0.633723in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{0.614815in}}%
\pgfpathlineto{\pgfqpoint{2.347471in}{0.619717in}}%
\pgfpathlineto{\pgfqpoint{2.349612in}{0.629875in}}%
\pgfpathlineto{\pgfqpoint{2.353894in}{0.612289in}}%
\pgfpathlineto{\pgfqpoint{2.358176in}{0.611182in}}%
\pgfpathlineto{\pgfqpoint{2.360316in}{0.632035in}}%
\pgfpathlineto{\pgfqpoint{2.362457in}{0.613265in}}%
\pgfpathlineto{\pgfqpoint{2.364598in}{0.632191in}}%
\pgfpathlineto{\pgfqpoint{2.366739in}{0.628278in}}%
\pgfpathlineto{\pgfqpoint{2.368880in}{0.616705in}}%
\pgfpathlineto{\pgfqpoint{2.371021in}{0.618919in}}%
\pgfpathlineto{\pgfqpoint{2.373162in}{0.614413in}}%
\pgfpathlineto{\pgfqpoint{2.375303in}{0.625487in}}%
\pgfpathlineto{\pgfqpoint{2.379584in}{0.613829in}}%
\pgfpathlineto{\pgfqpoint{2.381725in}{0.625525in}}%
\pgfpathlineto{\pgfqpoint{2.383866in}{0.613609in}}%
\pgfpathlineto{\pgfqpoint{2.386007in}{0.615005in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{0.629290in}}%
\pgfpathlineto{\pgfqpoint{2.390289in}{0.621130in}}%
\pgfpathlineto{\pgfqpoint{2.392430in}{0.627797in}}%
\pgfpathlineto{\pgfqpoint{2.394571in}{0.615625in}}%
\pgfpathlineto{\pgfqpoint{2.396711in}{0.625971in}}%
\pgfpathlineto{\pgfqpoint{2.398852in}{0.625944in}}%
\pgfpathlineto{\pgfqpoint{2.400993in}{0.621919in}}%
\pgfpathlineto{\pgfqpoint{2.403134in}{0.614516in}}%
\pgfpathlineto{\pgfqpoint{2.405275in}{0.616665in}}%
\pgfpathlineto{\pgfqpoint{2.407416in}{0.633634in}}%
\pgfpathlineto{\pgfqpoint{2.409557in}{0.613620in}}%
\pgfpathlineto{\pgfqpoint{2.411698in}{0.629299in}}%
\pgfpathlineto{\pgfqpoint{2.413839in}{0.618310in}}%
\pgfpathlineto{\pgfqpoint{2.415979in}{0.613228in}}%
\pgfpathlineto{\pgfqpoint{2.418120in}{0.613954in}}%
\pgfpathlineto{\pgfqpoint{2.420261in}{0.618520in}}%
\pgfpathlineto{\pgfqpoint{2.422402in}{0.612182in}}%
\pgfpathlineto{\pgfqpoint{2.424543in}{0.610484in}}%
\pgfpathlineto{\pgfqpoint{2.426684in}{0.614549in}}%
\pgfpathlineto{\pgfqpoint{2.430966in}{0.617219in}}%
\pgfpathlineto{\pgfqpoint{2.433106in}{0.612273in}}%
\pgfpathlineto{\pgfqpoint{2.435247in}{0.623723in}}%
\pgfpathlineto{\pgfqpoint{2.437388in}{0.613618in}}%
\pgfpathlineto{\pgfqpoint{2.439529in}{0.621162in}}%
\pgfpathlineto{\pgfqpoint{2.441670in}{0.622329in}}%
\pgfpathlineto{\pgfqpoint{2.443811in}{0.617876in}}%
\pgfpathlineto{\pgfqpoint{2.445952in}{0.619753in}}%
\pgfpathlineto{\pgfqpoint{2.448093in}{0.612412in}}%
\pgfpathlineto{\pgfqpoint{2.450234in}{0.614871in}}%
\pgfpathlineto{\pgfqpoint{2.452374in}{0.628601in}}%
\pgfpathlineto{\pgfqpoint{2.454515in}{0.627137in}}%
\pgfpathlineto{\pgfqpoint{2.456656in}{0.619467in}}%
\pgfpathlineto{\pgfqpoint{2.458797in}{0.620982in}}%
\pgfpathlineto{\pgfqpoint{2.460938in}{0.629584in}}%
\pgfpathlineto{\pgfqpoint{2.463079in}{0.617442in}}%
\pgfpathlineto{\pgfqpoint{2.465220in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{2.467361in}{0.620292in}}%
\pgfpathlineto{\pgfqpoint{2.469502in}{0.616176in}}%
\pgfpathlineto{\pgfqpoint{2.473783in}{0.626616in}}%
\pgfpathlineto{\pgfqpoint{2.475924in}{0.622805in}}%
\pgfpathlineto{\pgfqpoint{2.478065in}{0.628891in}}%
\pgfpathlineto{\pgfqpoint{2.480206in}{0.647025in}}%
\pgfpathlineto{\pgfqpoint{2.482347in}{0.624101in}}%
\pgfpathlineto{\pgfqpoint{2.484488in}{0.632128in}}%
\pgfpathlineto{\pgfqpoint{2.486629in}{0.616026in}}%
\pgfpathlineto{\pgfqpoint{2.488769in}{0.623724in}}%
\pgfpathlineto{\pgfqpoint{2.490910in}{0.648104in}}%
\pgfpathlineto{\pgfqpoint{2.493051in}{0.636280in}}%
\pgfpathlineto{\pgfqpoint{2.497333in}{0.657960in}}%
\pgfpathlineto{\pgfqpoint{2.499474in}{0.649324in}}%
\pgfpathlineto{\pgfqpoint{2.501615in}{0.659444in}}%
\pgfpathlineto{\pgfqpoint{2.503756in}{0.662977in}}%
\pgfpathlineto{\pgfqpoint{2.508037in}{0.676007in}}%
\pgfpathlineto{\pgfqpoint{2.512319in}{0.680058in}}%
\pgfpathlineto{\pgfqpoint{2.514460in}{0.690411in}}%
\pgfpathlineto{\pgfqpoint{2.516601in}{0.678976in}}%
\pgfpathlineto{\pgfqpoint{2.518742in}{0.679902in}}%
\pgfpathlineto{\pgfqpoint{2.520883in}{0.650397in}}%
\pgfpathlineto{\pgfqpoint{2.523024in}{0.666407in}}%
\pgfpathlineto{\pgfqpoint{2.525165in}{0.669325in}}%
\pgfpathlineto{\pgfqpoint{2.527305in}{0.661139in}}%
\pgfpathlineto{\pgfqpoint{2.529446in}{0.678013in}}%
\pgfpathlineto{\pgfqpoint{2.531587in}{0.679680in}}%
\pgfpathlineto{\pgfqpoint{2.535869in}{0.662943in}}%
\pgfpathlineto{\pgfqpoint{2.538010in}{0.661676in}}%
\pgfpathlineto{\pgfqpoint{2.540151in}{0.680120in}}%
\pgfpathlineto{\pgfqpoint{2.542292in}{0.688605in}}%
\pgfpathlineto{\pgfqpoint{2.546573in}{0.653947in}}%
\pgfpathlineto{\pgfqpoint{2.552996in}{0.704796in}}%
\pgfpathlineto{\pgfqpoint{2.557278in}{0.670670in}}%
\pgfpathlineto{\pgfqpoint{2.561560in}{0.694922in}}%
\pgfpathlineto{\pgfqpoint{2.565841in}{0.668267in}}%
\pgfpathlineto{\pgfqpoint{2.570123in}{0.684513in}}%
\pgfpathlineto{\pgfqpoint{2.572264in}{0.683780in}}%
\pgfpathlineto{\pgfqpoint{2.574405in}{0.697550in}}%
\pgfpathlineto{\pgfqpoint{2.578687in}{0.673367in}}%
\pgfpathlineto{\pgfqpoint{2.580827in}{0.683648in}}%
\pgfpathlineto{\pgfqpoint{2.582968in}{0.666388in}}%
\pgfpathlineto{\pgfqpoint{2.585109in}{0.689243in}}%
\pgfpathlineto{\pgfqpoint{2.587250in}{0.678325in}}%
\pgfpathlineto{\pgfqpoint{2.589391in}{0.682188in}}%
\pgfpathlineto{\pgfqpoint{2.591532in}{0.666602in}}%
\pgfpathlineto{\pgfqpoint{2.593673in}{0.685502in}}%
\pgfpathlineto{\pgfqpoint{2.595814in}{0.683967in}}%
\pgfpathlineto{\pgfqpoint{2.604377in}{0.699896in}}%
\pgfpathlineto{\pgfqpoint{2.606518in}{0.699635in}}%
\pgfpathlineto{\pgfqpoint{2.608659in}{0.679136in}}%
\pgfpathlineto{\pgfqpoint{2.610800in}{0.703590in}}%
\pgfpathlineto{\pgfqpoint{2.612941in}{0.675405in}}%
\pgfpathlineto{\pgfqpoint{2.615082in}{0.692053in}}%
\pgfpathlineto{\pgfqpoint{2.617223in}{0.684815in}}%
\pgfpathlineto{\pgfqpoint{2.619363in}{0.687935in}}%
\pgfpathlineto{\pgfqpoint{2.621504in}{0.684922in}}%
\pgfpathlineto{\pgfqpoint{2.623645in}{0.677729in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{0.697080in}}%
\pgfpathlineto{\pgfqpoint{2.627927in}{0.700527in}}%
\pgfpathlineto{\pgfqpoint{2.632209in}{0.678410in}}%
\pgfpathlineto{\pgfqpoint{2.634350in}{0.696301in}}%
\pgfpathlineto{\pgfqpoint{2.636490in}{0.697804in}}%
\pgfpathlineto{\pgfqpoint{2.638631in}{0.705536in}}%
\pgfpathlineto{\pgfqpoint{2.640772in}{0.687389in}}%
\pgfpathlineto{\pgfqpoint{2.642913in}{0.685955in}}%
\pgfpathlineto{\pgfqpoint{2.645054in}{0.704832in}}%
\pgfpathlineto{\pgfqpoint{2.647195in}{0.701731in}}%
\pgfpathlineto{\pgfqpoint{2.649336in}{0.708268in}}%
\pgfpathlineto{\pgfqpoint{2.651477in}{0.711111in}}%
\pgfpathlineto{\pgfqpoint{2.653618in}{0.683652in}}%
\pgfpathlineto{\pgfqpoint{2.655758in}{0.682058in}}%
\pgfpathlineto{\pgfqpoint{2.657899in}{0.675504in}}%
\pgfpathlineto{\pgfqpoint{2.662181in}{0.649020in}}%
\pgfpathlineto{\pgfqpoint{2.664322in}{0.640415in}}%
\pgfpathlineto{\pgfqpoint{2.666463in}{0.641796in}}%
\pgfpathlineto{\pgfqpoint{2.668604in}{0.618185in}}%
\pgfpathlineto{\pgfqpoint{2.670745in}{0.636756in}}%
\pgfpathlineto{\pgfqpoint{2.672885in}{0.631747in}}%
\pgfpathlineto{\pgfqpoint{2.675026in}{0.622795in}}%
\pgfpathlineto{\pgfqpoint{2.677167in}{0.628867in}}%
\pgfpathlineto{\pgfqpoint{2.681449in}{0.615710in}}%
\pgfpathlineto{\pgfqpoint{2.683590in}{0.617574in}}%
\pgfpathlineto{\pgfqpoint{2.685731in}{0.612193in}}%
\pgfpathlineto{\pgfqpoint{2.687872in}{0.618745in}}%
\pgfpathlineto{\pgfqpoint{2.690013in}{0.619771in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{0.624886in}}%
\pgfpathlineto{\pgfqpoint{2.694294in}{0.614778in}}%
\pgfpathlineto{\pgfqpoint{2.696435in}{0.620040in}}%
\pgfpathlineto{\pgfqpoint{2.700717in}{0.610230in}}%
\pgfpathlineto{\pgfqpoint{2.702858in}{0.614166in}}%
\pgfpathlineto{\pgfqpoint{2.704999in}{0.610876in}}%
\pgfpathlineto{\pgfqpoint{2.707140in}{0.613420in}}%
\pgfpathlineto{\pgfqpoint{2.709281in}{0.613536in}}%
\pgfpathlineto{\pgfqpoint{2.711421in}{0.616239in}}%
\pgfpathlineto{\pgfqpoint{2.713562in}{0.612276in}}%
\pgfpathlineto{\pgfqpoint{2.715703in}{0.618333in}}%
\pgfpathlineto{\pgfqpoint{2.717844in}{0.616510in}}%
\pgfpathlineto{\pgfqpoint{2.719985in}{0.611225in}}%
\pgfpathlineto{\pgfqpoint{2.724267in}{0.621189in}}%
\pgfpathlineto{\pgfqpoint{2.726408in}{0.613450in}}%
\pgfpathlineto{\pgfqpoint{2.728548in}{0.616977in}}%
\pgfpathlineto{\pgfqpoint{2.730689in}{0.614297in}}%
\pgfpathlineto{\pgfqpoint{2.732830in}{0.613774in}}%
\pgfpathlineto{\pgfqpoint{2.734971in}{0.617372in}}%
\pgfpathlineto{\pgfqpoint{2.737112in}{0.623699in}}%
\pgfpathlineto{\pgfqpoint{2.739253in}{0.620255in}}%
\pgfpathlineto{\pgfqpoint{2.741394in}{0.626827in}}%
\pgfpathlineto{\pgfqpoint{2.743535in}{0.611066in}}%
\pgfpathlineto{\pgfqpoint{2.747816in}{0.623790in}}%
\pgfpathlineto{\pgfqpoint{2.749957in}{0.615832in}}%
\pgfpathlineto{\pgfqpoint{2.752098in}{0.614802in}}%
\pgfpathlineto{\pgfqpoint{2.754239in}{0.611450in}}%
\pgfpathlineto{\pgfqpoint{2.756380in}{0.615717in}}%
\pgfpathlineto{\pgfqpoint{2.758521in}{0.614264in}}%
\pgfpathlineto{\pgfqpoint{2.760662in}{0.620192in}}%
\pgfpathlineto{\pgfqpoint{2.762803in}{0.618064in}}%
\pgfpathlineto{\pgfqpoint{2.764944in}{0.622007in}}%
\pgfpathlineto{\pgfqpoint{2.767084in}{0.617123in}}%
\pgfpathlineto{\pgfqpoint{2.769225in}{0.622679in}}%
\pgfpathlineto{\pgfqpoint{2.771366in}{0.616938in}}%
\pgfpathlineto{\pgfqpoint{2.773507in}{0.618158in}}%
\pgfpathlineto{\pgfqpoint{2.775648in}{0.627413in}}%
\pgfpathlineto{\pgfqpoint{2.777789in}{0.615009in}}%
\pgfpathlineto{\pgfqpoint{2.782071in}{0.619152in}}%
\pgfpathlineto{\pgfqpoint{2.784211in}{0.612830in}}%
\pgfpathlineto{\pgfqpoint{2.786352in}{0.625052in}}%
\pgfpathlineto{\pgfqpoint{2.788493in}{0.618044in}}%
\pgfpathlineto{\pgfqpoint{2.792775in}{0.618862in}}%
\pgfpathlineto{\pgfqpoint{2.794916in}{0.614276in}}%
\pgfpathlineto{\pgfqpoint{2.797057in}{0.615763in}}%
\pgfpathlineto{\pgfqpoint{2.799198in}{0.613707in}}%
\pgfpathlineto{\pgfqpoint{2.801339in}{0.615446in}}%
\pgfpathlineto{\pgfqpoint{2.803479in}{0.620058in}}%
\pgfpathlineto{\pgfqpoint{2.805620in}{0.632659in}}%
\pgfpathlineto{\pgfqpoint{2.807761in}{0.632100in}}%
\pgfpathlineto{\pgfqpoint{2.809902in}{0.640008in}}%
\pgfpathlineto{\pgfqpoint{2.812043in}{0.627241in}}%
\pgfpathlineto{\pgfqpoint{2.814184in}{0.635324in}}%
\pgfpathlineto{\pgfqpoint{2.816325in}{0.633078in}}%
\pgfpathlineto{\pgfqpoint{2.818466in}{0.626317in}}%
\pgfpathlineto{\pgfqpoint{2.824888in}{0.648286in}}%
\pgfpathlineto{\pgfqpoint{2.827029in}{0.651396in}}%
\pgfpathlineto{\pgfqpoint{2.829170in}{0.643929in}}%
\pgfpathlineto{\pgfqpoint{2.831311in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{2.833452in}{0.638370in}}%
\pgfpathlineto{\pgfqpoint{2.835593in}{0.635333in}}%
\pgfpathlineto{\pgfqpoint{2.837734in}{0.646086in}}%
\pgfpathlineto{\pgfqpoint{2.839874in}{0.642774in}}%
\pgfpathlineto{\pgfqpoint{2.842015in}{0.655015in}}%
\pgfpathlineto{\pgfqpoint{2.844156in}{0.633321in}}%
\pgfpathlineto{\pgfqpoint{2.846297in}{0.635454in}}%
\pgfpathlineto{\pgfqpoint{2.848438in}{0.635457in}}%
\pgfpathlineto{\pgfqpoint{2.850579in}{0.647749in}}%
\pgfpathlineto{\pgfqpoint{2.852720in}{0.647234in}}%
\pgfpathlineto{\pgfqpoint{2.857002in}{0.637612in}}%
\pgfpathlineto{\pgfqpoint{2.859142in}{0.649014in}}%
\pgfpathlineto{\pgfqpoint{2.861283in}{0.652820in}}%
\pgfpathlineto{\pgfqpoint{2.863424in}{0.640883in}}%
\pgfpathlineto{\pgfqpoint{2.867706in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{2.871988in}{0.635691in}}%
\pgfpathlineto{\pgfqpoint{2.874129in}{0.641764in}}%
\pgfpathlineto{\pgfqpoint{2.876269in}{0.641040in}}%
\pgfpathlineto{\pgfqpoint{2.878410in}{0.650897in}}%
\pgfpathlineto{\pgfqpoint{2.880551in}{0.653667in}}%
\pgfpathlineto{\pgfqpoint{2.882692in}{0.636258in}}%
\pgfpathlineto{\pgfqpoint{2.884833in}{0.644949in}}%
\pgfpathlineto{\pgfqpoint{2.886974in}{0.631556in}}%
\pgfpathlineto{\pgfqpoint{2.889115in}{0.647425in}}%
\pgfpathlineto{\pgfqpoint{2.893397in}{0.643441in}}%
\pgfpathlineto{\pgfqpoint{2.895537in}{0.636077in}}%
\pgfpathlineto{\pgfqpoint{2.897678in}{0.637798in}}%
\pgfpathlineto{\pgfqpoint{2.899819in}{0.651186in}}%
\pgfpathlineto{\pgfqpoint{2.901960in}{0.632602in}}%
\pgfpathlineto{\pgfqpoint{2.904101in}{0.647209in}}%
\pgfpathlineto{\pgfqpoint{2.906242in}{0.644884in}}%
\pgfpathlineto{\pgfqpoint{2.908383in}{0.644480in}}%
\pgfpathlineto{\pgfqpoint{2.910524in}{0.630987in}}%
\pgfpathlineto{\pgfqpoint{2.912665in}{0.648956in}}%
\pgfpathlineto{\pgfqpoint{2.916946in}{0.642956in}}%
\pgfpathlineto{\pgfqpoint{2.919087in}{0.640308in}}%
\pgfpathlineto{\pgfqpoint{2.921228in}{0.641007in}}%
\pgfpathlineto{\pgfqpoint{2.923369in}{0.644727in}}%
\pgfpathlineto{\pgfqpoint{2.925510in}{0.630081in}}%
\pgfpathlineto{\pgfqpoint{2.927651in}{0.646559in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{0.630394in}}%
\pgfpathlineto{\pgfqpoint{2.931932in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{2.934073in}{0.645842in}}%
\pgfpathlineto{\pgfqpoint{2.936214in}{0.637536in}}%
\pgfpathlineto{\pgfqpoint{2.938355in}{0.645874in}}%
\pgfpathlineto{\pgfqpoint{2.940496in}{0.648072in}}%
\pgfpathlineto{\pgfqpoint{2.944778in}{0.635385in}}%
\pgfpathlineto{\pgfqpoint{2.946919in}{0.645845in}}%
\pgfpathlineto{\pgfqpoint{2.949060in}{0.641786in}}%
\pgfpathlineto{\pgfqpoint{2.951200in}{0.651876in}}%
\pgfpathlineto{\pgfqpoint{2.953341in}{0.633085in}}%
\pgfpathlineto{\pgfqpoint{2.955482in}{0.634884in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{0.640497in}}%
\pgfpathlineto{\pgfqpoint{2.961905in}{0.640877in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{0.631494in}}%
\pgfpathlineto{\pgfqpoint{2.968327in}{0.637989in}}%
\pgfpathlineto{\pgfqpoint{2.970468in}{0.638030in}}%
\pgfpathlineto{\pgfqpoint{2.972609in}{0.636160in}}%
\pgfpathlineto{\pgfqpoint{2.974750in}{0.632196in}}%
\pgfpathlineto{\pgfqpoint{2.976891in}{0.636276in}}%
\pgfpathlineto{\pgfqpoint{2.979032in}{0.635873in}}%
\pgfpathlineto{\pgfqpoint{2.983314in}{0.641093in}}%
\pgfpathlineto{\pgfqpoint{2.985455in}{0.638875in}}%
\pgfpathlineto{\pgfqpoint{2.987595in}{0.640857in}}%
\pgfpathlineto{\pgfqpoint{2.989736in}{0.639101in}}%
\pgfpathlineto{\pgfqpoint{2.991877in}{0.638838in}}%
\pgfpathlineto{\pgfqpoint{2.994018in}{0.648635in}}%
\pgfpathlineto{\pgfqpoint{2.998300in}{0.638073in}}%
\pgfpathlineto{\pgfqpoint{3.000441in}{0.635029in}}%
\pgfpathlineto{\pgfqpoint{3.002582in}{0.647548in}}%
\pgfpathlineto{\pgfqpoint{3.004723in}{0.640492in}}%
\pgfpathlineto{\pgfqpoint{3.006863in}{0.645148in}}%
\pgfpathlineto{\pgfqpoint{3.009004in}{0.644893in}}%
\pgfpathlineto{\pgfqpoint{3.011145in}{0.634010in}}%
\pgfpathlineto{\pgfqpoint{3.013286in}{0.634628in}}%
\pgfpathlineto{\pgfqpoint{3.015427in}{0.619863in}}%
\pgfpathlineto{\pgfqpoint{3.017568in}{0.632109in}}%
\pgfpathlineto{\pgfqpoint{3.019709in}{0.626538in}}%
\pgfpathlineto{\pgfqpoint{3.021850in}{0.612367in}}%
\pgfpathlineto{\pgfqpoint{3.026131in}{0.617853in}}%
\pgfpathlineto{\pgfqpoint{3.028272in}{0.622128in}}%
\pgfpathlineto{\pgfqpoint{3.030413in}{0.613528in}}%
\pgfpathlineto{\pgfqpoint{3.032554in}{0.612150in}}%
\pgfpathlineto{\pgfqpoint{3.038977in}{0.615778in}}%
\pgfpathlineto{\pgfqpoint{3.041118in}{0.620394in}}%
\pgfpathlineto{\pgfqpoint{3.043258in}{0.621492in}}%
\pgfpathlineto{\pgfqpoint{3.045399in}{0.612502in}}%
\pgfpathlineto{\pgfqpoint{3.047540in}{0.616333in}}%
\pgfpathlineto{\pgfqpoint{3.049681in}{0.612652in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{0.611749in}}%
\pgfpathlineto{\pgfqpoint{3.060385in}{0.615980in}}%
\pgfpathlineto{\pgfqpoint{3.064667in}{0.615263in}}%
\pgfpathlineto{\pgfqpoint{3.066808in}{0.617857in}}%
\pgfpathlineto{\pgfqpoint{3.068949in}{0.614039in}}%
\pgfpathlineto{\pgfqpoint{3.071090in}{0.620281in}}%
\pgfpathlineto{\pgfqpoint{3.073231in}{0.611490in}}%
\pgfpathlineto{\pgfqpoint{3.075372in}{0.612804in}}%
\pgfpathlineto{\pgfqpoint{3.077513in}{0.610942in}}%
\pgfpathlineto{\pgfqpoint{3.081794in}{0.611489in}}%
\pgfpathlineto{\pgfqpoint{3.083935in}{0.616861in}}%
\pgfpathlineto{\pgfqpoint{3.086076in}{0.617060in}}%
\pgfpathlineto{\pgfqpoint{3.088217in}{0.614856in}}%
\pgfpathlineto{\pgfqpoint{3.090358in}{0.615197in}}%
\pgfpathlineto{\pgfqpoint{3.092499in}{0.612590in}}%
\pgfpathlineto{\pgfqpoint{3.094640in}{0.612845in}}%
\pgfpathlineto{\pgfqpoint{3.096781in}{0.615766in}}%
\pgfpathlineto{\pgfqpoint{3.103203in}{0.613399in}}%
\pgfpathlineto{\pgfqpoint{3.105344in}{0.609775in}}%
\pgfpathlineto{\pgfqpoint{3.107485in}{0.617515in}}%
\pgfpathlineto{\pgfqpoint{3.109626in}{0.615615in}}%
\pgfpathlineto{\pgfqpoint{3.111767in}{0.611711in}}%
\pgfpathlineto{\pgfqpoint{3.113908in}{0.615508in}}%
\pgfpathlineto{\pgfqpoint{3.116048in}{0.614748in}}%
\pgfpathlineto{\pgfqpoint{3.118189in}{0.616847in}}%
\pgfpathlineto{\pgfqpoint{3.120330in}{0.616602in}}%
\pgfpathlineto{\pgfqpoint{3.122471in}{0.620091in}}%
\pgfpathlineto{\pgfqpoint{3.124612in}{0.614652in}}%
\pgfpathlineto{\pgfqpoint{3.126753in}{0.619547in}}%
\pgfpathlineto{\pgfqpoint{3.128894in}{0.616384in}}%
\pgfpathlineto{\pgfqpoint{3.131035in}{0.625427in}}%
\pgfpathlineto{\pgfqpoint{3.135316in}{0.622830in}}%
\pgfpathlineto{\pgfqpoint{3.137457in}{0.631464in}}%
\pgfpathlineto{\pgfqpoint{3.139598in}{0.629987in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{0.631771in}}%
\pgfpathlineto{\pgfqpoint{3.143880in}{0.638535in}}%
\pgfpathlineto{\pgfqpoint{3.146021in}{0.631588in}}%
\pgfpathlineto{\pgfqpoint{3.148162in}{0.640432in}}%
\pgfpathlineto{\pgfqpoint{3.150303in}{0.632019in}}%
\pgfpathlineto{\pgfqpoint{3.152444in}{0.642870in}}%
\pgfpathlineto{\pgfqpoint{3.154584in}{0.643444in}}%
\pgfpathlineto{\pgfqpoint{3.156725in}{0.641514in}}%
\pgfpathlineto{\pgfqpoint{3.158866in}{0.642930in}}%
\pgfpathlineto{\pgfqpoint{3.161007in}{0.642321in}}%
\pgfpathlineto{\pgfqpoint{3.163148in}{0.651447in}}%
\pgfpathlineto{\pgfqpoint{3.165289in}{0.641452in}}%
\pgfpathlineto{\pgfqpoint{3.169571in}{0.631582in}}%
\pgfpathlineto{\pgfqpoint{3.173852in}{0.641248in}}%
\pgfpathlineto{\pgfqpoint{3.175993in}{0.639552in}}%
\pgfpathlineto{\pgfqpoint{3.178134in}{0.633233in}}%
\pgfpathlineto{\pgfqpoint{3.180275in}{0.641251in}}%
\pgfpathlineto{\pgfqpoint{3.182416in}{0.639911in}}%
\pgfpathlineto{\pgfqpoint{3.184557in}{0.646977in}}%
\pgfpathlineto{\pgfqpoint{3.186698in}{0.634854in}}%
\pgfpathlineto{\pgfqpoint{3.188839in}{0.635079in}}%
\pgfpathlineto{\pgfqpoint{3.190979in}{0.633693in}}%
\pgfpathlineto{\pgfqpoint{3.193120in}{0.643447in}}%
\pgfpathlineto{\pgfqpoint{3.197402in}{0.629994in}}%
\pgfpathlineto{\pgfqpoint{3.199543in}{0.643325in}}%
\pgfpathlineto{\pgfqpoint{3.203825in}{0.632783in}}%
\pgfpathlineto{\pgfqpoint{3.212388in}{0.639442in}}%
\pgfpathlineto{\pgfqpoint{3.214529in}{0.636804in}}%
\pgfpathlineto{\pgfqpoint{3.216670in}{0.637813in}}%
\pgfpathlineto{\pgfqpoint{3.218811in}{0.641688in}}%
\pgfpathlineto{\pgfqpoint{3.220952in}{0.637655in}}%
\pgfpathlineto{\pgfqpoint{3.223093in}{0.637814in}}%
\pgfpathlineto{\pgfqpoint{3.225234in}{0.642677in}}%
\pgfpathlineto{\pgfqpoint{3.229515in}{0.638638in}}%
\pgfpathlineto{\pgfqpoint{3.231656in}{0.637992in}}%
\pgfpathlineto{\pgfqpoint{3.233797in}{0.634479in}}%
\pgfpathlineto{\pgfqpoint{3.238079in}{0.640856in}}%
\pgfpathlineto{\pgfqpoint{3.240220in}{0.640835in}}%
\pgfpathlineto{\pgfqpoint{3.242361in}{0.637093in}}%
\pgfpathlineto{\pgfqpoint{3.246642in}{0.636839in}}%
\pgfpathlineto{\pgfqpoint{3.248783in}{0.643334in}}%
\pgfpathlineto{\pgfqpoint{3.250924in}{0.632652in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{0.636952in}}%
\pgfpathlineto{\pgfqpoint{3.257347in}{0.635564in}}%
\pgfpathlineto{\pgfqpoint{3.259488in}{0.631418in}}%
\pgfpathlineto{\pgfqpoint{3.261629in}{0.634400in}}%
\pgfpathlineto{\pgfqpoint{3.263769in}{0.643436in}}%
\pgfpathlineto{\pgfqpoint{3.265910in}{0.630163in}}%
\pgfpathlineto{\pgfqpoint{3.268051in}{0.637810in}}%
\pgfpathlineto{\pgfqpoint{3.270192in}{0.632161in}}%
\pgfpathlineto{\pgfqpoint{3.274474in}{0.640620in}}%
\pgfpathlineto{\pgfqpoint{3.276615in}{0.635288in}}%
\pgfpathlineto{\pgfqpoint{3.280897in}{0.638013in}}%
\pgfpathlineto{\pgfqpoint{3.283037in}{0.635486in}}%
\pgfpathlineto{\pgfqpoint{3.285178in}{0.635570in}}%
\pgfpathlineto{\pgfqpoint{3.287319in}{0.640202in}}%
\pgfpathlineto{\pgfqpoint{3.289460in}{0.638076in}}%
\pgfpathlineto{\pgfqpoint{3.295883in}{0.643663in}}%
\pgfpathlineto{\pgfqpoint{3.300165in}{0.635808in}}%
\pgfpathlineto{\pgfqpoint{3.304446in}{0.640811in}}%
\pgfpathlineto{\pgfqpoint{3.306587in}{0.634453in}}%
\pgfpathlineto{\pgfqpoint{3.308728in}{0.636379in}}%
\pgfpathlineto{\pgfqpoint{3.310869in}{0.633516in}}%
\pgfpathlineto{\pgfqpoint{3.313010in}{0.633336in}}%
\pgfpathlineto{\pgfqpoint{3.315151in}{0.639257in}}%
\pgfpathlineto{\pgfqpoint{3.317292in}{0.637917in}}%
\pgfpathlineto{\pgfqpoint{3.319432in}{0.639053in}}%
\pgfpathlineto{\pgfqpoint{3.321573in}{0.637446in}}%
\pgfpathlineto{\pgfqpoint{3.323714in}{0.631799in}}%
\pgfpathlineto{\pgfqpoint{3.325855in}{0.633925in}}%
\pgfpathlineto{\pgfqpoint{3.327996in}{0.639592in}}%
\pgfpathlineto{\pgfqpoint{3.332278in}{0.637708in}}%
\pgfpathlineto{\pgfqpoint{3.334419in}{0.634814in}}%
\pgfpathlineto{\pgfqpoint{3.338700in}{0.637479in}}%
\pgfpathlineto{\pgfqpoint{3.340841in}{0.635441in}}%
\pgfpathlineto{\pgfqpoint{3.345123in}{0.642240in}}%
\pgfpathlineto{\pgfqpoint{3.347264in}{0.639373in}}%
\pgfpathlineto{\pgfqpoint{3.349405in}{0.632891in}}%
\pgfpathlineto{\pgfqpoint{3.353687in}{0.640311in}}%
\pgfpathlineto{\pgfqpoint{3.355827in}{0.642030in}}%
\pgfpathlineto{\pgfqpoint{3.357968in}{0.648185in}}%
\pgfpathlineto{\pgfqpoint{3.360109in}{0.638739in}}%
\pgfpathlineto{\pgfqpoint{3.362250in}{0.639739in}}%
\pgfpathlineto{\pgfqpoint{3.364391in}{0.634631in}}%
\pgfpathlineto{\pgfqpoint{3.366532in}{0.638167in}}%
\pgfpathlineto{\pgfqpoint{3.368673in}{0.628713in}}%
\pgfpathlineto{\pgfqpoint{3.370814in}{0.628241in}}%
\pgfpathlineto{\pgfqpoint{3.375095in}{0.624112in}}%
\pgfpathlineto{\pgfqpoint{3.379377in}{0.615027in}}%
\pgfpathlineto{\pgfqpoint{3.381518in}{0.620308in}}%
\pgfpathlineto{\pgfqpoint{3.383659in}{0.620623in}}%
\pgfpathlineto{\pgfqpoint{3.385800in}{0.609633in}}%
\pgfpathlineto{\pgfqpoint{3.387941in}{0.615060in}}%
\pgfpathlineto{\pgfqpoint{3.390082in}{0.616683in}}%
\pgfpathlineto{\pgfqpoint{3.396504in}{0.612420in}}%
\pgfpathlineto{\pgfqpoint{3.398645in}{0.616234in}}%
\pgfpathlineto{\pgfqpoint{3.400786in}{0.611650in}}%
\pgfpathlineto{\pgfqpoint{3.402927in}{0.617339in}}%
\pgfpathlineto{\pgfqpoint{3.405068in}{0.610894in}}%
\pgfpathlineto{\pgfqpoint{3.407209in}{0.614481in}}%
\pgfpathlineto{\pgfqpoint{3.411490in}{0.612141in}}%
\pgfpathlineto{\pgfqpoint{3.413631in}{0.613668in}}%
\pgfpathlineto{\pgfqpoint{3.415772in}{0.611505in}}%
\pgfpathlineto{\pgfqpoint{3.417913in}{0.612473in}}%
\pgfpathlineto{\pgfqpoint{3.422195in}{0.610468in}}%
\pgfpathlineto{\pgfqpoint{3.424336in}{0.612791in}}%
\pgfpathlineto{\pgfqpoint{3.432899in}{0.610206in}}%
\pgfpathlineto{\pgfqpoint{3.437181in}{0.613916in}}%
\pgfpathlineto{\pgfqpoint{3.439322in}{0.611818in}}%
\pgfpathlineto{\pgfqpoint{3.441463in}{0.615516in}}%
\pgfpathlineto{\pgfqpoint{3.443604in}{0.612101in}}%
\pgfpathlineto{\pgfqpoint{3.447885in}{0.612298in}}%
\pgfpathlineto{\pgfqpoint{3.450026in}{0.612369in}}%
\pgfpathlineto{\pgfqpoint{3.452167in}{0.614933in}}%
\pgfpathlineto{\pgfqpoint{3.454308in}{0.611420in}}%
\pgfpathlineto{\pgfqpoint{3.456449in}{0.613567in}}%
\pgfpathlineto{\pgfqpoint{3.460731in}{0.612502in}}%
\pgfpathlineto{\pgfqpoint{3.462872in}{0.615140in}}%
\pgfpathlineto{\pgfqpoint{3.465013in}{0.615247in}}%
\pgfpathlineto{\pgfqpoint{3.467153in}{0.616505in}}%
\pgfpathlineto{\pgfqpoint{3.469294in}{0.616296in}}%
\pgfpathlineto{\pgfqpoint{3.471435in}{0.612992in}}%
\pgfpathlineto{\pgfqpoint{3.473576in}{0.618021in}}%
\pgfpathlineto{\pgfqpoint{3.475717in}{0.616726in}}%
\pgfpathlineto{\pgfqpoint{3.477858in}{0.617837in}}%
\pgfpathlineto{\pgfqpoint{3.479999in}{0.622244in}}%
\pgfpathlineto{\pgfqpoint{3.482140in}{0.617917in}}%
\pgfpathlineto{\pgfqpoint{3.484281in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{3.486421in}{0.620380in}}%
\pgfpathlineto{\pgfqpoint{3.488562in}{0.615906in}}%
\pgfpathlineto{\pgfqpoint{3.490703in}{0.621037in}}%
\pgfpathlineto{\pgfqpoint{3.494985in}{0.615039in}}%
\pgfpathlineto{\pgfqpoint{3.497126in}{0.616104in}}%
\pgfpathlineto{\pgfqpoint{3.499267in}{0.615734in}}%
\pgfpathlineto{\pgfqpoint{3.501408in}{0.619723in}}%
\pgfpathlineto{\pgfqpoint{3.505689in}{0.617255in}}%
\pgfpathlineto{\pgfqpoint{3.507830in}{0.621201in}}%
\pgfpathlineto{\pgfqpoint{3.514253in}{0.615310in}}%
\pgfpathlineto{\pgfqpoint{3.516394in}{0.618668in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{0.613779in}}%
\pgfpathlineto{\pgfqpoint{3.520676in}{0.614445in}}%
\pgfpathlineto{\pgfqpoint{3.522816in}{0.619421in}}%
\pgfpathlineto{\pgfqpoint{3.524957in}{0.620409in}}%
\pgfpathlineto{\pgfqpoint{3.529239in}{0.613756in}}%
\pgfpathlineto{\pgfqpoint{3.531380in}{0.617734in}}%
\pgfpathlineto{\pgfqpoint{3.533521in}{0.616041in}}%
\pgfpathlineto{\pgfqpoint{3.535662in}{0.621242in}}%
\pgfpathlineto{\pgfqpoint{3.537803in}{0.615468in}}%
\pgfpathlineto{\pgfqpoint{3.542084in}{0.617011in}}%
\pgfpathlineto{\pgfqpoint{3.544225in}{0.614610in}}%
\pgfpathlineto{\pgfqpoint{3.546366in}{0.618080in}}%
\pgfpathlineto{\pgfqpoint{3.548507in}{0.618489in}}%
\pgfpathlineto{\pgfqpoint{3.550648in}{0.615843in}}%
\pgfpathlineto{\pgfqpoint{3.552789in}{0.620500in}}%
\pgfpathlineto{\pgfqpoint{3.554930in}{0.619614in}}%
\pgfpathlineto{\pgfqpoint{3.557071in}{0.614954in}}%
\pgfpathlineto{\pgfqpoint{3.561352in}{0.616913in}}%
\pgfpathlineto{\pgfqpoint{3.567775in}{0.616962in}}%
\pgfpathlineto{\pgfqpoint{3.569916in}{0.618896in}}%
\pgfpathlineto{\pgfqpoint{3.574198in}{0.617311in}}%
\pgfpathlineto{\pgfqpoint{3.576339in}{0.620013in}}%
\pgfpathlineto{\pgfqpoint{3.578479in}{0.619630in}}%
\pgfpathlineto{\pgfqpoint{3.580620in}{0.614588in}}%
\pgfpathlineto{\pgfqpoint{3.582761in}{0.617025in}}%
\pgfpathlineto{\pgfqpoint{3.584902in}{0.621355in}}%
\pgfpathlineto{\pgfqpoint{3.587043in}{0.619522in}}%
\pgfpathlineto{\pgfqpoint{3.589184in}{0.620183in}}%
\pgfpathlineto{\pgfqpoint{3.591325in}{0.616852in}}%
\pgfpathlineto{\pgfqpoint{3.593466in}{0.617698in}}%
\pgfpathlineto{\pgfqpoint{3.595606in}{0.619939in}}%
\pgfpathlineto{\pgfqpoint{3.599888in}{0.616299in}}%
\pgfpathlineto{\pgfqpoint{3.602029in}{0.620090in}}%
\pgfpathlineto{\pgfqpoint{3.606311in}{0.614829in}}%
\pgfpathlineto{\pgfqpoint{3.610593in}{0.617973in}}%
\pgfpathlineto{\pgfqpoint{3.617015in}{0.618374in}}%
\pgfpathlineto{\pgfqpoint{3.619156in}{0.616693in}}%
\pgfpathlineto{\pgfqpoint{3.621297in}{0.618191in}}%
\pgfpathlineto{\pgfqpoint{3.623438in}{0.616138in}}%
\pgfpathlineto{\pgfqpoint{3.625579in}{0.617231in}}%
\pgfpathlineto{\pgfqpoint{3.629861in}{0.615852in}}%
\pgfpathlineto{\pgfqpoint{3.632002in}{0.620450in}}%
\pgfpathlineto{\pgfqpoint{3.636283in}{0.614418in}}%
\pgfpathlineto{\pgfqpoint{3.638424in}{0.618686in}}%
\pgfpathlineto{\pgfqpoint{3.646988in}{0.616813in}}%
\pgfpathlineto{\pgfqpoint{3.649129in}{0.618822in}}%
\pgfpathlineto{\pgfqpoint{3.651269in}{0.618772in}}%
\pgfpathlineto{\pgfqpoint{3.653410in}{0.616886in}}%
\pgfpathlineto{\pgfqpoint{3.655551in}{0.616596in}}%
\pgfpathlineto{\pgfqpoint{3.657692in}{0.620019in}}%
\pgfpathlineto{\pgfqpoint{3.659833in}{0.616131in}}%
\pgfpathlineto{\pgfqpoint{3.661974in}{0.620116in}}%
\pgfpathlineto{\pgfqpoint{3.664115in}{0.620507in}}%
\pgfpathlineto{\pgfqpoint{3.666256in}{0.614612in}}%
\pgfpathlineto{\pgfqpoint{3.668397in}{0.619753in}}%
\pgfpathlineto{\pgfqpoint{3.672678in}{0.615884in}}%
\pgfpathlineto{\pgfqpoint{3.674819in}{0.617844in}}%
\pgfpathlineto{\pgfqpoint{3.676960in}{0.614453in}}%
\pgfpathlineto{\pgfqpoint{3.681242in}{0.622011in}}%
\pgfpathlineto{\pgfqpoint{3.683383in}{0.617688in}}%
\pgfpathlineto{\pgfqpoint{3.687665in}{0.616682in}}%
\pgfpathlineto{\pgfqpoint{3.689805in}{0.620129in}}%
\pgfpathlineto{\pgfqpoint{3.691946in}{0.618037in}}%
\pgfpathlineto{\pgfqpoint{3.694087in}{0.618279in}}%
\pgfpathlineto{\pgfqpoint{3.696228in}{0.617317in}}%
\pgfpathlineto{\pgfqpoint{3.698369in}{0.619730in}}%
\pgfpathlineto{\pgfqpoint{3.700510in}{0.614296in}}%
\pgfpathlineto{\pgfqpoint{3.702651in}{0.617930in}}%
\pgfpathlineto{\pgfqpoint{3.709073in}{0.617690in}}%
\pgfpathlineto{\pgfqpoint{3.711214in}{0.618105in}}%
\pgfpathlineto{\pgfqpoint{3.713355in}{0.621328in}}%
\pgfpathlineto{\pgfqpoint{3.715496in}{0.616173in}}%
\pgfpathlineto{\pgfqpoint{3.719778in}{0.619078in}}%
\pgfpathlineto{\pgfqpoint{3.721919in}{0.618443in}}%
\pgfpathlineto{\pgfqpoint{3.724060in}{0.614340in}}%
\pgfpathlineto{\pgfqpoint{3.726200in}{0.615892in}}%
\pgfpathlineto{\pgfqpoint{3.732623in}{0.613386in}}%
\pgfpathlineto{\pgfqpoint{3.734764in}{0.615300in}}%
\pgfpathlineto{\pgfqpoint{3.736905in}{0.612493in}}%
\pgfpathlineto{\pgfqpoint{3.741187in}{0.611697in}}%
\pgfpathlineto{\pgfqpoint{3.745468in}{0.613587in}}%
\pgfpathlineto{\pgfqpoint{3.747609in}{0.609268in}}%
\pgfpathlineto{\pgfqpoint{3.749750in}{0.611205in}}%
\pgfpathlineto{\pgfqpoint{3.756173in}{0.610026in}}%
\pgfpathlineto{\pgfqpoint{3.760455in}{0.612309in}}%
\pgfpathlineto{\pgfqpoint{3.762595in}{0.610772in}}%
\pgfpathlineto{\pgfqpoint{3.764736in}{0.610693in}}%
\pgfpathlineto{\pgfqpoint{3.766877in}{0.611948in}}%
\pgfpathlineto{\pgfqpoint{3.771159in}{0.610637in}}%
\pgfpathlineto{\pgfqpoint{3.773300in}{0.611813in}}%
\pgfpathlineto{\pgfqpoint{3.777582in}{0.609877in}}%
\pgfpathlineto{\pgfqpoint{3.779723in}{0.611572in}}%
\pgfpathlineto{\pgfqpoint{3.781863in}{0.610135in}}%
\pgfpathlineto{\pgfqpoint{3.784004in}{0.611215in}}%
\pgfpathlineto{\pgfqpoint{3.786145in}{0.610882in}}%
\pgfpathlineto{\pgfqpoint{3.788286in}{0.612635in}}%
\pgfpathlineto{\pgfqpoint{3.798990in}{0.611150in}}%
\pgfpathlineto{\pgfqpoint{3.801131in}{0.612806in}}%
\pgfpathlineto{\pgfqpoint{3.803272in}{0.610968in}}%
\pgfpathlineto{\pgfqpoint{3.805413in}{0.612019in}}%
\pgfpathlineto{\pgfqpoint{3.811836in}{0.612031in}}%
\pgfpathlineto{\pgfqpoint{3.818258in}{0.612887in}}%
\pgfpathlineto{\pgfqpoint{3.820399in}{0.610939in}}%
\pgfpathlineto{\pgfqpoint{3.822540in}{0.610771in}}%
\pgfpathlineto{\pgfqpoint{3.826822in}{0.613849in}}%
\pgfpathlineto{\pgfqpoint{3.833245in}{0.609896in}}%
\pgfpathlineto{\pgfqpoint{3.835385in}{0.611571in}}%
\pgfpathlineto{\pgfqpoint{3.837526in}{0.609996in}}%
\pgfpathlineto{\pgfqpoint{3.841808in}{0.611752in}}%
\pgfpathlineto{\pgfqpoint{3.843949in}{0.611753in}}%
\pgfpathlineto{\pgfqpoint{3.846090in}{0.609948in}}%
\pgfpathlineto{\pgfqpoint{3.848231in}{0.610553in}}%
\pgfpathlineto{\pgfqpoint{3.850372in}{0.612647in}}%
\pgfpathlineto{\pgfqpoint{3.856794in}{0.611747in}}%
\pgfpathlineto{\pgfqpoint{3.858935in}{0.613837in}}%
\pgfpathlineto{\pgfqpoint{3.861076in}{0.611245in}}%
\pgfpathlineto{\pgfqpoint{3.863217in}{0.612669in}}%
\pgfpathlineto{\pgfqpoint{3.865358in}{0.611190in}}%
\pgfpathlineto{\pgfqpoint{3.867499in}{0.612974in}}%
\pgfpathlineto{\pgfqpoint{3.869640in}{0.610901in}}%
\pgfpathlineto{\pgfqpoint{3.871781in}{0.612401in}}%
\pgfpathlineto{\pgfqpoint{3.873921in}{0.611249in}}%
\pgfpathlineto{\pgfqpoint{3.878203in}{0.612232in}}%
\pgfpathlineto{\pgfqpoint{3.880344in}{0.611299in}}%
\pgfpathlineto{\pgfqpoint{3.891048in}{0.612242in}}%
\pgfpathlineto{\pgfqpoint{3.893189in}{0.610727in}}%
\pgfpathlineto{\pgfqpoint{3.897471in}{0.611076in}}%
\pgfpathlineto{\pgfqpoint{3.899612in}{0.609983in}}%
\pgfpathlineto{\pgfqpoint{3.903894in}{0.611969in}}%
\pgfpathlineto{\pgfqpoint{3.906035in}{0.612121in}}%
\pgfpathlineto{\pgfqpoint{3.908176in}{0.610483in}}%
\pgfpathlineto{\pgfqpoint{3.910316in}{0.611705in}}%
\pgfpathlineto{\pgfqpoint{3.916739in}{0.610457in}}%
\pgfpathlineto{\pgfqpoint{3.918880in}{0.611203in}}%
\pgfpathlineto{\pgfqpoint{3.923162in}{0.610518in}}%
\pgfpathlineto{\pgfqpoint{3.925303in}{0.611795in}}%
\pgfpathlineto{\pgfqpoint{3.929584in}{0.611036in}}%
\pgfpathlineto{\pgfqpoint{3.931725in}{0.611886in}}%
\pgfpathlineto{\pgfqpoint{3.933866in}{0.609629in}}%
\pgfpathlineto{\pgfqpoint{3.938148in}{0.612311in}}%
\pgfpathlineto{\pgfqpoint{3.940289in}{0.610148in}}%
\pgfpathlineto{\pgfqpoint{3.948852in}{0.611221in}}%
\pgfpathlineto{\pgfqpoint{3.950993in}{0.610610in}}%
\pgfpathlineto{\pgfqpoint{3.953134in}{0.612529in}}%
\pgfpathlineto{\pgfqpoint{3.959557in}{0.611306in}}%
\pgfpathlineto{\pgfqpoint{3.998093in}{0.611110in}}%
\pgfpathlineto{\pgfqpoint{4.000234in}{0.611977in}}%
\pgfpathlineto{\pgfqpoint{4.002374in}{0.610085in}}%
\pgfpathlineto{\pgfqpoint{4.008797in}{0.610546in}}%
\pgfpathlineto{\pgfqpoint{4.010938in}{0.609889in}}%
\pgfpathlineto{\pgfqpoint{4.013079in}{0.611693in}}%
\pgfpathlineto{\pgfqpoint{4.015220in}{0.609776in}}%
\pgfpathlineto{\pgfqpoint{4.017361in}{0.612466in}}%
\pgfpathlineto{\pgfqpoint{4.021642in}{0.610116in}}%
\pgfpathlineto{\pgfqpoint{4.025924in}{0.610667in}}%
\pgfpathlineto{\pgfqpoint{4.030206in}{0.610721in}}%
\pgfpathlineto{\pgfqpoint{4.113700in}{0.610368in}}%
\pgfpathlineto{\pgfqpoint{4.115841in}{0.611209in}}%
\pgfpathlineto{\pgfqpoint{4.117982in}{0.610209in}}%
\pgfpathlineto{\pgfqpoint{4.128687in}{0.611044in}}%
\pgfpathlineto{\pgfqpoint{4.130827in}{0.610164in}}%
\pgfpathlineto{\pgfqpoint{4.137250in}{0.611591in}}%
\pgfpathlineto{\pgfqpoint{4.141532in}{0.611083in}}%
\pgfpathlineto{\pgfqpoint{4.156518in}{0.611411in}}%
\pgfpathlineto{\pgfqpoint{4.158659in}{0.610721in}}%
\pgfpathlineto{\pgfqpoint{4.165082in}{0.611172in}}%
\pgfpathlineto{\pgfqpoint{4.203618in}{0.610730in}}%
\pgfpathlineto{\pgfqpoint{4.205758in}{0.611714in}}%
\pgfpathlineto{\pgfqpoint{4.214322in}{0.610914in}}%
\pgfpathlineto{\pgfqpoint{4.216463in}{0.611631in}}%
\pgfpathlineto{\pgfqpoint{4.220745in}{0.611248in}}%
\pgfpathlineto{\pgfqpoint{4.244294in}{0.610444in}}%
\pgfpathlineto{\pgfqpoint{4.246435in}{0.611730in}}%
\pgfpathlineto{\pgfqpoint{4.250717in}{0.609806in}}%
\pgfpathlineto{\pgfqpoint{4.257140in}{0.611103in}}%
\pgfpathlineto{\pgfqpoint{4.259281in}{0.610494in}}%
\pgfpathlineto{\pgfqpoint{4.261421in}{0.611158in}}%
\pgfpathlineto{\pgfqpoint{4.265703in}{0.610694in}}%
\pgfpathlineto{\pgfqpoint{4.278548in}{0.611195in}}%
\pgfpathlineto{\pgfqpoint{4.289253in}{0.610686in}}%
\pgfpathlineto{\pgfqpoint{4.291394in}{0.611516in}}%
\pgfpathlineto{\pgfqpoint{4.293535in}{0.610337in}}%
\pgfpathlineto{\pgfqpoint{4.295676in}{0.611291in}}%
\pgfpathlineto{\pgfqpoint{4.302098in}{0.610403in}}%
\pgfpathlineto{\pgfqpoint{4.306380in}{0.611141in}}%
\pgfpathlineto{\pgfqpoint{4.310662in}{0.610536in}}%
\pgfpathlineto{\pgfqpoint{4.312803in}{0.611412in}}%
\pgfpathlineto{\pgfqpoint{4.317084in}{0.610664in}}%
\pgfpathlineto{\pgfqpoint{4.319225in}{0.610896in}}%
\pgfpathlineto{\pgfqpoint{4.321366in}{0.609981in}}%
\pgfpathlineto{\pgfqpoint{4.325648in}{0.610415in}}%
\pgfpathlineto{\pgfqpoint{4.329930in}{0.610843in}}%
\pgfpathlineto{\pgfqpoint{4.332071in}{0.610345in}}%
\pgfpathlineto{\pgfqpoint{4.334211in}{0.611078in}}%
\pgfpathlineto{\pgfqpoint{4.338493in}{0.610853in}}%
\pgfpathlineto{\pgfqpoint{4.347057in}{0.610727in}}%
\pgfpathlineto{\pgfqpoint{4.349198in}{0.611274in}}%
\pgfpathlineto{\pgfqpoint{4.351339in}{0.610597in}}%
\pgfpathlineto{\pgfqpoint{4.355620in}{0.610642in}}%
\pgfpathlineto{\pgfqpoint{4.385593in}{0.611037in}}%
\pgfpathlineto{\pgfqpoint{4.387734in}{0.611321in}}%
\pgfpathlineto{\pgfqpoint{4.392015in}{0.610463in}}%
\pgfpathlineto{\pgfqpoint{4.398438in}{0.611018in}}%
\pgfpathlineto{\pgfqpoint{4.402720in}{0.610589in}}%
\pgfpathlineto{\pgfqpoint{4.407002in}{0.611507in}}%
\pgfpathlineto{\pgfqpoint{4.434833in}{0.610858in}}%
\pgfpathlineto{\pgfqpoint{4.439115in}{0.610122in}}%
\pgfpathlineto{\pgfqpoint{4.443397in}{0.610022in}}%
\pgfpathlineto{\pgfqpoint{4.454101in}{0.609023in}}%
\pgfpathlineto{\pgfqpoint{4.479792in}{0.609187in}}%
\pgfpathlineto{\pgfqpoint{4.490496in}{0.609328in}}%
\pgfpathlineto{\pgfqpoint{4.496919in}{0.608946in}}%
\pgfpathlineto{\pgfqpoint{4.505482in}{0.609163in}}%
\pgfpathlineto{\pgfqpoint{4.518327in}{0.608977in}}%
\pgfpathlineto{\pgfqpoint{4.526891in}{0.609196in}}%
\pgfpathlineto{\pgfqpoint{4.537595in}{0.609009in}}%
\pgfpathlineto{\pgfqpoint{5.021435in}{0.609272in}}%
\pgfpathlineto{\pgfqpoint{5.027858in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.040703in}{0.609235in}}%
\pgfpathlineto{\pgfqpoint{5.049267in}{0.609081in}}%
\pgfpathlineto{\pgfqpoint{5.077098in}{0.609109in}}%
\pgfpathlineto{\pgfqpoint{5.087803in}{0.608977in}}%
\pgfpathlineto{\pgfqpoint{5.098507in}{0.609150in}}%
\pgfpathlineto{\pgfqpoint{5.152029in}{0.609078in}}%
\pgfpathlineto{\pgfqpoint{5.169156in}{0.609040in}}%
\pgfpathlineto{\pgfqpoint{5.530966in}{0.608926in}}%
\pgfpathlineto{\pgfqpoint{5.530966in}{0.608926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878825in}{0.503878in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880966in}{0.852425in}}%
\pgfpathlineto{\pgfqpoint{0.883106in}{0.718175in}}%
\pgfpathlineto{\pgfqpoint{0.887388in}{0.660943in}}%
\pgfpathlineto{\pgfqpoint{0.893811in}{0.637713in}}%
\pgfpathlineto{\pgfqpoint{0.895952in}{0.638694in}}%
\pgfpathlineto{\pgfqpoint{0.898093in}{0.633136in}}%
\pgfpathlineto{\pgfqpoint{0.902374in}{0.632604in}}%
\pgfpathlineto{\pgfqpoint{0.904515in}{0.629923in}}%
\pgfpathlineto{\pgfqpoint{0.906656in}{0.630705in}}%
\pgfpathlineto{\pgfqpoint{0.908797in}{0.627766in}}%
\pgfpathlineto{\pgfqpoint{0.910938in}{0.628926in}}%
\pgfpathlineto{\pgfqpoint{0.913079in}{0.626956in}}%
\pgfpathlineto{\pgfqpoint{0.915220in}{0.628833in}}%
\pgfpathlineto{\pgfqpoint{0.919502in}{0.627681in}}%
\pgfpathlineto{\pgfqpoint{0.921642in}{0.629461in}}%
\pgfpathlineto{\pgfqpoint{0.923783in}{0.625823in}}%
\pgfpathlineto{\pgfqpoint{0.925924in}{0.628633in}}%
\pgfpathlineto{\pgfqpoint{0.930206in}{0.631499in}}%
\pgfpathlineto{\pgfqpoint{0.932347in}{0.636214in}}%
\pgfpathlineto{\pgfqpoint{0.936629in}{0.632466in}}%
\pgfpathlineto{\pgfqpoint{0.940910in}{0.654502in}}%
\pgfpathlineto{\pgfqpoint{0.943051in}{0.690072in}}%
\pgfpathlineto{\pgfqpoint{0.945192in}{0.692181in}}%
\pgfpathlineto{\pgfqpoint{0.947333in}{1.015929in}}%
\pgfpathlineto{\pgfqpoint{0.949474in}{0.685749in}}%
\pgfpathlineto{\pgfqpoint{0.953756in}{0.633708in}}%
\pgfpathlineto{\pgfqpoint{0.958037in}{0.623849in}}%
\pgfpathlineto{\pgfqpoint{0.962319in}{0.623725in}}%
\pgfpathlineto{\pgfqpoint{0.964460in}{0.622001in}}%
\pgfpathlineto{\pgfqpoint{0.966601in}{0.625764in}}%
\pgfpathlineto{\pgfqpoint{0.970883in}{0.621571in}}%
\pgfpathlineto{\pgfqpoint{0.973024in}{0.623741in}}%
\pgfpathlineto{\pgfqpoint{0.975165in}{0.621522in}}%
\pgfpathlineto{\pgfqpoint{0.977305in}{0.624422in}}%
\pgfpathlineto{\pgfqpoint{0.979446in}{0.624699in}}%
\pgfpathlineto{\pgfqpoint{0.981587in}{0.626378in}}%
\pgfpathlineto{\pgfqpoint{0.983728in}{0.623010in}}%
\pgfpathlineto{\pgfqpoint{0.985869in}{0.622148in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{0.629523in}}%
\pgfpathlineto{\pgfqpoint{0.990151in}{0.628566in}}%
\pgfpathlineto{\pgfqpoint{0.992292in}{0.630908in}}%
\pgfpathlineto{\pgfqpoint{0.994432in}{0.635314in}}%
\pgfpathlineto{\pgfqpoint{0.996573in}{0.634758in}}%
\pgfpathlineto{\pgfqpoint{1.000855in}{0.647891in}}%
\pgfpathlineto{\pgfqpoint{1.002996in}{0.660521in}}%
\pgfpathlineto{\pgfqpoint{1.005137in}{0.686339in}}%
\pgfpathlineto{\pgfqpoint{1.007278in}{0.800229in}}%
\pgfpathlineto{\pgfqpoint{1.009419in}{0.680637in}}%
\pgfpathlineto{\pgfqpoint{1.011560in}{0.667032in}}%
\pgfpathlineto{\pgfqpoint{1.013700in}{0.883773in}}%
\pgfpathlineto{\pgfqpoint{1.015841in}{0.750458in}}%
\pgfpathlineto{\pgfqpoint{1.022264in}{0.660293in}}%
\pgfpathlineto{\pgfqpoint{1.024405in}{0.667308in}}%
\pgfpathlineto{\pgfqpoint{1.026546in}{0.915103in}}%
\pgfpathlineto{\pgfqpoint{1.028687in}{0.675538in}}%
\pgfpathlineto{\pgfqpoint{1.030827in}{0.856991in}}%
\pgfpathlineto{\pgfqpoint{1.035109in}{0.676280in}}%
\pgfpathlineto{\pgfqpoint{1.039391in}{0.640407in}}%
\pgfpathlineto{\pgfqpoint{1.041532in}{0.642149in}}%
\pgfpathlineto{\pgfqpoint{1.043673in}{0.630564in}}%
\pgfpathlineto{\pgfqpoint{1.047955in}{0.630698in}}%
\pgfpathlineto{\pgfqpoint{1.050095in}{0.626431in}}%
\pgfpathlineto{\pgfqpoint{1.054377in}{0.632502in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{0.637769in}}%
\pgfpathlineto{\pgfqpoint{1.060800in}{0.658397in}}%
\pgfpathlineto{\pgfqpoint{1.062941in}{0.775966in}}%
\pgfpathlineto{\pgfqpoint{1.067223in}{0.643226in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{0.688333in}}%
\pgfpathlineto{\pgfqpoint{1.073645in}{0.783178in}}%
\pgfpathlineto{\pgfqpoint{1.075786in}{0.665499in}}%
\pgfpathlineto{\pgfqpoint{1.077927in}{0.653729in}}%
\pgfpathlineto{\pgfqpoint{1.080068in}{0.617847in}}%
\pgfpathlineto{\pgfqpoint{1.082209in}{0.627049in}}%
\pgfpathlineto{\pgfqpoint{1.084350in}{0.660805in}}%
\pgfpathlineto{\pgfqpoint{1.086490in}{0.657103in}}%
\pgfpathlineto{\pgfqpoint{1.088631in}{0.627551in}}%
\pgfpathlineto{\pgfqpoint{1.090772in}{0.630505in}}%
\pgfpathlineto{\pgfqpoint{1.092913in}{0.619605in}}%
\pgfpathlineto{\pgfqpoint{1.095054in}{0.623110in}}%
\pgfpathlineto{\pgfqpoint{1.097195in}{0.618511in}}%
\pgfpathlineto{\pgfqpoint{1.099336in}{0.619970in}}%
\pgfpathlineto{\pgfqpoint{1.103618in}{0.617052in}}%
\pgfpathlineto{\pgfqpoint{1.105758in}{0.618294in}}%
\pgfpathlineto{\pgfqpoint{1.110040in}{0.628180in}}%
\pgfpathlineto{\pgfqpoint{1.114322in}{0.674769in}}%
\pgfpathlineto{\pgfqpoint{1.116463in}{0.725180in}}%
\pgfpathlineto{\pgfqpoint{1.118604in}{0.662450in}}%
\pgfpathlineto{\pgfqpoint{1.120745in}{0.653242in}}%
\pgfpathlineto{\pgfqpoint{1.122885in}{0.696233in}}%
\pgfpathlineto{\pgfqpoint{1.125026in}{0.803639in}}%
\pgfpathlineto{\pgfqpoint{1.129308in}{0.674331in}}%
\pgfpathlineto{\pgfqpoint{1.133590in}{0.645493in}}%
\pgfpathlineto{\pgfqpoint{1.135731in}{0.640611in}}%
\pgfpathlineto{\pgfqpoint{1.137872in}{0.656016in}}%
\pgfpathlineto{\pgfqpoint{1.140013in}{0.645927in}}%
\pgfpathlineto{\pgfqpoint{1.144294in}{0.640564in}}%
\pgfpathlineto{\pgfqpoint{1.146435in}{0.637667in}}%
\pgfpathlineto{\pgfqpoint{1.148576in}{0.688873in}}%
\pgfpathlineto{\pgfqpoint{1.150717in}{0.712202in}}%
\pgfpathlineto{\pgfqpoint{1.152858in}{0.788478in}}%
\pgfpathlineto{\pgfqpoint{1.154999in}{0.940907in}}%
\pgfpathlineto{\pgfqpoint{1.157140in}{0.753344in}}%
\pgfpathlineto{\pgfqpoint{1.159281in}{0.679471in}}%
\pgfpathlineto{\pgfqpoint{1.161421in}{0.735724in}}%
\pgfpathlineto{\pgfqpoint{1.163562in}{0.657643in}}%
\pgfpathlineto{\pgfqpoint{1.165703in}{0.620746in}}%
\pgfpathlineto{\pgfqpoint{1.169985in}{0.854609in}}%
\pgfpathlineto{\pgfqpoint{1.172126in}{0.727707in}}%
\pgfpathlineto{\pgfqpoint{1.174267in}{1.001013in}}%
\pgfpathlineto{\pgfqpoint{1.176408in}{0.851113in}}%
\pgfpathlineto{\pgfqpoint{1.178548in}{1.032489in}}%
\pgfpathlineto{\pgfqpoint{1.180689in}{1.045487in}}%
\pgfpathlineto{\pgfqpoint{1.182830in}{1.157391in}}%
\pgfpathlineto{\pgfqpoint{1.189253in}{0.680978in}}%
\pgfpathlineto{\pgfqpoint{1.191394in}{0.685975in}}%
\pgfpathlineto{\pgfqpoint{1.193535in}{0.645220in}}%
\pgfpathlineto{\pgfqpoint{1.195676in}{0.628406in}}%
\pgfpathlineto{\pgfqpoint{1.197816in}{0.866738in}}%
\pgfpathlineto{\pgfqpoint{1.199957in}{0.860427in}}%
\pgfpathlineto{\pgfqpoint{1.202098in}{0.911691in}}%
\pgfpathlineto{\pgfqpoint{1.204239in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{1.206380in}{1.021325in}}%
\pgfpathlineto{\pgfqpoint{1.208521in}{0.967403in}}%
\pgfpathlineto{\pgfqpoint{1.212803in}{1.237034in}}%
\pgfpathlineto{\pgfqpoint{1.217084in}{0.821071in}}%
\pgfpathlineto{\pgfqpoint{1.219225in}{0.815020in}}%
\pgfpathlineto{\pgfqpoint{1.223507in}{1.576756in}}%
\pgfpathlineto{\pgfqpoint{1.225648in}{1.078291in}}%
\pgfpathlineto{\pgfqpoint{1.229930in}{1.343103in}}%
\pgfpathlineto{\pgfqpoint{1.238493in}{0.749430in}}%
\pgfpathlineto{\pgfqpoint{1.242775in}{0.683303in}}%
\pgfpathlineto{\pgfqpoint{1.244916in}{0.680228in}}%
\pgfpathlineto{\pgfqpoint{1.249198in}{0.649935in}}%
\pgfpathlineto{\pgfqpoint{1.251339in}{0.643578in}}%
\pgfpathlineto{\pgfqpoint{1.253479in}{0.667321in}}%
\pgfpathlineto{\pgfqpoint{1.255620in}{0.659523in}}%
\pgfpathlineto{\pgfqpoint{1.257761in}{0.688856in}}%
\pgfpathlineto{\pgfqpoint{1.259902in}{0.658980in}}%
\pgfpathlineto{\pgfqpoint{1.262043in}{0.658276in}}%
\pgfpathlineto{\pgfqpoint{1.264184in}{0.660035in}}%
\pgfpathlineto{\pgfqpoint{1.268466in}{0.645772in}}%
\pgfpathlineto{\pgfqpoint{1.274888in}{0.661073in}}%
\pgfpathlineto{\pgfqpoint{1.277029in}{0.679697in}}%
\pgfpathlineto{\pgfqpoint{1.279170in}{0.660113in}}%
\pgfpathlineto{\pgfqpoint{1.281311in}{0.671579in}}%
\pgfpathlineto{\pgfqpoint{1.283452in}{0.643266in}}%
\pgfpathlineto{\pgfqpoint{1.285593in}{0.640453in}}%
\pgfpathlineto{\pgfqpoint{1.287734in}{0.647124in}}%
\pgfpathlineto{\pgfqpoint{1.292015in}{0.622315in}}%
\pgfpathlineto{\pgfqpoint{1.294156in}{0.623146in}}%
\pgfpathlineto{\pgfqpoint{1.296297in}{0.631099in}}%
\pgfpathlineto{\pgfqpoint{1.298438in}{0.630847in}}%
\pgfpathlineto{\pgfqpoint{1.300579in}{0.628199in}}%
\pgfpathlineto{\pgfqpoint{1.302720in}{0.620749in}}%
\pgfpathlineto{\pgfqpoint{1.304861in}{0.623198in}}%
\pgfpathlineto{\pgfqpoint{1.307002in}{0.638851in}}%
\pgfpathlineto{\pgfqpoint{1.309142in}{0.624715in}}%
\pgfpathlineto{\pgfqpoint{1.311283in}{0.631751in}}%
\pgfpathlineto{\pgfqpoint{1.313424in}{0.614203in}}%
\pgfpathlineto{\pgfqpoint{1.315565in}{0.615918in}}%
\pgfpathlineto{\pgfqpoint{1.317706in}{0.632391in}}%
\pgfpathlineto{\pgfqpoint{1.319847in}{0.625950in}}%
\pgfpathlineto{\pgfqpoint{1.321988in}{0.626604in}}%
\pgfpathlineto{\pgfqpoint{1.324129in}{0.634290in}}%
\pgfpathlineto{\pgfqpoint{1.328410in}{0.614560in}}%
\pgfpathlineto{\pgfqpoint{1.330551in}{0.630398in}}%
\pgfpathlineto{\pgfqpoint{1.332692in}{0.620604in}}%
\pgfpathlineto{\pgfqpoint{1.334833in}{0.621207in}}%
\pgfpathlineto{\pgfqpoint{1.336974in}{0.623489in}}%
\pgfpathlineto{\pgfqpoint{1.339115in}{0.610205in}}%
\pgfpathlineto{\pgfqpoint{1.341256in}{0.610774in}}%
\pgfpathlineto{\pgfqpoint{1.343397in}{0.623597in}}%
\pgfpathlineto{\pgfqpoint{1.345537in}{0.620897in}}%
\pgfpathlineto{\pgfqpoint{1.347678in}{0.652039in}}%
\pgfpathlineto{\pgfqpoint{1.351960in}{0.611800in}}%
\pgfpathlineto{\pgfqpoint{1.354101in}{0.637102in}}%
\pgfpathlineto{\pgfqpoint{1.356242in}{0.619635in}}%
\pgfpathlineto{\pgfqpoint{1.358383in}{0.644608in}}%
\pgfpathlineto{\pgfqpoint{1.360524in}{0.642401in}}%
\pgfpathlineto{\pgfqpoint{1.364805in}{0.618244in}}%
\pgfpathlineto{\pgfqpoint{1.366946in}{0.650806in}}%
\pgfpathlineto{\pgfqpoint{1.369087in}{0.637382in}}%
\pgfpathlineto{\pgfqpoint{1.371228in}{0.632613in}}%
\pgfpathlineto{\pgfqpoint{1.373369in}{0.635149in}}%
\pgfpathlineto{\pgfqpoint{1.375510in}{0.680441in}}%
\pgfpathlineto{\pgfqpoint{1.377651in}{0.653671in}}%
\pgfpathlineto{\pgfqpoint{1.379792in}{0.649282in}}%
\pgfpathlineto{\pgfqpoint{1.381932in}{0.634300in}}%
\pgfpathlineto{\pgfqpoint{1.384073in}{0.632249in}}%
\pgfpathlineto{\pgfqpoint{1.386214in}{0.634861in}}%
\pgfpathlineto{\pgfqpoint{1.388355in}{0.616803in}}%
\pgfpathlineto{\pgfqpoint{1.390496in}{0.616834in}}%
\pgfpathlineto{\pgfqpoint{1.392637in}{0.658247in}}%
\pgfpathlineto{\pgfqpoint{1.394778in}{0.624259in}}%
\pgfpathlineto{\pgfqpoint{1.396919in}{0.610696in}}%
\pgfpathlineto{\pgfqpoint{1.401200in}{0.648574in}}%
\pgfpathlineto{\pgfqpoint{1.403341in}{0.627011in}}%
\pgfpathlineto{\pgfqpoint{1.405482in}{0.629830in}}%
\pgfpathlineto{\pgfqpoint{1.409764in}{0.690090in}}%
\pgfpathlineto{\pgfqpoint{1.414046in}{0.641656in}}%
\pgfpathlineto{\pgfqpoint{1.416187in}{0.638095in}}%
\pgfpathlineto{\pgfqpoint{1.418327in}{0.639194in}}%
\pgfpathlineto{\pgfqpoint{1.420468in}{0.632326in}}%
\pgfpathlineto{\pgfqpoint{1.422609in}{0.654945in}}%
\pgfpathlineto{\pgfqpoint{1.424750in}{0.622958in}}%
\pgfpathlineto{\pgfqpoint{1.426891in}{0.637888in}}%
\pgfpathlineto{\pgfqpoint{1.429032in}{0.633946in}}%
\pgfpathlineto{\pgfqpoint{1.431173in}{0.649241in}}%
\pgfpathlineto{\pgfqpoint{1.433314in}{0.653945in}}%
\pgfpathlineto{\pgfqpoint{1.435455in}{0.630684in}}%
\pgfpathlineto{\pgfqpoint{1.437595in}{0.643572in}}%
\pgfpathlineto{\pgfqpoint{1.439736in}{0.677777in}}%
\pgfpathlineto{\pgfqpoint{1.441877in}{0.637757in}}%
\pgfpathlineto{\pgfqpoint{1.444018in}{0.677735in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{0.634471in}}%
\pgfpathlineto{\pgfqpoint{1.452582in}{0.643690in}}%
\pgfpathlineto{\pgfqpoint{1.454723in}{0.636454in}}%
\pgfpathlineto{\pgfqpoint{1.456863in}{0.646218in}}%
\pgfpathlineto{\pgfqpoint{1.459004in}{0.614270in}}%
\pgfpathlineto{\pgfqpoint{1.463286in}{0.676196in}}%
\pgfpathlineto{\pgfqpoint{1.465427in}{0.645960in}}%
\pgfpathlineto{\pgfqpoint{1.467568in}{0.679883in}}%
\pgfpathlineto{\pgfqpoint{1.469709in}{0.690672in}}%
\pgfpathlineto{\pgfqpoint{1.471850in}{0.771909in}}%
\pgfpathlineto{\pgfqpoint{1.473990in}{0.791231in}}%
\pgfpathlineto{\pgfqpoint{1.478272in}{0.683245in}}%
\pgfpathlineto{\pgfqpoint{1.480413in}{0.688991in}}%
\pgfpathlineto{\pgfqpoint{1.482554in}{0.666433in}}%
\pgfpathlineto{\pgfqpoint{1.484695in}{0.623062in}}%
\pgfpathlineto{\pgfqpoint{1.486836in}{0.621272in}}%
\pgfpathlineto{\pgfqpoint{1.488977in}{0.663308in}}%
\pgfpathlineto{\pgfqpoint{1.491118in}{0.679452in}}%
\pgfpathlineto{\pgfqpoint{1.493258in}{0.762932in}}%
\pgfpathlineto{\pgfqpoint{1.499681in}{0.665976in}}%
\pgfpathlineto{\pgfqpoint{1.501822in}{0.664037in}}%
\pgfpathlineto{\pgfqpoint{1.503963in}{0.631317in}}%
\pgfpathlineto{\pgfqpoint{1.506104in}{0.667737in}}%
\pgfpathlineto{\pgfqpoint{1.508245in}{0.675761in}}%
\pgfpathlineto{\pgfqpoint{1.510385in}{0.694028in}}%
\pgfpathlineto{\pgfqpoint{1.514667in}{0.892399in}}%
\pgfpathlineto{\pgfqpoint{1.516808in}{0.861343in}}%
\pgfpathlineto{\pgfqpoint{1.518949in}{0.704982in}}%
\pgfpathlineto{\pgfqpoint{1.521090in}{0.697242in}}%
\pgfpathlineto{\pgfqpoint{1.523231in}{0.720676in}}%
\pgfpathlineto{\pgfqpoint{1.525372in}{0.785657in}}%
\pgfpathlineto{\pgfqpoint{1.527513in}{0.924263in}}%
\pgfpathlineto{\pgfqpoint{1.531794in}{1.409303in}}%
\pgfpathlineto{\pgfqpoint{1.533935in}{1.321613in}}%
\pgfpathlineto{\pgfqpoint{1.536076in}{1.443157in}}%
\pgfpathlineto{\pgfqpoint{1.540358in}{1.864586in}}%
\pgfpathlineto{\pgfqpoint{1.542499in}{1.778920in}}%
\pgfpathlineto{\pgfqpoint{1.544640in}{1.196633in}}%
\pgfpathlineto{\pgfqpoint{1.546781in}{1.204812in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{1.443415in}}%
\pgfpathlineto{\pgfqpoint{1.551062in}{1.098108in}}%
\pgfpathlineto{\pgfqpoint{1.553203in}{1.101118in}}%
\pgfpathlineto{\pgfqpoint{1.555344in}{0.907420in}}%
\pgfpathlineto{\pgfqpoint{1.559626in}{1.090981in}}%
\pgfpathlineto{\pgfqpoint{1.561767in}{1.326610in}}%
\pgfpathlineto{\pgfqpoint{1.563908in}{1.400332in}}%
\pgfpathlineto{\pgfqpoint{1.566048in}{2.104949in}}%
\pgfpathlineto{\pgfqpoint{1.568189in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.570330in}{1.259034in}}%
\pgfpathlineto{\pgfqpoint{1.572471in}{0.987916in}}%
\pgfpathlineto{\pgfqpoint{1.574612in}{1.257766in}}%
\pgfpathlineto{\pgfqpoint{1.576753in}{1.194470in}}%
\pgfpathlineto{\pgfqpoint{1.578894in}{0.737786in}}%
\pgfpathlineto{\pgfqpoint{1.583176in}{1.815275in}}%
\pgfpathlineto{\pgfqpoint{1.585316in}{1.853059in}}%
\pgfpathlineto{\pgfqpoint{1.591739in}{1.152810in}}%
\pgfpathlineto{\pgfqpoint{1.596021in}{0.925228in}}%
\pgfpathlineto{\pgfqpoint{1.598162in}{0.850381in}}%
\pgfpathlineto{\pgfqpoint{1.600303in}{0.831906in}}%
\pgfpathlineto{\pgfqpoint{1.602444in}{0.757976in}}%
\pgfpathlineto{\pgfqpoint{1.604584in}{0.770562in}}%
\pgfpathlineto{\pgfqpoint{1.606725in}{0.738923in}}%
\pgfpathlineto{\pgfqpoint{1.608866in}{0.680180in}}%
\pgfpathlineto{\pgfqpoint{1.611007in}{0.720789in}}%
\pgfpathlineto{\pgfqpoint{1.613148in}{0.684466in}}%
\pgfpathlineto{\pgfqpoint{1.615289in}{0.689056in}}%
\pgfpathlineto{\pgfqpoint{1.617430in}{0.673033in}}%
\pgfpathlineto{\pgfqpoint{1.619571in}{0.683476in}}%
\pgfpathlineto{\pgfqpoint{1.621711in}{0.665221in}}%
\pgfpathlineto{\pgfqpoint{1.623852in}{0.684591in}}%
\pgfpathlineto{\pgfqpoint{1.625993in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{1.630275in}{0.701581in}}%
\pgfpathlineto{\pgfqpoint{1.632416in}{0.658871in}}%
\pgfpathlineto{\pgfqpoint{1.634557in}{0.703552in}}%
\pgfpathlineto{\pgfqpoint{1.636698in}{0.617315in}}%
\pgfpathlineto{\pgfqpoint{1.638839in}{0.661983in}}%
\pgfpathlineto{\pgfqpoint{1.643120in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{1.645261in}{0.652520in}}%
\pgfpathlineto{\pgfqpoint{1.647402in}{0.658387in}}%
\pgfpathlineto{\pgfqpoint{1.649543in}{0.642835in}}%
\pgfpathlineto{\pgfqpoint{1.651684in}{0.672605in}}%
\pgfpathlineto{\pgfqpoint{1.653825in}{0.656314in}}%
\pgfpathlineto{\pgfqpoint{1.655966in}{0.655978in}}%
\pgfpathlineto{\pgfqpoint{1.658106in}{0.620212in}}%
\pgfpathlineto{\pgfqpoint{1.662388in}{0.691261in}}%
\pgfpathlineto{\pgfqpoint{1.664529in}{0.634437in}}%
\pgfpathlineto{\pgfqpoint{1.666670in}{0.626880in}}%
\pgfpathlineto{\pgfqpoint{1.668811in}{0.650485in}}%
\pgfpathlineto{\pgfqpoint{1.670952in}{0.639769in}}%
\pgfpathlineto{\pgfqpoint{1.673093in}{0.654873in}}%
\pgfpathlineto{\pgfqpoint{1.675234in}{0.632014in}}%
\pgfpathlineto{\pgfqpoint{1.677374in}{0.644454in}}%
\pgfpathlineto{\pgfqpoint{1.679515in}{0.629762in}}%
\pgfpathlineto{\pgfqpoint{1.681656in}{0.644551in}}%
\pgfpathlineto{\pgfqpoint{1.683797in}{0.706903in}}%
\pgfpathlineto{\pgfqpoint{1.685938in}{0.616179in}}%
\pgfpathlineto{\pgfqpoint{1.688079in}{0.631393in}}%
\pgfpathlineto{\pgfqpoint{1.690220in}{0.656771in}}%
\pgfpathlineto{\pgfqpoint{1.692361in}{0.617545in}}%
\pgfpathlineto{\pgfqpoint{1.696642in}{0.649989in}}%
\pgfpathlineto{\pgfqpoint{1.698783in}{0.638088in}}%
\pgfpathlineto{\pgfqpoint{1.700924in}{0.637635in}}%
\pgfpathlineto{\pgfqpoint{1.703065in}{0.646120in}}%
\pgfpathlineto{\pgfqpoint{1.705206in}{0.664332in}}%
\pgfpathlineto{\pgfqpoint{1.709488in}{0.613551in}}%
\pgfpathlineto{\pgfqpoint{1.713769in}{0.635383in}}%
\pgfpathlineto{\pgfqpoint{1.715910in}{0.634687in}}%
\pgfpathlineto{\pgfqpoint{1.718051in}{0.663523in}}%
\pgfpathlineto{\pgfqpoint{1.720192in}{0.650062in}}%
\pgfpathlineto{\pgfqpoint{1.722333in}{0.680816in}}%
\pgfpathlineto{\pgfqpoint{1.724474in}{0.641456in}}%
\pgfpathlineto{\pgfqpoint{1.726615in}{0.655918in}}%
\pgfpathlineto{\pgfqpoint{1.728756in}{0.641241in}}%
\pgfpathlineto{\pgfqpoint{1.730897in}{0.637628in}}%
\pgfpathlineto{\pgfqpoint{1.733037in}{0.646148in}}%
\pgfpathlineto{\pgfqpoint{1.735178in}{0.617847in}}%
\pgfpathlineto{\pgfqpoint{1.737319in}{0.685514in}}%
\pgfpathlineto{\pgfqpoint{1.739460in}{0.646034in}}%
\pgfpathlineto{\pgfqpoint{1.741601in}{0.663399in}}%
\pgfpathlineto{\pgfqpoint{1.743742in}{0.624578in}}%
\pgfpathlineto{\pgfqpoint{1.745883in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{1.748024in}{0.640535in}}%
\pgfpathlineto{\pgfqpoint{1.750165in}{0.648540in}}%
\pgfpathlineto{\pgfqpoint{1.752305in}{0.642277in}}%
\pgfpathlineto{\pgfqpoint{1.754446in}{0.649632in}}%
\pgfpathlineto{\pgfqpoint{1.756587in}{0.641714in}}%
\pgfpathlineto{\pgfqpoint{1.758728in}{0.628802in}}%
\pgfpathlineto{\pgfqpoint{1.760869in}{0.657004in}}%
\pgfpathlineto{\pgfqpoint{1.763010in}{0.623361in}}%
\pgfpathlineto{\pgfqpoint{1.765151in}{0.639458in}}%
\pgfpathlineto{\pgfqpoint{1.767292in}{0.669318in}}%
\pgfpathlineto{\pgfqpoint{1.769432in}{0.626912in}}%
\pgfpathlineto{\pgfqpoint{1.771573in}{0.629376in}}%
\pgfpathlineto{\pgfqpoint{1.773714in}{0.638174in}}%
\pgfpathlineto{\pgfqpoint{1.775855in}{0.630688in}}%
\pgfpathlineto{\pgfqpoint{1.777996in}{0.653270in}}%
\pgfpathlineto{\pgfqpoint{1.780137in}{0.613034in}}%
\pgfpathlineto{\pgfqpoint{1.782278in}{0.674617in}}%
\pgfpathlineto{\pgfqpoint{1.784419in}{0.635913in}}%
\pgfpathlineto{\pgfqpoint{1.786560in}{0.673873in}}%
\pgfpathlineto{\pgfqpoint{1.788700in}{0.641200in}}%
\pgfpathlineto{\pgfqpoint{1.790841in}{0.640671in}}%
\pgfpathlineto{\pgfqpoint{1.792982in}{0.621084in}}%
\pgfpathlineto{\pgfqpoint{1.795123in}{0.619740in}}%
\pgfpathlineto{\pgfqpoint{1.797264in}{0.653754in}}%
\pgfpathlineto{\pgfqpoint{1.801546in}{0.625266in}}%
\pgfpathlineto{\pgfqpoint{1.803687in}{0.620688in}}%
\pgfpathlineto{\pgfqpoint{1.805827in}{0.634813in}}%
\pgfpathlineto{\pgfqpoint{1.807968in}{0.629097in}}%
\pgfpathlineto{\pgfqpoint{1.810109in}{0.627569in}}%
\pgfpathlineto{\pgfqpoint{1.812250in}{0.642451in}}%
\pgfpathlineto{\pgfqpoint{1.814391in}{0.669633in}}%
\pgfpathlineto{\pgfqpoint{1.816532in}{0.655181in}}%
\pgfpathlineto{\pgfqpoint{1.818673in}{0.680442in}}%
\pgfpathlineto{\pgfqpoint{1.820814in}{0.685107in}}%
\pgfpathlineto{\pgfqpoint{1.822955in}{0.681880in}}%
\pgfpathlineto{\pgfqpoint{1.831518in}{0.813495in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{0.836811in}}%
\pgfpathlineto{\pgfqpoint{1.835800in}{0.836900in}}%
\pgfpathlineto{\pgfqpoint{1.837941in}{0.838224in}}%
\pgfpathlineto{\pgfqpoint{1.840082in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{1.842223in}{0.837084in}}%
\pgfpathlineto{\pgfqpoint{1.844363in}{0.831511in}}%
\pgfpathlineto{\pgfqpoint{1.846504in}{0.764878in}}%
\pgfpathlineto{\pgfqpoint{1.848645in}{0.805870in}}%
\pgfpathlineto{\pgfqpoint{1.852927in}{0.806908in}}%
\pgfpathlineto{\pgfqpoint{1.855068in}{0.804959in}}%
\pgfpathlineto{\pgfqpoint{1.859350in}{0.937372in}}%
\pgfpathlineto{\pgfqpoint{1.861490in}{1.084645in}}%
\pgfpathlineto{\pgfqpoint{1.867913in}{0.834930in}}%
\pgfpathlineto{\pgfqpoint{1.870054in}{0.881703in}}%
\pgfpathlineto{\pgfqpoint{1.872195in}{0.801069in}}%
\pgfpathlineto{\pgfqpoint{1.876477in}{0.878316in}}%
\pgfpathlineto{\pgfqpoint{1.878618in}{0.952032in}}%
\pgfpathlineto{\pgfqpoint{1.880758in}{0.934879in}}%
\pgfpathlineto{\pgfqpoint{1.882899in}{0.944924in}}%
\pgfpathlineto{\pgfqpoint{1.885040in}{1.020087in}}%
\pgfpathlineto{\pgfqpoint{1.887181in}{1.025825in}}%
\pgfpathlineto{\pgfqpoint{1.891463in}{0.861203in}}%
\pgfpathlineto{\pgfqpoint{1.893604in}{0.933522in}}%
\pgfpathlineto{\pgfqpoint{1.895745in}{0.950724in}}%
\pgfpathlineto{\pgfqpoint{1.897885in}{0.916593in}}%
\pgfpathlineto{\pgfqpoint{1.900026in}{0.998956in}}%
\pgfpathlineto{\pgfqpoint{1.904308in}{0.756102in}}%
\pgfpathlineto{\pgfqpoint{1.906449in}{0.823248in}}%
\pgfpathlineto{\pgfqpoint{1.908590in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{1.915013in}{1.214396in}}%
\pgfpathlineto{\pgfqpoint{1.917153in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{1.921435in}{1.683447in}}%
\pgfpathlineto{\pgfqpoint{1.925717in}{1.590619in}}%
\pgfpathlineto{\pgfqpoint{1.927858in}{1.615795in}}%
\pgfpathlineto{\pgfqpoint{1.929999in}{1.492639in}}%
\pgfpathlineto{\pgfqpoint{1.932140in}{1.569295in}}%
\pgfpathlineto{\pgfqpoint{1.934281in}{1.791582in}}%
\pgfpathlineto{\pgfqpoint{1.936421in}{1.822931in}}%
\pgfpathlineto{\pgfqpoint{1.938562in}{1.720675in}}%
\pgfpathlineto{\pgfqpoint{1.947126in}{1.014955in}}%
\pgfpathlineto{\pgfqpoint{1.953548in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{1.955689in}{0.777092in}}%
\pgfpathlineto{\pgfqpoint{1.957830in}{0.699511in}}%
\pgfpathlineto{\pgfqpoint{1.959971in}{0.732815in}}%
\pgfpathlineto{\pgfqpoint{1.962112in}{0.645799in}}%
\pgfpathlineto{\pgfqpoint{1.964253in}{0.702347in}}%
\pgfpathlineto{\pgfqpoint{1.966394in}{0.680307in}}%
\pgfpathlineto{\pgfqpoint{1.968535in}{0.683195in}}%
\pgfpathlineto{\pgfqpoint{1.974957in}{0.653657in}}%
\pgfpathlineto{\pgfqpoint{1.977098in}{0.683687in}}%
\pgfpathlineto{\pgfqpoint{1.981380in}{0.661246in}}%
\pgfpathlineto{\pgfqpoint{1.983521in}{0.659527in}}%
\pgfpathlineto{\pgfqpoint{1.985662in}{0.664482in}}%
\pgfpathlineto{\pgfqpoint{1.987803in}{0.633964in}}%
\pgfpathlineto{\pgfqpoint{1.992084in}{0.634755in}}%
\pgfpathlineto{\pgfqpoint{1.994225in}{0.652646in}}%
\pgfpathlineto{\pgfqpoint{1.996366in}{0.639340in}}%
\pgfpathlineto{\pgfqpoint{1.998507in}{0.658134in}}%
\pgfpathlineto{\pgfqpoint{2.000648in}{0.657918in}}%
\pgfpathlineto{\pgfqpoint{2.002789in}{0.647603in}}%
\pgfpathlineto{\pgfqpoint{2.004930in}{0.662009in}}%
\pgfpathlineto{\pgfqpoint{2.007071in}{0.642847in}}%
\pgfpathlineto{\pgfqpoint{2.009211in}{0.653130in}}%
\pgfpathlineto{\pgfqpoint{2.011352in}{0.643497in}}%
\pgfpathlineto{\pgfqpoint{2.013493in}{0.612294in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{0.646364in}}%
\pgfpathlineto{\pgfqpoint{2.019916in}{0.619125in}}%
\pgfpathlineto{\pgfqpoint{2.022057in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{2.024198in}{0.651528in}}%
\pgfpathlineto{\pgfqpoint{2.026339in}{0.644479in}}%
\pgfpathlineto{\pgfqpoint{2.028479in}{0.665945in}}%
\pgfpathlineto{\pgfqpoint{2.030620in}{0.643686in}}%
\pgfpathlineto{\pgfqpoint{2.032761in}{0.652881in}}%
\pgfpathlineto{\pgfqpoint{2.034902in}{0.655235in}}%
\pgfpathlineto{\pgfqpoint{2.037043in}{0.675766in}}%
\pgfpathlineto{\pgfqpoint{2.039184in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{2.041325in}{0.660837in}}%
\pgfpathlineto{\pgfqpoint{2.043466in}{0.642910in}}%
\pgfpathlineto{\pgfqpoint{2.045606in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{2.047747in}{0.643274in}}%
\pgfpathlineto{\pgfqpoint{2.049888in}{0.662839in}}%
\pgfpathlineto{\pgfqpoint{2.052029in}{0.660180in}}%
\pgfpathlineto{\pgfqpoint{2.054170in}{0.637166in}}%
\pgfpathlineto{\pgfqpoint{2.058452in}{0.651173in}}%
\pgfpathlineto{\pgfqpoint{2.060593in}{0.625417in}}%
\pgfpathlineto{\pgfqpoint{2.062734in}{0.662646in}}%
\pgfpathlineto{\pgfqpoint{2.064874in}{0.619795in}}%
\pgfpathlineto{\pgfqpoint{2.067015in}{0.649296in}}%
\pgfpathlineto{\pgfqpoint{2.069156in}{0.627764in}}%
\pgfpathlineto{\pgfqpoint{2.071297in}{0.632566in}}%
\pgfpathlineto{\pgfqpoint{2.075579in}{0.673254in}}%
\pgfpathlineto{\pgfqpoint{2.077720in}{0.624235in}}%
\pgfpathlineto{\pgfqpoint{2.079861in}{0.642179in}}%
\pgfpathlineto{\pgfqpoint{2.082002in}{0.645162in}}%
\pgfpathlineto{\pgfqpoint{2.084142in}{0.661117in}}%
\pgfpathlineto{\pgfqpoint{2.086283in}{0.627275in}}%
\pgfpathlineto{\pgfqpoint{2.088424in}{0.671749in}}%
\pgfpathlineto{\pgfqpoint{2.094847in}{0.618844in}}%
\pgfpathlineto{\pgfqpoint{2.096988in}{0.685439in}}%
\pgfpathlineto{\pgfqpoint{2.099129in}{0.656718in}}%
\pgfpathlineto{\pgfqpoint{2.101269in}{0.646338in}}%
\pgfpathlineto{\pgfqpoint{2.103410in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{2.105551in}{0.619265in}}%
\pgfpathlineto{\pgfqpoint{2.107692in}{0.652826in}}%
\pgfpathlineto{\pgfqpoint{2.109833in}{0.650970in}}%
\pgfpathlineto{\pgfqpoint{2.111974in}{0.634732in}}%
\pgfpathlineto{\pgfqpoint{2.116256in}{0.631798in}}%
\pgfpathlineto{\pgfqpoint{2.118397in}{0.614600in}}%
\pgfpathlineto{\pgfqpoint{2.122678in}{0.635762in}}%
\pgfpathlineto{\pgfqpoint{2.124819in}{0.657609in}}%
\pgfpathlineto{\pgfqpoint{2.126960in}{0.648063in}}%
\pgfpathlineto{\pgfqpoint{2.129101in}{0.668943in}}%
\pgfpathlineto{\pgfqpoint{2.131242in}{0.641098in}}%
\pgfpathlineto{\pgfqpoint{2.133383in}{0.647090in}}%
\pgfpathlineto{\pgfqpoint{2.135524in}{0.711718in}}%
\pgfpathlineto{\pgfqpoint{2.139805in}{0.678855in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.696082in}}%
\pgfpathlineto{\pgfqpoint{2.144087in}{0.689894in}}%
\pgfpathlineto{\pgfqpoint{2.146228in}{0.719384in}}%
\pgfpathlineto{\pgfqpoint{2.148369in}{0.710714in}}%
\pgfpathlineto{\pgfqpoint{2.150510in}{0.648193in}}%
\pgfpathlineto{\pgfqpoint{2.152651in}{0.730919in}}%
\pgfpathlineto{\pgfqpoint{2.156932in}{0.620922in}}%
\pgfpathlineto{\pgfqpoint{2.159073in}{0.708413in}}%
\pgfpathlineto{\pgfqpoint{2.161214in}{0.743469in}}%
\pgfpathlineto{\pgfqpoint{2.163355in}{0.747666in}}%
\pgfpathlineto{\pgfqpoint{2.165496in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{2.167637in}{0.775432in}}%
\pgfpathlineto{\pgfqpoint{2.169778in}{0.832035in}}%
\pgfpathlineto{\pgfqpoint{2.171919in}{0.942684in}}%
\pgfpathlineto{\pgfqpoint{2.174060in}{0.984357in}}%
\pgfpathlineto{\pgfqpoint{2.176200in}{0.996750in}}%
\pgfpathlineto{\pgfqpoint{2.178341in}{1.037942in}}%
\pgfpathlineto{\pgfqpoint{2.180482in}{1.050017in}}%
\pgfpathlineto{\pgfqpoint{2.182623in}{1.100895in}}%
\pgfpathlineto{\pgfqpoint{2.184764in}{1.191692in}}%
\pgfpathlineto{\pgfqpoint{2.186905in}{1.377199in}}%
\pgfpathlineto{\pgfqpoint{2.191187in}{1.423128in}}%
\pgfpathlineto{\pgfqpoint{2.193327in}{1.537246in}}%
\pgfpathlineto{\pgfqpoint{2.195468in}{1.573553in}}%
\pgfpathlineto{\pgfqpoint{2.197609in}{1.580334in}}%
\pgfpathlineto{\pgfqpoint{2.199750in}{1.437874in}}%
\pgfpathlineto{\pgfqpoint{2.201891in}{1.373579in}}%
\pgfpathlineto{\pgfqpoint{2.204032in}{1.268729in}}%
\pgfpathlineto{\pgfqpoint{2.206173in}{1.238776in}}%
\pgfpathlineto{\pgfqpoint{2.208314in}{1.170549in}}%
\pgfpathlineto{\pgfqpoint{2.210455in}{1.174667in}}%
\pgfpathlineto{\pgfqpoint{2.212595in}{1.203789in}}%
\pgfpathlineto{\pgfqpoint{2.214736in}{1.178423in}}%
\pgfpathlineto{\pgfqpoint{2.216877in}{1.127805in}}%
\pgfpathlineto{\pgfqpoint{2.219018in}{1.165070in}}%
\pgfpathlineto{\pgfqpoint{2.223300in}{1.099358in}}%
\pgfpathlineto{\pgfqpoint{2.225441in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{2.227582in}{1.052783in}}%
\pgfpathlineto{\pgfqpoint{2.229723in}{1.030015in}}%
\pgfpathlineto{\pgfqpoint{2.231863in}{1.101999in}}%
\pgfpathlineto{\pgfqpoint{2.234004in}{1.074386in}}%
\pgfpathlineto{\pgfqpoint{2.236145in}{1.243378in}}%
\pgfpathlineto{\pgfqpoint{2.238286in}{1.288020in}}%
\pgfpathlineto{\pgfqpoint{2.240427in}{1.306917in}}%
\pgfpathlineto{\pgfqpoint{2.248990in}{1.673297in}}%
\pgfpathlineto{\pgfqpoint{2.251131in}{1.644817in}}%
\pgfpathlineto{\pgfqpoint{2.253272in}{1.784385in}}%
\pgfpathlineto{\pgfqpoint{2.255413in}{1.704034in}}%
\pgfpathlineto{\pgfqpoint{2.257554in}{1.671127in}}%
\pgfpathlineto{\pgfqpoint{2.259695in}{1.668536in}}%
\pgfpathlineto{\pgfqpoint{2.261836in}{1.670042in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.747616in}}%
\pgfpathlineto{\pgfqpoint{2.266118in}{1.664906in}}%
\pgfpathlineto{\pgfqpoint{2.268258in}{1.708872in}}%
\pgfpathlineto{\pgfqpoint{2.272540in}{1.544930in}}%
\pgfpathlineto{\pgfqpoint{2.274681in}{1.624569in}}%
\pgfpathlineto{\pgfqpoint{2.278963in}{1.368824in}}%
\pgfpathlineto{\pgfqpoint{2.281104in}{1.547479in}}%
\pgfpathlineto{\pgfqpoint{2.283245in}{1.445326in}}%
\pgfpathlineto{\pgfqpoint{2.285385in}{1.447542in}}%
\pgfpathlineto{\pgfqpoint{2.287526in}{1.467090in}}%
\pgfpathlineto{\pgfqpoint{2.289667in}{1.677723in}}%
\pgfpathlineto{\pgfqpoint{2.291808in}{1.764985in}}%
\pgfpathlineto{\pgfqpoint{2.293949in}{1.747695in}}%
\pgfpathlineto{\pgfqpoint{2.296090in}{1.541899in}}%
\pgfpathlineto{\pgfqpoint{2.298231in}{1.499106in}}%
\pgfpathlineto{\pgfqpoint{2.306794in}{0.973135in}}%
\pgfpathlineto{\pgfqpoint{2.308935in}{0.952354in}}%
\pgfpathlineto{\pgfqpoint{2.311076in}{0.841499in}}%
\pgfpathlineto{\pgfqpoint{2.313217in}{0.854496in}}%
\pgfpathlineto{\pgfqpoint{2.315358in}{0.749920in}}%
\pgfpathlineto{\pgfqpoint{2.319640in}{0.789346in}}%
\pgfpathlineto{\pgfqpoint{2.321781in}{0.673573in}}%
\pgfpathlineto{\pgfqpoint{2.326062in}{0.732393in}}%
\pgfpathlineto{\pgfqpoint{2.328203in}{0.672882in}}%
\pgfpathlineto{\pgfqpoint{2.330344in}{0.679536in}}%
\pgfpathlineto{\pgfqpoint{2.334626in}{0.723210in}}%
\pgfpathlineto{\pgfqpoint{2.336767in}{0.671120in}}%
\pgfpathlineto{\pgfqpoint{2.338908in}{0.674779in}}%
\pgfpathlineto{\pgfqpoint{2.341048in}{0.697232in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{0.653467in}}%
\pgfpathlineto{\pgfqpoint{2.347471in}{0.666215in}}%
\pgfpathlineto{\pgfqpoint{2.349612in}{0.694091in}}%
\pgfpathlineto{\pgfqpoint{2.351753in}{0.637874in}}%
\pgfpathlineto{\pgfqpoint{2.353894in}{0.642040in}}%
\pgfpathlineto{\pgfqpoint{2.356035in}{0.628833in}}%
\pgfpathlineto{\pgfqpoint{2.358176in}{0.640667in}}%
\pgfpathlineto{\pgfqpoint{2.360316in}{0.693762in}}%
\pgfpathlineto{\pgfqpoint{2.362457in}{0.622032in}}%
\pgfpathlineto{\pgfqpoint{2.364598in}{0.678023in}}%
\pgfpathlineto{\pgfqpoint{2.366739in}{0.645704in}}%
\pgfpathlineto{\pgfqpoint{2.368880in}{0.664733in}}%
\pgfpathlineto{\pgfqpoint{2.371021in}{0.653784in}}%
\pgfpathlineto{\pgfqpoint{2.373162in}{0.657215in}}%
\pgfpathlineto{\pgfqpoint{2.375303in}{0.638291in}}%
\pgfpathlineto{\pgfqpoint{2.377444in}{0.631462in}}%
\pgfpathlineto{\pgfqpoint{2.379584in}{0.612915in}}%
\pgfpathlineto{\pgfqpoint{2.381725in}{0.643698in}}%
\pgfpathlineto{\pgfqpoint{2.383866in}{0.639138in}}%
\pgfpathlineto{\pgfqpoint{2.386007in}{0.658640in}}%
\pgfpathlineto{\pgfqpoint{2.388148in}{0.653704in}}%
\pgfpathlineto{\pgfqpoint{2.390289in}{0.676733in}}%
\pgfpathlineto{\pgfqpoint{2.392430in}{0.644869in}}%
\pgfpathlineto{\pgfqpoint{2.394571in}{0.632874in}}%
\pgfpathlineto{\pgfqpoint{2.396711in}{0.689726in}}%
\pgfpathlineto{\pgfqpoint{2.398852in}{0.661850in}}%
\pgfpathlineto{\pgfqpoint{2.400993in}{0.662433in}}%
\pgfpathlineto{\pgfqpoint{2.403134in}{0.650034in}}%
\pgfpathlineto{\pgfqpoint{2.405275in}{0.660729in}}%
\pgfpathlineto{\pgfqpoint{2.407416in}{0.685587in}}%
\pgfpathlineto{\pgfqpoint{2.409557in}{0.634951in}}%
\pgfpathlineto{\pgfqpoint{2.411698in}{0.676570in}}%
\pgfpathlineto{\pgfqpoint{2.413839in}{0.641755in}}%
\pgfpathlineto{\pgfqpoint{2.415979in}{0.646348in}}%
\pgfpathlineto{\pgfqpoint{2.418120in}{0.645060in}}%
\pgfpathlineto{\pgfqpoint{2.420261in}{0.653243in}}%
\pgfpathlineto{\pgfqpoint{2.426684in}{0.627541in}}%
\pgfpathlineto{\pgfqpoint{2.428825in}{0.648949in}}%
\pgfpathlineto{\pgfqpoint{2.433106in}{0.624007in}}%
\pgfpathlineto{\pgfqpoint{2.435247in}{0.660841in}}%
\pgfpathlineto{\pgfqpoint{2.437388in}{0.640099in}}%
\pgfpathlineto{\pgfqpoint{2.439529in}{0.659116in}}%
\pgfpathlineto{\pgfqpoint{2.441670in}{0.690047in}}%
\pgfpathlineto{\pgfqpoint{2.443811in}{0.645250in}}%
\pgfpathlineto{\pgfqpoint{2.445952in}{0.669750in}}%
\pgfpathlineto{\pgfqpoint{2.448093in}{0.626886in}}%
\pgfpathlineto{\pgfqpoint{2.450234in}{0.661852in}}%
\pgfpathlineto{\pgfqpoint{2.452374in}{0.677347in}}%
\pgfpathlineto{\pgfqpoint{2.454515in}{0.668056in}}%
\pgfpathlineto{\pgfqpoint{2.456656in}{0.666329in}}%
\pgfpathlineto{\pgfqpoint{2.458797in}{0.659054in}}%
\pgfpathlineto{\pgfqpoint{2.460938in}{0.696819in}}%
\pgfpathlineto{\pgfqpoint{2.463079in}{0.624819in}}%
\pgfpathlineto{\pgfqpoint{2.465220in}{0.659816in}}%
\pgfpathlineto{\pgfqpoint{2.467361in}{0.664108in}}%
\pgfpathlineto{\pgfqpoint{2.469502in}{0.630650in}}%
\pgfpathlineto{\pgfqpoint{2.471642in}{0.649083in}}%
\pgfpathlineto{\pgfqpoint{2.473783in}{0.679454in}}%
\pgfpathlineto{\pgfqpoint{2.475924in}{0.612852in}}%
\pgfpathlineto{\pgfqpoint{2.478065in}{0.685275in}}%
\pgfpathlineto{\pgfqpoint{2.480206in}{0.692878in}}%
\pgfpathlineto{\pgfqpoint{2.482347in}{0.677272in}}%
\pgfpathlineto{\pgfqpoint{2.484488in}{0.699935in}}%
\pgfpathlineto{\pgfqpoint{2.486629in}{0.703989in}}%
\pgfpathlineto{\pgfqpoint{2.488769in}{0.718807in}}%
\pgfpathlineto{\pgfqpoint{2.490910in}{0.647214in}}%
\pgfpathlineto{\pgfqpoint{2.503756in}{0.806493in}}%
\pgfpathlineto{\pgfqpoint{2.505897in}{0.805853in}}%
\pgfpathlineto{\pgfqpoint{2.508037in}{0.796577in}}%
\pgfpathlineto{\pgfqpoint{2.510178in}{0.827921in}}%
\pgfpathlineto{\pgfqpoint{2.512319in}{0.842713in}}%
\pgfpathlineto{\pgfqpoint{2.514460in}{0.887873in}}%
\pgfpathlineto{\pgfqpoint{2.516601in}{0.908359in}}%
\pgfpathlineto{\pgfqpoint{2.518742in}{0.956491in}}%
\pgfpathlineto{\pgfqpoint{2.520883in}{0.906299in}}%
\pgfpathlineto{\pgfqpoint{2.523024in}{0.953096in}}%
\pgfpathlineto{\pgfqpoint{2.525165in}{0.941802in}}%
\pgfpathlineto{\pgfqpoint{2.527305in}{0.880921in}}%
\pgfpathlineto{\pgfqpoint{2.529446in}{1.002791in}}%
\pgfpathlineto{\pgfqpoint{2.535869in}{0.930278in}}%
\pgfpathlineto{\pgfqpoint{2.538010in}{0.935660in}}%
\pgfpathlineto{\pgfqpoint{2.540151in}{1.028580in}}%
\pgfpathlineto{\pgfqpoint{2.542292in}{1.038223in}}%
\pgfpathlineto{\pgfqpoint{2.546573in}{0.832689in}}%
\pgfpathlineto{\pgfqpoint{2.548714in}{0.894746in}}%
\pgfpathlineto{\pgfqpoint{2.550855in}{0.909213in}}%
\pgfpathlineto{\pgfqpoint{2.552996in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{2.557278in}{0.790129in}}%
\pgfpathlineto{\pgfqpoint{2.561560in}{0.877965in}}%
\pgfpathlineto{\pgfqpoint{2.565841in}{0.820714in}}%
\pgfpathlineto{\pgfqpoint{2.574405in}{1.088553in}}%
\pgfpathlineto{\pgfqpoint{2.576546in}{1.075689in}}%
\pgfpathlineto{\pgfqpoint{2.578687in}{1.092210in}}%
\pgfpathlineto{\pgfqpoint{2.580827in}{1.122520in}}%
\pgfpathlineto{\pgfqpoint{2.582968in}{1.066950in}}%
\pgfpathlineto{\pgfqpoint{2.585109in}{1.095351in}}%
\pgfpathlineto{\pgfqpoint{2.587250in}{1.014243in}}%
\pgfpathlineto{\pgfqpoint{2.589391in}{1.009561in}}%
\pgfpathlineto{\pgfqpoint{2.591532in}{0.877654in}}%
\pgfpathlineto{\pgfqpoint{2.593673in}{0.949116in}}%
\pgfpathlineto{\pgfqpoint{2.595814in}{0.896390in}}%
\pgfpathlineto{\pgfqpoint{2.597955in}{0.925126in}}%
\pgfpathlineto{\pgfqpoint{2.600095in}{0.891818in}}%
\pgfpathlineto{\pgfqpoint{2.602236in}{0.920461in}}%
\pgfpathlineto{\pgfqpoint{2.604377in}{0.887506in}}%
\pgfpathlineto{\pgfqpoint{2.606518in}{0.968111in}}%
\pgfpathlineto{\pgfqpoint{2.608659in}{0.875291in}}%
\pgfpathlineto{\pgfqpoint{2.610800in}{1.031726in}}%
\pgfpathlineto{\pgfqpoint{2.612941in}{0.937085in}}%
\pgfpathlineto{\pgfqpoint{2.615082in}{1.013950in}}%
\pgfpathlineto{\pgfqpoint{2.617223in}{1.016632in}}%
\pgfpathlineto{\pgfqpoint{2.619363in}{0.971047in}}%
\pgfpathlineto{\pgfqpoint{2.621504in}{0.964381in}}%
\pgfpathlineto{\pgfqpoint{2.623645in}{0.982758in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{0.915554in}}%
\pgfpathlineto{\pgfqpoint{2.627927in}{0.915600in}}%
\pgfpathlineto{\pgfqpoint{2.630068in}{0.929376in}}%
\pgfpathlineto{\pgfqpoint{2.632209in}{0.791226in}}%
\pgfpathlineto{\pgfqpoint{2.636490in}{0.689566in}}%
\pgfpathlineto{\pgfqpoint{2.638631in}{0.707234in}}%
\pgfpathlineto{\pgfqpoint{2.640772in}{0.662410in}}%
\pgfpathlineto{\pgfqpoint{2.642913in}{0.771835in}}%
\pgfpathlineto{\pgfqpoint{2.645054in}{0.948827in}}%
\pgfpathlineto{\pgfqpoint{2.647195in}{0.944791in}}%
\pgfpathlineto{\pgfqpoint{2.649336in}{1.010536in}}%
\pgfpathlineto{\pgfqpoint{2.651477in}{1.000118in}}%
\pgfpathlineto{\pgfqpoint{2.655758in}{0.911966in}}%
\pgfpathlineto{\pgfqpoint{2.657899in}{0.888374in}}%
\pgfpathlineto{\pgfqpoint{2.664322in}{0.753433in}}%
\pgfpathlineto{\pgfqpoint{2.666463in}{0.748459in}}%
\pgfpathlineto{\pgfqpoint{2.668604in}{0.659589in}}%
\pgfpathlineto{\pgfqpoint{2.670745in}{0.697343in}}%
\pgfpathlineto{\pgfqpoint{2.672885in}{0.714562in}}%
\pgfpathlineto{\pgfqpoint{2.675026in}{0.662701in}}%
\pgfpathlineto{\pgfqpoint{2.677167in}{0.686934in}}%
\pgfpathlineto{\pgfqpoint{2.681449in}{0.617695in}}%
\pgfpathlineto{\pgfqpoint{2.683590in}{0.637206in}}%
\pgfpathlineto{\pgfqpoint{2.685731in}{0.617270in}}%
\pgfpathlineto{\pgfqpoint{2.687872in}{0.664423in}}%
\pgfpathlineto{\pgfqpoint{2.690013in}{0.652119in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{0.671279in}}%
\pgfpathlineto{\pgfqpoint{2.694294in}{0.649865in}}%
\pgfpathlineto{\pgfqpoint{2.696435in}{0.657171in}}%
\pgfpathlineto{\pgfqpoint{2.698576in}{0.649737in}}%
\pgfpathlineto{\pgfqpoint{2.700717in}{0.635767in}}%
\pgfpathlineto{\pgfqpoint{2.702858in}{0.632017in}}%
\pgfpathlineto{\pgfqpoint{2.704999in}{0.646617in}}%
\pgfpathlineto{\pgfqpoint{2.707140in}{0.619751in}}%
\pgfpathlineto{\pgfqpoint{2.709281in}{0.633940in}}%
\pgfpathlineto{\pgfqpoint{2.711421in}{0.670435in}}%
\pgfpathlineto{\pgfqpoint{2.713562in}{0.628301in}}%
\pgfpathlineto{\pgfqpoint{2.715703in}{0.648834in}}%
\pgfpathlineto{\pgfqpoint{2.719985in}{0.624995in}}%
\pgfpathlineto{\pgfqpoint{2.722126in}{0.638552in}}%
\pgfpathlineto{\pgfqpoint{2.724267in}{0.662605in}}%
\pgfpathlineto{\pgfqpoint{2.726408in}{0.624317in}}%
\pgfpathlineto{\pgfqpoint{2.730689in}{0.667211in}}%
\pgfpathlineto{\pgfqpoint{2.732830in}{0.620596in}}%
\pgfpathlineto{\pgfqpoint{2.737112in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{2.739253in}{0.666860in}}%
\pgfpathlineto{\pgfqpoint{2.741394in}{0.701886in}}%
\pgfpathlineto{\pgfqpoint{2.743535in}{0.625106in}}%
\pgfpathlineto{\pgfqpoint{2.747816in}{0.679090in}}%
\pgfpathlineto{\pgfqpoint{2.749957in}{0.620262in}}%
\pgfpathlineto{\pgfqpoint{2.752098in}{0.661455in}}%
\pgfpathlineto{\pgfqpoint{2.754239in}{0.631104in}}%
\pgfpathlineto{\pgfqpoint{2.756380in}{0.645306in}}%
\pgfpathlineto{\pgfqpoint{2.758521in}{0.628593in}}%
\pgfpathlineto{\pgfqpoint{2.760662in}{0.660039in}}%
\pgfpathlineto{\pgfqpoint{2.762803in}{0.668371in}}%
\pgfpathlineto{\pgfqpoint{2.764944in}{0.667840in}}%
\pgfpathlineto{\pgfqpoint{2.767084in}{0.658105in}}%
\pgfpathlineto{\pgfqpoint{2.769225in}{0.672181in}}%
\pgfpathlineto{\pgfqpoint{2.771366in}{0.648349in}}%
\pgfpathlineto{\pgfqpoint{2.773507in}{0.656295in}}%
\pgfpathlineto{\pgfqpoint{2.775648in}{0.693771in}}%
\pgfpathlineto{\pgfqpoint{2.777789in}{0.632050in}}%
\pgfpathlineto{\pgfqpoint{2.784211in}{0.643824in}}%
\pgfpathlineto{\pgfqpoint{2.786352in}{0.661303in}}%
\pgfpathlineto{\pgfqpoint{2.788493in}{0.613630in}}%
\pgfpathlineto{\pgfqpoint{2.790634in}{0.636369in}}%
\pgfpathlineto{\pgfqpoint{2.792775in}{0.619174in}}%
\pgfpathlineto{\pgfqpoint{2.797057in}{0.611314in}}%
\pgfpathlineto{\pgfqpoint{2.799198in}{0.649878in}}%
\pgfpathlineto{\pgfqpoint{2.801339in}{0.618187in}}%
\pgfpathlineto{\pgfqpoint{2.803479in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{2.805620in}{0.735811in}}%
\pgfpathlineto{\pgfqpoint{2.807761in}{0.715495in}}%
\pgfpathlineto{\pgfqpoint{2.809902in}{0.768922in}}%
\pgfpathlineto{\pgfqpoint{2.812043in}{0.665879in}}%
\pgfpathlineto{\pgfqpoint{2.814184in}{0.684352in}}%
\pgfpathlineto{\pgfqpoint{2.818466in}{0.648325in}}%
\pgfpathlineto{\pgfqpoint{2.820606in}{0.662208in}}%
\pgfpathlineto{\pgfqpoint{2.822747in}{0.662499in}}%
\pgfpathlineto{\pgfqpoint{2.827029in}{0.710747in}}%
\pgfpathlineto{\pgfqpoint{2.829170in}{0.688160in}}%
\pgfpathlineto{\pgfqpoint{2.831311in}{0.716363in}}%
\pgfpathlineto{\pgfqpoint{2.833452in}{0.665186in}}%
\pgfpathlineto{\pgfqpoint{2.835593in}{0.673859in}}%
\pgfpathlineto{\pgfqpoint{2.837734in}{0.734843in}}%
\pgfpathlineto{\pgfqpoint{2.839874in}{0.757230in}}%
\pgfpathlineto{\pgfqpoint{2.842015in}{0.795408in}}%
\pgfpathlineto{\pgfqpoint{2.844156in}{0.676392in}}%
\pgfpathlineto{\pgfqpoint{2.846297in}{0.727832in}}%
\pgfpathlineto{\pgfqpoint{2.848438in}{0.697193in}}%
\pgfpathlineto{\pgfqpoint{2.850579in}{0.770310in}}%
\pgfpathlineto{\pgfqpoint{2.857002in}{0.662635in}}%
\pgfpathlineto{\pgfqpoint{2.861283in}{0.756368in}}%
\pgfpathlineto{\pgfqpoint{2.863424in}{0.707273in}}%
\pgfpathlineto{\pgfqpoint{2.865565in}{0.699085in}}%
\pgfpathlineto{\pgfqpoint{2.867706in}{0.697951in}}%
\pgfpathlineto{\pgfqpoint{2.871988in}{0.656653in}}%
\pgfpathlineto{\pgfqpoint{2.874129in}{0.663968in}}%
\pgfpathlineto{\pgfqpoint{2.876269in}{0.702214in}}%
\pgfpathlineto{\pgfqpoint{2.878410in}{0.718769in}}%
\pgfpathlineto{\pgfqpoint{2.880551in}{0.703129in}}%
\pgfpathlineto{\pgfqpoint{2.882692in}{0.650975in}}%
\pgfpathlineto{\pgfqpoint{2.884833in}{0.708964in}}%
\pgfpathlineto{\pgfqpoint{2.886974in}{0.659386in}}%
\pgfpathlineto{\pgfqpoint{2.889115in}{0.702219in}}%
\pgfpathlineto{\pgfqpoint{2.891256in}{0.714463in}}%
\pgfpathlineto{\pgfqpoint{2.893397in}{0.690554in}}%
\pgfpathlineto{\pgfqpoint{2.895537in}{0.679163in}}%
\pgfpathlineto{\pgfqpoint{2.897678in}{0.694730in}}%
\pgfpathlineto{\pgfqpoint{2.899819in}{0.722151in}}%
\pgfpathlineto{\pgfqpoint{2.901960in}{0.697053in}}%
\pgfpathlineto{\pgfqpoint{2.904101in}{0.761287in}}%
\pgfpathlineto{\pgfqpoint{2.906242in}{0.746455in}}%
\pgfpathlineto{\pgfqpoint{2.908383in}{0.766874in}}%
\pgfpathlineto{\pgfqpoint{2.910524in}{0.677007in}}%
\pgfpathlineto{\pgfqpoint{2.912665in}{0.779347in}}%
\pgfpathlineto{\pgfqpoint{2.914805in}{0.773877in}}%
\pgfpathlineto{\pgfqpoint{2.916946in}{0.741934in}}%
\pgfpathlineto{\pgfqpoint{2.919087in}{0.749148in}}%
\pgfpathlineto{\pgfqpoint{2.921228in}{0.724776in}}%
\pgfpathlineto{\pgfqpoint{2.923369in}{0.767946in}}%
\pgfpathlineto{\pgfqpoint{2.925510in}{0.729120in}}%
\pgfpathlineto{\pgfqpoint{2.927651in}{0.810145in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{0.762365in}}%
\pgfpathlineto{\pgfqpoint{2.934073in}{0.833280in}}%
\pgfpathlineto{\pgfqpoint{2.936214in}{0.790113in}}%
\pgfpathlineto{\pgfqpoint{2.938355in}{0.828148in}}%
\pgfpathlineto{\pgfqpoint{2.940496in}{0.840315in}}%
\pgfpathlineto{\pgfqpoint{2.944778in}{0.753611in}}%
\pgfpathlineto{\pgfqpoint{2.946919in}{0.795641in}}%
\pgfpathlineto{\pgfqpoint{2.949060in}{0.771887in}}%
\pgfpathlineto{\pgfqpoint{2.951200in}{0.831994in}}%
\pgfpathlineto{\pgfqpoint{2.953341in}{0.713653in}}%
\pgfpathlineto{\pgfqpoint{2.961905in}{0.789166in}}%
\pgfpathlineto{\pgfqpoint{2.964046in}{0.743533in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{0.751807in}}%
\pgfpathlineto{\pgfqpoint{2.970468in}{0.800508in}}%
\pgfpathlineto{\pgfqpoint{2.972609in}{0.782315in}}%
\pgfpathlineto{\pgfqpoint{2.974750in}{0.720468in}}%
\pgfpathlineto{\pgfqpoint{2.976891in}{0.779630in}}%
\pgfpathlineto{\pgfqpoint{2.979032in}{0.800003in}}%
\pgfpathlineto{\pgfqpoint{2.981173in}{0.777568in}}%
\pgfpathlineto{\pgfqpoint{2.983314in}{0.787461in}}%
\pgfpathlineto{\pgfqpoint{2.987595in}{0.834588in}}%
\pgfpathlineto{\pgfqpoint{2.989736in}{0.770597in}}%
\pgfpathlineto{\pgfqpoint{2.991877in}{0.768707in}}%
\pgfpathlineto{\pgfqpoint{2.994018in}{0.857388in}}%
\pgfpathlineto{\pgfqpoint{2.996159in}{0.846600in}}%
\pgfpathlineto{\pgfqpoint{2.998300in}{0.768113in}}%
\pgfpathlineto{\pgfqpoint{3.000441in}{0.804938in}}%
\pgfpathlineto{\pgfqpoint{3.002582in}{0.787429in}}%
\pgfpathlineto{\pgfqpoint{3.004723in}{0.712231in}}%
\pgfpathlineto{\pgfqpoint{3.006863in}{0.798852in}}%
\pgfpathlineto{\pgfqpoint{3.011145in}{0.722181in}}%
\pgfpathlineto{\pgfqpoint{3.013286in}{0.695620in}}%
\pgfpathlineto{\pgfqpoint{3.015427in}{0.685575in}}%
\pgfpathlineto{\pgfqpoint{3.017568in}{0.744923in}}%
\pgfpathlineto{\pgfqpoint{3.021850in}{0.627821in}}%
\pgfpathlineto{\pgfqpoint{3.023990in}{0.660524in}}%
\pgfpathlineto{\pgfqpoint{3.026131in}{0.646720in}}%
\pgfpathlineto{\pgfqpoint{3.028272in}{0.679478in}}%
\pgfpathlineto{\pgfqpoint{3.030413in}{0.615907in}}%
\pgfpathlineto{\pgfqpoint{3.032554in}{0.650228in}}%
\pgfpathlineto{\pgfqpoint{3.034695in}{0.630736in}}%
\pgfpathlineto{\pgfqpoint{3.036836in}{0.660270in}}%
\pgfpathlineto{\pgfqpoint{3.038977in}{0.657497in}}%
\pgfpathlineto{\pgfqpoint{3.041118in}{0.683283in}}%
\pgfpathlineto{\pgfqpoint{3.043258in}{0.660005in}}%
\pgfpathlineto{\pgfqpoint{3.045399in}{0.651662in}}%
\pgfpathlineto{\pgfqpoint{3.047540in}{0.649356in}}%
\pgfpathlineto{\pgfqpoint{3.049681in}{0.620239in}}%
\pgfpathlineto{\pgfqpoint{3.053963in}{0.637083in}}%
\pgfpathlineto{\pgfqpoint{3.058245in}{0.627222in}}%
\pgfpathlineto{\pgfqpoint{3.060385in}{0.637030in}}%
\pgfpathlineto{\pgfqpoint{3.062526in}{0.671295in}}%
\pgfpathlineto{\pgfqpoint{3.064667in}{0.674538in}}%
\pgfpathlineto{\pgfqpoint{3.066808in}{0.685896in}}%
\pgfpathlineto{\pgfqpoint{3.068949in}{0.655115in}}%
\pgfpathlineto{\pgfqpoint{3.071090in}{0.676870in}}%
\pgfpathlineto{\pgfqpoint{3.073231in}{0.673166in}}%
\pgfpathlineto{\pgfqpoint{3.077513in}{0.634226in}}%
\pgfpathlineto{\pgfqpoint{3.079653in}{0.641985in}}%
\pgfpathlineto{\pgfqpoint{3.081794in}{0.624448in}}%
\pgfpathlineto{\pgfqpoint{3.083935in}{0.652228in}}%
\pgfpathlineto{\pgfqpoint{3.086076in}{0.657517in}}%
\pgfpathlineto{\pgfqpoint{3.088217in}{0.646500in}}%
\pgfpathlineto{\pgfqpoint{3.090358in}{0.656617in}}%
\pgfpathlineto{\pgfqpoint{3.092499in}{0.656618in}}%
\pgfpathlineto{\pgfqpoint{3.094640in}{0.636512in}}%
\pgfpathlineto{\pgfqpoint{3.096781in}{0.653404in}}%
\pgfpathlineto{\pgfqpoint{3.101062in}{0.628821in}}%
\pgfpathlineto{\pgfqpoint{3.105344in}{0.643163in}}%
\pgfpathlineto{\pgfqpoint{3.107485in}{0.629565in}}%
\pgfpathlineto{\pgfqpoint{3.109626in}{0.643017in}}%
\pgfpathlineto{\pgfqpoint{3.111767in}{0.618037in}}%
\pgfpathlineto{\pgfqpoint{3.116048in}{0.642284in}}%
\pgfpathlineto{\pgfqpoint{3.118189in}{0.645994in}}%
\pgfpathlineto{\pgfqpoint{3.120330in}{0.626943in}}%
\pgfpathlineto{\pgfqpoint{3.122471in}{0.655812in}}%
\pgfpathlineto{\pgfqpoint{3.124612in}{0.628542in}}%
\pgfpathlineto{\pgfqpoint{3.126753in}{0.658181in}}%
\pgfpathlineto{\pgfqpoint{3.128894in}{0.667395in}}%
\pgfpathlineto{\pgfqpoint{3.131035in}{0.693433in}}%
\pgfpathlineto{\pgfqpoint{3.133176in}{0.691615in}}%
\pgfpathlineto{\pgfqpoint{3.135316in}{0.693045in}}%
\pgfpathlineto{\pgfqpoint{3.137457in}{0.763724in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{0.816104in}}%
\pgfpathlineto{\pgfqpoint{3.143880in}{0.864240in}}%
\pgfpathlineto{\pgfqpoint{3.146021in}{0.836361in}}%
\pgfpathlineto{\pgfqpoint{3.148162in}{0.887836in}}%
\pgfpathlineto{\pgfqpoint{3.150303in}{0.853415in}}%
\pgfpathlineto{\pgfqpoint{3.152444in}{0.943987in}}%
\pgfpathlineto{\pgfqpoint{3.156725in}{0.919484in}}%
\pgfpathlineto{\pgfqpoint{3.158866in}{0.966930in}}%
\pgfpathlineto{\pgfqpoint{3.161007in}{0.956601in}}%
\pgfpathlineto{\pgfqpoint{3.163148in}{1.034473in}}%
\pgfpathlineto{\pgfqpoint{3.169571in}{0.862947in}}%
\pgfpathlineto{\pgfqpoint{3.173852in}{0.973657in}}%
\pgfpathlineto{\pgfqpoint{3.175993in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{3.178134in}{0.925287in}}%
\pgfpathlineto{\pgfqpoint{3.180275in}{0.956543in}}%
\pgfpathlineto{\pgfqpoint{3.182416in}{0.946239in}}%
\pgfpathlineto{\pgfqpoint{3.184557in}{0.992380in}}%
\pgfpathlineto{\pgfqpoint{3.186698in}{0.899599in}}%
\pgfpathlineto{\pgfqpoint{3.188839in}{0.895797in}}%
\pgfpathlineto{\pgfqpoint{3.190979in}{0.900555in}}%
\pgfpathlineto{\pgfqpoint{3.193120in}{0.974101in}}%
\pgfpathlineto{\pgfqpoint{3.195261in}{0.912534in}}%
\pgfpathlineto{\pgfqpoint{3.197402in}{0.813446in}}%
\pgfpathlineto{\pgfqpoint{3.199543in}{0.931047in}}%
\pgfpathlineto{\pgfqpoint{3.201684in}{0.926647in}}%
\pgfpathlineto{\pgfqpoint{3.203825in}{0.855654in}}%
\pgfpathlineto{\pgfqpoint{3.208106in}{0.870321in}}%
\pgfpathlineto{\pgfqpoint{3.210247in}{0.870924in}}%
\pgfpathlineto{\pgfqpoint{3.212388in}{0.903188in}}%
\pgfpathlineto{\pgfqpoint{3.214529in}{0.871164in}}%
\pgfpathlineto{\pgfqpoint{3.218811in}{0.920205in}}%
\pgfpathlineto{\pgfqpoint{3.220952in}{0.889737in}}%
\pgfpathlineto{\pgfqpoint{3.223093in}{0.878309in}}%
\pgfpathlineto{\pgfqpoint{3.225234in}{0.915971in}}%
\pgfpathlineto{\pgfqpoint{3.227374in}{0.878653in}}%
\pgfpathlineto{\pgfqpoint{3.229515in}{0.868676in}}%
\pgfpathlineto{\pgfqpoint{3.231656in}{0.874067in}}%
\pgfpathlineto{\pgfqpoint{3.233797in}{0.831605in}}%
\pgfpathlineto{\pgfqpoint{3.235938in}{0.840827in}}%
\pgfpathlineto{\pgfqpoint{3.238079in}{0.877523in}}%
\pgfpathlineto{\pgfqpoint{3.244502in}{0.807556in}}%
\pgfpathlineto{\pgfqpoint{3.246642in}{0.792676in}}%
\pgfpathlineto{\pgfqpoint{3.248783in}{0.862081in}}%
\pgfpathlineto{\pgfqpoint{3.250924in}{0.796426in}}%
\pgfpathlineto{\pgfqpoint{3.255206in}{0.823222in}}%
\pgfpathlineto{\pgfqpoint{3.259488in}{0.786854in}}%
\pgfpathlineto{\pgfqpoint{3.261629in}{0.799394in}}%
\pgfpathlineto{\pgfqpoint{3.263769in}{0.881474in}}%
\pgfpathlineto{\pgfqpoint{3.265910in}{0.784614in}}%
\pgfpathlineto{\pgfqpoint{3.268051in}{0.821850in}}%
\pgfpathlineto{\pgfqpoint{3.270192in}{0.786118in}}%
\pgfpathlineto{\pgfqpoint{3.272333in}{0.856850in}}%
\pgfpathlineto{\pgfqpoint{3.274474in}{0.884727in}}%
\pgfpathlineto{\pgfqpoint{3.276615in}{0.848993in}}%
\pgfpathlineto{\pgfqpoint{3.278756in}{0.860099in}}%
\pgfpathlineto{\pgfqpoint{3.280897in}{0.877671in}}%
\pgfpathlineto{\pgfqpoint{3.283037in}{0.831839in}}%
\pgfpathlineto{\pgfqpoint{3.285178in}{0.837395in}}%
\pgfpathlineto{\pgfqpoint{3.287319in}{0.906905in}}%
\pgfpathlineto{\pgfqpoint{3.289460in}{0.865063in}}%
\pgfpathlineto{\pgfqpoint{3.291601in}{0.899290in}}%
\pgfpathlineto{\pgfqpoint{3.293742in}{0.911716in}}%
\pgfpathlineto{\pgfqpoint{3.295883in}{0.931046in}}%
\pgfpathlineto{\pgfqpoint{3.298024in}{0.879246in}}%
\pgfpathlineto{\pgfqpoint{3.300165in}{0.865297in}}%
\pgfpathlineto{\pgfqpoint{3.302305in}{0.880890in}}%
\pgfpathlineto{\pgfqpoint{3.304446in}{0.912838in}}%
\pgfpathlineto{\pgfqpoint{3.306587in}{0.841716in}}%
\pgfpathlineto{\pgfqpoint{3.308728in}{0.882564in}}%
\pgfpathlineto{\pgfqpoint{3.310869in}{0.854363in}}%
\pgfpathlineto{\pgfqpoint{3.313010in}{0.862506in}}%
\pgfpathlineto{\pgfqpoint{3.315151in}{0.911510in}}%
\pgfpathlineto{\pgfqpoint{3.317292in}{0.900560in}}%
\pgfpathlineto{\pgfqpoint{3.319432in}{0.902131in}}%
\pgfpathlineto{\pgfqpoint{3.321573in}{0.887856in}}%
\pgfpathlineto{\pgfqpoint{3.323714in}{0.832001in}}%
\pgfpathlineto{\pgfqpoint{3.327996in}{0.887925in}}%
\pgfpathlineto{\pgfqpoint{3.330137in}{0.854607in}}%
\pgfpathlineto{\pgfqpoint{3.332278in}{0.802991in}}%
\pgfpathlineto{\pgfqpoint{3.336560in}{0.823780in}}%
\pgfpathlineto{\pgfqpoint{3.340841in}{0.764021in}}%
\pgfpathlineto{\pgfqpoint{3.345123in}{0.845252in}}%
\pgfpathlineto{\pgfqpoint{3.349405in}{0.752192in}}%
\pgfpathlineto{\pgfqpoint{3.355827in}{0.841743in}}%
\pgfpathlineto{\pgfqpoint{3.357968in}{0.911757in}}%
\pgfpathlineto{\pgfqpoint{3.360109in}{0.838318in}}%
\pgfpathlineto{\pgfqpoint{3.362250in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{3.364391in}{0.815276in}}%
\pgfpathlineto{\pgfqpoint{3.366532in}{0.847558in}}%
\pgfpathlineto{\pgfqpoint{3.368673in}{0.767410in}}%
\pgfpathlineto{\pgfqpoint{3.370814in}{0.769831in}}%
\pgfpathlineto{\pgfqpoint{3.372955in}{0.738956in}}%
\pgfpathlineto{\pgfqpoint{3.375095in}{0.727889in}}%
\pgfpathlineto{\pgfqpoint{3.379377in}{0.651545in}}%
\pgfpathlineto{\pgfqpoint{3.381518in}{0.716196in}}%
\pgfpathlineto{\pgfqpoint{3.383659in}{0.702083in}}%
\pgfpathlineto{\pgfqpoint{3.385800in}{0.633820in}}%
\pgfpathlineto{\pgfqpoint{3.387941in}{0.650962in}}%
\pgfpathlineto{\pgfqpoint{3.390082in}{0.684431in}}%
\pgfpathlineto{\pgfqpoint{3.392223in}{0.653251in}}%
\pgfpathlineto{\pgfqpoint{3.394363in}{0.657937in}}%
\pgfpathlineto{\pgfqpoint{3.396504in}{0.638899in}}%
\pgfpathlineto{\pgfqpoint{3.398645in}{0.677502in}}%
\pgfpathlineto{\pgfqpoint{3.400786in}{0.642550in}}%
\pgfpathlineto{\pgfqpoint{3.402927in}{0.687487in}}%
\pgfpathlineto{\pgfqpoint{3.405068in}{0.625492in}}%
\pgfpathlineto{\pgfqpoint{3.407209in}{0.660453in}}%
\pgfpathlineto{\pgfqpoint{3.409350in}{0.654474in}}%
\pgfpathlineto{\pgfqpoint{3.411490in}{0.632385in}}%
\pgfpathlineto{\pgfqpoint{3.413631in}{0.667039in}}%
\pgfpathlineto{\pgfqpoint{3.415772in}{0.636861in}}%
\pgfpathlineto{\pgfqpoint{3.417913in}{0.637534in}}%
\pgfpathlineto{\pgfqpoint{3.420054in}{0.642034in}}%
\pgfpathlineto{\pgfqpoint{3.422195in}{0.637455in}}%
\pgfpathlineto{\pgfqpoint{3.424336in}{0.664566in}}%
\pgfpathlineto{\pgfqpoint{3.426477in}{0.625505in}}%
\pgfpathlineto{\pgfqpoint{3.428618in}{0.633726in}}%
\pgfpathlineto{\pgfqpoint{3.430758in}{0.620336in}}%
\pgfpathlineto{\pgfqpoint{3.432899in}{0.617084in}}%
\pgfpathlineto{\pgfqpoint{3.435040in}{0.649609in}}%
\pgfpathlineto{\pgfqpoint{3.437181in}{0.657916in}}%
\pgfpathlineto{\pgfqpoint{3.439322in}{0.639093in}}%
\pgfpathlineto{\pgfqpoint{3.441463in}{0.695362in}}%
\pgfpathlineto{\pgfqpoint{3.443604in}{0.630038in}}%
\pgfpathlineto{\pgfqpoint{3.445745in}{0.660634in}}%
\pgfpathlineto{\pgfqpoint{3.447885in}{0.671304in}}%
\pgfpathlineto{\pgfqpoint{3.450026in}{0.632587in}}%
\pgfpathlineto{\pgfqpoint{3.452167in}{0.695213in}}%
\pgfpathlineto{\pgfqpoint{3.454308in}{0.628803in}}%
\pgfpathlineto{\pgfqpoint{3.456449in}{0.699038in}}%
\pgfpathlineto{\pgfqpoint{3.458590in}{0.655470in}}%
\pgfpathlineto{\pgfqpoint{3.460731in}{0.656804in}}%
\pgfpathlineto{\pgfqpoint{3.462872in}{0.688183in}}%
\pgfpathlineto{\pgfqpoint{3.465013in}{0.697112in}}%
\pgfpathlineto{\pgfqpoint{3.467153in}{0.713505in}}%
\pgfpathlineto{\pgfqpoint{3.471435in}{0.657493in}}%
\pgfpathlineto{\pgfqpoint{3.473576in}{0.695528in}}%
\pgfpathlineto{\pgfqpoint{3.475717in}{0.680688in}}%
\pgfpathlineto{\pgfqpoint{3.477858in}{0.674889in}}%
\pgfpathlineto{\pgfqpoint{3.479999in}{0.719941in}}%
\pgfpathlineto{\pgfqpoint{3.482140in}{0.657119in}}%
\pgfpathlineto{\pgfqpoint{3.484281in}{0.709000in}}%
\pgfpathlineto{\pgfqpoint{3.486421in}{0.687479in}}%
\pgfpathlineto{\pgfqpoint{3.488562in}{0.688763in}}%
\pgfpathlineto{\pgfqpoint{3.490703in}{0.713927in}}%
\pgfpathlineto{\pgfqpoint{3.492844in}{0.675151in}}%
\pgfpathlineto{\pgfqpoint{3.494985in}{0.659253in}}%
\pgfpathlineto{\pgfqpoint{3.497126in}{0.675246in}}%
\pgfpathlineto{\pgfqpoint{3.499267in}{0.679627in}}%
\pgfpathlineto{\pgfqpoint{3.501408in}{0.704912in}}%
\pgfpathlineto{\pgfqpoint{3.503548in}{0.686453in}}%
\pgfpathlineto{\pgfqpoint{3.507830in}{0.761005in}}%
\pgfpathlineto{\pgfqpoint{3.509971in}{0.704868in}}%
\pgfpathlineto{\pgfqpoint{3.512112in}{0.716822in}}%
\pgfpathlineto{\pgfqpoint{3.514253in}{0.697371in}}%
\pgfpathlineto{\pgfqpoint{3.516394in}{0.707909in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{0.691775in}}%
\pgfpathlineto{\pgfqpoint{3.520676in}{0.702336in}}%
\pgfpathlineto{\pgfqpoint{3.522816in}{0.731605in}}%
\pgfpathlineto{\pgfqpoint{3.524957in}{0.743998in}}%
\pgfpathlineto{\pgfqpoint{3.527098in}{0.726141in}}%
\pgfpathlineto{\pgfqpoint{3.529239in}{0.674855in}}%
\pgfpathlineto{\pgfqpoint{3.531380in}{0.701120in}}%
\pgfpathlineto{\pgfqpoint{3.533521in}{0.705075in}}%
\pgfpathlineto{\pgfqpoint{3.535662in}{0.753475in}}%
\pgfpathlineto{\pgfqpoint{3.537803in}{0.701479in}}%
\pgfpathlineto{\pgfqpoint{3.539944in}{0.714292in}}%
\pgfpathlineto{\pgfqpoint{3.542084in}{0.715504in}}%
\pgfpathlineto{\pgfqpoint{3.544225in}{0.677568in}}%
\pgfpathlineto{\pgfqpoint{3.546366in}{0.716335in}}%
\pgfpathlineto{\pgfqpoint{3.548507in}{0.727315in}}%
\pgfpathlineto{\pgfqpoint{3.550648in}{0.682660in}}%
\pgfpathlineto{\pgfqpoint{3.552789in}{0.743788in}}%
\pgfpathlineto{\pgfqpoint{3.554930in}{0.739035in}}%
\pgfpathlineto{\pgfqpoint{3.557071in}{0.698285in}}%
\pgfpathlineto{\pgfqpoint{3.559211in}{0.707383in}}%
\pgfpathlineto{\pgfqpoint{3.563493in}{0.697748in}}%
\pgfpathlineto{\pgfqpoint{3.567775in}{0.726638in}}%
\pgfpathlineto{\pgfqpoint{3.569916in}{0.725282in}}%
\pgfpathlineto{\pgfqpoint{3.572057in}{0.730773in}}%
\pgfpathlineto{\pgfqpoint{3.574198in}{0.716320in}}%
\pgfpathlineto{\pgfqpoint{3.576339in}{0.719399in}}%
\pgfpathlineto{\pgfqpoint{3.578479in}{0.717387in}}%
\pgfpathlineto{\pgfqpoint{3.580620in}{0.676433in}}%
\pgfpathlineto{\pgfqpoint{3.582761in}{0.694085in}}%
\pgfpathlineto{\pgfqpoint{3.584902in}{0.742698in}}%
\pgfpathlineto{\pgfqpoint{3.587043in}{0.704697in}}%
\pgfpathlineto{\pgfqpoint{3.589184in}{0.738481in}}%
\pgfpathlineto{\pgfqpoint{3.591325in}{0.667380in}}%
\pgfpathlineto{\pgfqpoint{3.593466in}{0.690483in}}%
\pgfpathlineto{\pgfqpoint{3.595606in}{0.732860in}}%
\pgfpathlineto{\pgfqpoint{3.597747in}{0.693312in}}%
\pgfpathlineto{\pgfqpoint{3.599888in}{0.681794in}}%
\pgfpathlineto{\pgfqpoint{3.602029in}{0.731919in}}%
\pgfpathlineto{\pgfqpoint{3.604170in}{0.691779in}}%
\pgfpathlineto{\pgfqpoint{3.606311in}{0.678495in}}%
\pgfpathlineto{\pgfqpoint{3.608452in}{0.687466in}}%
\pgfpathlineto{\pgfqpoint{3.610593in}{0.685956in}}%
\pgfpathlineto{\pgfqpoint{3.612734in}{0.694778in}}%
\pgfpathlineto{\pgfqpoint{3.614874in}{0.692078in}}%
\pgfpathlineto{\pgfqpoint{3.617015in}{0.683162in}}%
\pgfpathlineto{\pgfqpoint{3.619156in}{0.717594in}}%
\pgfpathlineto{\pgfqpoint{3.621297in}{0.681092in}}%
\pgfpathlineto{\pgfqpoint{3.623438in}{0.738637in}}%
\pgfpathlineto{\pgfqpoint{3.625579in}{0.705211in}}%
\pgfpathlineto{\pgfqpoint{3.627720in}{0.724452in}}%
\pgfpathlineto{\pgfqpoint{3.629861in}{0.725754in}}%
\pgfpathlineto{\pgfqpoint{3.632002in}{0.807694in}}%
\pgfpathlineto{\pgfqpoint{3.636283in}{0.723262in}}%
\pgfpathlineto{\pgfqpoint{3.640565in}{0.777403in}}%
\pgfpathlineto{\pgfqpoint{3.642706in}{0.746389in}}%
\pgfpathlineto{\pgfqpoint{3.644847in}{0.782920in}}%
\pgfpathlineto{\pgfqpoint{3.646988in}{0.749274in}}%
\pgfpathlineto{\pgfqpoint{3.649129in}{0.794483in}}%
\pgfpathlineto{\pgfqpoint{3.651269in}{0.784339in}}%
\pgfpathlineto{\pgfqpoint{3.653410in}{0.752464in}}%
\pgfpathlineto{\pgfqpoint{3.655551in}{0.758757in}}%
\pgfpathlineto{\pgfqpoint{3.657692in}{0.782071in}}%
\pgfpathlineto{\pgfqpoint{3.659833in}{0.765547in}}%
\pgfpathlineto{\pgfqpoint{3.664115in}{0.785702in}}%
\pgfpathlineto{\pgfqpoint{3.666256in}{0.710485in}}%
\pgfpathlineto{\pgfqpoint{3.668397in}{0.772783in}}%
\pgfpathlineto{\pgfqpoint{3.672678in}{0.736772in}}%
\pgfpathlineto{\pgfqpoint{3.674819in}{0.744930in}}%
\pgfpathlineto{\pgfqpoint{3.676960in}{0.702630in}}%
\pgfpathlineto{\pgfqpoint{3.681242in}{0.779096in}}%
\pgfpathlineto{\pgfqpoint{3.685524in}{0.727306in}}%
\pgfpathlineto{\pgfqpoint{3.687665in}{0.721101in}}%
\pgfpathlineto{\pgfqpoint{3.689805in}{0.769045in}}%
\pgfpathlineto{\pgfqpoint{3.691946in}{0.718982in}}%
\pgfpathlineto{\pgfqpoint{3.694087in}{0.733053in}}%
\pgfpathlineto{\pgfqpoint{3.696228in}{0.725558in}}%
\pgfpathlineto{\pgfqpoint{3.698369in}{0.746298in}}%
\pgfpathlineto{\pgfqpoint{3.700510in}{0.698844in}}%
\pgfpathlineto{\pgfqpoint{3.702651in}{0.714507in}}%
\pgfpathlineto{\pgfqpoint{3.704792in}{0.675197in}}%
\pgfpathlineto{\pgfqpoint{3.706932in}{0.684386in}}%
\pgfpathlineto{\pgfqpoint{3.709073in}{0.745255in}}%
\pgfpathlineto{\pgfqpoint{3.711214in}{0.735071in}}%
\pgfpathlineto{\pgfqpoint{3.713355in}{0.788472in}}%
\pgfpathlineto{\pgfqpoint{3.715496in}{0.739878in}}%
\pgfpathlineto{\pgfqpoint{3.717637in}{0.753479in}}%
\pgfpathlineto{\pgfqpoint{3.719778in}{0.749461in}}%
\pgfpathlineto{\pgfqpoint{3.721919in}{0.753520in}}%
\pgfpathlineto{\pgfqpoint{3.724060in}{0.721313in}}%
\pgfpathlineto{\pgfqpoint{3.726200in}{0.722584in}}%
\pgfpathlineto{\pgfqpoint{3.728341in}{0.717533in}}%
\pgfpathlineto{\pgfqpoint{3.730482in}{0.680499in}}%
\pgfpathlineto{\pgfqpoint{3.732623in}{0.694935in}}%
\pgfpathlineto{\pgfqpoint{3.734764in}{0.691196in}}%
\pgfpathlineto{\pgfqpoint{3.736905in}{0.653726in}}%
\pgfpathlineto{\pgfqpoint{3.739046in}{0.645127in}}%
\pgfpathlineto{\pgfqpoint{3.741187in}{0.659818in}}%
\pgfpathlineto{\pgfqpoint{3.743327in}{0.654038in}}%
\pgfpathlineto{\pgfqpoint{3.747609in}{0.625551in}}%
\pgfpathlineto{\pgfqpoint{3.749750in}{0.629317in}}%
\pgfpathlineto{\pgfqpoint{3.751891in}{0.624535in}}%
\pgfpathlineto{\pgfqpoint{3.754032in}{0.636127in}}%
\pgfpathlineto{\pgfqpoint{3.756173in}{0.637201in}}%
\pgfpathlineto{\pgfqpoint{3.758314in}{0.643275in}}%
\pgfpathlineto{\pgfqpoint{3.760455in}{0.644687in}}%
\pgfpathlineto{\pgfqpoint{3.762595in}{0.621610in}}%
\pgfpathlineto{\pgfqpoint{3.764736in}{0.626053in}}%
\pgfpathlineto{\pgfqpoint{3.766877in}{0.641900in}}%
\pgfpathlineto{\pgfqpoint{3.769018in}{0.616203in}}%
\pgfpathlineto{\pgfqpoint{3.773300in}{0.626224in}}%
\pgfpathlineto{\pgfqpoint{3.775441in}{0.621149in}}%
\pgfpathlineto{\pgfqpoint{3.777582in}{0.641965in}}%
\pgfpathlineto{\pgfqpoint{3.779723in}{0.638447in}}%
\pgfpathlineto{\pgfqpoint{3.784004in}{0.627557in}}%
\pgfpathlineto{\pgfqpoint{3.786145in}{0.618064in}}%
\pgfpathlineto{\pgfqpoint{3.790427in}{0.654019in}}%
\pgfpathlineto{\pgfqpoint{3.792568in}{0.653185in}}%
\pgfpathlineto{\pgfqpoint{3.794709in}{0.658973in}}%
\pgfpathlineto{\pgfqpoint{3.796850in}{0.647696in}}%
\pgfpathlineto{\pgfqpoint{3.798990in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{3.801131in}{0.658631in}}%
\pgfpathlineto{\pgfqpoint{3.803272in}{0.660334in}}%
\pgfpathlineto{\pgfqpoint{3.805413in}{0.671239in}}%
\pgfpathlineto{\pgfqpoint{3.807554in}{0.641510in}}%
\pgfpathlineto{\pgfqpoint{3.809695in}{0.637506in}}%
\pgfpathlineto{\pgfqpoint{3.811836in}{0.648550in}}%
\pgfpathlineto{\pgfqpoint{3.813977in}{0.639673in}}%
\pgfpathlineto{\pgfqpoint{3.816118in}{0.637063in}}%
\pgfpathlineto{\pgfqpoint{3.818258in}{0.627598in}}%
\pgfpathlineto{\pgfqpoint{3.822540in}{0.651901in}}%
\pgfpathlineto{\pgfqpoint{3.824681in}{0.616815in}}%
\pgfpathlineto{\pgfqpoint{3.831104in}{0.629305in}}%
\pgfpathlineto{\pgfqpoint{3.833245in}{0.632239in}}%
\pgfpathlineto{\pgfqpoint{3.835385in}{0.624771in}}%
\pgfpathlineto{\pgfqpoint{3.837526in}{0.654113in}}%
\pgfpathlineto{\pgfqpoint{3.839667in}{0.626370in}}%
\pgfpathlineto{\pgfqpoint{3.841808in}{0.646440in}}%
\pgfpathlineto{\pgfqpoint{3.843949in}{0.641302in}}%
\pgfpathlineto{\pgfqpoint{3.846090in}{0.643342in}}%
\pgfpathlineto{\pgfqpoint{3.848231in}{0.631280in}}%
\pgfpathlineto{\pgfqpoint{3.850372in}{0.651457in}}%
\pgfpathlineto{\pgfqpoint{3.852513in}{0.633246in}}%
\pgfpathlineto{\pgfqpoint{3.854653in}{0.624721in}}%
\pgfpathlineto{\pgfqpoint{3.856794in}{0.622949in}}%
\pgfpathlineto{\pgfqpoint{3.858935in}{0.632935in}}%
\pgfpathlineto{\pgfqpoint{3.861076in}{0.613532in}}%
\pgfpathlineto{\pgfqpoint{3.863217in}{0.634869in}}%
\pgfpathlineto{\pgfqpoint{3.865358in}{0.625694in}}%
\pgfpathlineto{\pgfqpoint{3.867499in}{0.637288in}}%
\pgfpathlineto{\pgfqpoint{3.869640in}{0.629317in}}%
\pgfpathlineto{\pgfqpoint{3.871781in}{0.631370in}}%
\pgfpathlineto{\pgfqpoint{3.873921in}{0.627969in}}%
\pgfpathlineto{\pgfqpoint{3.876062in}{0.627110in}}%
\pgfpathlineto{\pgfqpoint{3.878203in}{0.634537in}}%
\pgfpathlineto{\pgfqpoint{3.880344in}{0.619820in}}%
\pgfpathlineto{\pgfqpoint{3.882485in}{0.647864in}}%
\pgfpathlineto{\pgfqpoint{3.884626in}{0.619713in}}%
\pgfpathlineto{\pgfqpoint{3.886767in}{0.638914in}}%
\pgfpathlineto{\pgfqpoint{3.891048in}{0.614862in}}%
\pgfpathlineto{\pgfqpoint{3.893189in}{0.628777in}}%
\pgfpathlineto{\pgfqpoint{3.895330in}{0.629598in}}%
\pgfpathlineto{\pgfqpoint{3.897471in}{0.648024in}}%
\pgfpathlineto{\pgfqpoint{3.899612in}{0.650710in}}%
\pgfpathlineto{\pgfqpoint{3.901753in}{0.637326in}}%
\pgfpathlineto{\pgfqpoint{3.903894in}{0.637030in}}%
\pgfpathlineto{\pgfqpoint{3.906035in}{0.617694in}}%
\pgfpathlineto{\pgfqpoint{3.908176in}{0.625745in}}%
\pgfpathlineto{\pgfqpoint{3.910316in}{0.614359in}}%
\pgfpathlineto{\pgfqpoint{3.912457in}{0.645895in}}%
\pgfpathlineto{\pgfqpoint{3.914598in}{0.627245in}}%
\pgfpathlineto{\pgfqpoint{3.916739in}{0.634773in}}%
\pgfpathlineto{\pgfqpoint{3.921021in}{0.627252in}}%
\pgfpathlineto{\pgfqpoint{3.923162in}{0.651025in}}%
\pgfpathlineto{\pgfqpoint{3.927444in}{0.626932in}}%
\pgfpathlineto{\pgfqpoint{3.929584in}{0.625801in}}%
\pgfpathlineto{\pgfqpoint{3.931725in}{0.634179in}}%
\pgfpathlineto{\pgfqpoint{3.933866in}{0.624826in}}%
\pgfpathlineto{\pgfqpoint{3.936007in}{0.654353in}}%
\pgfpathlineto{\pgfqpoint{3.938148in}{0.650888in}}%
\pgfpathlineto{\pgfqpoint{3.940289in}{0.627041in}}%
\pgfpathlineto{\pgfqpoint{3.942430in}{0.639454in}}%
\pgfpathlineto{\pgfqpoint{3.944571in}{0.621224in}}%
\pgfpathlineto{\pgfqpoint{3.946711in}{0.639299in}}%
\pgfpathlineto{\pgfqpoint{3.948852in}{0.639781in}}%
\pgfpathlineto{\pgfqpoint{3.950993in}{0.636023in}}%
\pgfpathlineto{\pgfqpoint{3.953134in}{0.629761in}}%
\pgfpathlineto{\pgfqpoint{3.955275in}{0.633346in}}%
\pgfpathlineto{\pgfqpoint{3.957416in}{0.621866in}}%
\pgfpathlineto{\pgfqpoint{3.959557in}{0.616563in}}%
\pgfpathlineto{\pgfqpoint{3.963839in}{0.651127in}}%
\pgfpathlineto{\pgfqpoint{3.965979in}{0.625949in}}%
\pgfpathlineto{\pgfqpoint{3.968120in}{0.629916in}}%
\pgfpathlineto{\pgfqpoint{3.970261in}{0.629604in}}%
\pgfpathlineto{\pgfqpoint{3.972402in}{0.638181in}}%
\pgfpathlineto{\pgfqpoint{3.974543in}{0.625473in}}%
\pgfpathlineto{\pgfqpoint{3.976684in}{0.643205in}}%
\pgfpathlineto{\pgfqpoint{3.978825in}{0.641995in}}%
\pgfpathlineto{\pgfqpoint{3.983106in}{0.645824in}}%
\pgfpathlineto{\pgfqpoint{3.985247in}{0.668872in}}%
\pgfpathlineto{\pgfqpoint{3.987388in}{0.647495in}}%
\pgfpathlineto{\pgfqpoint{3.989529in}{0.652807in}}%
\pgfpathlineto{\pgfqpoint{3.991670in}{0.651832in}}%
\pgfpathlineto{\pgfqpoint{3.993811in}{0.655017in}}%
\pgfpathlineto{\pgfqpoint{3.995952in}{0.642503in}}%
\pgfpathlineto{\pgfqpoint{3.998093in}{0.653603in}}%
\pgfpathlineto{\pgfqpoint{4.000234in}{0.624521in}}%
\pgfpathlineto{\pgfqpoint{4.004515in}{0.642833in}}%
\pgfpathlineto{\pgfqpoint{4.006656in}{0.632400in}}%
\pgfpathlineto{\pgfqpoint{4.008797in}{0.636909in}}%
\pgfpathlineto{\pgfqpoint{4.010938in}{0.653908in}}%
\pgfpathlineto{\pgfqpoint{4.013079in}{0.651905in}}%
\pgfpathlineto{\pgfqpoint{4.015220in}{0.641103in}}%
\pgfpathlineto{\pgfqpoint{4.017361in}{0.615262in}}%
\pgfpathlineto{\pgfqpoint{4.019502in}{0.651298in}}%
\pgfpathlineto{\pgfqpoint{4.021642in}{0.648015in}}%
\pgfpathlineto{\pgfqpoint{4.023783in}{0.639546in}}%
\pgfpathlineto{\pgfqpoint{4.025924in}{0.661035in}}%
\pgfpathlineto{\pgfqpoint{4.028065in}{0.631236in}}%
\pgfpathlineto{\pgfqpoint{4.030206in}{0.658667in}}%
\pgfpathlineto{\pgfqpoint{4.032347in}{0.644576in}}%
\pgfpathlineto{\pgfqpoint{4.034488in}{0.676008in}}%
\pgfpathlineto{\pgfqpoint{4.036629in}{0.623789in}}%
\pgfpathlineto{\pgfqpoint{4.038769in}{0.630108in}}%
\pgfpathlineto{\pgfqpoint{4.043051in}{0.663042in}}%
\pgfpathlineto{\pgfqpoint{4.045192in}{0.651901in}}%
\pgfpathlineto{\pgfqpoint{4.047333in}{0.663874in}}%
\pgfpathlineto{\pgfqpoint{4.051615in}{0.640709in}}%
\pgfpathlineto{\pgfqpoint{4.053756in}{0.645504in}}%
\pgfpathlineto{\pgfqpoint{4.055897in}{0.660255in}}%
\pgfpathlineto{\pgfqpoint{4.058037in}{0.638208in}}%
\pgfpathlineto{\pgfqpoint{4.060178in}{0.660927in}}%
\pgfpathlineto{\pgfqpoint{4.062319in}{0.644988in}}%
\pgfpathlineto{\pgfqpoint{4.064460in}{0.656024in}}%
\pgfpathlineto{\pgfqpoint{4.066601in}{0.659772in}}%
\pgfpathlineto{\pgfqpoint{4.068742in}{0.652364in}}%
\pgfpathlineto{\pgfqpoint{4.070883in}{0.655598in}}%
\pgfpathlineto{\pgfqpoint{4.073024in}{0.671155in}}%
\pgfpathlineto{\pgfqpoint{4.075165in}{0.661581in}}%
\pgfpathlineto{\pgfqpoint{4.077305in}{0.641013in}}%
\pgfpathlineto{\pgfqpoint{4.079446in}{0.651159in}}%
\pgfpathlineto{\pgfqpoint{4.081587in}{0.641537in}}%
\pgfpathlineto{\pgfqpoint{4.083728in}{0.646812in}}%
\pgfpathlineto{\pgfqpoint{4.085869in}{0.631336in}}%
\pgfpathlineto{\pgfqpoint{4.088010in}{0.648478in}}%
\pgfpathlineto{\pgfqpoint{4.090151in}{0.650430in}}%
\pgfpathlineto{\pgfqpoint{4.092292in}{0.644003in}}%
\pgfpathlineto{\pgfqpoint{4.094432in}{0.643067in}}%
\pgfpathlineto{\pgfqpoint{4.096573in}{0.630877in}}%
\pgfpathlineto{\pgfqpoint{4.098714in}{0.658534in}}%
\pgfpathlineto{\pgfqpoint{4.100855in}{0.622389in}}%
\pgfpathlineto{\pgfqpoint{4.102996in}{0.610347in}}%
\pgfpathlineto{\pgfqpoint{4.105137in}{0.655919in}}%
\pgfpathlineto{\pgfqpoint{4.107278in}{0.629695in}}%
\pgfpathlineto{\pgfqpoint{4.109419in}{0.661186in}}%
\pgfpathlineto{\pgfqpoint{4.111560in}{0.638778in}}%
\pgfpathlineto{\pgfqpoint{4.115841in}{0.703537in}}%
\pgfpathlineto{\pgfqpoint{4.117982in}{0.673075in}}%
\pgfpathlineto{\pgfqpoint{4.120123in}{0.672664in}}%
\pgfpathlineto{\pgfqpoint{4.122264in}{0.693636in}}%
\pgfpathlineto{\pgfqpoint{4.124405in}{0.690038in}}%
\pgfpathlineto{\pgfqpoint{4.126546in}{0.706012in}}%
\pgfpathlineto{\pgfqpoint{4.128687in}{0.700263in}}%
\pgfpathlineto{\pgfqpoint{4.130827in}{0.711938in}}%
\pgfpathlineto{\pgfqpoint{4.132968in}{0.717122in}}%
\pgfpathlineto{\pgfqpoint{4.135109in}{0.689748in}}%
\pgfpathlineto{\pgfqpoint{4.137250in}{0.708356in}}%
\pgfpathlineto{\pgfqpoint{4.139391in}{0.711283in}}%
\pgfpathlineto{\pgfqpoint{4.141532in}{0.684905in}}%
\pgfpathlineto{\pgfqpoint{4.143673in}{0.690439in}}%
\pgfpathlineto{\pgfqpoint{4.147955in}{0.667631in}}%
\pgfpathlineto{\pgfqpoint{4.150095in}{0.700712in}}%
\pgfpathlineto{\pgfqpoint{4.152236in}{0.689692in}}%
\pgfpathlineto{\pgfqpoint{4.154377in}{0.687995in}}%
\pgfpathlineto{\pgfqpoint{4.156518in}{0.720714in}}%
\pgfpathlineto{\pgfqpoint{4.160800in}{0.703624in}}%
\pgfpathlineto{\pgfqpoint{4.162941in}{0.699763in}}%
\pgfpathlineto{\pgfqpoint{4.167223in}{0.663981in}}%
\pgfpathlineto{\pgfqpoint{4.169363in}{0.683035in}}%
\pgfpathlineto{\pgfqpoint{4.171504in}{0.672050in}}%
\pgfpathlineto{\pgfqpoint{4.173645in}{0.701384in}}%
\pgfpathlineto{\pgfqpoint{4.177927in}{0.707443in}}%
\pgfpathlineto{\pgfqpoint{4.180068in}{0.669626in}}%
\pgfpathlineto{\pgfqpoint{4.182209in}{0.672758in}}%
\pgfpathlineto{\pgfqpoint{4.184350in}{0.668016in}}%
\pgfpathlineto{\pgfqpoint{4.188631in}{0.717610in}}%
\pgfpathlineto{\pgfqpoint{4.190772in}{0.710151in}}%
\pgfpathlineto{\pgfqpoint{4.195054in}{0.667855in}}%
\pgfpathlineto{\pgfqpoint{4.197195in}{0.686962in}}%
\pgfpathlineto{\pgfqpoint{4.199336in}{0.689172in}}%
\pgfpathlineto{\pgfqpoint{4.201477in}{0.674520in}}%
\pgfpathlineto{\pgfqpoint{4.203618in}{0.695368in}}%
\pgfpathlineto{\pgfqpoint{4.205758in}{0.686694in}}%
\pgfpathlineto{\pgfqpoint{4.207899in}{0.713983in}}%
\pgfpathlineto{\pgfqpoint{4.210040in}{0.685977in}}%
\pgfpathlineto{\pgfqpoint{4.212181in}{0.689568in}}%
\pgfpathlineto{\pgfqpoint{4.214322in}{0.695511in}}%
\pgfpathlineto{\pgfqpoint{4.216463in}{0.705908in}}%
\pgfpathlineto{\pgfqpoint{4.218604in}{0.705243in}}%
\pgfpathlineto{\pgfqpoint{4.220745in}{0.693479in}}%
\pgfpathlineto{\pgfqpoint{4.222885in}{0.714703in}}%
\pgfpathlineto{\pgfqpoint{4.225026in}{0.686122in}}%
\pgfpathlineto{\pgfqpoint{4.227167in}{0.679199in}}%
\pgfpathlineto{\pgfqpoint{4.229308in}{0.706813in}}%
\pgfpathlineto{\pgfqpoint{4.233590in}{0.678436in}}%
\pgfpathlineto{\pgfqpoint{4.235731in}{0.696090in}}%
\pgfpathlineto{\pgfqpoint{4.237872in}{0.686829in}}%
\pgfpathlineto{\pgfqpoint{4.240013in}{0.685647in}}%
\pgfpathlineto{\pgfqpoint{4.242153in}{0.681809in}}%
\pgfpathlineto{\pgfqpoint{4.244294in}{0.699666in}}%
\pgfpathlineto{\pgfqpoint{4.246435in}{0.703166in}}%
\pgfpathlineto{\pgfqpoint{4.248576in}{0.672725in}}%
\pgfpathlineto{\pgfqpoint{4.250717in}{0.672789in}}%
\pgfpathlineto{\pgfqpoint{4.252858in}{0.690014in}}%
\pgfpathlineto{\pgfqpoint{4.254999in}{0.676513in}}%
\pgfpathlineto{\pgfqpoint{4.257140in}{0.709664in}}%
\pgfpathlineto{\pgfqpoint{4.259281in}{0.688578in}}%
\pgfpathlineto{\pgfqpoint{4.261421in}{0.696427in}}%
\pgfpathlineto{\pgfqpoint{4.263562in}{0.688301in}}%
\pgfpathlineto{\pgfqpoint{4.265703in}{0.673611in}}%
\pgfpathlineto{\pgfqpoint{4.269985in}{0.703521in}}%
\pgfpathlineto{\pgfqpoint{4.272126in}{0.701892in}}%
\pgfpathlineto{\pgfqpoint{4.274267in}{0.687733in}}%
\pgfpathlineto{\pgfqpoint{4.276408in}{0.703223in}}%
\pgfpathlineto{\pgfqpoint{4.278548in}{0.681575in}}%
\pgfpathlineto{\pgfqpoint{4.280689in}{0.693577in}}%
\pgfpathlineto{\pgfqpoint{4.284971in}{0.703931in}}%
\pgfpathlineto{\pgfqpoint{4.287112in}{0.700019in}}%
\pgfpathlineto{\pgfqpoint{4.289253in}{0.676994in}}%
\pgfpathlineto{\pgfqpoint{4.291394in}{0.725197in}}%
\pgfpathlineto{\pgfqpoint{4.293535in}{0.691167in}}%
\pgfpathlineto{\pgfqpoint{4.295676in}{0.700352in}}%
\pgfpathlineto{\pgfqpoint{4.297816in}{0.686600in}}%
\pgfpathlineto{\pgfqpoint{4.302098in}{0.704987in}}%
\pgfpathlineto{\pgfqpoint{4.304239in}{0.688671in}}%
\pgfpathlineto{\pgfqpoint{4.306380in}{0.711472in}}%
\pgfpathlineto{\pgfqpoint{4.308521in}{0.670731in}}%
\pgfpathlineto{\pgfqpoint{4.310662in}{0.697893in}}%
\pgfpathlineto{\pgfqpoint{4.312803in}{0.709337in}}%
\pgfpathlineto{\pgfqpoint{4.314944in}{0.686756in}}%
\pgfpathlineto{\pgfqpoint{4.317084in}{0.681989in}}%
\pgfpathlineto{\pgfqpoint{4.319225in}{0.704516in}}%
\pgfpathlineto{\pgfqpoint{4.321366in}{0.661680in}}%
\pgfpathlineto{\pgfqpoint{4.323507in}{0.684738in}}%
\pgfpathlineto{\pgfqpoint{4.325648in}{0.687505in}}%
\pgfpathlineto{\pgfqpoint{4.327789in}{0.703374in}}%
\pgfpathlineto{\pgfqpoint{4.329930in}{0.683423in}}%
\pgfpathlineto{\pgfqpoint{4.332071in}{0.693890in}}%
\pgfpathlineto{\pgfqpoint{4.334211in}{0.686501in}}%
\pgfpathlineto{\pgfqpoint{4.336352in}{0.696736in}}%
\pgfpathlineto{\pgfqpoint{4.338493in}{0.700790in}}%
\pgfpathlineto{\pgfqpoint{4.340634in}{0.699073in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{0.708554in}}%
\pgfpathlineto{\pgfqpoint{4.344916in}{0.704848in}}%
\pgfpathlineto{\pgfqpoint{4.347057in}{0.704635in}}%
\pgfpathlineto{\pgfqpoint{4.349198in}{0.702444in}}%
\pgfpathlineto{\pgfqpoint{4.351339in}{0.712521in}}%
\pgfpathlineto{\pgfqpoint{4.353479in}{0.699186in}}%
\pgfpathlineto{\pgfqpoint{4.355620in}{0.693458in}}%
\pgfpathlineto{\pgfqpoint{4.357761in}{0.699119in}}%
\pgfpathlineto{\pgfqpoint{4.359902in}{0.686332in}}%
\pgfpathlineto{\pgfqpoint{4.364184in}{0.713957in}}%
\pgfpathlineto{\pgfqpoint{4.366325in}{0.708186in}}%
\pgfpathlineto{\pgfqpoint{4.368466in}{0.705797in}}%
\pgfpathlineto{\pgfqpoint{4.370606in}{0.705648in}}%
\pgfpathlineto{\pgfqpoint{4.372747in}{0.716447in}}%
\pgfpathlineto{\pgfqpoint{4.374888in}{0.703417in}}%
\pgfpathlineto{\pgfqpoint{4.377029in}{0.711977in}}%
\pgfpathlineto{\pgfqpoint{4.379170in}{0.690561in}}%
\pgfpathlineto{\pgfqpoint{4.381311in}{0.687082in}}%
\pgfpathlineto{\pgfqpoint{4.383452in}{0.689447in}}%
\pgfpathlineto{\pgfqpoint{4.385593in}{0.717221in}}%
\pgfpathlineto{\pgfqpoint{4.387734in}{0.709962in}}%
\pgfpathlineto{\pgfqpoint{4.389874in}{0.677295in}}%
\pgfpathlineto{\pgfqpoint{4.392015in}{0.689143in}}%
\pgfpathlineto{\pgfqpoint{4.394156in}{0.717171in}}%
\pgfpathlineto{\pgfqpoint{4.396297in}{0.699629in}}%
\pgfpathlineto{\pgfqpoint{4.398438in}{0.705706in}}%
\pgfpathlineto{\pgfqpoint{4.400579in}{0.690815in}}%
\pgfpathlineto{\pgfqpoint{4.402720in}{0.684297in}}%
\pgfpathlineto{\pgfqpoint{4.404861in}{0.724014in}}%
\pgfpathlineto{\pgfqpoint{4.407002in}{0.722889in}}%
\pgfpathlineto{\pgfqpoint{4.409142in}{0.713769in}}%
\pgfpathlineto{\pgfqpoint{4.411283in}{0.682870in}}%
\pgfpathlineto{\pgfqpoint{4.415565in}{0.692072in}}%
\pgfpathlineto{\pgfqpoint{4.417706in}{0.710775in}}%
\pgfpathlineto{\pgfqpoint{4.419847in}{0.705643in}}%
\pgfpathlineto{\pgfqpoint{4.421988in}{0.717929in}}%
\pgfpathlineto{\pgfqpoint{4.424129in}{0.705364in}}%
\pgfpathlineto{\pgfqpoint{4.426269in}{0.708059in}}%
\pgfpathlineto{\pgfqpoint{4.428410in}{0.692756in}}%
\pgfpathlineto{\pgfqpoint{4.430551in}{0.688257in}}%
\pgfpathlineto{\pgfqpoint{4.432692in}{0.666826in}}%
\pgfpathlineto{\pgfqpoint{4.434833in}{0.669016in}}%
\pgfpathlineto{\pgfqpoint{4.436974in}{0.641036in}}%
\pgfpathlineto{\pgfqpoint{4.439115in}{0.645357in}}%
\pgfpathlineto{\pgfqpoint{4.443397in}{0.663846in}}%
\pgfpathlineto{\pgfqpoint{4.445537in}{0.631819in}}%
\pgfpathlineto{\pgfqpoint{4.447678in}{0.654951in}}%
\pgfpathlineto{\pgfqpoint{4.451960in}{0.633136in}}%
\pgfpathlineto{\pgfqpoint{4.454101in}{0.647557in}}%
\pgfpathlineto{\pgfqpoint{4.456242in}{0.636971in}}%
\pgfpathlineto{\pgfqpoint{4.458383in}{0.640433in}}%
\pgfpathlineto{\pgfqpoint{4.460524in}{0.619838in}}%
\pgfpathlineto{\pgfqpoint{4.462665in}{0.633993in}}%
\pgfpathlineto{\pgfqpoint{4.464805in}{0.629556in}}%
\pgfpathlineto{\pgfqpoint{4.466946in}{0.612748in}}%
\pgfpathlineto{\pgfqpoint{4.469087in}{0.626237in}}%
\pgfpathlineto{\pgfqpoint{4.471228in}{0.624672in}}%
\pgfpathlineto{\pgfqpoint{4.473369in}{0.614356in}}%
\pgfpathlineto{\pgfqpoint{4.475510in}{0.622410in}}%
\pgfpathlineto{\pgfqpoint{4.477651in}{0.642647in}}%
\pgfpathlineto{\pgfqpoint{4.479792in}{0.637568in}}%
\pgfpathlineto{\pgfqpoint{4.481932in}{0.624739in}}%
\pgfpathlineto{\pgfqpoint{4.484073in}{0.637371in}}%
\pgfpathlineto{\pgfqpoint{4.486214in}{0.618546in}}%
\pgfpathlineto{\pgfqpoint{4.488355in}{0.630124in}}%
\pgfpathlineto{\pgfqpoint{4.490496in}{0.616172in}}%
\pgfpathlineto{\pgfqpoint{4.492637in}{0.635223in}}%
\pgfpathlineto{\pgfqpoint{4.494778in}{0.615815in}}%
\pgfpathlineto{\pgfqpoint{4.499060in}{0.640016in}}%
\pgfpathlineto{\pgfqpoint{4.501200in}{0.638448in}}%
\pgfpathlineto{\pgfqpoint{4.507623in}{0.619651in}}%
\pgfpathlineto{\pgfqpoint{4.509764in}{0.626994in}}%
\pgfpathlineto{\pgfqpoint{4.511905in}{0.625698in}}%
\pgfpathlineto{\pgfqpoint{4.514046in}{0.633318in}}%
\pgfpathlineto{\pgfqpoint{4.516187in}{0.618098in}}%
\pgfpathlineto{\pgfqpoint{4.518327in}{0.621326in}}%
\pgfpathlineto{\pgfqpoint{4.520468in}{0.612166in}}%
\pgfpathlineto{\pgfqpoint{4.522609in}{0.620871in}}%
\pgfpathlineto{\pgfqpoint{4.524750in}{0.624483in}}%
\pgfpathlineto{\pgfqpoint{4.526891in}{0.644742in}}%
\pgfpathlineto{\pgfqpoint{4.531173in}{0.612874in}}%
\pgfpathlineto{\pgfqpoint{4.533314in}{0.626714in}}%
\pgfpathlineto{\pgfqpoint{4.535455in}{0.629842in}}%
\pgfpathlineto{\pgfqpoint{4.537595in}{0.626789in}}%
\pgfpathlineto{\pgfqpoint{4.539736in}{0.628214in}}%
\pgfpathlineto{\pgfqpoint{4.541877in}{0.615570in}}%
\pgfpathlineto{\pgfqpoint{4.544018in}{0.614765in}}%
\pgfpathlineto{\pgfqpoint{4.548300in}{0.633966in}}%
\pgfpathlineto{\pgfqpoint{4.550441in}{0.623814in}}%
\pgfpathlineto{\pgfqpoint{4.552582in}{0.620438in}}%
\pgfpathlineto{\pgfqpoint{4.554723in}{0.636480in}}%
\pgfpathlineto{\pgfqpoint{4.556863in}{0.621644in}}%
\pgfpathlineto{\pgfqpoint{4.559004in}{0.617602in}}%
\pgfpathlineto{\pgfqpoint{4.563286in}{0.630914in}}%
\pgfpathlineto{\pgfqpoint{4.565427in}{0.637478in}}%
\pgfpathlineto{\pgfqpoint{4.567568in}{0.615836in}}%
\pgfpathlineto{\pgfqpoint{4.571850in}{0.630874in}}%
\pgfpathlineto{\pgfqpoint{4.573990in}{0.629148in}}%
\pgfpathlineto{\pgfqpoint{4.576131in}{0.618905in}}%
\pgfpathlineto{\pgfqpoint{4.578272in}{0.620751in}}%
\pgfpathlineto{\pgfqpoint{4.580413in}{0.626785in}}%
\pgfpathlineto{\pgfqpoint{4.582554in}{0.610402in}}%
\pgfpathlineto{\pgfqpoint{4.586836in}{0.626311in}}%
\pgfpathlineto{\pgfqpoint{4.588977in}{0.615640in}}%
\pgfpathlineto{\pgfqpoint{4.591118in}{0.611693in}}%
\pgfpathlineto{\pgfqpoint{4.593258in}{0.627389in}}%
\pgfpathlineto{\pgfqpoint{4.595399in}{0.616274in}}%
\pgfpathlineto{\pgfqpoint{4.597540in}{0.611514in}}%
\pgfpathlineto{\pgfqpoint{4.599681in}{0.627469in}}%
\pgfpathlineto{\pgfqpoint{4.601822in}{0.621976in}}%
\pgfpathlineto{\pgfqpoint{4.603963in}{0.621653in}}%
\pgfpathlineto{\pgfqpoint{4.606104in}{0.617937in}}%
\pgfpathlineto{\pgfqpoint{4.608245in}{0.619862in}}%
\pgfpathlineto{\pgfqpoint{4.610385in}{0.614235in}}%
\pgfpathlineto{\pgfqpoint{4.612526in}{0.623795in}}%
\pgfpathlineto{\pgfqpoint{4.616808in}{0.614139in}}%
\pgfpathlineto{\pgfqpoint{4.621090in}{0.623277in}}%
\pgfpathlineto{\pgfqpoint{4.623231in}{0.623065in}}%
\pgfpathlineto{\pgfqpoint{4.625372in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{4.627513in}{0.624919in}}%
\pgfpathlineto{\pgfqpoint{4.629653in}{0.613726in}}%
\pgfpathlineto{\pgfqpoint{4.631794in}{0.620980in}}%
\pgfpathlineto{\pgfqpoint{4.633935in}{0.615951in}}%
\pgfpathlineto{\pgfqpoint{4.636076in}{0.619428in}}%
\pgfpathlineto{\pgfqpoint{4.638217in}{0.615975in}}%
\pgfpathlineto{\pgfqpoint{4.640358in}{0.615857in}}%
\pgfpathlineto{\pgfqpoint{4.644640in}{0.620074in}}%
\pgfpathlineto{\pgfqpoint{4.646781in}{0.619721in}}%
\pgfpathlineto{\pgfqpoint{4.648921in}{0.613161in}}%
\pgfpathlineto{\pgfqpoint{4.651062in}{0.615968in}}%
\pgfpathlineto{\pgfqpoint{4.653203in}{0.615247in}}%
\pgfpathlineto{\pgfqpoint{4.655344in}{0.612862in}}%
\pgfpathlineto{\pgfqpoint{4.661767in}{0.616670in}}%
\pgfpathlineto{\pgfqpoint{4.666048in}{0.612505in}}%
\pgfpathlineto{\pgfqpoint{4.668189in}{0.617403in}}%
\pgfpathlineto{\pgfqpoint{4.670330in}{0.617100in}}%
\pgfpathlineto{\pgfqpoint{4.672471in}{0.623376in}}%
\pgfpathlineto{\pgfqpoint{4.674612in}{0.613758in}}%
\pgfpathlineto{\pgfqpoint{4.676753in}{0.627087in}}%
\pgfpathlineto{\pgfqpoint{4.678894in}{0.613407in}}%
\pgfpathlineto{\pgfqpoint{4.681035in}{0.612338in}}%
\pgfpathlineto{\pgfqpoint{4.683176in}{0.619318in}}%
\pgfpathlineto{\pgfqpoint{4.685316in}{0.613042in}}%
\pgfpathlineto{\pgfqpoint{4.687457in}{0.625396in}}%
\pgfpathlineto{\pgfqpoint{4.689598in}{0.616158in}}%
\pgfpathlineto{\pgfqpoint{4.691739in}{0.615961in}}%
\pgfpathlineto{\pgfqpoint{4.693880in}{0.616889in}}%
\pgfpathlineto{\pgfqpoint{4.696021in}{0.614453in}}%
\pgfpathlineto{\pgfqpoint{4.698162in}{0.629165in}}%
\pgfpathlineto{\pgfqpoint{4.700303in}{0.618496in}}%
\pgfpathlineto{\pgfqpoint{4.704584in}{0.626865in}}%
\pgfpathlineto{\pgfqpoint{4.706725in}{0.612535in}}%
\pgfpathlineto{\pgfqpoint{4.711007in}{0.628569in}}%
\pgfpathlineto{\pgfqpoint{4.713148in}{0.620961in}}%
\pgfpathlineto{\pgfqpoint{4.715289in}{0.630953in}}%
\pgfpathlineto{\pgfqpoint{4.717430in}{0.617348in}}%
\pgfpathlineto{\pgfqpoint{4.719571in}{0.614101in}}%
\pgfpathlineto{\pgfqpoint{4.721711in}{0.630219in}}%
\pgfpathlineto{\pgfqpoint{4.723852in}{0.627956in}}%
\pgfpathlineto{\pgfqpoint{4.725993in}{0.623722in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{0.627038in}}%
\pgfpathlineto{\pgfqpoint{4.730275in}{0.626997in}}%
\pgfpathlineto{\pgfqpoint{4.732416in}{0.628997in}}%
\pgfpathlineto{\pgfqpoint{4.734557in}{0.629201in}}%
\pgfpathlineto{\pgfqpoint{4.736698in}{0.634271in}}%
\pgfpathlineto{\pgfqpoint{4.738839in}{0.626020in}}%
\pgfpathlineto{\pgfqpoint{4.740979in}{0.625762in}}%
\pgfpathlineto{\pgfqpoint{4.743120in}{0.622481in}}%
\pgfpathlineto{\pgfqpoint{4.745261in}{0.636255in}}%
\pgfpathlineto{\pgfqpoint{4.747402in}{0.633104in}}%
\pgfpathlineto{\pgfqpoint{4.751684in}{0.622246in}}%
\pgfpathlineto{\pgfqpoint{4.755966in}{0.633077in}}%
\pgfpathlineto{\pgfqpoint{4.758106in}{0.617890in}}%
\pgfpathlineto{\pgfqpoint{4.762388in}{0.628648in}}%
\pgfpathlineto{\pgfqpoint{4.764529in}{0.641153in}}%
\pgfpathlineto{\pgfqpoint{4.766670in}{0.639887in}}%
\pgfpathlineto{\pgfqpoint{4.768811in}{0.624458in}}%
\pgfpathlineto{\pgfqpoint{4.770952in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{4.773093in}{0.622648in}}%
\pgfpathlineto{\pgfqpoint{4.777374in}{0.648163in}}%
\pgfpathlineto{\pgfqpoint{4.781656in}{0.642412in}}%
\pgfpathlineto{\pgfqpoint{4.785938in}{0.630946in}}%
\pgfpathlineto{\pgfqpoint{4.788079in}{0.628595in}}%
\pgfpathlineto{\pgfqpoint{4.790220in}{0.618544in}}%
\pgfpathlineto{\pgfqpoint{4.792361in}{0.622114in}}%
\pgfpathlineto{\pgfqpoint{4.794502in}{0.620178in}}%
\pgfpathlineto{\pgfqpoint{4.798783in}{0.624885in}}%
\pgfpathlineto{\pgfqpoint{4.800924in}{0.625002in}}%
\pgfpathlineto{\pgfqpoint{4.803065in}{0.620667in}}%
\pgfpathlineto{\pgfqpoint{4.805206in}{0.612577in}}%
\pgfpathlineto{\pgfqpoint{4.807347in}{0.609840in}}%
\pgfpathlineto{\pgfqpoint{4.811629in}{0.612240in}}%
\pgfpathlineto{\pgfqpoint{4.813769in}{0.618156in}}%
\pgfpathlineto{\pgfqpoint{4.815910in}{0.614960in}}%
\pgfpathlineto{\pgfqpoint{4.818051in}{0.618321in}}%
\pgfpathlineto{\pgfqpoint{4.820192in}{0.614508in}}%
\pgfpathlineto{\pgfqpoint{4.822333in}{0.617945in}}%
\pgfpathlineto{\pgfqpoint{4.824474in}{0.618844in}}%
\pgfpathlineto{\pgfqpoint{4.826615in}{0.614020in}}%
\pgfpathlineto{\pgfqpoint{4.828756in}{0.616420in}}%
\pgfpathlineto{\pgfqpoint{4.830897in}{0.614114in}}%
\pgfpathlineto{\pgfqpoint{4.835178in}{0.616842in}}%
\pgfpathlineto{\pgfqpoint{4.837319in}{0.622850in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{0.618013in}}%
\pgfpathlineto{\pgfqpoint{4.841601in}{0.620443in}}%
\pgfpathlineto{\pgfqpoint{4.843742in}{0.611888in}}%
\pgfpathlineto{\pgfqpoint{4.845883in}{0.617038in}}%
\pgfpathlineto{\pgfqpoint{4.848024in}{0.614029in}}%
\pgfpathlineto{\pgfqpoint{4.850165in}{0.617901in}}%
\pgfpathlineto{\pgfqpoint{4.852305in}{0.616407in}}%
\pgfpathlineto{\pgfqpoint{4.854446in}{0.620464in}}%
\pgfpathlineto{\pgfqpoint{4.856587in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{4.858728in}{0.615372in}}%
\pgfpathlineto{\pgfqpoint{4.863010in}{0.617893in}}%
\pgfpathlineto{\pgfqpoint{4.865151in}{0.615011in}}%
\pgfpathlineto{\pgfqpoint{4.867292in}{0.618536in}}%
\pgfpathlineto{\pgfqpoint{4.871573in}{0.613878in}}%
\pgfpathlineto{\pgfqpoint{4.873714in}{0.614267in}}%
\pgfpathlineto{\pgfqpoint{4.875855in}{0.616358in}}%
\pgfpathlineto{\pgfqpoint{4.877996in}{0.613396in}}%
\pgfpathlineto{\pgfqpoint{4.880137in}{0.614185in}}%
\pgfpathlineto{\pgfqpoint{4.882278in}{0.618772in}}%
\pgfpathlineto{\pgfqpoint{4.888700in}{0.611956in}}%
\pgfpathlineto{\pgfqpoint{4.892982in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{4.895123in}{0.616036in}}%
\pgfpathlineto{\pgfqpoint{4.897264in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{4.899405in}{0.618123in}}%
\pgfpathlineto{\pgfqpoint{4.901546in}{0.617400in}}%
\pgfpathlineto{\pgfqpoint{4.903687in}{0.613336in}}%
\pgfpathlineto{\pgfqpoint{4.905827in}{0.617473in}}%
\pgfpathlineto{\pgfqpoint{4.907968in}{0.617288in}}%
\pgfpathlineto{\pgfqpoint{4.910109in}{0.615316in}}%
\pgfpathlineto{\pgfqpoint{4.914391in}{0.617107in}}%
\pgfpathlineto{\pgfqpoint{4.916532in}{0.615640in}}%
\pgfpathlineto{\pgfqpoint{4.920814in}{0.618137in}}%
\pgfpathlineto{\pgfqpoint{4.922955in}{0.615578in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{0.619563in}}%
\pgfpathlineto{\pgfqpoint{4.929377in}{0.616663in}}%
\pgfpathlineto{\pgfqpoint{4.931518in}{0.615581in}}%
\pgfpathlineto{\pgfqpoint{4.933659in}{0.618035in}}%
\pgfpathlineto{\pgfqpoint{4.935800in}{0.618331in}}%
\pgfpathlineto{\pgfqpoint{4.937941in}{0.615464in}}%
\pgfpathlineto{\pgfqpoint{4.942223in}{0.618250in}}%
\pgfpathlineto{\pgfqpoint{4.944363in}{0.618612in}}%
\pgfpathlineto{\pgfqpoint{4.946504in}{0.620445in}}%
\pgfpathlineto{\pgfqpoint{4.950786in}{0.615721in}}%
\pgfpathlineto{\pgfqpoint{4.952927in}{0.622157in}}%
\pgfpathlineto{\pgfqpoint{4.955068in}{0.615994in}}%
\pgfpathlineto{\pgfqpoint{4.959350in}{0.619871in}}%
\pgfpathlineto{\pgfqpoint{4.961490in}{0.614203in}}%
\pgfpathlineto{\pgfqpoint{4.963631in}{0.619837in}}%
\pgfpathlineto{\pgfqpoint{4.965772in}{0.618570in}}%
\pgfpathlineto{\pgfqpoint{4.967913in}{0.619472in}}%
\pgfpathlineto{\pgfqpoint{4.970054in}{0.615957in}}%
\pgfpathlineto{\pgfqpoint{4.972195in}{0.615453in}}%
\pgfpathlineto{\pgfqpoint{4.976477in}{0.620917in}}%
\pgfpathlineto{\pgfqpoint{4.980758in}{0.619016in}}%
\pgfpathlineto{\pgfqpoint{4.982899in}{0.619223in}}%
\pgfpathlineto{\pgfqpoint{4.985040in}{0.620822in}}%
\pgfpathlineto{\pgfqpoint{4.987181in}{0.616960in}}%
\pgfpathlineto{\pgfqpoint{4.989322in}{0.618307in}}%
\pgfpathlineto{\pgfqpoint{4.991463in}{0.617574in}}%
\pgfpathlineto{\pgfqpoint{4.993604in}{0.620476in}}%
\pgfpathlineto{\pgfqpoint{4.995745in}{0.618489in}}%
\pgfpathlineto{\pgfqpoint{4.997885in}{0.619691in}}%
\pgfpathlineto{\pgfqpoint{5.000026in}{0.616386in}}%
\pgfpathlineto{\pgfqpoint{5.002167in}{0.617936in}}%
\pgfpathlineto{\pgfqpoint{5.004308in}{0.617838in}}%
\pgfpathlineto{\pgfqpoint{5.006449in}{0.622055in}}%
\pgfpathlineto{\pgfqpoint{5.008590in}{0.619845in}}%
\pgfpathlineto{\pgfqpoint{5.010731in}{0.619300in}}%
\pgfpathlineto{\pgfqpoint{5.012872in}{0.617067in}}%
\pgfpathlineto{\pgfqpoint{5.015013in}{0.619691in}}%
\pgfpathlineto{\pgfqpoint{5.017153in}{0.618942in}}%
\pgfpathlineto{\pgfqpoint{5.019294in}{0.621058in}}%
\pgfpathlineto{\pgfqpoint{5.021435in}{0.618057in}}%
\pgfpathlineto{\pgfqpoint{5.023576in}{0.624310in}}%
\pgfpathlineto{\pgfqpoint{5.027858in}{0.619998in}}%
\pgfpathlineto{\pgfqpoint{5.029999in}{0.620468in}}%
\pgfpathlineto{\pgfqpoint{5.032140in}{0.616961in}}%
\pgfpathlineto{\pgfqpoint{5.034281in}{0.625840in}}%
\pgfpathlineto{\pgfqpoint{5.036421in}{0.613597in}}%
\pgfpathlineto{\pgfqpoint{5.038562in}{0.623224in}}%
\pgfpathlineto{\pgfqpoint{5.040703in}{0.622936in}}%
\pgfpathlineto{\pgfqpoint{5.042844in}{0.618886in}}%
\pgfpathlineto{\pgfqpoint{5.049267in}{0.625773in}}%
\pgfpathlineto{\pgfqpoint{5.051408in}{0.622952in}}%
\pgfpathlineto{\pgfqpoint{5.057830in}{0.624487in}}%
\pgfpathlineto{\pgfqpoint{5.062112in}{0.621197in}}%
\pgfpathlineto{\pgfqpoint{5.064253in}{0.626294in}}%
\pgfpathlineto{\pgfqpoint{5.068535in}{0.621200in}}%
\pgfpathlineto{\pgfqpoint{5.072816in}{0.625137in}}%
\pgfpathlineto{\pgfqpoint{5.074957in}{0.627165in}}%
\pgfpathlineto{\pgfqpoint{5.077098in}{0.618350in}}%
\pgfpathlineto{\pgfqpoint{5.079239in}{0.627867in}}%
\pgfpathlineto{\pgfqpoint{5.083521in}{0.619739in}}%
\pgfpathlineto{\pgfqpoint{5.085662in}{0.627720in}}%
\pgfpathlineto{\pgfqpoint{5.087803in}{0.626711in}}%
\pgfpathlineto{\pgfqpoint{5.089944in}{0.615622in}}%
\pgfpathlineto{\pgfqpoint{5.092084in}{0.619572in}}%
\pgfpathlineto{\pgfqpoint{5.094225in}{0.629305in}}%
\pgfpathlineto{\pgfqpoint{5.096366in}{0.627155in}}%
\pgfpathlineto{\pgfqpoint{5.098507in}{0.617728in}}%
\pgfpathlineto{\pgfqpoint{5.102789in}{0.629004in}}%
\pgfpathlineto{\pgfqpoint{5.104930in}{0.626025in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{0.611988in}}%
\pgfpathlineto{\pgfqpoint{5.111352in}{0.621897in}}%
\pgfpathlineto{\pgfqpoint{5.113493in}{0.626963in}}%
\pgfpathlineto{\pgfqpoint{5.115634in}{0.625839in}}%
\pgfpathlineto{\pgfqpoint{5.117775in}{0.622059in}}%
\pgfpathlineto{\pgfqpoint{5.119916in}{0.626185in}}%
\pgfpathlineto{\pgfqpoint{5.122057in}{0.621211in}}%
\pgfpathlineto{\pgfqpoint{5.124198in}{0.620018in}}%
\pgfpathlineto{\pgfqpoint{5.126339in}{0.620771in}}%
\pgfpathlineto{\pgfqpoint{5.128479in}{0.623532in}}%
\pgfpathlineto{\pgfqpoint{5.130620in}{0.629640in}}%
\pgfpathlineto{\pgfqpoint{5.132761in}{0.631000in}}%
\pgfpathlineto{\pgfqpoint{5.134902in}{0.626285in}}%
\pgfpathlineto{\pgfqpoint{5.137043in}{0.618841in}}%
\pgfpathlineto{\pgfqpoint{5.143466in}{0.624564in}}%
\pgfpathlineto{\pgfqpoint{5.145606in}{0.622837in}}%
\pgfpathlineto{\pgfqpoint{5.147747in}{0.616382in}}%
\pgfpathlineto{\pgfqpoint{5.149888in}{0.615345in}}%
\pgfpathlineto{\pgfqpoint{5.152029in}{0.611854in}}%
\pgfpathlineto{\pgfqpoint{5.158452in}{0.615821in}}%
\pgfpathlineto{\pgfqpoint{5.162734in}{0.615437in}}%
\pgfpathlineto{\pgfqpoint{5.164874in}{0.610732in}}%
\pgfpathlineto{\pgfqpoint{5.167015in}{0.613198in}}%
\pgfpathlineto{\pgfqpoint{5.169156in}{0.610538in}}%
\pgfpathlineto{\pgfqpoint{5.171297in}{0.612455in}}%
\pgfpathlineto{\pgfqpoint{5.173438in}{0.611962in}}%
\pgfpathlineto{\pgfqpoint{5.175579in}{0.614286in}}%
\pgfpathlineto{\pgfqpoint{5.177720in}{0.612108in}}%
\pgfpathlineto{\pgfqpoint{5.182002in}{0.611355in}}%
\pgfpathlineto{\pgfqpoint{5.184142in}{0.613432in}}%
\pgfpathlineto{\pgfqpoint{5.186283in}{0.612381in}}%
\pgfpathlineto{\pgfqpoint{5.188424in}{0.614945in}}%
\pgfpathlineto{\pgfqpoint{5.190565in}{0.611847in}}%
\pgfpathlineto{\pgfqpoint{5.192706in}{0.614713in}}%
\pgfpathlineto{\pgfqpoint{5.194847in}{0.611906in}}%
\pgfpathlineto{\pgfqpoint{5.196988in}{0.610961in}}%
\pgfpathlineto{\pgfqpoint{5.201269in}{0.613518in}}%
\pgfpathlineto{\pgfqpoint{5.205551in}{0.610431in}}%
\pgfpathlineto{\pgfqpoint{5.207692in}{0.613511in}}%
\pgfpathlineto{\pgfqpoint{5.209833in}{0.611213in}}%
\pgfpathlineto{\pgfqpoint{5.211974in}{0.614979in}}%
\pgfpathlineto{\pgfqpoint{5.214115in}{0.610379in}}%
\pgfpathlineto{\pgfqpoint{5.216256in}{0.612337in}}%
\pgfpathlineto{\pgfqpoint{5.220537in}{0.610216in}}%
\pgfpathlineto{\pgfqpoint{5.222678in}{0.611099in}}%
\pgfpathlineto{\pgfqpoint{5.224819in}{0.609553in}}%
\pgfpathlineto{\pgfqpoint{5.226960in}{0.612756in}}%
\pgfpathlineto{\pgfqpoint{5.233383in}{0.610299in}}%
\pgfpathlineto{\pgfqpoint{5.235524in}{0.610830in}}%
\pgfpathlineto{\pgfqpoint{5.237665in}{0.613989in}}%
\pgfpathlineto{\pgfqpoint{5.239805in}{0.610239in}}%
\pgfpathlineto{\pgfqpoint{5.241946in}{0.611564in}}%
\pgfpathlineto{\pgfqpoint{5.248369in}{0.609662in}}%
\pgfpathlineto{\pgfqpoint{5.252651in}{0.613976in}}%
\pgfpathlineto{\pgfqpoint{5.254792in}{0.609769in}}%
\pgfpathlineto{\pgfqpoint{5.256932in}{0.611687in}}%
\pgfpathlineto{\pgfqpoint{5.259073in}{0.615139in}}%
\pgfpathlineto{\pgfqpoint{5.261214in}{0.610732in}}%
\pgfpathlineto{\pgfqpoint{5.265496in}{0.613376in}}%
\pgfpathlineto{\pgfqpoint{5.267637in}{0.610570in}}%
\pgfpathlineto{\pgfqpoint{5.269778in}{0.610110in}}%
\pgfpathlineto{\pgfqpoint{5.271919in}{0.612773in}}%
\pgfpathlineto{\pgfqpoint{5.276200in}{0.610591in}}%
\pgfpathlineto{\pgfqpoint{5.278341in}{0.612007in}}%
\pgfpathlineto{\pgfqpoint{5.282623in}{0.610105in}}%
\pgfpathlineto{\pgfqpoint{5.284764in}{0.611065in}}%
\pgfpathlineto{\pgfqpoint{5.286905in}{0.610428in}}%
\pgfpathlineto{\pgfqpoint{5.289046in}{0.611723in}}%
\pgfpathlineto{\pgfqpoint{5.293327in}{0.610582in}}%
\pgfpathlineto{\pgfqpoint{5.295468in}{0.611810in}}%
\pgfpathlineto{\pgfqpoint{5.299750in}{0.609692in}}%
\pgfpathlineto{\pgfqpoint{5.301891in}{0.611675in}}%
\pgfpathlineto{\pgfqpoint{5.304032in}{0.610164in}}%
\pgfpathlineto{\pgfqpoint{5.310455in}{0.611834in}}%
\pgfpathlineto{\pgfqpoint{5.312595in}{0.609923in}}%
\pgfpathlineto{\pgfqpoint{5.316877in}{0.612122in}}%
\pgfpathlineto{\pgfqpoint{5.321159in}{0.610235in}}%
\pgfpathlineto{\pgfqpoint{5.325441in}{0.610782in}}%
\pgfpathlineto{\pgfqpoint{5.329723in}{0.611099in}}%
\pgfpathlineto{\pgfqpoint{5.331863in}{0.609162in}}%
\pgfpathlineto{\pgfqpoint{5.334004in}{0.609721in}}%
\pgfpathlineto{\pgfqpoint{5.336145in}{0.611639in}}%
\pgfpathlineto{\pgfqpoint{5.338286in}{0.610792in}}%
\pgfpathlineto{\pgfqpoint{5.340427in}{0.611285in}}%
\pgfpathlineto{\pgfqpoint{5.344709in}{0.610303in}}%
\pgfpathlineto{\pgfqpoint{5.346850in}{0.610837in}}%
\pgfpathlineto{\pgfqpoint{5.348990in}{0.612685in}}%
\pgfpathlineto{\pgfqpoint{5.351131in}{0.610167in}}%
\pgfpathlineto{\pgfqpoint{5.353272in}{0.612147in}}%
\pgfpathlineto{\pgfqpoint{5.355413in}{0.610647in}}%
\pgfpathlineto{\pgfqpoint{5.357554in}{0.611061in}}%
\pgfpathlineto{\pgfqpoint{5.359695in}{0.609081in}}%
\pgfpathlineto{\pgfqpoint{5.361836in}{0.611728in}}%
\pgfpathlineto{\pgfqpoint{5.378963in}{0.609999in}}%
\pgfpathlineto{\pgfqpoint{5.381104in}{0.612602in}}%
\pgfpathlineto{\pgfqpoint{5.398231in}{0.609981in}}%
\pgfpathlineto{\pgfqpoint{5.404653in}{0.611460in}}%
\pgfpathlineto{\pgfqpoint{5.406794in}{0.609927in}}%
\pgfpathlineto{\pgfqpoint{5.408935in}{0.610997in}}%
\pgfpathlineto{\pgfqpoint{5.413217in}{0.610441in}}%
\pgfpathlineto{\pgfqpoint{5.417499in}{0.611257in}}%
\pgfpathlineto{\pgfqpoint{5.421781in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{5.423921in}{0.611298in}}%
\pgfpathlineto{\pgfqpoint{5.426062in}{0.611154in}}%
\pgfpathlineto{\pgfqpoint{5.428203in}{0.609834in}}%
\pgfpathlineto{\pgfqpoint{5.430344in}{0.612208in}}%
\pgfpathlineto{\pgfqpoint{5.436767in}{0.611027in}}%
\pgfpathlineto{\pgfqpoint{5.441048in}{0.612074in}}%
\pgfpathlineto{\pgfqpoint{5.443189in}{0.610945in}}%
\pgfpathlineto{\pgfqpoint{5.445330in}{0.611932in}}%
\pgfpathlineto{\pgfqpoint{5.453894in}{0.610319in}}%
\pgfpathlineto{\pgfqpoint{5.458176in}{0.612445in}}%
\pgfpathlineto{\pgfqpoint{5.462457in}{0.610885in}}%
\pgfpathlineto{\pgfqpoint{5.464598in}{0.609062in}}%
\pgfpathlineto{\pgfqpoint{5.468880in}{0.610482in}}%
\pgfpathlineto{\pgfqpoint{5.471021in}{0.613164in}}%
\pgfpathlineto{\pgfqpoint{5.479584in}{0.610274in}}%
\pgfpathlineto{\pgfqpoint{5.483866in}{0.610749in}}%
\pgfpathlineto{\pgfqpoint{5.486007in}{0.611641in}}%
\pgfpathlineto{\pgfqpoint{5.488148in}{0.610256in}}%
\pgfpathlineto{\pgfqpoint{5.490289in}{0.612589in}}%
\pgfpathlineto{\pgfqpoint{5.492430in}{0.612192in}}%
\pgfpathlineto{\pgfqpoint{5.494571in}{0.610382in}}%
\pgfpathlineto{\pgfqpoint{5.498852in}{0.611736in}}%
\pgfpathlineto{\pgfqpoint{5.500993in}{0.610715in}}%
\pgfpathlineto{\pgfqpoint{5.505275in}{0.612484in}}%
\pgfpathlineto{\pgfqpoint{5.507416in}{0.609694in}}%
\pgfpathlineto{\pgfqpoint{5.509557in}{0.609632in}}%
\pgfpathlineto{\pgfqpoint{5.511698in}{0.611095in}}%
\pgfpathlineto{\pgfqpoint{5.515979in}{0.610501in}}%
\pgfpathlineto{\pgfqpoint{5.518120in}{0.610596in}}%
\pgfpathlineto{\pgfqpoint{5.520261in}{0.609020in}}%
\pgfpathlineto{\pgfqpoint{5.524543in}{0.611117in}}%
\pgfpathlineto{\pgfqpoint{5.526684in}{0.610031in}}%
\pgfpathlineto{\pgfqpoint{5.530966in}{0.611407in}}%
\pgfpathlineto{\pgfqpoint{5.530966in}{0.611407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878825in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{0.878825in}{2.813878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528825in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{5.528825in}{2.813878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878825in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{5.528825in}{0.503878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878825in}{2.813878in}}%
\pgfpathlineto{\pgfqpoint{5.528825in}{2.813878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879216in}{1.971778in}}%
\pgfpathlineto{\pgfqpoint{5.443269in}{1.971778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.467714in}{1.971778in}}{\pgfqpoint{5.467714in}{1.996223in}}%
\pgfpathlineto{\pgfqpoint{5.467714in}{2.728323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.467714in}{2.752767in}}{\pgfqpoint{5.443269in}{2.752767in}}%
\pgfpathlineto{\pgfqpoint{3.879216in}{2.752767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.854771in}{2.752767in}}{\pgfqpoint{3.854771in}{2.728323in}}%
\pgfpathlineto{\pgfqpoint{3.854771in}{1.996223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.854771in}{1.971778in}}{\pgfqpoint{3.879216in}{1.971778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903660in}{2.652929in}}%
\pgfpathlineto{\pgfqpoint{4.148104in}{2.652929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245882in,y=2.610151in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TRT (\(\displaystyle \Lambda_b=1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903660in}{2.466848in}}%
\pgfpathlineto{\pgfqpoint{4.148104in}{2.466848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245882in,y=2.424071in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TRT+B (\(\displaystyle \Lambda_b=10\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903660in}{2.280768in}}%
\pgfpathlineto{\pgfqpoint{4.148104in}{2.280768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245882in,y=2.237990in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TRT+B (\(\displaystyle \Lambda_b=100\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903660in}{2.094687in}}%
\pgfpathlineto{\pgfqpoint{4.148104in}{2.094687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245882in,y=2.051909in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TRT+aB (\(\displaystyle \Lambda_b=100\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lubrication_sphsph_normal_force.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage{latexsym}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.400406in}{2.730411in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.400406in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.400406in}{2.730411in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.730411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477406in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{4.352406in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{4.352406in}{2.682411in}}%
\pgfpathlineto{\pgfqpoint{0.477406in}{2.682411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653542in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.653542in}{2.682411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.653542in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093883in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.093883in}{2.682411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093883in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534224in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.534224in}{2.682411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534224in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974565in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.974565in}{2.682411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974565in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414906in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414906in}{2.682411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.414906in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855247in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.855247in}{2.682411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855247in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295588in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{3.295588in}{2.682411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.295588in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735929in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{3.735929in}{2.682411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735929in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176270in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{2.682411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.176270in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.414906in,y=0.136188in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \delta_{ij,n}\), gap size in cells}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477406in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{4.352406in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297892in,y=0.374366in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477406in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{4.352406in}{0.870411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233657in,y=0.827366in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477406in}{1.323411in}}%
\pgfpathlineto{\pgfqpoint{4.352406in}{1.323411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233657in,y=1.280366in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477406in}{1.776411in}}%
\pgfpathlineto{\pgfqpoint{4.352406in}{1.776411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233657in,y=1.733366in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477406in}{2.229411in}}%
\pgfpathlineto{\pgfqpoint{4.352406in}{2.229411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233657in,y=2.186366in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477406in}{2.682411in}}%
\pgfpathlineto{\pgfqpoint{4.352406in}{2.682411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233657in,y=2.639366in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178101in,y=1.549911in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont -\(\displaystyle F_{p,x}^{hyd}/(3\pi\mu_f D_p u)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671156in}{0.832540in}}%
\pgfpathlineto{\pgfqpoint{0.671156in}{0.602074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873713in}{0.831273in}}%
\pgfpathlineto{\pgfqpoint{0.873713in}{0.598255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093883in}{0.791943in}}%
\pgfpathlineto{\pgfqpoint{1.093883in}{0.600293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314054in}{0.766240in}}%
\pgfpathlineto{\pgfqpoint{1.314054in}{0.619530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534224in}{0.743786in}}%
\pgfpathlineto{\pgfqpoint{1.534224in}{0.614535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754395in}{0.717061in}}%
\pgfpathlineto{\pgfqpoint{1.754395in}{0.616590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974565in}{0.707370in}}%
\pgfpathlineto{\pgfqpoint{1.974565in}{0.619718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414906in}{0.657302in}}%
\pgfpathlineto{\pgfqpoint{2.414906in}{0.620500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855247in}{0.621182in}}%
\pgfpathlineto{\pgfqpoint{2.855247in}{0.596871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295588in}{0.591904in}}%
\pgfpathlineto{\pgfqpoint{3.295588in}{0.580528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735929in}{0.571394in}}%
\pgfpathlineto{\pgfqpoint{3.735929in}{0.565708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176270in}{0.557980in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{0.556244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671156in}{1.219491in}}%
\pgfpathlineto{\pgfqpoint{0.671156in}{0.699222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873713in}{1.166996in}}%
\pgfpathlineto{\pgfqpoint{0.873713in}{0.694758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093883in}{1.124013in}}%
\pgfpathlineto{\pgfqpoint{1.093883in}{0.706201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314054in}{1.067930in}}%
\pgfpathlineto{\pgfqpoint{1.314054in}{0.699053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534224in}{1.007392in}}%
\pgfpathlineto{\pgfqpoint{1.534224in}{0.718254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754395in}{0.960723in}}%
\pgfpathlineto{\pgfqpoint{1.754395in}{0.726271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974565in}{0.905213in}}%
\pgfpathlineto{\pgfqpoint{1.974565in}{0.751560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414906in}{0.817194in}}%
\pgfpathlineto{\pgfqpoint{2.414906in}{0.749509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855247in}{0.749494in}}%
\pgfpathlineto{\pgfqpoint{2.855247in}{0.706668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295588in}{0.693619in}}%
\pgfpathlineto{\pgfqpoint{3.295588in}{0.671380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735929in}{0.651684in}}%
\pgfpathlineto{\pgfqpoint{3.735929in}{0.644225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176270in}{0.628226in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{0.626670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827785in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.827785in}{2.682411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005815in}{0.508011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748308in}{2.692411in}}%
\pgfpathlineto{\pgfqpoint{0.759224in}{2.456155in}}%
\pgfpathlineto{\pgfqpoint{0.776838in}{2.183386in}}%
\pgfpathlineto{\pgfqpoint{0.794451in}{1.978447in}}%
\pgfpathlineto{\pgfqpoint{0.812065in}{1.818770in}}%
\pgfpathlineto{\pgfqpoint{0.829679in}{1.690803in}}%
\pgfpathlineto{\pgfqpoint{0.847292in}{1.585919in}}%
\pgfpathlineto{\pgfqpoint{0.864906in}{1.498364in}}%
\pgfpathlineto{\pgfqpoint{0.882520in}{1.424149in}}%
\pgfpathlineto{\pgfqpoint{0.900133in}{1.360426in}}%
\pgfpathlineto{\pgfqpoint{0.917747in}{1.305103in}}%
\pgfpathlineto{\pgfqpoint{0.935361in}{1.256612in}}%
\pgfpathlineto{\pgfqpoint{0.952974in}{1.213752in}}%
\pgfpathlineto{\pgfqpoint{0.970588in}{1.175588in}}%
\pgfpathlineto{\pgfqpoint{0.988201in}{1.141383in}}%
\pgfpathlineto{\pgfqpoint{1.005815in}{1.110546in}}%
\pgfpathlineto{\pgfqpoint{1.023429in}{1.082598in}}%
\pgfpathlineto{\pgfqpoint{1.041042in}{1.057147in}}%
\pgfpathlineto{\pgfqpoint{1.058656in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{1.093883in}{0.992798in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{0.957693in}}%
\pgfpathlineto{\pgfqpoint{1.164338in}{0.927327in}}%
\pgfpathlineto{\pgfqpoint{1.199565in}{0.900790in}}%
\pgfpathlineto{\pgfqpoint{1.234792in}{0.877392in}}%
\pgfpathlineto{\pgfqpoint{1.270020in}{0.856599in}}%
\pgfpathlineto{\pgfqpoint{1.305247in}{0.837991in}}%
\pgfpathlineto{\pgfqpoint{1.340474in}{0.821237in}}%
\pgfpathlineto{\pgfqpoint{1.393315in}{0.799007in}}%
\pgfpathlineto{\pgfqpoint{1.446156in}{0.779645in}}%
\pgfpathlineto{\pgfqpoint{1.498997in}{0.762620in}}%
\pgfpathlineto{\pgfqpoint{1.551838in}{0.747525in}}%
\pgfpathlineto{\pgfqpoint{1.622292in}{0.729860in}}%
\pgfpathlineto{\pgfqpoint{1.692747in}{0.714492in}}%
\pgfpathlineto{\pgfqpoint{1.780815in}{0.697864in}}%
\pgfpathlineto{\pgfqpoint{1.868883in}{0.683533in}}%
\pgfpathlineto{\pgfqpoint{1.974565in}{0.668730in}}%
\pgfpathlineto{\pgfqpoint{2.097861in}{0.654050in}}%
\pgfpathlineto{\pgfqpoint{2.238770in}{0.639905in}}%
\pgfpathlineto{\pgfqpoint{2.397292in}{0.626552in}}%
\pgfpathlineto{\pgfqpoint{2.573429in}{0.614123in}}%
\pgfpathlineto{\pgfqpoint{2.767179in}{0.602664in}}%
\pgfpathlineto{\pgfqpoint{2.996156in}{0.591367in}}%
\pgfpathlineto{\pgfqpoint{3.260361in}{0.580578in}}%
\pgfpathlineto{\pgfqpoint{3.577406in}{0.569955in}}%
\pgfpathlineto{\pgfqpoint{3.947292in}{0.559869in}}%
\pgfpathlineto{\pgfqpoint{4.362406in}{0.550663in}}%
\pgfpathlineto{\pgfqpoint{4.362406in}{0.550663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671156in}{0.832540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873713in}{0.831273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093883in}{0.791943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314054in}{0.766240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534224in}{0.743786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754395in}{0.717061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974565in}{0.707370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414906in}{0.657302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855247in}{0.621182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295588in}{0.591904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735929in}{0.571394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176270in}{0.557980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056951in}{0.543283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671156in}{0.602074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873713in}{0.598255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093883in}{0.600293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314054in}{0.619530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534224in}{0.614535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754395in}{0.616590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974565in}{0.619718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414906in}{0.620500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855247in}{0.596871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295588in}{0.580528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735929in}{0.565708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176270in}{0.556244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056951in}{0.541352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671156in}{11.849306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873713in}{1.426525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093883in}{0.984982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314054in}{0.836539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534224in}{0.735918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754395in}{0.697643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974565in}{0.666479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414906in}{0.637599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855247in}{0.607540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295588in}{0.584710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735929in}{0.568031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176270in}{0.557110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056951in}{0.542253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005815in}{0.508011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841962in}{2.692411in}}%
\pgfpathlineto{\pgfqpoint{0.847292in}{2.629511in}}%
\pgfpathlineto{\pgfqpoint{0.864906in}{2.456155in}}%
\pgfpathlineto{\pgfqpoint{0.882520in}{2.309339in}}%
\pgfpathlineto{\pgfqpoint{0.900133in}{2.183386in}}%
\pgfpathlineto{\pgfqpoint{0.917747in}{2.074130in}}%
\pgfpathlineto{\pgfqpoint{0.935361in}{1.978447in}}%
\pgfpathlineto{\pgfqpoint{0.952974in}{1.893947in}}%
\pgfpathlineto{\pgfqpoint{0.970588in}{1.818770in}}%
\pgfpathlineto{\pgfqpoint{0.988201in}{1.751447in}}%
\pgfpathlineto{\pgfqpoint{1.005815in}{1.690803in}}%
\pgfpathlineto{\pgfqpoint{1.023429in}{1.635887in}}%
\pgfpathlineto{\pgfqpoint{1.041042in}{1.585919in}}%
\pgfpathlineto{\pgfqpoint{1.058656in}{1.540257in}}%
\pgfpathlineto{\pgfqpoint{1.076270in}{1.498364in}}%
\pgfpathlineto{\pgfqpoint{1.093883in}{1.459788in}}%
\pgfpathlineto{\pgfqpoint{1.111497in}{1.424149in}}%
\pgfpathlineto{\pgfqpoint{1.146724in}{1.360426in}}%
\pgfpathlineto{\pgfqpoint{1.181951in}{1.305103in}}%
\pgfpathlineto{\pgfqpoint{1.217179in}{1.256612in}}%
\pgfpathlineto{\pgfqpoint{1.252406in}{1.213752in}}%
\pgfpathlineto{\pgfqpoint{1.287633in}{1.175588in}}%
\pgfpathlineto{\pgfqpoint{1.322861in}{1.141383in}}%
\pgfpathlineto{\pgfqpoint{1.358088in}{1.110546in}}%
\pgfpathlineto{\pgfqpoint{1.393315in}{1.082598in}}%
\pgfpathlineto{\pgfqpoint{1.428542in}{1.057147in}}%
\pgfpathlineto{\pgfqpoint{1.463770in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{1.498997in}{1.012495in}}%
\pgfpathlineto{\pgfqpoint{1.551838in}{0.983517in}}%
\pgfpathlineto{\pgfqpoint{1.604679in}{0.957693in}}%
\pgfpathlineto{\pgfqpoint{1.657520in}{0.934528in}}%
\pgfpathlineto{\pgfqpoint{1.710361in}{0.913628in}}%
\pgfpathlineto{\pgfqpoint{1.763201in}{0.894670in}}%
\pgfpathlineto{\pgfqpoint{1.833656in}{0.871968in}}%
\pgfpathlineto{\pgfqpoint{1.904111in}{0.851756in}}%
\pgfpathlineto{\pgfqpoint{1.974565in}{0.833641in}}%
\pgfpathlineto{\pgfqpoint{2.062633in}{0.813469in}}%
\pgfpathlineto{\pgfqpoint{2.150701in}{0.795597in}}%
\pgfpathlineto{\pgfqpoint{2.256383in}{0.776658in}}%
\pgfpathlineto{\pgfqpoint{2.362065in}{0.759980in}}%
\pgfpathlineto{\pgfqpoint{2.485361in}{0.742865in}}%
\pgfpathlineto{\pgfqpoint{2.626270in}{0.725822in}}%
\pgfpathlineto{\pgfqpoint{2.767179in}{0.710956in}}%
\pgfpathlineto{\pgfqpoint{2.925701in}{0.696336in}}%
\pgfpathlineto{\pgfqpoint{3.101838in}{0.682207in}}%
\pgfpathlineto{\pgfqpoint{3.313201in}{0.667597in}}%
\pgfpathlineto{\pgfqpoint{3.542179in}{0.654050in}}%
\pgfpathlineto{\pgfqpoint{3.806383in}{0.640720in}}%
\pgfpathlineto{\pgfqpoint{4.105815in}{0.627923in}}%
\pgfpathlineto{\pgfqpoint{4.362406in}{0.618488in}}%
\pgfpathlineto{\pgfqpoint{4.362406in}{0.618488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671156in}{1.219491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873713in}{1.166996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093883in}{1.124013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314054in}{1.067930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534224in}{1.007392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754395in}{0.960723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974565in}{0.905213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414906in}{0.817194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855247in}{0.749494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295588in}{0.693619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735929in}{0.651684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176270in}{0.628226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056951in}{0.601964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671156in}{0.699222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873713in}{0.694758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093883in}{0.706201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314054in}{0.699053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534224in}{0.718254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754395in}{0.726271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974565in}{0.751560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414906in}{0.749509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855247in}{0.706668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295588in}{0.671380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735929in}{0.644225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176270in}{0.626670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056951in}{0.599579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671156in}{23.252532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873713in}{2.302035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093883in}{1.453195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314054in}{1.177817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534224in}{0.985704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754395in}{0.909805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974565in}{0.837640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414906in}{0.777624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855247in}{0.720014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295588in}{0.678069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735929in}{0.647536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176270in}{0.627310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056951in}{0.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671156in}{0.694181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873713in}{0.690400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093883in}{0.701857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314054in}{0.704414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534224in}{0.679293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754395in}{0.686318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974565in}{0.666479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414906in}{0.637599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855247in}{0.607540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295588in}{0.584710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735929in}{0.568031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176270in}{0.557110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056951in}{0.542253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477406in}{0.417411in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671156in}{0.942282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873713in}{0.829785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093883in}{0.886945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314054in}{0.913567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534224in}{0.872454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754395in}{0.887155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974565in}{0.837640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414906in}{0.777624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855247in}{0.720014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295588in}{0.678069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735929in}{0.647536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176270in}{0.627310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056951in}{0.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477406in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.477406in}{2.682411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352406in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{4.352406in}{2.682411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477406in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{4.352406in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477406in}{2.682411in}}%
\pgfpathlineto{\pgfqpoint{4.352406in}{2.682411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344528in}{1.212626in}}%
\pgfpathlineto{\pgfqpoint{4.266850in}{1.212626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.291295in}{1.212626in}}{\pgfqpoint{4.291295in}{1.237071in}}%
\pgfpathlineto{\pgfqpoint{4.291295in}{2.596855in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.291295in}{2.621300in}}{\pgfqpoint{4.266850in}{2.621300in}}%
\pgfpathlineto{\pgfqpoint{2.344528in}{2.621300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.320083in}{2.621300in}}{\pgfqpoint{2.320083in}{2.596855in}}%
\pgfpathlineto{\pgfqpoint{2.320083in}{1.237071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.320083in}{1.212626in}}{\pgfqpoint{2.344528in}{1.212626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368972in}{2.529098in}}%
\pgfpathlineto{\pgfqpoint{2.613416in}{2.529098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711194in,y=2.486321in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Diameter = 10 cells:}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368972in}{2.357598in}}%
\pgfpathlineto{\pgfqpoint{2.613416in}{2.357598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711194in,y=2.314820in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont analytical}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491194in}{2.124986in}}%
\pgfpathlineto{\pgfqpoint{2.491194in}{2.247208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491194in}{2.124986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491194in}{2.247208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491194in}{2.186097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711194in,y=2.143319in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Simulation, no correction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491194in}{2.014596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711194in,y=1.971818in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Simulation, with correction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368972in}{1.843095in}}%
\pgfpathlineto{\pgfqpoint{2.613416in}{1.843095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711194in,y=1.800317in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Diameter = 20 cells:}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.368972in}{1.671594in}}%
\pgfpathlineto{\pgfqpoint{2.613416in}{1.671594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711194in,y=1.628817in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont analytical}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491194in}{1.438982in}}%
\pgfpathlineto{\pgfqpoint{2.491194in}{1.561205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491194in}{1.438982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491194in}{1.561205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491194in}{1.500093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711194in,y=1.457316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Simulation, no correction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491194in}{1.328593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711194in,y=1.285815in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Simulation, with correction}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lubrication_sphsph_tangentialrotation_force.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage{latexsym}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.118593in}{1.975411in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.118593in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.118593in}{1.975411in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.975411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513092in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{1.927411in}}%
\pgfpathlineto{\pgfqpoint{0.513092in}{1.927411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629343in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.629343in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629343in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210593in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.210593in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210593in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791843in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.791843in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791843in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373093in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.373093in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373093in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954343in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.954343in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.954343in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791843in,y=0.136188in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \delta_{ij,n}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513092in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233657in,y=0.374366in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513092in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{0.669077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233657in,y=0.626032in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513092in}{0.920744in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{0.920744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233657in,y=0.877699in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513092in}{1.172411in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{1.172411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233657in,y=1.129366in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513092in}{1.424077in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{1.424077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233657in,y=1.381032in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513092in}{1.675744in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{1.675744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233657in,y=1.632699in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513092in}{1.927411in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233657in,y=1.884366in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178101in,y=1.172411in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont -\(\displaystyle F_{p,y}^{hyd}/(3/2\pi\mu_f D_p^2 \omega)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640968in}{0.678347in}}%
\pgfpathlineto{\pgfqpoint{0.640968in}{0.783164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774655in}{0.693524in}}%
\pgfpathlineto{\pgfqpoint{0.774655in}{0.775274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919968in}{0.703337in}}%
\pgfpathlineto{\pgfqpoint{0.919968in}{0.769171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065280in}{0.689025in}}%
\pgfpathlineto{\pgfqpoint{1.065280in}{0.748840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210593in}{0.700637in}}%
\pgfpathlineto{\pgfqpoint{1.210593in}{0.736385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355905in}{0.691209in}}%
\pgfpathlineto{\pgfqpoint{1.355905in}{0.723413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501218in}{0.683835in}}%
\pgfpathlineto{\pgfqpoint{1.501218in}{0.710477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791843in}{0.656399in}}%
\pgfpathlineto{\pgfqpoint{1.791843in}{0.683615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082468in}{0.626391in}}%
\pgfpathlineto{\pgfqpoint{2.082468in}{0.655543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373093in}{0.607463in}}%
\pgfpathlineto{\pgfqpoint{2.373093in}{0.627077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663718in}{0.592357in}}%
\pgfpathlineto{\pgfqpoint{2.663718in}{0.595538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954343in}{0.577180in}}%
\pgfpathlineto{\pgfqpoint{2.954343in}{0.581274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640968in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{0.640968in}{0.914534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774655in}{0.794453in}}%
\pgfpathlineto{\pgfqpoint{0.774655in}{0.905673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919968in}{0.800144in}}%
\pgfpathlineto{\pgfqpoint{0.919968in}{0.880504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065280in}{0.784432in}}%
\pgfpathlineto{\pgfqpoint{1.065280in}{0.863533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210593in}{0.788668in}}%
\pgfpathlineto{\pgfqpoint{1.210593in}{0.851392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355905in}{0.786072in}}%
\pgfpathlineto{\pgfqpoint{1.355905in}{0.831947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501218in}{0.780180in}}%
\pgfpathlineto{\pgfqpoint{1.501218in}{0.817480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791843in}{0.752119in}}%
\pgfpathlineto{\pgfqpoint{1.791843in}{0.785530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082468in}{0.720336in}}%
\pgfpathlineto{\pgfqpoint{2.082468in}{0.748236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373093in}{0.697353in}}%
\pgfpathlineto{\pgfqpoint{2.373093in}{0.718557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663718in}{0.677626in}}%
\pgfpathlineto{\pgfqpoint{2.663718in}{0.684474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954343in}{0.660262in}}%
\pgfpathlineto{\pgfqpoint{2.954343in}{0.661876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210593in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.210593in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630505in}{1.765781in}}%
\pgfpathlineto{\pgfqpoint{0.642130in}{1.364454in}}%
\pgfpathlineto{\pgfqpoint{0.653755in}{1.256763in}}%
\pgfpathlineto{\pgfqpoint{0.665380in}{1.192135in}}%
\pgfpathlineto{\pgfqpoint{0.677005in}{1.145888in}}%
\pgfpathlineto{\pgfqpoint{0.688630in}{1.109889in}}%
\pgfpathlineto{\pgfqpoint{0.700255in}{1.080435in}}%
\pgfpathlineto{\pgfqpoint{0.711880in}{1.055523in}}%
\pgfpathlineto{\pgfqpoint{0.723505in}{1.033950in}}%
\pgfpathlineto{\pgfqpoint{0.746755in}{0.997936in}}%
\pgfpathlineto{\pgfqpoint{0.770005in}{0.968566in}}%
\pgfpathlineto{\pgfqpoint{0.793255in}{0.943788in}}%
\pgfpathlineto{\pgfqpoint{0.816505in}{0.922372in}}%
\pgfpathlineto{\pgfqpoint{0.839755in}{0.903524in}}%
\pgfpathlineto{\pgfqpoint{0.874630in}{0.878921in}}%
\pgfpathlineto{\pgfqpoint{0.909505in}{0.857673in}}%
\pgfpathlineto{\pgfqpoint{0.944380in}{0.838982in}}%
\pgfpathlineto{\pgfqpoint{0.990880in}{0.817121in}}%
\pgfpathlineto{\pgfqpoint{1.037380in}{0.797972in}}%
\pgfpathlineto{\pgfqpoint{1.095505in}{0.776961in}}%
\pgfpathlineto{\pgfqpoint{1.153630in}{0.758474in}}%
\pgfpathlineto{\pgfqpoint{1.223380in}{0.738869in}}%
\pgfpathlineto{\pgfqpoint{1.293130in}{0.721474in}}%
\pgfpathlineto{\pgfqpoint{1.374505in}{0.703377in}}%
\pgfpathlineto{\pgfqpoint{1.467505in}{0.684979in}}%
\pgfpathlineto{\pgfqpoint{1.572130in}{0.666568in}}%
\pgfpathlineto{\pgfqpoint{1.688380in}{0.648334in}}%
\pgfpathlineto{\pgfqpoint{1.827880in}{0.628860in}}%
\pgfpathlineto{\pgfqpoint{1.979005in}{0.610067in}}%
\pgfpathlineto{\pgfqpoint{2.153380in}{0.590682in}}%
\pgfpathlineto{\pgfqpoint{2.351005in}{0.571014in}}%
\pgfpathlineto{\pgfqpoint{2.571880in}{0.551257in}}%
\pgfpathlineto{\pgfqpoint{2.827630in}{0.530627in}}%
\pgfpathlineto{\pgfqpoint{3.080593in}{0.512050in}}%
\pgfpathlineto{\pgfqpoint{3.080593in}{0.512050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640968in}{0.678347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774655in}{0.693524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919968in}{0.703337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065280in}{0.689025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210593in}{0.700637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355905in}{0.691209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501218in}{0.683835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791843in}{0.656399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082468in}{0.626391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373093in}{0.607463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663718in}{0.592357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954343in}{0.577180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535593in}{0.554377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640968in}{0.783164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774655in}{0.775274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919968in}{0.769171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065280in}{0.748840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210593in}{0.736385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355905in}{0.723413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501218in}{0.710477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791843in}{0.683615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082468in}{0.655543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373093in}{0.627077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663718in}{0.595538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954343in}{0.581274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535593in}{0.559246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640968in}{1.382164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774655in}{0.964857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919968in}{0.854196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065280in}{0.780933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210593in}{0.725820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355905in}{0.715214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501218in}{0.703569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791843in}{0.674674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082468in}{0.645303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373093in}{0.611766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663718in}{0.593396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954343in}{0.579592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535593in}{0.557122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630505in}{1.882010in}}%
\pgfpathlineto{\pgfqpoint{0.642130in}{1.480248in}}%
\pgfpathlineto{\pgfqpoint{0.653755in}{1.372216in}}%
\pgfpathlineto{\pgfqpoint{0.665380in}{1.307288in}}%
\pgfpathlineto{\pgfqpoint{0.677005in}{1.260769in}}%
\pgfpathlineto{\pgfqpoint{0.688630in}{1.224518in}}%
\pgfpathlineto{\pgfqpoint{0.700255in}{1.194829in}}%
\pgfpathlineto{\pgfqpoint{0.711880in}{1.169697in}}%
\pgfpathlineto{\pgfqpoint{0.723505in}{1.147915in}}%
\pgfpathlineto{\pgfqpoint{0.746755in}{1.111512in}}%
\pgfpathlineto{\pgfqpoint{0.770005in}{1.081787in}}%
\pgfpathlineto{\pgfqpoint{0.793255in}{1.056682in}}%
\pgfpathlineto{\pgfqpoint{0.816505in}{1.034963in}}%
\pgfpathlineto{\pgfqpoint{0.839755in}{1.015832in}}%
\pgfpathlineto{\pgfqpoint{0.874630in}{0.990840in}}%
\pgfpathlineto{\pgfqpoint{0.909505in}{0.969238in}}%
\pgfpathlineto{\pgfqpoint{0.944380in}{0.950225in}}%
\pgfpathlineto{\pgfqpoint{0.990880in}{0.927978in}}%
\pgfpathlineto{\pgfqpoint{1.037380in}{0.908486in}}%
\pgfpathlineto{\pgfqpoint{1.083880in}{0.891149in}}%
\pgfpathlineto{\pgfqpoint{1.142005in}{0.871874in}}%
\pgfpathlineto{\pgfqpoint{1.211755in}{0.851507in}}%
\pgfpathlineto{\pgfqpoint{1.281505in}{0.833503in}}%
\pgfpathlineto{\pgfqpoint{1.362880in}{0.814844in}}%
\pgfpathlineto{\pgfqpoint{1.455880in}{0.795960in}}%
\pgfpathlineto{\pgfqpoint{1.560505in}{0.777157in}}%
\pgfpathlineto{\pgfqpoint{1.676755in}{0.758648in}}%
\pgfpathlineto{\pgfqpoint{1.804630in}{0.740566in}}%
\pgfpathlineto{\pgfqpoint{1.955755in}{0.721612in}}%
\pgfpathlineto{\pgfqpoint{2.118505in}{0.703499in}}%
\pgfpathlineto{\pgfqpoint{2.304505in}{0.685088in}}%
\pgfpathlineto{\pgfqpoint{2.513755in}{0.666664in}}%
\pgfpathlineto{\pgfqpoint{2.746255in}{0.648420in}}%
\pgfpathlineto{\pgfqpoint{3.013630in}{0.629704in}}%
\pgfpathlineto{\pgfqpoint{3.080593in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{3.080593in}{0.625333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640968in}{0.796213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774655in}{0.794453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919968in}{0.800144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065280in}{0.784432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210593in}{0.788668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355905in}{0.786072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501218in}{0.780180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791843in}{0.752119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082468in}{0.720336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373093in}{0.697353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663718in}{0.677626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954343in}{0.660262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535593in}{0.631652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640968in}{0.914534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774655in}{0.905673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919968in}{0.880504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065280in}{0.863533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210593in}{0.851392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355905in}{0.831947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501218in}{0.817480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791843in}{0.785530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082468in}{0.748236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373093in}{0.718557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663718in}{0.684474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954343in}{0.661876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535593in}{0.634799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640968in}{1.521513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774655in}{1.084342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919968in}{0.962952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065280in}{0.885873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210593in}{0.839765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355905in}{0.818590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501218in}{0.808586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791843in}{0.771065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082468in}{0.738310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373093in}{0.707279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663718in}{0.680031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954343in}{0.661123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535593in}{0.633575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640968in}{0.725813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774655in}{0.732268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919968in}{0.737901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065280in}{0.732667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210593in}{0.725820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355905in}{0.715214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501218in}{0.703569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791843in}{0.674674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082468in}{0.645303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373093in}{0.611766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663718in}{0.593396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954343in}{0.579592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535593in}{0.557122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640968in}{0.865162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774655in}{0.851753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919968in}{0.846657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065280in}{0.837606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210593in}{0.839765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355905in}{0.818590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501218in}{0.808586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791843in}{0.771065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082468in}{0.738310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373093in}{0.707279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663718in}{0.680031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954343in}{0.661123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535593in}{0.633575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513092in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.513092in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070593in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513092in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513092in}{1.927411in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lubrication_sphsph_tangentialrotation_torque.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage{latexsym}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.118593in}{1.975411in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.118593in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.118593in}{1.975411in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.975411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513092in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{1.927411in}}%
\pgfpathlineto{\pgfqpoint{0.513092in}{1.927411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629343in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.629343in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629343in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210593in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.210593in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210593in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791843in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.791843in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791843in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373093in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.373093in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373093in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954343in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.954343in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.954343in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791843in,y=0.136188in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \delta_{ij,n}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513092in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233657in,y=0.374366in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513092in}{0.719411in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{0.719411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233657in,y=0.676366in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513092in}{1.021411in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{1.021411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233657in,y=0.978366in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513092in}{1.323411in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{1.323411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233657in,y=1.280366in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513092in}{1.625411in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{1.625411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233657in,y=1.582366in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513092in}{1.927411in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233657in,y=1.884366in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178101in,y=1.172411in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont -\(\displaystyle T_{p,z}^{hyd}/(\pi\mu_f D_p^3 \omega)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640968in}{0.930214in}}%
\pgfpathlineto{\pgfqpoint{0.640968in}{0.831319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774655in}{0.923645in}}%
\pgfpathlineto{\pgfqpoint{0.774655in}{0.847950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919968in}{0.934409in}}%
\pgfpathlineto{\pgfqpoint{0.919968in}{0.863355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065280in}{0.902995in}}%
\pgfpathlineto{\pgfqpoint{1.065280in}{0.851338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210593in}{0.911243in}}%
\pgfpathlineto{\pgfqpoint{1.210593in}{0.865794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355905in}{0.896634in}}%
\pgfpathlineto{\pgfqpoint{1.355905in}{0.865835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501218in}{0.895600in}}%
\pgfpathlineto{\pgfqpoint{1.501218in}{0.855273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791843in}{0.865785in}}%
\pgfpathlineto{\pgfqpoint{1.791843in}{0.837267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082468in}{0.849790in}}%
\pgfpathlineto{\pgfqpoint{2.082468in}{0.818459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373093in}{0.822762in}}%
\pgfpathlineto{\pgfqpoint{2.373093in}{0.804130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663718in}{0.799991in}}%
\pgfpathlineto{\pgfqpoint{2.663718in}{0.793752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954343in}{0.791933in}}%
\pgfpathlineto{\pgfqpoint{2.954343in}{0.785621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640968in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{0.640968in}{0.940018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774655in}{1.048140in}}%
\pgfpathlineto{\pgfqpoint{0.774655in}{0.939872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919968in}{1.021686in}}%
\pgfpathlineto{\pgfqpoint{0.919968in}{0.948131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065280in}{1.006548in}}%
\pgfpathlineto{\pgfqpoint{1.065280in}{0.934074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210593in}{1.009176in}}%
\pgfpathlineto{\pgfqpoint{1.210593in}{0.946435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355905in}{0.997522in}}%
\pgfpathlineto{\pgfqpoint{1.355905in}{0.945093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501218in}{0.986770in}}%
\pgfpathlineto{\pgfqpoint{1.501218in}{0.941896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791843in}{0.957158in}}%
\pgfpathlineto{\pgfqpoint{1.791843in}{0.920893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082468in}{0.922043in}}%
\pgfpathlineto{\pgfqpoint{2.082468in}{0.894682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373093in}{0.900581in}}%
\pgfpathlineto{\pgfqpoint{2.373093in}{0.873875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663718in}{0.869378in}}%
\pgfpathlineto{\pgfqpoint{2.663718in}{0.861747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954343in}{0.850292in}}%
\pgfpathlineto{\pgfqpoint{2.954343in}{0.847805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210593in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.210593in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630505in}{1.809770in}}%
\pgfpathlineto{\pgfqpoint{0.642130in}{1.449903in}}%
\pgfpathlineto{\pgfqpoint{0.653755in}{1.354057in}}%
\pgfpathlineto{\pgfqpoint{0.665380in}{1.296856in}}%
\pgfpathlineto{\pgfqpoint{0.677005in}{1.256122in}}%
\pgfpathlineto{\pgfqpoint{0.688630in}{1.224557in}}%
\pgfpathlineto{\pgfqpoint{0.700255in}{1.198837in}}%
\pgfpathlineto{\pgfqpoint{0.711880in}{1.177169in}}%
\pgfpathlineto{\pgfqpoint{0.723505in}{1.158473in}}%
\pgfpathlineto{\pgfqpoint{0.746755in}{1.127419in}}%
\pgfpathlineto{\pgfqpoint{0.770005in}{1.102255in}}%
\pgfpathlineto{\pgfqpoint{0.793255in}{1.081149in}}%
\pgfpathlineto{\pgfqpoint{0.816505in}{1.063005in}}%
\pgfpathlineto{\pgfqpoint{0.839755in}{1.047115in}}%
\pgfpathlineto{\pgfqpoint{0.874630in}{1.026490in}}%
\pgfpathlineto{\pgfqpoint{0.909505in}{1.008788in}}%
\pgfpathlineto{\pgfqpoint{0.944380in}{0.993303in}}%
\pgfpathlineto{\pgfqpoint{0.990880in}{0.975295in}}%
\pgfpathlineto{\pgfqpoint{1.037380in}{0.959612in}}%
\pgfpathlineto{\pgfqpoint{1.095505in}{0.942495in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{0.924724in}}%
\pgfpathlineto{\pgfqpoint{1.235005in}{0.909237in}}%
\pgfpathlineto{\pgfqpoint{1.316380in}{0.893359in}}%
\pgfpathlineto{\pgfqpoint{1.409380in}{0.877417in}}%
\pgfpathlineto{\pgfqpoint{1.525630in}{0.859973in}}%
\pgfpathlineto{\pgfqpoint{1.653505in}{0.843156in}}%
\pgfpathlineto{\pgfqpoint{1.804630in}{0.825635in}}%
\pgfpathlineto{\pgfqpoint{1.979005in}{0.807729in}}%
\pgfpathlineto{\pgfqpoint{2.188255in}{0.788586in}}%
\pgfpathlineto{\pgfqpoint{2.432380in}{0.768529in}}%
\pgfpathlineto{\pgfqpoint{2.734630in}{0.746020in}}%
\pgfpathlineto{\pgfqpoint{3.080593in}{0.722345in}}%
\pgfpathlineto{\pgfqpoint{3.080593in}{0.722345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640968in}{0.930214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774655in}{0.923645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919968in}{0.934409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065280in}{0.902995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210593in}{0.911243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355905in}{0.896634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501218in}{0.895600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791843in}{0.865785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082468in}{0.849790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373093in}{0.822762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663718in}{0.799991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954343in}{0.791933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535593in}{0.777004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640968in}{0.831319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774655in}{0.847950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919968in}{0.863355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065280in}{0.851338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210593in}{0.865794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355905in}{0.865835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501218in}{0.855273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791843in}{0.837267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082468in}{0.818459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373093in}{0.804130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663718in}{0.793752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954343in}{0.785621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535593in}{0.770267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640968in}{1.463936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774655in}{1.090400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919968in}{0.996517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065280in}{0.934106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210593in}{0.889345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355905in}{0.884139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501218in}{0.880443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791843in}{0.858999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082468in}{0.838101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373093in}{0.809819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663718in}{0.797574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954343in}{0.788979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535593in}{0.774502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630505in}{1.914287in}}%
\pgfpathlineto{\pgfqpoint{0.642130in}{1.553444in}}%
\pgfpathlineto{\pgfqpoint{0.653755in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{0.665380in}{1.398956in}}%
\pgfpathlineto{\pgfqpoint{0.677005in}{1.357611in}}%
\pgfpathlineto{\pgfqpoint{0.688630in}{1.325481in}}%
\pgfpathlineto{\pgfqpoint{0.700255in}{1.299234in}}%
\pgfpathlineto{\pgfqpoint{0.711880in}{1.277069in}}%
\pgfpathlineto{\pgfqpoint{0.723505in}{1.257903in}}%
\pgfpathlineto{\pgfqpoint{0.746755in}{1.225977in}}%
\pgfpathlineto{\pgfqpoint{0.770005in}{1.200016in}}%
\pgfpathlineto{\pgfqpoint{0.793255in}{1.178175in}}%
\pgfpathlineto{\pgfqpoint{0.816505in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{0.839755in}{1.142825in}}%
\pgfpathlineto{\pgfqpoint{0.874630in}{1.121326in}}%
\pgfpathlineto{\pgfqpoint{0.909505in}{1.102829in}}%
\pgfpathlineto{\pgfqpoint{0.944380in}{1.086621in}}%
\pgfpathlineto{\pgfqpoint{0.990880in}{1.067745in}}%
\pgfpathlineto{\pgfqpoint{1.037380in}{1.051291in}}%
\pgfpathlineto{\pgfqpoint{1.095505in}{1.033331in}}%
\pgfpathlineto{\pgfqpoint{1.153630in}{1.017620in}}%
\pgfpathlineto{\pgfqpoint{1.223380in}{1.001060in}}%
\pgfpathlineto{\pgfqpoint{1.304755in}{0.984192in}}%
\pgfpathlineto{\pgfqpoint{1.397755in}{0.967396in}}%
\pgfpathlineto{\pgfqpoint{1.502380in}{0.950921in}}%
\pgfpathlineto{\pgfqpoint{1.618630in}{0.934919in}}%
\pgfpathlineto{\pgfqpoint{1.758130in}{0.918158in}}%
\pgfpathlineto{\pgfqpoint{1.909255in}{0.902292in}}%
\pgfpathlineto{\pgfqpoint{2.083630in}{0.886231in}}%
\pgfpathlineto{\pgfqpoint{2.281255in}{0.870238in}}%
\pgfpathlineto{\pgfqpoint{2.513755in}{0.853686in}}%
\pgfpathlineto{\pgfqpoint{2.781130in}{0.836909in}}%
\pgfpathlineto{\pgfqpoint{3.080593in}{0.820245in}}%
\pgfpathlineto{\pgfqpoint{3.080593in}{0.820245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640968in}{1.057144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774655in}{1.048140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919968in}{1.021686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065280in}{1.006548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210593in}{1.009176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355905in}{0.997522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501218in}{0.986770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791843in}{0.957158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082468in}{0.922043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373093in}{0.900581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663718in}{0.869378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954343in}{0.850292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535593in}{0.830263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640968in}{0.940018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774655in}{0.939872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919968in}{0.948131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065280in}{0.934074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210593in}{0.946435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355905in}{0.945093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501218in}{0.941896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791843in}{0.920893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082468in}{0.894682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373093in}{0.873875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663718in}{0.861747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954343in}{0.847805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535593in}{0.827148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640968in}{1.581818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774655in}{1.197838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919968in}{1.092057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065280in}{1.024826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210593in}{0.990238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355905in}{0.972763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501218in}{0.966162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791843in}{0.939503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082468in}{0.909232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373093in}{0.886201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663718in}{0.864096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954343in}{0.849444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535593in}{0.828815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640968in}{0.873221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774655in}{0.881070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919968in}{0.891852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065280in}{0.890666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210593in}{0.889345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355905in}{0.884139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501218in}{0.880443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791843in}{0.858999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082468in}{0.838101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373093in}{0.809819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663718in}{0.797574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954343in}{0.788979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535593in}{0.774502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640968in}{0.991102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774655in}{0.988507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919968in}{0.987392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065280in}{0.981386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210593in}{0.990238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355905in}{0.972763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501218in}{0.966162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791843in}{0.939503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082468in}{0.909232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373093in}{0.886201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663718in}{0.864096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954343in}{0.849444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535593in}{0.828815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513092in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.513092in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070593in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513092in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513092in}{1.927411in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lubrication_sphsph_tangentialtranslation_force.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage{latexsym}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.018670in}{1.975411in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.018670in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.018670in}{1.975411in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.975411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413170in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.970670in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.970670in}{1.927411in}}%
\pgfpathlineto{\pgfqpoint{0.413170in}{1.927411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529420in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.529420in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529420in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110670in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.110670in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110670in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691920in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.691920in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691920in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273170in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.273170in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.273170in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854420in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.854420in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854420in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691920in,y=0.136188in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \delta_{ij,n}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413170in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.970670in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233657in,y=0.374366in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413170in}{0.848839in}}%
\pgfpathlineto{\pgfqpoint{2.970670in}{0.848839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233657in,y=0.805794in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413170in}{1.280268in}}%
\pgfpathlineto{\pgfqpoint{2.970670in}{1.280268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233657in,y=1.237223in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413170in}{1.711697in}}%
\pgfpathlineto{\pgfqpoint{2.970670in}{1.711697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233657in,y=1.668651in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178101in,y=1.172411in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont -\(\displaystyle F_{p,y}^{hyd}/(3\pi\mu_f D_p u)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541045in}{0.914959in}}%
\pgfpathlineto{\pgfqpoint{0.541045in}{0.833783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674733in}{0.916357in}}%
\pgfpathlineto{\pgfqpoint{0.674733in}{0.842137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820045in}{0.890828in}}%
\pgfpathlineto{\pgfqpoint{0.820045in}{0.828383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965358in}{0.873233in}}%
\pgfpathlineto{\pgfqpoint{0.965358in}{0.831717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110670in}{0.856067in}}%
\pgfpathlineto{\pgfqpoint{1.110670in}{0.819667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255983in}{0.841213in}}%
\pgfpathlineto{\pgfqpoint{1.255983in}{0.827343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401295in}{0.827519in}}%
\pgfpathlineto{\pgfqpoint{1.401295in}{0.811441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691920in}{0.794915in}}%
\pgfpathlineto{\pgfqpoint{1.691920in}{0.770393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982545in}{0.765901in}}%
\pgfpathlineto{\pgfqpoint{1.982545in}{0.742139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273170in}{0.738564in}}%
\pgfpathlineto{\pgfqpoint{2.273170in}{0.716686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563795in}{0.708229in}}%
\pgfpathlineto{\pgfqpoint{2.563795in}{0.701111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854420in}{0.688501in}}%
\pgfpathlineto{\pgfqpoint{2.854420in}{0.684500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541045in}{1.038208in}}%
\pgfpathlineto{\pgfqpoint{0.541045in}{0.929884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674733in}{1.013627in}}%
\pgfpathlineto{\pgfqpoint{0.674733in}{0.929128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820045in}{1.001102in}}%
\pgfpathlineto{\pgfqpoint{0.820045in}{0.930159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965358in}{0.989561in}}%
\pgfpathlineto{\pgfqpoint{0.965358in}{0.922109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110670in}{0.968019in}}%
\pgfpathlineto{\pgfqpoint{1.110670in}{0.917254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255983in}{0.948251in}}%
\pgfpathlineto{\pgfqpoint{1.255983in}{0.909860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401295in}{0.932736in}}%
\pgfpathlineto{\pgfqpoint{1.401295in}{0.900319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691920in}{0.898875in}}%
\pgfpathlineto{\pgfqpoint{1.691920in}{0.876683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982545in}{0.868101in}}%
\pgfpathlineto{\pgfqpoint{1.982545in}{0.838857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273170in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{2.273170in}{0.818106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563795in}{0.803434in}}%
\pgfpathlineto{\pgfqpoint{2.563795in}{0.796663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854420in}{0.781358in}}%
\pgfpathlineto{\pgfqpoint{2.854420in}{0.777066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110670in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.110670in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530583in}{1.759613in}}%
\pgfpathlineto{\pgfqpoint{0.542208in}{1.414773in}}%
\pgfpathlineto{\pgfqpoint{0.553833in}{1.321782in}}%
\pgfpathlineto{\pgfqpoint{0.565458in}{1.265773in}}%
\pgfpathlineto{\pgfqpoint{0.577083in}{1.225566in}}%
\pgfpathlineto{\pgfqpoint{0.588708in}{1.194179in}}%
\pgfpathlineto{\pgfqpoint{0.600333in}{1.168430in}}%
\pgfpathlineto{\pgfqpoint{0.611958in}{1.146599in}}%
\pgfpathlineto{\pgfqpoint{0.623583in}{1.127649in}}%
\pgfpathlineto{\pgfqpoint{0.646833in}{1.095915in}}%
\pgfpathlineto{\pgfqpoint{0.670083in}{1.069933in}}%
\pgfpathlineto{\pgfqpoint{0.693333in}{1.047934in}}%
\pgfpathlineto{\pgfqpoint{0.716583in}{1.028859in}}%
\pgfpathlineto{\pgfqpoint{0.739833in}{1.012020in}}%
\pgfpathlineto{\pgfqpoint{0.774708in}{0.989965in}}%
\pgfpathlineto{\pgfqpoint{0.809583in}{0.970847in}}%
\pgfpathlineto{\pgfqpoint{0.844458in}{0.953975in}}%
\pgfpathlineto{\pgfqpoint{0.890958in}{0.934176in}}%
\pgfpathlineto{\pgfqpoint{0.937458in}{0.916776in}}%
\pgfpathlineto{\pgfqpoint{0.995583in}{0.897624in}}%
\pgfpathlineto{\pgfqpoint{1.053708in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{1.123458in}{0.862764in}}%
\pgfpathlineto{\pgfqpoint{1.204833in}{0.844301in}}%
\pgfpathlineto{\pgfqpoint{1.297833in}{0.825749in}}%
\pgfpathlineto{\pgfqpoint{1.402458in}{0.807392in}}%
\pgfpathlineto{\pgfqpoint{1.518708in}{0.789415in}}%
\pgfpathlineto{\pgfqpoint{1.646583in}{0.771933in}}%
\pgfpathlineto{\pgfqpoint{1.797708in}{0.753687in}}%
\pgfpathlineto{\pgfqpoint{1.960458in}{0.736324in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{0.718751in}}%
\pgfpathlineto{\pgfqpoint{2.355708in}{0.701251in}}%
\pgfpathlineto{\pgfqpoint{2.588208in}{0.684018in}}%
\pgfpathlineto{\pgfqpoint{2.855583in}{0.666459in}}%
\pgfpathlineto{\pgfqpoint{2.980670in}{0.658927in}}%
\pgfpathlineto{\pgfqpoint{2.980670in}{0.658927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541045in}{0.914959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674733in}{0.916357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820045in}{0.890828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965358in}{0.873233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110670in}{0.856067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255983in}{0.841213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401295in}{0.827519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691920in}{0.794915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982545in}{0.765901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273170in}{0.738564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563795in}{0.708229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854420in}{0.688501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435670in}{0.661927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541045in}{0.833783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674733in}{0.842137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820045in}{0.828383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965358in}{0.831717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110670in}{0.819667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255983in}{0.827343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401295in}{0.811441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691920in}{0.770393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982545in}{0.742139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273170in}{0.716686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563795in}{0.701111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854420in}{0.684500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435670in}{0.650893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541045in}{1.441812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674733in}{1.071000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820045in}{0.969160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965358in}{0.899677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110670in}{0.842723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255983in}{0.835189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401295in}{0.820144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691920in}{0.783422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982545in}{0.757466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273170in}{0.726907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563795in}{0.703354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854420in}{0.686884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435670in}{0.659427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.530583in}{1.859294in}}%
\pgfpathlineto{\pgfqpoint{0.542208in}{1.514454in}}%
\pgfpathlineto{\pgfqpoint{0.553833in}{1.421463in}}%
\pgfpathlineto{\pgfqpoint{0.565458in}{1.365454in}}%
\pgfpathlineto{\pgfqpoint{0.577083in}{1.325247in}}%
\pgfpathlineto{\pgfqpoint{0.588708in}{1.293860in}}%
\pgfpathlineto{\pgfqpoint{0.600333in}{1.268111in}}%
\pgfpathlineto{\pgfqpoint{0.611958in}{1.246280in}}%
\pgfpathlineto{\pgfqpoint{0.623583in}{1.227330in}}%
\pgfpathlineto{\pgfqpoint{0.646833in}{1.195596in}}%
\pgfpathlineto{\pgfqpoint{0.670083in}{1.169614in}}%
\pgfpathlineto{\pgfqpoint{0.693333in}{1.147615in}}%
\pgfpathlineto{\pgfqpoint{0.716583in}{1.128540in}}%
\pgfpathlineto{\pgfqpoint{0.739833in}{1.111701in}}%
\pgfpathlineto{\pgfqpoint{0.774708in}{1.089646in}}%
\pgfpathlineto{\pgfqpoint{0.809583in}{1.070528in}}%
\pgfpathlineto{\pgfqpoint{0.844458in}{1.053656in}}%
\pgfpathlineto{\pgfqpoint{0.890958in}{1.033857in}}%
\pgfpathlineto{\pgfqpoint{0.937458in}{1.016457in}}%
\pgfpathlineto{\pgfqpoint{0.995583in}{0.997305in}}%
\pgfpathlineto{\pgfqpoint{1.053708in}{0.980407in}}%
\pgfpathlineto{\pgfqpoint{1.123458in}{0.962445in}}%
\pgfpathlineto{\pgfqpoint{1.204833in}{0.943982in}}%
\pgfpathlineto{\pgfqpoint{1.297833in}{0.925430in}}%
\pgfpathlineto{\pgfqpoint{1.402458in}{0.907073in}}%
\pgfpathlineto{\pgfqpoint{1.518708in}{0.889096in}}%
\pgfpathlineto{\pgfqpoint{1.646583in}{0.871614in}}%
\pgfpathlineto{\pgfqpoint{1.797708in}{0.853368in}}%
\pgfpathlineto{\pgfqpoint{1.960458in}{0.836006in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.355708in}{0.800933in}}%
\pgfpathlineto{\pgfqpoint{2.588208in}{0.783700in}}%
\pgfpathlineto{\pgfqpoint{2.855583in}{0.766140in}}%
\pgfpathlineto{\pgfqpoint{2.980670in}{0.758608in}}%
\pgfpathlineto{\pgfqpoint{2.980670in}{0.758608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541045in}{1.038208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674733in}{1.013627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820045in}{1.001102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965358in}{0.989561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110670in}{0.968019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255983in}{0.948251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401295in}{0.932736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691920in}{0.898875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982545in}{0.868101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273170in}{0.835370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563795in}{0.803434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854420in}{0.781358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435670in}{0.752318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541045in}{0.929884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674733in}{0.929128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820045in}{0.930159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965358in}{0.922109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110670in}{0.917254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255983in}{0.909860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401295in}{0.900319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691920in}{0.876683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982545in}{0.838857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273170in}{0.818106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563795in}{0.796663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854420in}{0.777066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435670in}{0.744761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541045in}{1.541603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674733in}{1.174601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820045in}{1.076029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965358in}{1.008831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110670in}{0.952097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255983in}{0.933525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401295in}{0.925769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691920in}{0.893094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982545in}{0.857810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273170in}{0.825897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563795in}{0.799155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854420in}{0.780653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435670in}{0.750624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541045in}{0.879225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674733in}{0.871638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820045in}{0.869479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965358in}{0.858305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110670in}{0.842723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255983in}{0.835189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401295in}{0.820144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691920in}{0.783422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982545in}{0.757466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273170in}{0.726907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563795in}{0.703354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854420in}{0.686884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435670in}{0.659427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413170in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541045in}{0.979017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674733in}{0.975238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820045in}{0.976348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965358in}{0.967459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110670in}{0.952097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255983in}{0.933525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401295in}{0.925769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691920in}{0.893094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982545in}{0.857810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273170in}{0.825897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563795in}{0.799155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854420in}{0.780653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435670in}{0.750624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413170in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.413170in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970670in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.970670in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413170in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.970670in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413170in}{1.927411in}}%
\pgfpathlineto{\pgfqpoint{2.970670in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lubrication_sphsph_tangentialtranslation_torque.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage{latexsym}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.118593in}{1.975411in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.118593in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.118593in}{1.975411in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.975411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513092in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{1.927411in}}%
\pgfpathlineto{\pgfqpoint{0.513092in}{1.927411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629343in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.629343in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629343in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210593in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.210593in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210593in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791843in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.791843in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791843in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373093in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.373093in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373093in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954343in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.954343in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.954343in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791843in,y=0.136188in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \delta_{ij,n}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513092in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233657in,y=0.374366in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513092in}{0.794911in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{0.794911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233657in,y=0.751866in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513092in}{1.172411in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{1.172411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233657in,y=1.129366in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513092in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{1.549911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233657in,y=1.506866in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513092in}{1.927411in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233657in,y=1.884366in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178101in,y=1.172411in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont -\(\displaystyle T_{p,z}^{hyd}/(2\pi\mu_f D_p^2 u)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640968in}{0.854617in}}%
\pgfpathlineto{\pgfqpoint{0.640968in}{0.714483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774655in}{0.806030in}}%
\pgfpathlineto{\pgfqpoint{0.774655in}{0.735889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919968in}{0.807806in}}%
\pgfpathlineto{\pgfqpoint{0.919968in}{0.726345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065280in}{0.790300in}}%
\pgfpathlineto{\pgfqpoint{1.065280in}{0.734917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210593in}{0.776152in}}%
\pgfpathlineto{\pgfqpoint{1.210593in}{0.736906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355905in}{0.772241in}}%
\pgfpathlineto{\pgfqpoint{1.355905in}{0.744380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501218in}{0.751861in}}%
\pgfpathlineto{\pgfqpoint{1.501218in}{0.729196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791843in}{0.726118in}}%
\pgfpathlineto{\pgfqpoint{1.791843in}{0.685641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082468in}{0.688695in}}%
\pgfpathlineto{\pgfqpoint{2.082468in}{0.653389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373093in}{0.660936in}}%
\pgfpathlineto{\pgfqpoint{2.373093in}{0.630511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663718in}{0.625196in}}%
\pgfpathlineto{\pgfqpoint{2.663718in}{0.614266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954343in}{0.602235in}}%
\pgfpathlineto{\pgfqpoint{2.954343in}{0.597469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640968in}{0.999606in}}%
\pgfpathlineto{\pgfqpoint{0.640968in}{0.835175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774655in}{0.975251in}}%
\pgfpathlineto{\pgfqpoint{0.774655in}{0.838995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919968in}{0.946763in}}%
\pgfpathlineto{\pgfqpoint{0.919968in}{0.842509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065280in}{0.940951in}}%
\pgfpathlineto{\pgfqpoint{1.065280in}{0.839599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210593in}{0.917762in}}%
\pgfpathlineto{\pgfqpoint{1.210593in}{0.834216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355905in}{0.899103in}}%
\pgfpathlineto{\pgfqpoint{1.355905in}{0.836129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501218in}{0.881360in}}%
\pgfpathlineto{\pgfqpoint{1.501218in}{0.829365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791843in}{0.838073in}}%
\pgfpathlineto{\pgfqpoint{1.791843in}{0.797912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082468in}{0.800936in}}%
\pgfpathlineto{\pgfqpoint{2.082468in}{0.757052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373093in}{0.758334in}}%
\pgfpathlineto{\pgfqpoint{2.373093in}{0.732256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663718in}{0.717810in}}%
\pgfpathlineto{\pgfqpoint{2.663718in}{0.709834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954343in}{0.693402in}}%
\pgfpathlineto{\pgfqpoint{2.954343in}{0.690808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210593in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.210593in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861843in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630505in}{1.934328in}}%
\pgfpathlineto{\pgfqpoint{0.642130in}{1.482835in}}%
\pgfpathlineto{\pgfqpoint{0.653755in}{1.361682in}}%
\pgfpathlineto{\pgfqpoint{0.665380in}{1.288976in}}%
\pgfpathlineto{\pgfqpoint{0.677005in}{1.236947in}}%
\pgfpathlineto{\pgfqpoint{0.688630in}{1.196449in}}%
\pgfpathlineto{\pgfqpoint{0.700255in}{1.163313in}}%
\pgfpathlineto{\pgfqpoint{0.711880in}{1.135288in}}%
\pgfpathlineto{\pgfqpoint{0.723505in}{1.111018in}}%
\pgfpathlineto{\pgfqpoint{0.746755in}{1.070502in}}%
\pgfpathlineto{\pgfqpoint{0.770005in}{1.037461in}}%
\pgfpathlineto{\pgfqpoint{0.793255in}{1.009585in}}%
\pgfpathlineto{\pgfqpoint{0.816505in}{0.985493in}}%
\pgfpathlineto{\pgfqpoint{0.839755in}{0.964288in}}%
\pgfpathlineto{\pgfqpoint{0.863005in}{0.945361in}}%
\pgfpathlineto{\pgfqpoint{0.897880in}{0.920317in}}%
\pgfpathlineto{\pgfqpoint{0.932755in}{0.898410in}}%
\pgfpathlineto{\pgfqpoint{0.967630in}{0.878947in}}%
\pgfpathlineto{\pgfqpoint{1.014130in}{0.855980in}}%
\pgfpathlineto{\pgfqpoint{1.060630in}{0.835697in}}%
\pgfpathlineto{\pgfqpoint{1.118755in}{0.813284in}}%
\pgfpathlineto{\pgfqpoint{1.176880in}{0.793439in}}%
\pgfpathlineto{\pgfqpoint{1.246630in}{0.772281in}}%
\pgfpathlineto{\pgfqpoint{1.316380in}{0.753419in}}%
\pgfpathlineto{\pgfqpoint{1.397755in}{0.733716in}}%
\pgfpathlineto{\pgfqpoint{1.490755in}{0.713609in}}%
\pgfpathlineto{\pgfqpoint{1.595380in}{0.693418in}}%
\pgfpathlineto{\pgfqpoint{1.711630in}{0.673361in}}%
\pgfpathlineto{\pgfqpoint{1.839505in}{0.653578in}}%
\pgfpathlineto{\pgfqpoint{1.990630in}{0.632616in}}%
\pgfpathlineto{\pgfqpoint{2.153380in}{0.612341in}}%
\pgfpathlineto{\pgfqpoint{2.339380in}{0.591452in}}%
\pgfpathlineto{\pgfqpoint{2.548630in}{0.570222in}}%
\pgfpathlineto{\pgfqpoint{2.792755in}{0.547809in}}%
\pgfpathlineto{\pgfqpoint{3.071755in}{0.524581in}}%
\pgfpathlineto{\pgfqpoint{3.080593in}{0.523880in}}%
\pgfpathlineto{\pgfqpoint{3.080593in}{0.523880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640968in}{0.854617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774655in}{0.806030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919968in}{0.807806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065280in}{0.790300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210593in}{0.776152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355905in}{0.772241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501218in}{0.751861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791843in}{0.726118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082468in}{0.688695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373093in}{0.660936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663718in}{0.625196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954343in}{0.602235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535593in}{0.576797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640968in}{0.714483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774655in}{0.735889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919968in}{0.726345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065280in}{0.734917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210593in}{0.736906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355905in}{0.744380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501218in}{0.729196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791843in}{0.685641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082468in}{0.653389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373093in}{0.630511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663718in}{0.614266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954343in}{0.597469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535593in}{0.570309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640968in}{1.524809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774655in}{1.036311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919968in}{0.909540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065280in}{0.826118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210593in}{0.757404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355905in}{0.757071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501218in}{0.741027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791843in}{0.702207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082468in}{0.676138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373093in}{0.642031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663718in}{0.616363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954343in}{0.599974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535593in}{0.573848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.633789in}{1.937411in}}%
\pgfpathlineto{\pgfqpoint{0.642130in}{1.613103in}}%
\pgfpathlineto{\pgfqpoint{0.653755in}{1.491567in}}%
\pgfpathlineto{\pgfqpoint{0.665380in}{1.418523in}}%
\pgfpathlineto{\pgfqpoint{0.677005in}{1.366189in}}%
\pgfpathlineto{\pgfqpoint{0.688630in}{1.325407in}}%
\pgfpathlineto{\pgfqpoint{0.700255in}{1.292007in}}%
\pgfpathlineto{\pgfqpoint{0.711880in}{1.263733in}}%
\pgfpathlineto{\pgfqpoint{0.723505in}{1.239227in}}%
\pgfpathlineto{\pgfqpoint{0.746755in}{1.198274in}}%
\pgfpathlineto{\pgfqpoint{0.770005in}{1.164834in}}%
\pgfpathlineto{\pgfqpoint{0.793255in}{1.136591in}}%
\pgfpathlineto{\pgfqpoint{0.816505in}{1.112157in}}%
\pgfpathlineto{\pgfqpoint{0.839755in}{1.090635in}}%
\pgfpathlineto{\pgfqpoint{0.863005in}{1.071411in}}%
\pgfpathlineto{\pgfqpoint{0.897880in}{1.045956in}}%
\pgfpathlineto{\pgfqpoint{0.932755in}{1.023675in}}%
\pgfpathlineto{\pgfqpoint{0.967630in}{1.003872in}}%
\pgfpathlineto{\pgfqpoint{1.014130in}{0.980495in}}%
\pgfpathlineto{\pgfqpoint{1.060630in}{0.959849in}}%
\pgfpathlineto{\pgfqpoint{1.107130in}{0.941369in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{0.920706in}}%
\pgfpathlineto{\pgfqpoint{1.223380in}{0.902226in}}%
\pgfpathlineto{\pgfqpoint{1.293130in}{0.882357in}}%
\pgfpathlineto{\pgfqpoint{1.374505in}{0.861721in}}%
\pgfpathlineto{\pgfqpoint{1.467505in}{0.840796in}}%
\pgfpathlineto{\pgfqpoint{1.560505in}{0.822126in}}%
\pgfpathlineto{\pgfqpoint{1.665130in}{0.803276in}}%
\pgfpathlineto{\pgfqpoint{1.781380in}{0.784486in}}%
\pgfpathlineto{\pgfqpoint{1.920880in}{0.764331in}}%
\pgfpathlineto{\pgfqpoint{2.072005in}{0.744844in}}%
\pgfpathlineto{\pgfqpoint{2.246380in}{0.724763in}}%
\pgfpathlineto{\pgfqpoint{2.432380in}{0.705597in}}%
\pgfpathlineto{\pgfqpoint{2.641630in}{0.686245in}}%
\pgfpathlineto{\pgfqpoint{2.885755in}{0.666010in}}%
\pgfpathlineto{\pgfqpoint{3.080593in}{0.651323in}}%
\pgfpathlineto{\pgfqpoint{3.080593in}{0.651323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640968in}{0.999606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774655in}{0.975251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919968in}{0.946763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065280in}{0.940951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210593in}{0.917762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355905in}{0.899103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501218in}{0.881360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791843in}{0.838073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082468in}{0.800936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373093in}{0.758334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663718in}{0.717810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954343in}{0.693402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535593in}{0.662095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640968in}{0.835175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774655in}{0.838995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919968in}{0.842509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065280in}{0.839599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210593in}{0.834216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355905in}{0.836129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501218in}{0.829365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791843in}{0.797912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082468in}{0.757052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373093in}{0.732256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663718in}{0.709834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954343in}{0.690808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535593in}{0.659594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640968in}{1.641474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774655in}{1.164531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919968in}{1.040738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065280in}{0.953958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210593in}{0.883422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355905in}{0.868709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501218in}{0.863833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791843in}{0.824648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082468in}{0.783013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373093in}{0.743901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663718in}{0.712214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954343in}{0.692201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535593in}{0.660602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640968in}{0.786414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774655in}{0.774648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919968in}{0.778709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065280in}{0.771818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210593in}{0.757404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355905in}{0.757071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501218in}{0.741027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791843in}{0.702207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082468in}{0.676138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373093in}{0.642031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663718in}{0.616363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954343in}{0.599974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535593in}{0.573848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513092in}{0.417411in}}{\pgfqpoint{2.557500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640968in}{0.903079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774655in}{0.902868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919968in}{0.909906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065280in}{0.899658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210593in}{0.883422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355905in}{0.868709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501218in}{0.863833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791843in}{0.824648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082468in}{0.783013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373093in}{0.743901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663718in}{0.712214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954343in}{0.692201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535593in}{0.660602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513092in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.513092in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070593in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513092in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513092in}{1.927411in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{1.927411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lubrication_test_sph_wall.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.370446in}{3.548713in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.370446in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.370446in}{3.548713in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.548713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343749in}{0.325667in}}%
\pgfpathlineto{\pgfqpoint{6.156249in}{0.325667in}}%
\pgfpathlineto{\pgfqpoint{6.156249in}{3.405668in}}%
\pgfpathlineto{\pgfqpoint{0.343749in}{3.405668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343749in}{0.325667in}}{\pgfqpoint{5.812500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343749in}{0.325667in}}%
\pgfpathlineto{\pgfqpoint{0.343749in}{3.405668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343749in,y=0.210390in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343749in}{0.325667in}}{\pgfqpoint{5.812500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070312in}{0.325667in}}%
\pgfpathlineto{\pgfqpoint{1.070312in}{3.405668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.070312in,y=0.210390in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343749in}{0.325667in}}{\pgfqpoint{5.812500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796874in}{0.325667in}}%
\pgfpathlineto{\pgfqpoint{1.796874in}{3.405668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796874in,y=0.210390in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343749in}{0.325667in}}{\pgfqpoint{5.812500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523437in}{0.325667in}}%
\pgfpathlineto{\pgfqpoint{2.523437in}{3.405668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523437in,y=0.210390in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343749in}{0.325667in}}{\pgfqpoint{5.812500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249999in}{0.325667in}}%
\pgfpathlineto{\pgfqpoint{3.249999in}{3.405668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.249999in,y=0.210390in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343749in}{0.325667in}}{\pgfqpoint{5.812500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976562in}{0.325667in}}%
\pgfpathlineto{\pgfqpoint{3.976562in}{3.405668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.976562in,y=0.210390in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343749in}{0.325667in}}{\pgfqpoint{5.812500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703124in}{0.325667in}}%
\pgfpathlineto{\pgfqpoint{4.703124in}{3.405668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.703124in,y=0.210390in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343749in}{0.325667in}}{\pgfqpoint{5.812500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429687in}{0.325667in}}%
\pgfpathlineto{\pgfqpoint{5.429687in}{3.405668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.429687in,y=0.210390in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343749in}{0.325667in}}{\pgfqpoint{5.812500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.156249in}{0.325667in}}%
\pgfpathlineto{\pgfqpoint{6.156249in}{3.405668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.156249in,y=0.210390in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343749in}{0.325667in}}{\pgfqpoint{5.812500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343749in}{0.325667in}}%
\pgfpathlineto{\pgfqpoint{6.156249in}{0.325667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164236in,y=0.282622in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343749in}{0.325667in}}{\pgfqpoint{5.812500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343749in}{0.839001in}}%
\pgfpathlineto{\pgfqpoint{6.156249in}{0.839001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.795956in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343749in}{0.325667in}}{\pgfqpoint{5.812500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343749in}{1.352334in}}%
\pgfpathlineto{\pgfqpoint{6.156249in}{1.352334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.309289in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343749in}{0.325667in}}{\pgfqpoint{5.812500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343749in}{1.865668in}}%
\pgfpathlineto{\pgfqpoint{6.156249in}{1.865668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.822622in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343749in}{0.325667in}}{\pgfqpoint{5.812500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343749in}{2.379001in}}%
\pgfpathlineto{\pgfqpoint{6.156249in}{2.379001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=2.335956in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343749in}{0.325667in}}{\pgfqpoint{5.812500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343749in}{2.892334in}}%
\pgfpathlineto{\pgfqpoint{6.156249in}{2.892334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=2.849289in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343749in}{0.325667in}}{\pgfqpoint{5.812500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343749in}{3.405668in}}%
\pgfpathlineto{\pgfqpoint{6.156249in}{3.405668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=3.362622in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343749in}{0.325667in}}{\pgfqpoint{5.812500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281249in}{0.325667in}}%
\pgfpathlineto{\pgfqpoint{2.281249in}{3.405668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343749in}{0.325667in}}{\pgfqpoint{5.812500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924999in}{0.428334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343749in}{0.325667in}}{\pgfqpoint{5.812500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.157249in}{0.517406in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{0.521331in}}%
\pgfpathlineto{\pgfqpoint{5.833655in}{0.525383in}}%
\pgfpathlineto{\pgfqpoint{5.682530in}{0.529434in}}%
\pgfpathlineto{\pgfqpoint{5.537218in}{0.533547in}}%
\pgfpathlineto{\pgfqpoint{5.397718in}{0.537713in}}%
\pgfpathlineto{\pgfqpoint{5.264030in}{0.541924in}}%
\pgfpathlineto{\pgfqpoint{5.133249in}{0.546266in}}%
\pgfpathlineto{\pgfqpoint{5.008280in}{0.550639in}}%
\pgfpathlineto{\pgfqpoint{4.889124in}{0.555028in}}%
\pgfpathlineto{\pgfqpoint{4.772874in}{0.559534in}}%
\pgfpathlineto{\pgfqpoint{4.662437in}{0.564036in}}%
\pgfpathlineto{\pgfqpoint{4.554905in}{0.568642in}}%
\pgfpathlineto{\pgfqpoint{4.453187in}{0.573217in}}%
\pgfpathlineto{\pgfqpoint{4.354374in}{0.577879in}}%
\pgfpathlineto{\pgfqpoint{4.258468in}{0.582627in}}%
\pgfpathlineto{\pgfqpoint{4.165468in}{0.587454in}}%
\pgfpathlineto{\pgfqpoint{4.075374in}{0.592356in}}%
\pgfpathlineto{\pgfqpoint{3.988187in}{0.597327in}}%
\pgfpathlineto{\pgfqpoint{3.903905in}{0.602360in}}%
\pgfpathlineto{\pgfqpoint{3.822530in}{0.607448in}}%
\pgfpathlineto{\pgfqpoint{3.744062in}{0.612581in}}%
\pgfpathlineto{\pgfqpoint{3.668499in}{0.617749in}}%
\pgfpathlineto{\pgfqpoint{3.595843in}{0.622942in}}%
\pgfpathlineto{\pgfqpoint{3.526093in}{0.628147in}}%
\pgfpathlineto{\pgfqpoint{3.459249in}{0.633351in}}%
\pgfpathlineto{\pgfqpoint{3.392405in}{0.638780in}}%
\pgfpathlineto{\pgfqpoint{3.328468in}{0.644197in}}%
\pgfpathlineto{\pgfqpoint{3.267437in}{0.649586in}}%
\pgfpathlineto{\pgfqpoint{3.206405in}{0.655201in}}%
\pgfpathlineto{\pgfqpoint{3.148280in}{0.660774in}}%
\pgfpathlineto{\pgfqpoint{3.093062in}{0.666283in}}%
\pgfpathlineto{\pgfqpoint{3.037843in}{0.672015in}}%
\pgfpathlineto{\pgfqpoint{2.985530in}{0.677663in}}%
\pgfpathlineto{\pgfqpoint{2.933218in}{0.683537in}}%
\pgfpathlineto{\pgfqpoint{2.883812in}{0.689304in}}%
\pgfpathlineto{\pgfqpoint{2.834405in}{0.695297in}}%
\pgfpathlineto{\pgfqpoint{2.787905in}{0.701156in}}%
\pgfpathlineto{\pgfqpoint{2.741405in}{0.707240in}}%
\pgfpathlineto{\pgfqpoint{2.697812in}{0.713159in}}%
\pgfpathlineto{\pgfqpoint{2.654218in}{0.719299in}}%
\pgfpathlineto{\pgfqpoint{2.610624in}{0.725673in}}%
\pgfpathlineto{\pgfqpoint{2.569937in}{0.731844in}}%
\pgfpathlineto{\pgfqpoint{2.529249in}{0.738242in}}%
\pgfpathlineto{\pgfqpoint{2.491468in}{0.744398in}}%
\pgfpathlineto{\pgfqpoint{2.453687in}{0.750773in}}%
\pgfpathlineto{\pgfqpoint{2.415905in}{0.757377in}}%
\pgfpathlineto{\pgfqpoint{2.381030in}{0.763688in}}%
\pgfpathlineto{\pgfqpoint{2.346155in}{0.770217in}}%
\pgfpathlineto{\pgfqpoint{2.311280in}{0.776975in}}%
\pgfpathlineto{\pgfqpoint{2.276405in}{0.783974in}}%
\pgfpathlineto{\pgfqpoint{2.244437in}{0.790613in}}%
\pgfpathlineto{\pgfqpoint{2.212468in}{0.797477in}}%
\pgfpathlineto{\pgfqpoint{2.180499in}{0.804578in}}%
\pgfpathlineto{\pgfqpoint{2.151437in}{0.811250in}}%
\pgfpathlineto{\pgfqpoint{2.122374in}{0.818137in}}%
\pgfpathlineto{\pgfqpoint{2.093312in}{0.825251in}}%
\pgfpathlineto{\pgfqpoint{2.064249in}{0.832602in}}%
\pgfpathlineto{\pgfqpoint{2.035187in}{0.840205in}}%
\pgfpathlineto{\pgfqpoint{2.009030in}{0.847272in}}%
\pgfpathlineto{\pgfqpoint{1.982874in}{0.854562in}}%
\pgfpathlineto{\pgfqpoint{1.956718in}{0.862087in}}%
\pgfpathlineto{\pgfqpoint{1.930562in}{0.869857in}}%
\pgfpathlineto{\pgfqpoint{1.907312in}{0.876981in}}%
\pgfpathlineto{\pgfqpoint{1.884062in}{0.884318in}}%
\pgfpathlineto{\pgfqpoint{1.860812in}{0.891878in}}%
\pgfpathlineto{\pgfqpoint{1.837562in}{0.899671in}}%
\pgfpathlineto{\pgfqpoint{1.814312in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{1.791062in}{0.916002in}}%
\pgfpathlineto{\pgfqpoint{1.770718in}{0.923479in}}%
\pgfpathlineto{\pgfqpoint{1.750374in}{0.931171in}}%
\pgfpathlineto{\pgfqpoint{1.730030in}{0.939087in}}%
\pgfpathlineto{\pgfqpoint{1.709687in}{0.947236in}}%
\pgfpathlineto{\pgfqpoint{1.689343in}{0.955630in}}%
\pgfpathlineto{\pgfqpoint{1.668999in}{0.964280in}}%
\pgfpathlineto{\pgfqpoint{1.648655in}{0.973198in}}%
\pgfpathlineto{\pgfqpoint{1.631218in}{0.981064in}}%
\pgfpathlineto{\pgfqpoint{1.613780in}{0.989145in}}%
\pgfpathlineto{\pgfqpoint{1.596343in}{0.997449in}}%
\pgfpathlineto{\pgfqpoint{1.578905in}{1.005986in}}%
\pgfpathlineto{\pgfqpoint{1.561468in}{1.014765in}}%
\pgfpathlineto{\pgfqpoint{1.544030in}{1.023798in}}%
\pgfpathlineto{\pgfqpoint{1.526593in}{1.033096in}}%
\pgfpathlineto{\pgfqpoint{1.509155in}{1.042670in}}%
\pgfpathlineto{\pgfqpoint{1.491718in}{1.052533in}}%
\pgfpathlineto{\pgfqpoint{1.474280in}{1.062698in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{1.071410in}}%
\pgfpathlineto{\pgfqpoint{1.445218in}{1.080350in}}%
\pgfpathlineto{\pgfqpoint{1.430687in}{1.089528in}}%
\pgfpathlineto{\pgfqpoint{1.416155in}{1.098953in}}%
\pgfpathlineto{\pgfqpoint{1.401624in}{1.108635in}}%
\pgfpathlineto{\pgfqpoint{1.387093in}{1.118586in}}%
\pgfpathlineto{\pgfqpoint{1.372562in}{1.128815in}}%
\pgfpathlineto{\pgfqpoint{1.358030in}{1.139337in}}%
\pgfpathlineto{\pgfqpoint{1.343499in}{1.150162in}}%
\pgfpathlineto{\pgfqpoint{1.328968in}{1.161304in}}%
\pgfpathlineto{\pgfqpoint{1.314437in}{1.172779in}}%
\pgfpathlineto{\pgfqpoint{1.299905in}{1.184600in}}%
\pgfpathlineto{\pgfqpoint{1.288280in}{1.194317in}}%
\pgfpathlineto{\pgfqpoint{1.276655in}{1.204275in}}%
\pgfpathlineto{\pgfqpoint{1.265030in}{1.214483in}}%
\pgfpathlineto{\pgfqpoint{1.253405in}{1.224951in}}%
\pgfpathlineto{\pgfqpoint{1.241780in}{1.235688in}}%
\pgfpathlineto{\pgfqpoint{1.230155in}{1.246705in}}%
\pgfpathlineto{\pgfqpoint{1.218530in}{1.258013in}}%
\pgfpathlineto{\pgfqpoint{1.206905in}{1.269625in}}%
\pgfpathlineto{\pgfqpoint{1.195280in}{1.281551in}}%
\pgfpathlineto{\pgfqpoint{1.183655in}{1.293807in}}%
\pgfpathlineto{\pgfqpoint{1.172030in}{1.306404in}}%
\pgfpathlineto{\pgfqpoint{1.160405in}{1.319359in}}%
\pgfpathlineto{\pgfqpoint{1.148780in}{1.332686in}}%
\pgfpathlineto{\pgfqpoint{1.137155in}{1.346401in}}%
\pgfpathlineto{\pgfqpoint{1.125530in}{1.360522in}}%
\pgfpathlineto{\pgfqpoint{1.113905in}{1.375068in}}%
\pgfpathlineto{\pgfqpoint{1.102280in}{1.390057in}}%
\pgfpathlineto{\pgfqpoint{1.090655in}{1.405511in}}%
\pgfpathlineto{\pgfqpoint{1.079030in}{1.421451in}}%
\pgfpathlineto{\pgfqpoint{1.070312in}{1.433740in}}%
\pgfpathlineto{\pgfqpoint{1.061593in}{1.446325in}}%
\pgfpathlineto{\pgfqpoint{1.052874in}{1.459219in}}%
\pgfpathlineto{\pgfqpoint{1.044155in}{1.472432in}}%
\pgfpathlineto{\pgfqpoint{1.035437in}{1.485977in}}%
\pgfpathlineto{\pgfqpoint{1.026718in}{1.499867in}}%
\pgfpathlineto{\pgfqpoint{1.017999in}{1.514114in}}%
\pgfpathlineto{\pgfqpoint{1.009280in}{1.528733in}}%
\pgfpathlineto{\pgfqpoint{1.000562in}{1.543738in}}%
\pgfpathlineto{\pgfqpoint{0.991843in}{1.559145in}}%
\pgfpathlineto{\pgfqpoint{0.983124in}{1.574971in}}%
\pgfpathlineto{\pgfqpoint{0.974405in}{1.591233in}}%
\pgfpathlineto{\pgfqpoint{0.965687in}{1.607949in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{1.625139in}}%
\pgfpathlineto{\pgfqpoint{0.948249in}{1.642822in}}%
\pgfpathlineto{\pgfqpoint{0.939530in}{1.661021in}}%
\pgfpathlineto{\pgfqpoint{0.930812in}{1.679759in}}%
\pgfpathlineto{\pgfqpoint{0.922093in}{1.699059in}}%
\pgfpathlineto{\pgfqpoint{0.913374in}{1.718948in}}%
\pgfpathlineto{\pgfqpoint{0.904655in}{1.739454in}}%
\pgfpathlineto{\pgfqpoint{0.895937in}{1.760604in}}%
\pgfpathlineto{\pgfqpoint{0.887218in}{1.782431in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{1.804967in}}%
\pgfpathlineto{\pgfqpoint{0.869780in}{1.828248in}}%
\pgfpathlineto{\pgfqpoint{0.861062in}{1.852311in}}%
\pgfpathlineto{\pgfqpoint{0.852343in}{1.877196in}}%
\pgfpathlineto{\pgfqpoint{0.843624in}{1.902946in}}%
\pgfpathlineto{\pgfqpoint{0.834905in}{1.929608in}}%
\pgfpathlineto{\pgfqpoint{0.826187in}{1.957230in}}%
\pgfpathlineto{\pgfqpoint{0.817468in}{1.985866in}}%
\pgfpathlineto{\pgfqpoint{0.808749in}{2.015573in}}%
\pgfpathlineto{\pgfqpoint{0.800030in}{2.046411in}}%
\pgfpathlineto{\pgfqpoint{0.791312in}{2.078448in}}%
\pgfpathlineto{\pgfqpoint{0.785499in}{2.100506in}}%
\pgfpathlineto{\pgfqpoint{0.779687in}{2.123151in}}%
\pgfpathlineto{\pgfqpoint{0.773874in}{2.146406in}}%
\pgfpathlineto{\pgfqpoint{0.768062in}{2.170296in}}%
\pgfpathlineto{\pgfqpoint{0.762249in}{2.194849in}}%
\pgfpathlineto{\pgfqpoint{0.756437in}{2.220091in}}%
\pgfpathlineto{\pgfqpoint{0.750624in}{2.246052in}}%
\pgfpathlineto{\pgfqpoint{0.744812in}{2.272764in}}%
\pgfpathlineto{\pgfqpoint{0.738999in}{2.300259in}}%
\pgfpathlineto{\pgfqpoint{0.733187in}{2.328574in}}%
\pgfpathlineto{\pgfqpoint{0.727374in}{2.357743in}}%
\pgfpathlineto{\pgfqpoint{0.721562in}{2.387809in}}%
\pgfpathlineto{\pgfqpoint{0.715749in}{2.418811in}}%
\pgfpathlineto{\pgfqpoint{0.709937in}{2.450796in}}%
\pgfpathlineto{\pgfqpoint{0.704124in}{2.483809in}}%
\pgfpathlineto{\pgfqpoint{0.698312in}{2.517903in}}%
\pgfpathlineto{\pgfqpoint{0.692499in}{2.553130in}}%
\pgfpathlineto{\pgfqpoint{0.686687in}{2.589549in}}%
\pgfpathlineto{\pgfqpoint{0.680874in}{2.627221in}}%
\pgfpathlineto{\pgfqpoint{0.675062in}{2.666212in}}%
\pgfpathlineto{\pgfqpoint{0.669249in}{2.706592in}}%
\pgfpathlineto{\pgfqpoint{0.663437in}{2.748438in}}%
\pgfpathlineto{\pgfqpoint{0.657624in}{2.791830in}}%
\pgfpathlineto{\pgfqpoint{0.651812in}{2.836856in}}%
\pgfpathlineto{\pgfqpoint{0.645999in}{2.883610in}}%
\pgfpathlineto{\pgfqpoint{0.640187in}{2.932195in}}%
\pgfpathlineto{\pgfqpoint{0.634374in}{2.982718in}}%
\pgfpathlineto{\pgfqpoint{0.628562in}{3.035301in}}%
\pgfpathlineto{\pgfqpoint{0.622749in}{3.090070in}}%
\pgfpathlineto{\pgfqpoint{0.616937in}{3.147165in}}%
\pgfpathlineto{\pgfqpoint{0.611124in}{3.206738in}}%
\pgfpathlineto{\pgfqpoint{0.605312in}{3.268954in}}%
\pgfpathlineto{\pgfqpoint{0.599499in}{3.333993in}}%
\pgfpathlineto{\pgfqpoint{0.593306in}{3.406668in}}%
\pgfpathlineto{\pgfqpoint{0.593306in}{3.406668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343749in}{0.325667in}}{\pgfqpoint{5.812500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.157249in}{0.516916in}}%
\pgfpathlineto{\pgfqpoint{6.150437in}{0.517009in}}%
\pgfpathlineto{\pgfqpoint{6.135905in}{0.517291in}}%
\pgfpathlineto{\pgfqpoint{6.121374in}{0.517562in}}%
\pgfpathlineto{\pgfqpoint{6.098124in}{0.518050in}}%
\pgfpathlineto{\pgfqpoint{6.077780in}{0.518476in}}%
\pgfpathlineto{\pgfqpoint{6.074874in}{0.518202in}}%
\pgfpathlineto{\pgfqpoint{6.071968in}{0.518780in}}%
\pgfpathlineto{\pgfqpoint{6.069062in}{0.518649in}}%
\pgfpathlineto{\pgfqpoint{6.054530in}{0.518878in}}%
\pgfpathlineto{\pgfqpoint{6.051624in}{0.516777in}}%
\pgfpathlineto{\pgfqpoint{6.048718in}{0.519572in}}%
\pgfpathlineto{\pgfqpoint{6.045812in}{0.518813in}}%
\pgfpathlineto{\pgfqpoint{6.042905in}{0.519107in}}%
\pgfpathlineto{\pgfqpoint{6.039999in}{0.518975in}}%
\pgfpathlineto{\pgfqpoint{6.037093in}{0.519087in}}%
\pgfpathlineto{\pgfqpoint{6.031280in}{0.519177in}}%
\pgfpathlineto{\pgfqpoint{6.013843in}{0.519482in}}%
\pgfpathlineto{\pgfqpoint{6.010937in}{0.516502in}}%
\pgfpathlineto{\pgfqpoint{6.008030in}{0.519837in}}%
\pgfpathlineto{\pgfqpoint{6.005124in}{0.519040in}}%
\pgfpathlineto{\pgfqpoint{6.002218in}{0.519394in}}%
\pgfpathlineto{\pgfqpoint{5.999312in}{0.519275in}}%
\pgfpathlineto{\pgfqpoint{5.996405in}{0.519423in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{0.519409in}}%
\pgfpathlineto{\pgfqpoint{5.990593in}{0.519544in}}%
\pgfpathlineto{\pgfqpoint{5.987687in}{0.519549in}}%
\pgfpathlineto{\pgfqpoint{5.984780in}{0.519678in}}%
\pgfpathlineto{\pgfqpoint{5.981874in}{0.519689in}}%
\pgfpathlineto{\pgfqpoint{5.973155in}{0.519949in}}%
\pgfpathlineto{\pgfqpoint{5.964437in}{0.520121in}}%
\pgfpathlineto{\pgfqpoint{5.955718in}{0.520357in}}%
\pgfpathlineto{\pgfqpoint{5.941187in}{0.520661in}}%
\pgfpathlineto{\pgfqpoint{5.920843in}{0.521144in}}%
\pgfpathlineto{\pgfqpoint{5.917937in}{0.517768in}}%
\pgfpathlineto{\pgfqpoint{5.915030in}{0.521965in}}%
\pgfpathlineto{\pgfqpoint{5.912124in}{0.520642in}}%
\pgfpathlineto{\pgfqpoint{5.909218in}{0.521279in}}%
\pgfpathlineto{\pgfqpoint{5.906312in}{0.520976in}}%
\pgfpathlineto{\pgfqpoint{5.903405in}{0.521301in}}%
\pgfpathlineto{\pgfqpoint{5.900499in}{0.521165in}}%
\pgfpathlineto{\pgfqpoint{5.897593in}{0.521410in}}%
\pgfpathlineto{\pgfqpoint{5.894687in}{0.521335in}}%
\pgfpathlineto{\pgfqpoint{5.891780in}{0.521537in}}%
\pgfpathlineto{\pgfqpoint{5.888874in}{0.521500in}}%
\pgfpathlineto{\pgfqpoint{5.885968in}{0.521670in}}%
\pgfpathlineto{\pgfqpoint{5.883062in}{0.521658in}}%
\pgfpathlineto{\pgfqpoint{5.880155in}{0.521802in}}%
\pgfpathlineto{\pgfqpoint{5.877249in}{0.521805in}}%
\pgfpathlineto{\pgfqpoint{5.871437in}{0.521937in}}%
\pgfpathlineto{\pgfqpoint{5.862718in}{0.522148in}}%
\pgfpathlineto{\pgfqpoint{5.853999in}{0.522312in}}%
\pgfpathlineto{\pgfqpoint{5.830749in}{0.522901in}}%
\pgfpathlineto{\pgfqpoint{5.772624in}{0.524245in}}%
\pgfpathlineto{\pgfqpoint{5.752280in}{0.524675in}}%
\pgfpathlineto{\pgfqpoint{5.731937in}{0.525151in}}%
\pgfpathlineto{\pgfqpoint{5.717405in}{0.525463in}}%
\pgfpathlineto{\pgfqpoint{5.702874in}{0.525818in}}%
\pgfpathlineto{\pgfqpoint{5.688343in}{0.526132in}}%
\pgfpathlineto{\pgfqpoint{5.673812in}{0.526486in}}%
\pgfpathlineto{\pgfqpoint{5.659280in}{0.526795in}}%
\pgfpathlineto{\pgfqpoint{5.644749in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{5.630218in}{0.527459in}}%
\pgfpathlineto{\pgfqpoint{5.615687in}{0.527820in}}%
\pgfpathlineto{\pgfqpoint{5.601155in}{0.528141in}}%
\pgfpathlineto{\pgfqpoint{5.586624in}{0.528511in}}%
\pgfpathlineto{\pgfqpoint{5.580812in}{0.528651in}}%
\pgfpathlineto{\pgfqpoint{5.577905in}{0.530996in}}%
\pgfpathlineto{\pgfqpoint{5.574999in}{0.529156in}}%
\pgfpathlineto{\pgfqpoint{5.572093in}{0.530364in}}%
\pgfpathlineto{\pgfqpoint{5.569187in}{0.529492in}}%
\pgfpathlineto{\pgfqpoint{5.566280in}{0.530716in}}%
\pgfpathlineto{\pgfqpoint{5.563374in}{0.530322in}}%
\pgfpathlineto{\pgfqpoint{5.560468in}{0.531624in}}%
\pgfpathlineto{\pgfqpoint{5.557562in}{0.531227in}}%
\pgfpathlineto{\pgfqpoint{5.554655in}{0.532258in}}%
\pgfpathlineto{\pgfqpoint{5.551749in}{0.529603in}}%
\pgfpathlineto{\pgfqpoint{5.548843in}{0.532835in}}%
\pgfpathlineto{\pgfqpoint{5.545937in}{0.531613in}}%
\pgfpathlineto{\pgfqpoint{5.543030in}{0.532561in}}%
\pgfpathlineto{\pgfqpoint{5.540124in}{0.531997in}}%
\pgfpathlineto{\pgfqpoint{5.537218in}{0.532755in}}%
\pgfpathlineto{\pgfqpoint{5.534312in}{0.532269in}}%
\pgfpathlineto{\pgfqpoint{5.531405in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{5.528499in}{0.532470in}}%
\pgfpathlineto{\pgfqpoint{5.525593in}{0.533083in}}%
\pgfpathlineto{\pgfqpoint{5.522687in}{0.532632in}}%
\pgfpathlineto{\pgfqpoint{5.519780in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{5.516874in}{0.532767in}}%
\pgfpathlineto{\pgfqpoint{5.513968in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{5.511062in}{0.532876in}}%
\pgfpathlineto{\pgfqpoint{5.508155in}{0.533375in}}%
\pgfpathlineto{\pgfqpoint{5.505249in}{0.532972in}}%
\pgfpathlineto{\pgfqpoint{5.502343in}{0.533450in}}%
\pgfpathlineto{\pgfqpoint{5.499437in}{0.533071in}}%
\pgfpathlineto{\pgfqpoint{5.496530in}{0.533537in}}%
\pgfpathlineto{\pgfqpoint{5.493624in}{0.533182in}}%
\pgfpathlineto{\pgfqpoint{5.490718in}{0.533638in}}%
\pgfpathlineto{\pgfqpoint{5.487812in}{0.533306in}}%
\pgfpathlineto{\pgfqpoint{5.484905in}{0.533749in}}%
\pgfpathlineto{\pgfqpoint{5.481999in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{5.479093in}{0.533867in}}%
\pgfpathlineto{\pgfqpoint{5.476187in}{0.533571in}}%
\pgfpathlineto{\pgfqpoint{5.473280in}{0.533989in}}%
\pgfpathlineto{\pgfqpoint{5.470374in}{0.533709in}}%
\pgfpathlineto{\pgfqpoint{5.467468in}{0.534114in}}%
\pgfpathlineto{\pgfqpoint{5.464562in}{0.533848in}}%
\pgfpathlineto{\pgfqpoint{5.461655in}{0.534242in}}%
\pgfpathlineto{\pgfqpoint{5.458749in}{0.533989in}}%
\pgfpathlineto{\pgfqpoint{5.455843in}{0.534372in}}%
\pgfpathlineto{\pgfqpoint{5.452937in}{0.534132in}}%
\pgfpathlineto{\pgfqpoint{5.450030in}{0.534504in}}%
\pgfpathlineto{\pgfqpoint{5.447124in}{0.533751in}}%
\pgfpathlineto{\pgfqpoint{5.444218in}{0.535141in}}%
\pgfpathlineto{\pgfqpoint{5.441312in}{0.534541in}}%
\pgfpathlineto{\pgfqpoint{5.438405in}{0.534891in}}%
\pgfpathlineto{\pgfqpoint{5.435499in}{0.534656in}}%
\pgfpathlineto{\pgfqpoint{5.432593in}{0.534968in}}%
\pgfpathlineto{\pgfqpoint{5.429687in}{0.534780in}}%
\pgfpathlineto{\pgfqpoint{5.426780in}{0.535088in}}%
\pgfpathlineto{\pgfqpoint{5.423874in}{0.534911in}}%
\pgfpathlineto{\pgfqpoint{5.420968in}{0.535217in}}%
\pgfpathlineto{\pgfqpoint{5.418062in}{0.535048in}}%
\pgfpathlineto{\pgfqpoint{5.415155in}{0.535349in}}%
\pgfpathlineto{\pgfqpoint{5.412249in}{0.535188in}}%
\pgfpathlineto{\pgfqpoint{5.409343in}{0.535482in}}%
\pgfpathlineto{\pgfqpoint{5.406437in}{0.535329in}}%
\pgfpathlineto{\pgfqpoint{5.403530in}{0.535617in}}%
\pgfpathlineto{\pgfqpoint{5.400624in}{0.539781in}}%
\pgfpathlineto{\pgfqpoint{5.397718in}{0.536772in}}%
\pgfpathlineto{\pgfqpoint{5.394812in}{0.538344in}}%
\pgfpathlineto{\pgfqpoint{5.391905in}{0.537394in}}%
\pgfpathlineto{\pgfqpoint{5.388999in}{0.538044in}}%
\pgfpathlineto{\pgfqpoint{5.386093in}{0.537714in}}%
\pgfpathlineto{\pgfqpoint{5.383187in}{0.538259in}}%
\pgfpathlineto{\pgfqpoint{5.380280in}{0.538349in}}%
\pgfpathlineto{\pgfqpoint{5.377374in}{0.538871in}}%
\pgfpathlineto{\pgfqpoint{5.374468in}{0.539076in}}%
\pgfpathlineto{\pgfqpoint{5.371562in}{0.539412in}}%
\pgfpathlineto{\pgfqpoint{5.359937in}{0.539790in}}%
\pgfpathlineto{\pgfqpoint{5.345405in}{0.540045in}}%
\pgfpathlineto{\pgfqpoint{5.336687in}{0.540115in}}%
\pgfpathlineto{\pgfqpoint{5.333780in}{0.540209in}}%
\pgfpathlineto{\pgfqpoint{5.330874in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{5.327968in}{0.540295in}}%
\pgfpathlineto{\pgfqpoint{5.325062in}{0.540279in}}%
\pgfpathlineto{\pgfqpoint{5.322155in}{0.540390in}}%
\pgfpathlineto{\pgfqpoint{5.319249in}{0.540376in}}%
\pgfpathlineto{\pgfqpoint{5.316343in}{0.540496in}}%
\pgfpathlineto{\pgfqpoint{5.313437in}{0.540485in}}%
\pgfpathlineto{\pgfqpoint{5.310530in}{0.540612in}}%
\pgfpathlineto{\pgfqpoint{5.307624in}{0.540605in}}%
\pgfpathlineto{\pgfqpoint{5.304718in}{0.540739in}}%
\pgfpathlineto{\pgfqpoint{5.301812in}{0.540736in}}%
\pgfpathlineto{\pgfqpoint{5.298905in}{0.540876in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{0.540875in}}%
\pgfpathlineto{\pgfqpoint{5.293093in}{0.541020in}}%
\pgfpathlineto{\pgfqpoint{5.290187in}{0.541022in}}%
\pgfpathlineto{\pgfqpoint{5.287280in}{0.541170in}}%
\pgfpathlineto{\pgfqpoint{5.284374in}{0.541174in}}%
\pgfpathlineto{\pgfqpoint{5.281468in}{0.541325in}}%
\pgfpathlineto{\pgfqpoint{5.278562in}{0.541331in}}%
\pgfpathlineto{\pgfqpoint{5.275655in}{0.541483in}}%
\pgfpathlineto{\pgfqpoint{5.272749in}{0.541490in}}%
\pgfpathlineto{\pgfqpoint{5.269843in}{0.541644in}}%
\pgfpathlineto{\pgfqpoint{5.266937in}{0.541651in}}%
\pgfpathlineto{\pgfqpoint{5.264030in}{0.541805in}}%
\pgfpathlineto{\pgfqpoint{5.261124in}{0.541813in}}%
\pgfpathlineto{\pgfqpoint{5.258218in}{0.541967in}}%
\pgfpathlineto{\pgfqpoint{5.255312in}{0.541976in}}%
\pgfpathlineto{\pgfqpoint{5.252405in}{0.542129in}}%
\pgfpathlineto{\pgfqpoint{5.249499in}{0.542138in}}%
\pgfpathlineto{\pgfqpoint{5.246593in}{0.542291in}}%
\pgfpathlineto{\pgfqpoint{5.243687in}{0.542300in}}%
\pgfpathlineto{\pgfqpoint{5.240780in}{0.542452in}}%
\pgfpathlineto{\pgfqpoint{5.237874in}{0.542462in}}%
\pgfpathlineto{\pgfqpoint{5.234968in}{0.542613in}}%
\pgfpathlineto{\pgfqpoint{5.232062in}{0.542624in}}%
\pgfpathlineto{\pgfqpoint{5.229155in}{0.542774in}}%
\pgfpathlineto{\pgfqpoint{5.226249in}{0.542785in}}%
\pgfpathlineto{\pgfqpoint{5.223343in}{0.542934in}}%
\pgfpathlineto{\pgfqpoint{5.220437in}{0.542945in}}%
\pgfpathlineto{\pgfqpoint{5.217530in}{0.543093in}}%
\pgfpathlineto{\pgfqpoint{5.214624in}{0.543106in}}%
\pgfpathlineto{\pgfqpoint{5.211718in}{0.543252in}}%
\pgfpathlineto{\pgfqpoint{5.208812in}{0.543265in}}%
\pgfpathlineto{\pgfqpoint{5.205905in}{0.543411in}}%
\pgfpathlineto{\pgfqpoint{5.202999in}{0.543424in}}%
\pgfpathlineto{\pgfqpoint{5.200093in}{0.543569in}}%
\pgfpathlineto{\pgfqpoint{5.197187in}{0.543583in}}%
\pgfpathlineto{\pgfqpoint{5.194280in}{0.543726in}}%
\pgfpathlineto{\pgfqpoint{5.191374in}{0.543741in}}%
\pgfpathlineto{\pgfqpoint{5.188468in}{0.543883in}}%
\pgfpathlineto{\pgfqpoint{5.185562in}{0.543899in}}%
\pgfpathlineto{\pgfqpoint{5.182655in}{0.544040in}}%
\pgfpathlineto{\pgfqpoint{5.179749in}{0.544057in}}%
\pgfpathlineto{\pgfqpoint{5.176843in}{0.544197in}}%
\pgfpathlineto{\pgfqpoint{5.173937in}{0.544216in}}%
\pgfpathlineto{\pgfqpoint{5.171030in}{0.544355in}}%
\pgfpathlineto{\pgfqpoint{5.168124in}{0.544375in}}%
\pgfpathlineto{\pgfqpoint{5.165218in}{0.544513in}}%
\pgfpathlineto{\pgfqpoint{5.162312in}{0.544535in}}%
\pgfpathlineto{\pgfqpoint{5.159405in}{0.544673in}}%
\pgfpathlineto{\pgfqpoint{5.156499in}{0.544695in}}%
\pgfpathlineto{\pgfqpoint{5.153593in}{0.544833in}}%
\pgfpathlineto{\pgfqpoint{5.150687in}{0.544857in}}%
\pgfpathlineto{\pgfqpoint{5.141968in}{0.545155in}}%
\pgfpathlineto{\pgfqpoint{5.133249in}{0.545346in}}%
\pgfpathlineto{\pgfqpoint{5.124530in}{0.545643in}}%
\pgfpathlineto{\pgfqpoint{5.115812in}{0.545839in}}%
\pgfpathlineto{\pgfqpoint{5.107093in}{0.546133in}}%
\pgfpathlineto{\pgfqpoint{5.098374in}{0.546334in}}%
\pgfpathlineto{\pgfqpoint{5.089655in}{0.546626in}}%
\pgfpathlineto{\pgfqpoint{5.080937in}{0.546832in}}%
\pgfpathlineto{\pgfqpoint{5.072218in}{0.547122in}}%
\pgfpathlineto{\pgfqpoint{5.063499in}{0.547334in}}%
\pgfpathlineto{\pgfqpoint{5.057687in}{0.547502in}}%
\pgfpathlineto{\pgfqpoint{5.054780in}{0.549575in}}%
\pgfpathlineto{\pgfqpoint{5.051874in}{0.548421in}}%
\pgfpathlineto{\pgfqpoint{5.048968in}{0.548773in}}%
\pgfpathlineto{\pgfqpoint{5.046062in}{0.548674in}}%
\pgfpathlineto{\pgfqpoint{5.043155in}{0.548794in}}%
\pgfpathlineto{\pgfqpoint{5.040249in}{0.548801in}}%
\pgfpathlineto{\pgfqpoint{5.019905in}{0.549628in}}%
\pgfpathlineto{\pgfqpoint{5.016999in}{0.549648in}}%
\pgfpathlineto{\pgfqpoint{5.014093in}{0.549791in}}%
\pgfpathlineto{\pgfqpoint{5.011187in}{0.549786in}}%
\pgfpathlineto{\pgfqpoint{5.008280in}{0.549920in}}%
\pgfpathlineto{\pgfqpoint{5.005374in}{0.549910in}}%
\pgfpathlineto{\pgfqpoint{5.002468in}{0.550048in}}%
\pgfpathlineto{\pgfqpoint{4.999562in}{0.550040in}}%
\pgfpathlineto{\pgfqpoint{4.996655in}{0.550184in}}%
\pgfpathlineto{\pgfqpoint{4.993749in}{0.550179in}}%
\pgfpathlineto{\pgfqpoint{4.990843in}{0.550328in}}%
\pgfpathlineto{\pgfqpoint{4.987937in}{0.550325in}}%
\pgfpathlineto{\pgfqpoint{4.985030in}{0.550479in}}%
\pgfpathlineto{\pgfqpoint{4.982124in}{0.550479in}}%
\pgfpathlineto{\pgfqpoint{4.979218in}{0.550635in}}%
\pgfpathlineto{\pgfqpoint{4.976312in}{0.550637in}}%
\pgfpathlineto{\pgfqpoint{4.973405in}{0.550796in}}%
\pgfpathlineto{\pgfqpoint{4.970499in}{0.550800in}}%
\pgfpathlineto{\pgfqpoint{4.967593in}{0.550961in}}%
\pgfpathlineto{\pgfqpoint{4.964687in}{0.550966in}}%
\pgfpathlineto{\pgfqpoint{4.961780in}{0.551128in}}%
\pgfpathlineto{\pgfqpoint{4.958874in}{0.551134in}}%
\pgfpathlineto{\pgfqpoint{4.955968in}{0.551298in}}%
\pgfpathlineto{\pgfqpoint{4.953062in}{0.551305in}}%
\pgfpathlineto{\pgfqpoint{4.950155in}{0.551468in}}%
\pgfpathlineto{\pgfqpoint{4.947249in}{0.551476in}}%
\pgfpathlineto{\pgfqpoint{4.944343in}{0.551640in}}%
\pgfpathlineto{\pgfqpoint{4.941437in}{0.551648in}}%
\pgfpathlineto{\pgfqpoint{4.938530in}{0.551812in}}%
\pgfpathlineto{\pgfqpoint{4.935624in}{0.551821in}}%
\pgfpathlineto{\pgfqpoint{4.932718in}{0.551984in}}%
\pgfpathlineto{\pgfqpoint{4.929812in}{0.551994in}}%
\pgfpathlineto{\pgfqpoint{4.926905in}{0.552156in}}%
\pgfpathlineto{\pgfqpoint{4.923999in}{0.552167in}}%
\pgfpathlineto{\pgfqpoint{4.921093in}{0.552329in}}%
\pgfpathlineto{\pgfqpoint{4.918187in}{0.552340in}}%
\pgfpathlineto{\pgfqpoint{4.915280in}{0.552502in}}%
\pgfpathlineto{\pgfqpoint{4.912374in}{0.552514in}}%
\pgfpathlineto{\pgfqpoint{4.909468in}{0.552675in}}%
\pgfpathlineto{\pgfqpoint{4.906562in}{0.552688in}}%
\pgfpathlineto{\pgfqpoint{4.903655in}{0.552849in}}%
\pgfpathlineto{\pgfqpoint{4.900749in}{0.552863in}}%
\pgfpathlineto{\pgfqpoint{4.897843in}{0.553024in}}%
\pgfpathlineto{\pgfqpoint{4.894937in}{0.553039in}}%
\pgfpathlineto{\pgfqpoint{4.892030in}{0.553199in}}%
\pgfpathlineto{\pgfqpoint{4.889124in}{0.553216in}}%
\pgfpathlineto{\pgfqpoint{4.886218in}{0.553375in}}%
\pgfpathlineto{\pgfqpoint{4.883312in}{0.556537in}}%
\pgfpathlineto{\pgfqpoint{4.880405in}{0.554243in}}%
\pgfpathlineto{\pgfqpoint{4.877499in}{0.555655in}}%
\pgfpathlineto{\pgfqpoint{4.874593in}{0.554710in}}%
\pgfpathlineto{\pgfqpoint{4.871687in}{0.556144in}}%
\pgfpathlineto{\pgfqpoint{4.868780in}{0.555911in}}%
\pgfpathlineto{\pgfqpoint{4.865874in}{0.557420in}}%
\pgfpathlineto{\pgfqpoint{4.862968in}{0.557151in}}%
\pgfpathlineto{\pgfqpoint{4.860062in}{0.558272in}}%
\pgfpathlineto{\pgfqpoint{4.857155in}{0.557805in}}%
\pgfpathlineto{\pgfqpoint{4.854249in}{0.558688in}}%
\pgfpathlineto{\pgfqpoint{4.851343in}{0.558232in}}%
\pgfpathlineto{\pgfqpoint{4.848437in}{0.558883in}}%
\pgfpathlineto{\pgfqpoint{4.845530in}{0.559058in}}%
\pgfpathlineto{\pgfqpoint{4.842624in}{0.559581in}}%
\pgfpathlineto{\pgfqpoint{4.839718in}{0.559115in}}%
\pgfpathlineto{\pgfqpoint{4.836812in}{0.559766in}}%
\pgfpathlineto{\pgfqpoint{4.833905in}{0.559271in}}%
\pgfpathlineto{\pgfqpoint{4.830999in}{0.559916in}}%
\pgfpathlineto{\pgfqpoint{4.828093in}{0.559429in}}%
\pgfpathlineto{\pgfqpoint{4.825187in}{0.560029in}}%
\pgfpathlineto{\pgfqpoint{4.822280in}{0.559559in}}%
\pgfpathlineto{\pgfqpoint{4.819374in}{0.560117in}}%
\pgfpathlineto{\pgfqpoint{4.816468in}{0.559673in}}%
\pgfpathlineto{\pgfqpoint{4.813562in}{0.560195in}}%
\pgfpathlineto{\pgfqpoint{4.810655in}{0.559781in}}%
\pgfpathlineto{\pgfqpoint{4.807749in}{0.560275in}}%
\pgfpathlineto{\pgfqpoint{4.804843in}{0.559890in}}%
\pgfpathlineto{\pgfqpoint{4.801937in}{0.560360in}}%
\pgfpathlineto{\pgfqpoint{4.799030in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{4.796124in}{0.560454in}}%
\pgfpathlineto{\pgfqpoint{4.793218in}{0.560124in}}%
\pgfpathlineto{\pgfqpoint{4.790312in}{0.560559in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{0.560254in}}%
\pgfpathlineto{\pgfqpoint{4.784499in}{0.560676in}}%
\pgfpathlineto{\pgfqpoint{4.781593in}{0.560393in}}%
\pgfpathlineto{\pgfqpoint{4.778687in}{0.560805in}}%
\pgfpathlineto{\pgfqpoint{4.775780in}{0.560542in}}%
\pgfpathlineto{\pgfqpoint{4.772874in}{0.560944in}}%
\pgfpathlineto{\pgfqpoint{4.769968in}{0.560699in}}%
\pgfpathlineto{\pgfqpoint{4.767062in}{0.561092in}}%
\pgfpathlineto{\pgfqpoint{4.764155in}{0.560864in}}%
\pgfpathlineto{\pgfqpoint{4.761249in}{0.561248in}}%
\pgfpathlineto{\pgfqpoint{4.758343in}{0.561035in}}%
\pgfpathlineto{\pgfqpoint{4.755437in}{0.561410in}}%
\pgfpathlineto{\pgfqpoint{4.752530in}{0.561211in}}%
\pgfpathlineto{\pgfqpoint{4.749624in}{0.561579in}}%
\pgfpathlineto{\pgfqpoint{4.746718in}{0.561390in}}%
\pgfpathlineto{\pgfqpoint{4.743812in}{0.561751in}}%
\pgfpathlineto{\pgfqpoint{4.740905in}{0.561573in}}%
\pgfpathlineto{\pgfqpoint{4.737999in}{0.561926in}}%
\pgfpathlineto{\pgfqpoint{4.735093in}{0.561757in}}%
\pgfpathlineto{\pgfqpoint{4.732187in}{0.562103in}}%
\pgfpathlineto{\pgfqpoint{4.729280in}{0.561942in}}%
\pgfpathlineto{\pgfqpoint{4.726374in}{0.562281in}}%
\pgfpathlineto{\pgfqpoint{4.723468in}{0.562127in}}%
\pgfpathlineto{\pgfqpoint{4.720562in}{0.562458in}}%
\pgfpathlineto{\pgfqpoint{4.717655in}{0.562312in}}%
\pgfpathlineto{\pgfqpoint{4.714749in}{0.562636in}}%
\pgfpathlineto{\pgfqpoint{4.711843in}{0.562495in}}%
\pgfpathlineto{\pgfqpoint{4.708937in}{0.562813in}}%
\pgfpathlineto{\pgfqpoint{4.706030in}{0.562678in}}%
\pgfpathlineto{\pgfqpoint{4.703124in}{0.562989in}}%
\pgfpathlineto{\pgfqpoint{4.700218in}{0.562859in}}%
\pgfpathlineto{\pgfqpoint{4.697312in}{0.563165in}}%
\pgfpathlineto{\pgfqpoint{4.694405in}{0.563040in}}%
\pgfpathlineto{\pgfqpoint{4.691499in}{0.563340in}}%
\pgfpathlineto{\pgfqpoint{4.688593in}{0.563220in}}%
\pgfpathlineto{\pgfqpoint{4.685687in}{0.563515in}}%
\pgfpathlineto{\pgfqpoint{4.682780in}{0.563399in}}%
\pgfpathlineto{\pgfqpoint{4.679874in}{0.563689in}}%
\pgfpathlineto{\pgfqpoint{4.676968in}{0.563578in}}%
\pgfpathlineto{\pgfqpoint{4.674062in}{0.563863in}}%
\pgfpathlineto{\pgfqpoint{4.671155in}{0.563756in}}%
\pgfpathlineto{\pgfqpoint{4.668249in}{0.564037in}}%
\pgfpathlineto{\pgfqpoint{4.665343in}{0.563934in}}%
\pgfpathlineto{\pgfqpoint{4.662437in}{0.564211in}}%
\pgfpathlineto{\pgfqpoint{4.659530in}{0.564112in}}%
\pgfpathlineto{\pgfqpoint{4.656624in}{0.564385in}}%
\pgfpathlineto{\pgfqpoint{4.653718in}{0.564289in}}%
\pgfpathlineto{\pgfqpoint{4.650812in}{0.564560in}}%
\pgfpathlineto{\pgfqpoint{4.647905in}{0.564467in}}%
\pgfpathlineto{\pgfqpoint{4.644999in}{0.564734in}}%
\pgfpathlineto{\pgfqpoint{4.642093in}{0.564646in}}%
\pgfpathlineto{\pgfqpoint{4.639187in}{0.564910in}}%
\pgfpathlineto{\pgfqpoint{4.636280in}{0.564825in}}%
\pgfpathlineto{\pgfqpoint{4.633374in}{0.565086in}}%
\pgfpathlineto{\pgfqpoint{4.630468in}{0.565004in}}%
\pgfpathlineto{\pgfqpoint{4.627562in}{0.565263in}}%
\pgfpathlineto{\pgfqpoint{4.624655in}{0.565185in}}%
\pgfpathlineto{\pgfqpoint{4.621749in}{0.565441in}}%
\pgfpathlineto{\pgfqpoint{4.618843in}{0.565366in}}%
\pgfpathlineto{\pgfqpoint{4.615937in}{0.565620in}}%
\pgfpathlineto{\pgfqpoint{4.613030in}{0.565548in}}%
\pgfpathlineto{\pgfqpoint{4.610124in}{0.565800in}}%
\pgfpathlineto{\pgfqpoint{4.607218in}{0.565731in}}%
\pgfpathlineto{\pgfqpoint{4.604312in}{0.565982in}}%
\pgfpathlineto{\pgfqpoint{4.601405in}{0.565915in}}%
\pgfpathlineto{\pgfqpoint{4.598499in}{0.566164in}}%
\pgfpathlineto{\pgfqpoint{4.595593in}{0.566100in}}%
\pgfpathlineto{\pgfqpoint{4.592687in}{0.566347in}}%
\pgfpathlineto{\pgfqpoint{4.589780in}{0.566286in}}%
\pgfpathlineto{\pgfqpoint{4.586874in}{0.566531in}}%
\pgfpathlineto{\pgfqpoint{4.583968in}{0.566472in}}%
\pgfpathlineto{\pgfqpoint{4.581062in}{0.566715in}}%
\pgfpathlineto{\pgfqpoint{4.578155in}{0.566658in}}%
\pgfpathlineto{\pgfqpoint{4.575249in}{0.566900in}}%
\pgfpathlineto{\pgfqpoint{4.572343in}{0.566845in}}%
\pgfpathlineto{\pgfqpoint{4.569437in}{0.567086in}}%
\pgfpathlineto{\pgfqpoint{4.566530in}{0.567032in}}%
\pgfpathlineto{\pgfqpoint{4.563624in}{0.567271in}}%
\pgfpathlineto{\pgfqpoint{4.560718in}{0.567219in}}%
\pgfpathlineto{\pgfqpoint{4.557812in}{0.567457in}}%
\pgfpathlineto{\pgfqpoint{4.554905in}{0.572391in}}%
\pgfpathlineto{\pgfqpoint{4.551999in}{0.567910in}}%
\pgfpathlineto{\pgfqpoint{4.549093in}{0.572099in}}%
\pgfpathlineto{\pgfqpoint{4.546187in}{0.570498in}}%
\pgfpathlineto{\pgfqpoint{4.543280in}{0.573368in}}%
\pgfpathlineto{\pgfqpoint{4.540374in}{0.572312in}}%
\pgfpathlineto{\pgfqpoint{4.537468in}{0.574050in}}%
\pgfpathlineto{\pgfqpoint{4.534562in}{0.573174in}}%
\pgfpathlineto{\pgfqpoint{4.531655in}{0.574230in}}%
\pgfpathlineto{\pgfqpoint{4.528749in}{0.573670in}}%
\pgfpathlineto{\pgfqpoint{4.525843in}{0.574357in}}%
\pgfpathlineto{\pgfqpoint{4.522937in}{0.574072in}}%
\pgfpathlineto{\pgfqpoint{4.520030in}{0.573472in}}%
\pgfpathlineto{\pgfqpoint{4.517124in}{0.574638in}}%
\pgfpathlineto{\pgfqpoint{4.514218in}{0.574400in}}%
\pgfpathlineto{\pgfqpoint{4.511312in}{0.574454in}}%
\pgfpathlineto{\pgfqpoint{4.508405in}{0.574281in}}%
\pgfpathlineto{\pgfqpoint{4.505499in}{0.574435in}}%
\pgfpathlineto{\pgfqpoint{4.502593in}{0.574128in}}%
\pgfpathlineto{\pgfqpoint{4.499687in}{0.574418in}}%
\pgfpathlineto{\pgfqpoint{4.496780in}{0.573999in}}%
\pgfpathlineto{\pgfqpoint{4.493874in}{0.574406in}}%
\pgfpathlineto{\pgfqpoint{4.490968in}{0.573902in}}%
\pgfpathlineto{\pgfqpoint{4.488062in}{0.574408in}}%
\pgfpathlineto{\pgfqpoint{4.485155in}{0.573839in}}%
\pgfpathlineto{\pgfqpoint{4.482249in}{0.574430in}}%
\pgfpathlineto{\pgfqpoint{4.479343in}{0.573812in}}%
\pgfpathlineto{\pgfqpoint{4.476437in}{0.574477in}}%
\pgfpathlineto{\pgfqpoint{4.473530in}{0.573821in}}%
\pgfpathlineto{\pgfqpoint{4.470624in}{0.574547in}}%
\pgfpathlineto{\pgfqpoint{4.467718in}{0.573863in}}%
\pgfpathlineto{\pgfqpoint{4.464812in}{0.574640in}}%
\pgfpathlineto{\pgfqpoint{4.461905in}{0.573934in}}%
\pgfpathlineto{\pgfqpoint{4.458999in}{0.574751in}}%
\pgfpathlineto{\pgfqpoint{4.456093in}{0.574029in}}%
\pgfpathlineto{\pgfqpoint{4.453187in}{0.574878in}}%
\pgfpathlineto{\pgfqpoint{4.450280in}{0.574145in}}%
\pgfpathlineto{\pgfqpoint{4.447374in}{0.575019in}}%
\pgfpathlineto{\pgfqpoint{4.444468in}{0.574278in}}%
\pgfpathlineto{\pgfqpoint{4.441562in}{0.575171in}}%
\pgfpathlineto{\pgfqpoint{4.438655in}{0.574425in}}%
\pgfpathlineto{\pgfqpoint{4.435749in}{0.575331in}}%
\pgfpathlineto{\pgfqpoint{4.432843in}{0.574582in}}%
\pgfpathlineto{\pgfqpoint{4.429937in}{0.575494in}}%
\pgfpathlineto{\pgfqpoint{4.427030in}{0.574744in}}%
\pgfpathlineto{\pgfqpoint{4.424124in}{0.575658in}}%
\pgfpathlineto{\pgfqpoint{4.421218in}{0.574908in}}%
\pgfpathlineto{\pgfqpoint{4.418312in}{0.575821in}}%
\pgfpathlineto{\pgfqpoint{4.415405in}{0.575072in}}%
\pgfpathlineto{\pgfqpoint{4.412499in}{0.575982in}}%
\pgfpathlineto{\pgfqpoint{4.409593in}{0.575236in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{0.576139in}}%
\pgfpathlineto{\pgfqpoint{4.403780in}{0.575398in}}%
\pgfpathlineto{\pgfqpoint{4.400874in}{0.576294in}}%
\pgfpathlineto{\pgfqpoint{4.397968in}{0.575558in}}%
\pgfpathlineto{\pgfqpoint{4.395062in}{0.576445in}}%
\pgfpathlineto{\pgfqpoint{4.392155in}{0.575717in}}%
\pgfpathlineto{\pgfqpoint{4.389249in}{0.576594in}}%
\pgfpathlineto{\pgfqpoint{4.386343in}{0.575874in}}%
\pgfpathlineto{\pgfqpoint{4.383437in}{0.576742in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{0.576031in}}%
\pgfpathlineto{\pgfqpoint{4.377624in}{0.576888in}}%
\pgfpathlineto{\pgfqpoint{4.374718in}{0.576187in}}%
\pgfpathlineto{\pgfqpoint{4.371812in}{0.577032in}}%
\pgfpathlineto{\pgfqpoint{4.368905in}{0.576342in}}%
\pgfpathlineto{\pgfqpoint{4.365999in}{0.577176in}}%
\pgfpathlineto{\pgfqpoint{4.363093in}{0.576496in}}%
\pgfpathlineto{\pgfqpoint{4.360187in}{0.577318in}}%
\pgfpathlineto{\pgfqpoint{4.357280in}{0.576650in}}%
\pgfpathlineto{\pgfqpoint{4.354374in}{0.577460in}}%
\pgfpathlineto{\pgfqpoint{4.351468in}{0.576803in}}%
\pgfpathlineto{\pgfqpoint{4.348562in}{0.575040in}}%
\pgfpathlineto{\pgfqpoint{4.345655in}{0.577535in}}%
\pgfpathlineto{\pgfqpoint{4.342749in}{0.577531in}}%
\pgfpathlineto{\pgfqpoint{4.339843in}{0.576901in}}%
\pgfpathlineto{\pgfqpoint{4.336937in}{0.577739in}}%
\pgfpathlineto{\pgfqpoint{4.334030in}{0.576991in}}%
\pgfpathlineto{\pgfqpoint{4.331124in}{0.577874in}}%
\pgfpathlineto{\pgfqpoint{4.328218in}{0.577148in}}%
\pgfpathlineto{\pgfqpoint{4.325312in}{0.577995in}}%
\pgfpathlineto{\pgfqpoint{4.322405in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{4.319499in}{0.578121in}}%
\pgfpathlineto{\pgfqpoint{4.316593in}{0.577465in}}%
\pgfpathlineto{\pgfqpoint{4.313687in}{0.578254in}}%
\pgfpathlineto{\pgfqpoint{4.310780in}{0.577622in}}%
\pgfpathlineto{\pgfqpoint{4.307874in}{0.578385in}}%
\pgfpathlineto{\pgfqpoint{4.304968in}{0.577770in}}%
\pgfpathlineto{\pgfqpoint{4.302062in}{0.578510in}}%
\pgfpathlineto{\pgfqpoint{4.299155in}{0.577911in}}%
\pgfpathlineto{\pgfqpoint{4.296249in}{0.578631in}}%
\pgfpathlineto{\pgfqpoint{4.293343in}{0.578051in}}%
\pgfpathlineto{\pgfqpoint{4.290437in}{0.578759in}}%
\pgfpathlineto{\pgfqpoint{4.287530in}{0.578200in}}%
\pgfpathlineto{\pgfqpoint{4.284624in}{0.578899in}}%
\pgfpathlineto{\pgfqpoint{4.281718in}{0.578360in}}%
\pgfpathlineto{\pgfqpoint{4.278812in}{0.579050in}}%
\pgfpathlineto{\pgfqpoint{4.275905in}{0.578528in}}%
\pgfpathlineto{\pgfqpoint{4.272999in}{0.579208in}}%
\pgfpathlineto{\pgfqpoint{4.270093in}{0.578701in}}%
\pgfpathlineto{\pgfqpoint{4.267187in}{0.579369in}}%
\pgfpathlineto{\pgfqpoint{4.264280in}{0.578875in}}%
\pgfpathlineto{\pgfqpoint{4.261374in}{0.579531in}}%
\pgfpathlineto{\pgfqpoint{4.258468in}{0.579048in}}%
\pgfpathlineto{\pgfqpoint{4.255562in}{0.579693in}}%
\pgfpathlineto{\pgfqpoint{4.252655in}{0.579221in}}%
\pgfpathlineto{\pgfqpoint{4.249749in}{0.579854in}}%
\pgfpathlineto{\pgfqpoint{4.246843in}{0.579392in}}%
\pgfpathlineto{\pgfqpoint{4.243937in}{0.580013in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.579561in}}%
\pgfpathlineto{\pgfqpoint{4.238124in}{0.580171in}}%
\pgfpathlineto{\pgfqpoint{4.235218in}{0.579729in}}%
\pgfpathlineto{\pgfqpoint{4.232312in}{0.580327in}}%
\pgfpathlineto{\pgfqpoint{4.229405in}{0.579894in}}%
\pgfpathlineto{\pgfqpoint{4.226499in}{0.580482in}}%
\pgfpathlineto{\pgfqpoint{4.223593in}{0.580058in}}%
\pgfpathlineto{\pgfqpoint{4.220687in}{0.580636in}}%
\pgfpathlineto{\pgfqpoint{4.217780in}{0.580221in}}%
\pgfpathlineto{\pgfqpoint{4.214874in}{0.580789in}}%
\pgfpathlineto{\pgfqpoint{4.211968in}{0.580383in}}%
\pgfpathlineto{\pgfqpoint{4.209062in}{0.580942in}}%
\pgfpathlineto{\pgfqpoint{4.206155in}{0.580545in}}%
\pgfpathlineto{\pgfqpoint{4.203249in}{0.581095in}}%
\pgfpathlineto{\pgfqpoint{4.200343in}{0.580707in}}%
\pgfpathlineto{\pgfqpoint{4.197437in}{0.581248in}}%
\pgfpathlineto{\pgfqpoint{4.194530in}{0.580869in}}%
\pgfpathlineto{\pgfqpoint{4.191624in}{0.581402in}}%
\pgfpathlineto{\pgfqpoint{4.188718in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{4.185812in}{0.581557in}}%
\pgfpathlineto{\pgfqpoint{4.182905in}{0.581194in}}%
\pgfpathlineto{\pgfqpoint{4.179999in}{0.581712in}}%
\pgfpathlineto{\pgfqpoint{4.177093in}{0.581357in}}%
\pgfpathlineto{\pgfqpoint{4.174187in}{0.581868in}}%
\pgfpathlineto{\pgfqpoint{4.171280in}{0.581522in}}%
\pgfpathlineto{\pgfqpoint{4.168374in}{0.582025in}}%
\pgfpathlineto{\pgfqpoint{4.165468in}{0.581686in}}%
\pgfpathlineto{\pgfqpoint{4.162562in}{0.582183in}}%
\pgfpathlineto{\pgfqpoint{4.159655in}{0.581851in}}%
\pgfpathlineto{\pgfqpoint{4.156749in}{0.582341in}}%
\pgfpathlineto{\pgfqpoint{4.153843in}{0.582016in}}%
\pgfpathlineto{\pgfqpoint{4.150937in}{0.582500in}}%
\pgfpathlineto{\pgfqpoint{4.148030in}{0.582182in}}%
\pgfpathlineto{\pgfqpoint{4.145124in}{0.582659in}}%
\pgfpathlineto{\pgfqpoint{4.142218in}{0.582347in}}%
\pgfpathlineto{\pgfqpoint{4.139312in}{0.582818in}}%
\pgfpathlineto{\pgfqpoint{4.136405in}{0.582512in}}%
\pgfpathlineto{\pgfqpoint{4.133499in}{0.582977in}}%
\pgfpathlineto{\pgfqpoint{4.130593in}{0.582677in}}%
\pgfpathlineto{\pgfqpoint{4.127687in}{0.583136in}}%
\pgfpathlineto{\pgfqpoint{4.124780in}{0.582842in}}%
\pgfpathlineto{\pgfqpoint{4.121874in}{0.583294in}}%
\pgfpathlineto{\pgfqpoint{4.118968in}{0.583006in}}%
\pgfpathlineto{\pgfqpoint{4.116062in}{0.583453in}}%
\pgfpathlineto{\pgfqpoint{4.113155in}{0.583170in}}%
\pgfpathlineto{\pgfqpoint{4.110249in}{0.583612in}}%
\pgfpathlineto{\pgfqpoint{4.107343in}{0.583334in}}%
\pgfpathlineto{\pgfqpoint{4.104437in}{0.583772in}}%
\pgfpathlineto{\pgfqpoint{4.101530in}{0.583499in}}%
\pgfpathlineto{\pgfqpoint{4.098624in}{0.583932in}}%
\pgfpathlineto{\pgfqpoint{4.095718in}{0.583664in}}%
\pgfpathlineto{\pgfqpoint{4.092812in}{0.584093in}}%
\pgfpathlineto{\pgfqpoint{4.089905in}{0.583830in}}%
\pgfpathlineto{\pgfqpoint{4.086999in}{0.584255in}}%
\pgfpathlineto{\pgfqpoint{4.084093in}{0.583998in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{0.584418in}}%
\pgfpathlineto{\pgfqpoint{4.078280in}{0.584166in}}%
\pgfpathlineto{\pgfqpoint{4.075374in}{0.584583in}}%
\pgfpathlineto{\pgfqpoint{4.072468in}{0.584336in}}%
\pgfpathlineto{\pgfqpoint{4.069562in}{0.584749in}}%
\pgfpathlineto{\pgfqpoint{4.066655in}{0.584506in}}%
\pgfpathlineto{\pgfqpoint{4.063749in}{0.584917in}}%
\pgfpathlineto{\pgfqpoint{4.060843in}{0.584678in}}%
\pgfpathlineto{\pgfqpoint{4.057937in}{0.585085in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.584850in}}%
\pgfpathlineto{\pgfqpoint{4.052124in}{0.585253in}}%
\pgfpathlineto{\pgfqpoint{4.049218in}{0.585022in}}%
\pgfpathlineto{\pgfqpoint{4.046312in}{0.585422in}}%
\pgfpathlineto{\pgfqpoint{4.043405in}{0.585193in}}%
\pgfpathlineto{\pgfqpoint{4.040499in}{0.585591in}}%
\pgfpathlineto{\pgfqpoint{4.037593in}{0.585365in}}%
\pgfpathlineto{\pgfqpoint{4.034687in}{0.585758in}}%
\pgfpathlineto{\pgfqpoint{4.031780in}{0.585535in}}%
\pgfpathlineto{\pgfqpoint{4.028874in}{0.585926in}}%
\pgfpathlineto{\pgfqpoint{4.025968in}{0.585704in}}%
\pgfpathlineto{\pgfqpoint{4.023062in}{0.586092in}}%
\pgfpathlineto{\pgfqpoint{4.020155in}{0.585873in}}%
\pgfpathlineto{\pgfqpoint{4.017249in}{0.586257in}}%
\pgfpathlineto{\pgfqpoint{4.014343in}{0.586040in}}%
\pgfpathlineto{\pgfqpoint{4.011437in}{0.586421in}}%
\pgfpathlineto{\pgfqpoint{4.008530in}{0.586206in}}%
\pgfpathlineto{\pgfqpoint{4.005624in}{0.586585in}}%
\pgfpathlineto{\pgfqpoint{4.002718in}{0.584446in}}%
\pgfpathlineto{\pgfqpoint{3.999812in}{0.587148in}}%
\pgfpathlineto{\pgfqpoint{3.996905in}{0.586191in}}%
\pgfpathlineto{\pgfqpoint{3.993999in}{0.586863in}}%
\pgfpathlineto{\pgfqpoint{3.991093in}{0.586424in}}%
\pgfpathlineto{\pgfqpoint{3.988187in}{0.586950in}}%
\pgfpathlineto{\pgfqpoint{3.985280in}{0.586612in}}%
\pgfpathlineto{\pgfqpoint{3.982374in}{0.587108in}}%
\pgfpathlineto{\pgfqpoint{3.979468in}{0.586803in}}%
\pgfpathlineto{\pgfqpoint{3.976562in}{0.587277in}}%
\pgfpathlineto{\pgfqpoint{3.973655in}{0.586992in}}%
\pgfpathlineto{\pgfqpoint{3.970749in}{0.587452in}}%
\pgfpathlineto{\pgfqpoint{3.967843in}{0.587182in}}%
\pgfpathlineto{\pgfqpoint{3.964937in}{0.587630in}}%
\pgfpathlineto{\pgfqpoint{3.962030in}{0.587371in}}%
\pgfpathlineto{\pgfqpoint{3.959124in}{0.587808in}}%
\pgfpathlineto{\pgfqpoint{3.956218in}{0.603843in}}%
\pgfpathlineto{\pgfqpoint{3.953312in}{0.591204in}}%
\pgfpathlineto{\pgfqpoint{3.950405in}{0.606352in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{0.599964in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{0.612180in}}%
\pgfpathlineto{\pgfqpoint{3.941687in}{0.605931in}}%
\pgfpathlineto{\pgfqpoint{3.938780in}{0.616220in}}%
\pgfpathlineto{\pgfqpoint{3.935874in}{0.609708in}}%
\pgfpathlineto{\pgfqpoint{3.932968in}{0.618717in}}%
\pgfpathlineto{\pgfqpoint{3.930062in}{0.612108in}}%
\pgfpathlineto{\pgfqpoint{3.927155in}{0.620215in}}%
\pgfpathlineto{\pgfqpoint{3.924249in}{0.613552in}}%
\pgfpathlineto{\pgfqpoint{3.921343in}{0.620950in}}%
\pgfpathlineto{\pgfqpoint{3.918437in}{0.614250in}}%
\pgfpathlineto{\pgfqpoint{3.915530in}{0.621101in}}%
\pgfpathlineto{\pgfqpoint{3.912624in}{0.614403in}}%
\pgfpathlineto{\pgfqpoint{3.909718in}{0.620854in}}%
\pgfpathlineto{\pgfqpoint{3.906812in}{0.614203in}}%
\pgfpathlineto{\pgfqpoint{3.903905in}{0.620377in}}%
\pgfpathlineto{\pgfqpoint{3.900999in}{0.613811in}}%
\pgfpathlineto{\pgfqpoint{3.898093in}{0.619802in}}%
\pgfpathlineto{\pgfqpoint{3.895187in}{0.613345in}}%
\pgfpathlineto{\pgfqpoint{3.892280in}{0.619222in}}%
\pgfpathlineto{\pgfqpoint{3.889374in}{0.612888in}}%
\pgfpathlineto{\pgfqpoint{3.886468in}{0.618698in}}%
\pgfpathlineto{\pgfqpoint{3.883562in}{0.612488in}}%
\pgfpathlineto{\pgfqpoint{3.880655in}{0.618264in}}%
\pgfpathlineto{\pgfqpoint{3.877749in}{0.612171in}}%
\pgfpathlineto{\pgfqpoint{3.874843in}{0.617932in}}%
\pgfpathlineto{\pgfqpoint{3.871937in}{0.611950in}}%
\pgfpathlineto{\pgfqpoint{3.869030in}{0.617708in}}%
\pgfpathlineto{\pgfqpoint{3.866124in}{0.611822in}}%
\pgfpathlineto{\pgfqpoint{3.863218in}{0.617583in}}%
\pgfpathlineto{\pgfqpoint{3.860312in}{0.611782in}}%
\pgfpathlineto{\pgfqpoint{3.857405in}{0.617547in}}%
\pgfpathlineto{\pgfqpoint{3.854499in}{0.611816in}}%
\pgfpathlineto{\pgfqpoint{3.851593in}{0.618574in}}%
\pgfpathlineto{\pgfqpoint{3.848687in}{0.612337in}}%
\pgfpathlineto{\pgfqpoint{3.845780in}{0.618249in}}%
\pgfpathlineto{\pgfqpoint{3.842874in}{0.612522in}}%
\pgfpathlineto{\pgfqpoint{3.839968in}{0.618332in}}%
\pgfpathlineto{\pgfqpoint{3.837062in}{0.612684in}}%
\pgfpathlineto{\pgfqpoint{3.834155in}{0.618484in}}%
\pgfpathlineto{\pgfqpoint{3.831249in}{0.612868in}}%
\pgfpathlineto{\pgfqpoint{3.828343in}{0.618665in}}%
\pgfpathlineto{\pgfqpoint{3.825437in}{0.612269in}}%
\pgfpathlineto{\pgfqpoint{3.822530in}{0.619245in}}%
\pgfpathlineto{\pgfqpoint{3.819624in}{0.613299in}}%
\pgfpathlineto{\pgfqpoint{3.816718in}{0.619137in}}%
\pgfpathlineto{\pgfqpoint{3.813812in}{0.613522in}}%
\pgfpathlineto{\pgfqpoint{3.810905in}{0.619325in}}%
\pgfpathlineto{\pgfqpoint{3.807999in}{0.613728in}}%
\pgfpathlineto{\pgfqpoint{3.805093in}{0.619519in}}%
\pgfpathlineto{\pgfqpoint{3.802187in}{0.613921in}}%
\pgfpathlineto{\pgfqpoint{3.799280in}{0.619701in}}%
\pgfpathlineto{\pgfqpoint{3.796374in}{0.614102in}}%
\pgfpathlineto{\pgfqpoint{3.793468in}{0.619870in}}%
\pgfpathlineto{\pgfqpoint{3.790562in}{0.614273in}}%
\pgfpathlineto{\pgfqpoint{3.787655in}{0.620030in}}%
\pgfpathlineto{\pgfqpoint{3.784749in}{0.614436in}}%
\pgfpathlineto{\pgfqpoint{3.781843in}{0.620187in}}%
\pgfpathlineto{\pgfqpoint{3.778937in}{0.614596in}}%
\pgfpathlineto{\pgfqpoint{3.776030in}{0.620340in}}%
\pgfpathlineto{\pgfqpoint{3.773124in}{0.614752in}}%
\pgfpathlineto{\pgfqpoint{3.770218in}{0.620491in}}%
\pgfpathlineto{\pgfqpoint{3.767312in}{0.614905in}}%
\pgfpathlineto{\pgfqpoint{3.764405in}{0.620641in}}%
\pgfpathlineto{\pgfqpoint{3.761499in}{0.615056in}}%
\pgfpathlineto{\pgfqpoint{3.758593in}{0.620790in}}%
\pgfpathlineto{\pgfqpoint{3.755687in}{0.615207in}}%
\pgfpathlineto{\pgfqpoint{3.752780in}{0.620940in}}%
\pgfpathlineto{\pgfqpoint{3.749874in}{0.615360in}}%
\pgfpathlineto{\pgfqpoint{3.746968in}{0.621092in}}%
\pgfpathlineto{\pgfqpoint{3.744062in}{0.615514in}}%
\pgfpathlineto{\pgfqpoint{3.741155in}{0.621247in}}%
\pgfpathlineto{\pgfqpoint{3.738249in}{0.615669in}}%
\pgfpathlineto{\pgfqpoint{3.735343in}{0.621402in}}%
\pgfpathlineto{\pgfqpoint{3.732437in}{0.615825in}}%
\pgfpathlineto{\pgfqpoint{3.729530in}{0.621557in}}%
\pgfpathlineto{\pgfqpoint{3.726624in}{0.615980in}}%
\pgfpathlineto{\pgfqpoint{3.723718in}{0.621712in}}%
\pgfpathlineto{\pgfqpoint{3.720812in}{0.616135in}}%
\pgfpathlineto{\pgfqpoint{3.717905in}{0.621868in}}%
\pgfpathlineto{\pgfqpoint{3.714999in}{0.616291in}}%
\pgfpathlineto{\pgfqpoint{3.712093in}{0.622024in}}%
\pgfpathlineto{\pgfqpoint{3.709187in}{0.616447in}}%
\pgfpathlineto{\pgfqpoint{3.706280in}{0.622181in}}%
\pgfpathlineto{\pgfqpoint{3.703374in}{0.616605in}}%
\pgfpathlineto{\pgfqpoint{3.700468in}{0.622340in}}%
\pgfpathlineto{\pgfqpoint{3.697562in}{0.616764in}}%
\pgfpathlineto{\pgfqpoint{3.694655in}{0.622501in}}%
\pgfpathlineto{\pgfqpoint{3.691749in}{0.616925in}}%
\pgfpathlineto{\pgfqpoint{3.688843in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{3.685937in}{0.617088in}}%
\pgfpathlineto{\pgfqpoint{3.683030in}{0.622828in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{0.617253in}}%
\pgfpathlineto{\pgfqpoint{3.677218in}{0.622995in}}%
\pgfpathlineto{\pgfqpoint{3.674312in}{0.617420in}}%
\pgfpathlineto{\pgfqpoint{3.671405in}{0.623164in}}%
\pgfpathlineto{\pgfqpoint{3.668499in}{0.617589in}}%
\pgfpathlineto{\pgfqpoint{3.665593in}{0.623335in}}%
\pgfpathlineto{\pgfqpoint{3.662687in}{0.617759in}}%
\pgfpathlineto{\pgfqpoint{3.659780in}{0.623506in}}%
\pgfpathlineto{\pgfqpoint{3.656874in}{0.617931in}}%
\pgfpathlineto{\pgfqpoint{3.653968in}{0.623679in}}%
\pgfpathlineto{\pgfqpoint{3.651062in}{0.618103in}}%
\pgfpathlineto{\pgfqpoint{3.648155in}{0.623853in}}%
\pgfpathlineto{\pgfqpoint{3.645249in}{0.618276in}}%
\pgfpathlineto{\pgfqpoint{3.642343in}{0.624027in}}%
\pgfpathlineto{\pgfqpoint{3.639437in}{0.618449in}}%
\pgfpathlineto{\pgfqpoint{3.636530in}{0.624200in}}%
\pgfpathlineto{\pgfqpoint{3.633624in}{0.618622in}}%
\pgfpathlineto{\pgfqpoint{3.630718in}{0.624374in}}%
\pgfpathlineto{\pgfqpoint{3.627812in}{0.618795in}}%
\pgfpathlineto{\pgfqpoint{3.624905in}{0.624547in}}%
\pgfpathlineto{\pgfqpoint{3.621999in}{0.618967in}}%
\pgfpathlineto{\pgfqpoint{3.619093in}{0.624719in}}%
\pgfpathlineto{\pgfqpoint{3.616187in}{0.619138in}}%
\pgfpathlineto{\pgfqpoint{3.613280in}{0.624891in}}%
\pgfpathlineto{\pgfqpoint{3.610374in}{0.619309in}}%
\pgfpathlineto{\pgfqpoint{3.607468in}{0.625062in}}%
\pgfpathlineto{\pgfqpoint{3.604562in}{0.619479in}}%
\pgfpathlineto{\pgfqpoint{3.601655in}{0.625233in}}%
\pgfpathlineto{\pgfqpoint{3.598749in}{0.619649in}}%
\pgfpathlineto{\pgfqpoint{3.595843in}{0.625403in}}%
\pgfpathlineto{\pgfqpoint{3.592937in}{0.619818in}}%
\pgfpathlineto{\pgfqpoint{3.590030in}{0.625573in}}%
\pgfpathlineto{\pgfqpoint{3.587124in}{0.619988in}}%
\pgfpathlineto{\pgfqpoint{3.584218in}{0.625743in}}%
\pgfpathlineto{\pgfqpoint{3.581312in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{3.578405in}{0.625914in}}%
\pgfpathlineto{\pgfqpoint{3.575499in}{0.620329in}}%
\pgfpathlineto{\pgfqpoint{3.572593in}{0.626086in}}%
\pgfpathlineto{\pgfqpoint{3.569687in}{0.620501in}}%
\pgfpathlineto{\pgfqpoint{3.566780in}{0.626260in}}%
\pgfpathlineto{\pgfqpoint{3.563874in}{0.620676in}}%
\pgfpathlineto{\pgfqpoint{3.560968in}{0.626436in}}%
\pgfpathlineto{\pgfqpoint{3.558062in}{0.620852in}}%
\pgfpathlineto{\pgfqpoint{3.555155in}{0.626615in}}%
\pgfpathlineto{\pgfqpoint{3.552249in}{0.621032in}}%
\pgfpathlineto{\pgfqpoint{3.549343in}{0.626796in}}%
\pgfpathlineto{\pgfqpoint{3.546437in}{0.621214in}}%
\pgfpathlineto{\pgfqpoint{3.543530in}{0.626980in}}%
\pgfpathlineto{\pgfqpoint{3.540624in}{0.621398in}}%
\pgfpathlineto{\pgfqpoint{3.537718in}{0.627165in}}%
\pgfpathlineto{\pgfqpoint{3.534812in}{0.621584in}}%
\pgfpathlineto{\pgfqpoint{3.531905in}{0.627352in}}%
\pgfpathlineto{\pgfqpoint{3.528999in}{0.621770in}}%
\pgfpathlineto{\pgfqpoint{3.526093in}{0.627539in}}%
\pgfpathlineto{\pgfqpoint{3.523187in}{0.621957in}}%
\pgfpathlineto{\pgfqpoint{3.520280in}{0.627726in}}%
\pgfpathlineto{\pgfqpoint{3.517374in}{0.622144in}}%
\pgfpathlineto{\pgfqpoint{3.514468in}{0.627913in}}%
\pgfpathlineto{\pgfqpoint{3.511562in}{0.622330in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{0.628099in}}%
\pgfpathlineto{\pgfqpoint{3.505749in}{0.622515in}}%
\pgfpathlineto{\pgfqpoint{3.502843in}{0.628284in}}%
\pgfpathlineto{\pgfqpoint{3.499937in}{0.622698in}}%
\pgfpathlineto{\pgfqpoint{3.497030in}{0.628467in}}%
\pgfpathlineto{\pgfqpoint{3.494124in}{0.622881in}}%
\pgfpathlineto{\pgfqpoint{3.491218in}{0.628650in}}%
\pgfpathlineto{\pgfqpoint{3.488312in}{0.623063in}}%
\pgfpathlineto{\pgfqpoint{3.485405in}{0.631803in}}%
\pgfpathlineto{\pgfqpoint{3.482499in}{0.624462in}}%
\pgfpathlineto{\pgfqpoint{3.479593in}{0.630577in}}%
\pgfpathlineto{\pgfqpoint{3.476687in}{0.624822in}}%
\pgfpathlineto{\pgfqpoint{3.473780in}{0.630530in}}%
\pgfpathlineto{\pgfqpoint{3.470874in}{0.624988in}}%
\pgfpathlineto{\pgfqpoint{3.467968in}{0.630665in}}%
\pgfpathlineto{\pgfqpoint{3.465062in}{0.625200in}}%
\pgfpathlineto{\pgfqpoint{3.462155in}{0.630908in}}%
\pgfpathlineto{\pgfqpoint{3.459249in}{0.625495in}}%
\pgfpathlineto{\pgfqpoint{3.456343in}{0.631218in}}%
\pgfpathlineto{\pgfqpoint{3.453437in}{0.625801in}}%
\pgfpathlineto{\pgfqpoint{3.450530in}{0.631492in}}%
\pgfpathlineto{\pgfqpoint{3.447624in}{0.626037in}}%
\pgfpathlineto{\pgfqpoint{3.444718in}{0.631688in}}%
\pgfpathlineto{\pgfqpoint{3.441812in}{0.626200in}}%
\pgfpathlineto{\pgfqpoint{3.438905in}{0.631829in}}%
\pgfpathlineto{\pgfqpoint{3.435999in}{0.626329in}}%
\pgfpathlineto{\pgfqpoint{3.433093in}{0.631953in}}%
\pgfpathlineto{\pgfqpoint{3.430187in}{0.626453in}}%
\pgfpathlineto{\pgfqpoint{3.427280in}{0.632079in}}%
\pgfpathlineto{\pgfqpoint{3.424374in}{0.626583in}}%
\pgfpathlineto{\pgfqpoint{3.421468in}{0.632214in}}%
\pgfpathlineto{\pgfqpoint{3.418562in}{0.626722in}}%
\pgfpathlineto{\pgfqpoint{3.415655in}{0.632358in}}%
\pgfpathlineto{\pgfqpoint{3.412749in}{0.626870in}}%
\pgfpathlineto{\pgfqpoint{3.409843in}{0.632511in}}%
\pgfpathlineto{\pgfqpoint{3.406937in}{0.627028in}}%
\pgfpathlineto{\pgfqpoint{3.404030in}{0.632673in}}%
\pgfpathlineto{\pgfqpoint{3.401124in}{0.627194in}}%
\pgfpathlineto{\pgfqpoint{3.398218in}{0.632844in}}%
\pgfpathlineto{\pgfqpoint{3.395312in}{0.627369in}}%
\pgfpathlineto{\pgfqpoint{3.392405in}{0.644464in}}%
\pgfpathlineto{\pgfqpoint{3.389499in}{0.626982in}}%
\pgfpathlineto{\pgfqpoint{3.386593in}{0.641569in}}%
\pgfpathlineto{\pgfqpoint{3.383687in}{0.628112in}}%
\pgfpathlineto{\pgfqpoint{3.380780in}{0.640793in}}%
\pgfpathlineto{\pgfqpoint{3.377874in}{0.628964in}}%
\pgfpathlineto{\pgfqpoint{3.374968in}{0.641338in}}%
\pgfpathlineto{\pgfqpoint{3.372062in}{0.630386in}}%
\pgfpathlineto{\pgfqpoint{3.369155in}{0.642344in}}%
\pgfpathlineto{\pgfqpoint{3.366249in}{0.631623in}}%
\pgfpathlineto{\pgfqpoint{3.363343in}{0.643043in}}%
\pgfpathlineto{\pgfqpoint{3.360437in}{0.632320in}}%
\pgfpathlineto{\pgfqpoint{3.357530in}{0.643340in}}%
\pgfpathlineto{\pgfqpoint{3.354624in}{0.632616in}}%
\pgfpathlineto{\pgfqpoint{3.351718in}{0.647976in}}%
\pgfpathlineto{\pgfqpoint{3.348812in}{0.638826in}}%
\pgfpathlineto{\pgfqpoint{3.345905in}{0.645300in}}%
\pgfpathlineto{\pgfqpoint{3.342999in}{0.639646in}}%
\pgfpathlineto{\pgfqpoint{3.340093in}{0.646072in}}%
\pgfpathlineto{\pgfqpoint{3.337187in}{0.641844in}}%
\pgfpathlineto{\pgfqpoint{3.334280in}{0.648301in}}%
\pgfpathlineto{\pgfqpoint{3.331374in}{0.643969in}}%
\pgfpathlineto{\pgfqpoint{3.328468in}{0.660561in}}%
\pgfpathlineto{\pgfqpoint{3.325562in}{0.647454in}}%
\pgfpathlineto{\pgfqpoint{3.322655in}{0.662473in}}%
\pgfpathlineto{\pgfqpoint{3.319749in}{0.654008in}}%
\pgfpathlineto{\pgfqpoint{3.316843in}{0.666885in}}%
\pgfpathlineto{\pgfqpoint{3.313937in}{0.658769in}}%
\pgfpathlineto{\pgfqpoint{3.311030in}{0.670075in}}%
\pgfpathlineto{\pgfqpoint{3.308124in}{0.661809in}}%
\pgfpathlineto{\pgfqpoint{3.305218in}{0.672016in}}%
\pgfpathlineto{\pgfqpoint{3.302312in}{0.663758in}}%
\pgfpathlineto{\pgfqpoint{3.299405in}{0.673193in}}%
\pgfpathlineto{\pgfqpoint{3.296499in}{0.664998in}}%
\pgfpathlineto{\pgfqpoint{3.293593in}{0.673800in}}%
\pgfpathlineto{\pgfqpoint{3.290687in}{0.665678in}}%
\pgfpathlineto{\pgfqpoint{3.287780in}{0.673963in}}%
\pgfpathlineto{\pgfqpoint{3.284874in}{0.665953in}}%
\pgfpathlineto{\pgfqpoint{3.281968in}{0.673835in}}%
\pgfpathlineto{\pgfqpoint{3.279062in}{0.665973in}}%
\pgfpathlineto{\pgfqpoint{3.276155in}{0.673543in}}%
\pgfpathlineto{\pgfqpoint{3.273249in}{0.665854in}}%
\pgfpathlineto{\pgfqpoint{3.270343in}{0.673183in}}%
\pgfpathlineto{\pgfqpoint{3.267437in}{0.665679in}}%
\pgfpathlineto{\pgfqpoint{3.264530in}{0.672820in}}%
\pgfpathlineto{\pgfqpoint{3.261624in}{0.665506in}}%
\pgfpathlineto{\pgfqpoint{3.258718in}{0.672498in}}%
\pgfpathlineto{\pgfqpoint{3.255812in}{0.665369in}}%
\pgfpathlineto{\pgfqpoint{3.252905in}{0.672241in}}%
\pgfpathlineto{\pgfqpoint{3.249999in}{0.665290in}}%
\pgfpathlineto{\pgfqpoint{3.247093in}{0.672062in}}%
\pgfpathlineto{\pgfqpoint{3.244187in}{0.665278in}}%
\pgfpathlineto{\pgfqpoint{3.241280in}{0.671965in}}%
\pgfpathlineto{\pgfqpoint{3.238374in}{0.665333in}}%
\pgfpathlineto{\pgfqpoint{3.235468in}{0.671945in}}%
\pgfpathlineto{\pgfqpoint{3.232562in}{0.665451in}}%
\pgfpathlineto{\pgfqpoint{3.229655in}{0.671994in}}%
\pgfpathlineto{\pgfqpoint{3.226749in}{0.665624in}}%
\pgfpathlineto{\pgfqpoint{3.223843in}{0.672101in}}%
\pgfpathlineto{\pgfqpoint{3.220937in}{0.665840in}}%
\pgfpathlineto{\pgfqpoint{3.218030in}{0.672255in}}%
\pgfpathlineto{\pgfqpoint{3.215124in}{0.666089in}}%
\pgfpathlineto{\pgfqpoint{3.212218in}{0.672445in}}%
\pgfpathlineto{\pgfqpoint{3.209312in}{0.666362in}}%
\pgfpathlineto{\pgfqpoint{3.206405in}{0.672660in}}%
\pgfpathlineto{\pgfqpoint{3.203499in}{0.666651in}}%
\pgfpathlineto{\pgfqpoint{3.200593in}{0.672894in}}%
\pgfpathlineto{\pgfqpoint{3.197687in}{0.666947in}}%
\pgfpathlineto{\pgfqpoint{3.194780in}{0.673138in}}%
\pgfpathlineto{\pgfqpoint{3.191874in}{0.667248in}}%
\pgfpathlineto{\pgfqpoint{3.188968in}{0.673389in}}%
\pgfpathlineto{\pgfqpoint{3.186062in}{0.667548in}}%
\pgfpathlineto{\pgfqpoint{3.183155in}{0.673642in}}%
\pgfpathlineto{\pgfqpoint{3.180249in}{0.667846in}}%
\pgfpathlineto{\pgfqpoint{3.177343in}{0.673897in}}%
\pgfpathlineto{\pgfqpoint{3.174437in}{0.668140in}}%
\pgfpathlineto{\pgfqpoint{3.171530in}{0.674151in}}%
\pgfpathlineto{\pgfqpoint{3.168624in}{0.668093in}}%
\pgfpathlineto{\pgfqpoint{3.165718in}{0.674598in}}%
\pgfpathlineto{\pgfqpoint{3.162812in}{0.668714in}}%
\pgfpathlineto{\pgfqpoint{3.159905in}{0.674628in}}%
\pgfpathlineto{\pgfqpoint{3.156999in}{0.668977in}}%
\pgfpathlineto{\pgfqpoint{3.154093in}{0.674847in}}%
\pgfpathlineto{\pgfqpoint{3.151187in}{0.669236in}}%
\pgfpathlineto{\pgfqpoint{3.148280in}{0.675077in}}%
\pgfpathlineto{\pgfqpoint{3.145374in}{0.667255in}}%
\pgfpathlineto{\pgfqpoint{3.142468in}{0.675904in}}%
\pgfpathlineto{\pgfqpoint{3.139562in}{0.669500in}}%
\pgfpathlineto{\pgfqpoint{3.136655in}{0.675536in}}%
\pgfpathlineto{\pgfqpoint{3.133749in}{0.669800in}}%
\pgfpathlineto{\pgfqpoint{3.130843in}{0.675625in}}%
\pgfpathlineto{\pgfqpoint{3.127937in}{0.670042in}}%
\pgfpathlineto{\pgfqpoint{3.125030in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{3.122124in}{0.670293in}}%
\pgfpathlineto{\pgfqpoint{3.119218in}{0.676035in}}%
\pgfpathlineto{\pgfqpoint{3.116312in}{0.670529in}}%
\pgfpathlineto{\pgfqpoint{3.113405in}{0.676241in}}%
\pgfpathlineto{\pgfqpoint{3.110499in}{0.670753in}}%
\pgfpathlineto{\pgfqpoint{3.107593in}{0.676437in}}%
\pgfpathlineto{\pgfqpoint{3.104687in}{0.667783in}}%
\pgfpathlineto{\pgfqpoint{3.101780in}{0.676940in}}%
\pgfpathlineto{\pgfqpoint{3.098874in}{0.670550in}}%
\pgfpathlineto{\pgfqpoint{3.095968in}{0.676559in}}%
\pgfpathlineto{\pgfqpoint{3.093062in}{0.670894in}}%
\pgfpathlineto{\pgfqpoint{3.090155in}{0.676680in}}%
\pgfpathlineto{\pgfqpoint{3.087249in}{0.671139in}}%
\pgfpathlineto{\pgfqpoint{3.084343in}{0.676905in}}%
\pgfpathlineto{\pgfqpoint{3.081437in}{0.671397in}}%
\pgfpathlineto{\pgfqpoint{3.078530in}{0.677152in}}%
\pgfpathlineto{\pgfqpoint{3.075624in}{0.671664in}}%
\pgfpathlineto{\pgfqpoint{3.072718in}{0.677408in}}%
\pgfpathlineto{\pgfqpoint{3.069812in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.066905in}{0.677670in}}%
\pgfpathlineto{\pgfqpoint{3.063999in}{0.672217in}}%
\pgfpathlineto{\pgfqpoint{3.061093in}{0.677932in}}%
\pgfpathlineto{\pgfqpoint{3.058187in}{0.672492in}}%
\pgfpathlineto{\pgfqpoint{3.055280in}{0.678192in}}%
\pgfpathlineto{\pgfqpoint{3.052374in}{0.672765in}}%
\pgfpathlineto{\pgfqpoint{3.049468in}{0.678453in}}%
\pgfpathlineto{\pgfqpoint{3.046562in}{0.673040in}}%
\pgfpathlineto{\pgfqpoint{3.043655in}{0.678719in}}%
\pgfpathlineto{\pgfqpoint{3.040749in}{0.673320in}}%
\pgfpathlineto{\pgfqpoint{3.037843in}{0.678992in}}%
\pgfpathlineto{\pgfqpoint{3.034937in}{0.673605in}}%
\pgfpathlineto{\pgfqpoint{3.032030in}{0.679269in}}%
\pgfpathlineto{\pgfqpoint{3.029124in}{0.673891in}}%
\pgfpathlineto{\pgfqpoint{3.026218in}{0.679546in}}%
\pgfpathlineto{\pgfqpoint{3.023312in}{0.674174in}}%
\pgfpathlineto{\pgfqpoint{3.020405in}{0.679819in}}%
\pgfpathlineto{\pgfqpoint{3.017499in}{0.674450in}}%
\pgfpathlineto{\pgfqpoint{3.014593in}{0.680083in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{0.671037in}}%
\pgfpathlineto{\pgfqpoint{3.008780in}{0.681069in}}%
\pgfpathlineto{\pgfqpoint{3.005874in}{0.674254in}}%
\pgfpathlineto{\pgfqpoint{3.002968in}{0.680443in}}%
\pgfpathlineto{\pgfqpoint{3.000062in}{0.674732in}}%
\pgfpathlineto{\pgfqpoint{2.997155in}{0.680580in}}%
\pgfpathlineto{\pgfqpoint{2.994249in}{0.675053in}}%
\pgfpathlineto{\pgfqpoint{2.991343in}{0.680811in}}%
\pgfpathlineto{\pgfqpoint{2.988437in}{0.675353in}}%
\pgfpathlineto{\pgfqpoint{2.985530in}{0.681059in}}%
\pgfpathlineto{\pgfqpoint{2.982624in}{0.675643in}}%
\pgfpathlineto{\pgfqpoint{2.979718in}{0.681310in}}%
\pgfpathlineto{\pgfqpoint{2.976812in}{0.675919in}}%
\pgfpathlineto{\pgfqpoint{2.973905in}{0.681550in}}%
\pgfpathlineto{\pgfqpoint{2.970999in}{0.676176in}}%
\pgfpathlineto{\pgfqpoint{2.968093in}{0.681780in}}%
\pgfpathlineto{\pgfqpoint{2.965187in}{0.676424in}}%
\pgfpathlineto{\pgfqpoint{2.962280in}{0.682013in}}%
\pgfpathlineto{\pgfqpoint{2.959374in}{0.676677in}}%
\pgfpathlineto{\pgfqpoint{2.956468in}{0.682260in}}%
\pgfpathlineto{\pgfqpoint{2.953562in}{0.676945in}}%
\pgfpathlineto{\pgfqpoint{2.950655in}{0.682525in}}%
\pgfpathlineto{\pgfqpoint{2.947749in}{0.677226in}}%
\pgfpathlineto{\pgfqpoint{2.944843in}{0.682800in}}%
\pgfpathlineto{\pgfqpoint{2.941937in}{0.677512in}}%
\pgfpathlineto{\pgfqpoint{2.939030in}{0.683080in}}%
\pgfpathlineto{\pgfqpoint{2.936124in}{0.677801in}}%
\pgfpathlineto{\pgfqpoint{2.933218in}{0.683362in}}%
\pgfpathlineto{\pgfqpoint{2.930312in}{0.678088in}}%
\pgfpathlineto{\pgfqpoint{2.927405in}{0.683643in}}%
\pgfpathlineto{\pgfqpoint{2.924499in}{0.678373in}}%
\pgfpathlineto{\pgfqpoint{2.921593in}{0.683922in}}%
\pgfpathlineto{\pgfqpoint{2.918687in}{0.678655in}}%
\pgfpathlineto{\pgfqpoint{2.915780in}{0.684198in}}%
\pgfpathlineto{\pgfqpoint{2.912874in}{0.678934in}}%
\pgfpathlineto{\pgfqpoint{2.909968in}{0.684472in}}%
\pgfpathlineto{\pgfqpoint{2.907062in}{0.679210in}}%
\pgfpathlineto{\pgfqpoint{2.904155in}{0.684743in}}%
\pgfpathlineto{\pgfqpoint{2.901249in}{0.679483in}}%
\pgfpathlineto{\pgfqpoint{2.898343in}{0.685012in}}%
\pgfpathlineto{\pgfqpoint{2.895437in}{0.679752in}}%
\pgfpathlineto{\pgfqpoint{2.892530in}{0.685277in}}%
\pgfpathlineto{\pgfqpoint{2.889624in}{0.680019in}}%
\pgfpathlineto{\pgfqpoint{2.886718in}{0.685540in}}%
\pgfpathlineto{\pgfqpoint{2.883812in}{0.680283in}}%
\pgfpathlineto{\pgfqpoint{2.880905in}{0.685801in}}%
\pgfpathlineto{\pgfqpoint{2.877999in}{0.680545in}}%
\pgfpathlineto{\pgfqpoint{2.875093in}{0.686061in}}%
\pgfpathlineto{\pgfqpoint{2.872187in}{0.680807in}}%
\pgfpathlineto{\pgfqpoint{2.869280in}{0.686321in}}%
\pgfpathlineto{\pgfqpoint{2.866374in}{0.681070in}}%
\pgfpathlineto{\pgfqpoint{2.863468in}{0.686583in}}%
\pgfpathlineto{\pgfqpoint{2.860562in}{0.681333in}}%
\pgfpathlineto{\pgfqpoint{2.857655in}{0.686846in}}%
\pgfpathlineto{\pgfqpoint{2.854749in}{0.681600in}}%
\pgfpathlineto{\pgfqpoint{2.851843in}{0.687113in}}%
\pgfpathlineto{\pgfqpoint{2.848937in}{0.681869in}}%
\pgfpathlineto{\pgfqpoint{2.846030in}{0.687382in}}%
\pgfpathlineto{\pgfqpoint{2.843124in}{0.682141in}}%
\pgfpathlineto{\pgfqpoint{2.840218in}{0.687655in}}%
\pgfpathlineto{\pgfqpoint{2.837312in}{0.682417in}}%
\pgfpathlineto{\pgfqpoint{2.834405in}{0.687932in}}%
\pgfpathlineto{\pgfqpoint{2.831499in}{0.682696in}}%
\pgfpathlineto{\pgfqpoint{2.828593in}{0.688212in}}%
\pgfpathlineto{\pgfqpoint{2.825687in}{0.682979in}}%
\pgfpathlineto{\pgfqpoint{2.822780in}{0.688495in}}%
\pgfpathlineto{\pgfqpoint{2.819874in}{0.683264in}}%
\pgfpathlineto{\pgfqpoint{2.816968in}{0.688782in}}%
\pgfpathlineto{\pgfqpoint{2.814062in}{0.683552in}}%
\pgfpathlineto{\pgfqpoint{2.811155in}{0.689070in}}%
\pgfpathlineto{\pgfqpoint{2.808249in}{0.683843in}}%
\pgfpathlineto{\pgfqpoint{2.805343in}{0.689361in}}%
\pgfpathlineto{\pgfqpoint{2.802437in}{0.684135in}}%
\pgfpathlineto{\pgfqpoint{2.799530in}{0.689654in}}%
\pgfpathlineto{\pgfqpoint{2.796624in}{0.684429in}}%
\pgfpathlineto{\pgfqpoint{2.793718in}{0.689948in}}%
\pgfpathlineto{\pgfqpoint{2.790812in}{0.684725in}}%
\pgfpathlineto{\pgfqpoint{2.787905in}{0.690244in}}%
\pgfpathlineto{\pgfqpoint{2.784999in}{0.685022in}}%
\pgfpathlineto{\pgfqpoint{2.782093in}{0.690542in}}%
\pgfpathlineto{\pgfqpoint{2.779187in}{0.685321in}}%
\pgfpathlineto{\pgfqpoint{2.776280in}{0.690842in}}%
\pgfpathlineto{\pgfqpoint{2.773374in}{0.685622in}}%
\pgfpathlineto{\pgfqpoint{2.770468in}{0.691143in}}%
\pgfpathlineto{\pgfqpoint{2.767562in}{0.685925in}}%
\pgfpathlineto{\pgfqpoint{2.764655in}{0.691446in}}%
\pgfpathlineto{\pgfqpoint{2.761749in}{0.686229in}}%
\pgfpathlineto{\pgfqpoint{2.758843in}{0.691750in}}%
\pgfpathlineto{\pgfqpoint{2.755937in}{0.686535in}}%
\pgfpathlineto{\pgfqpoint{2.753030in}{0.692057in}}%
\pgfpathlineto{\pgfqpoint{2.750124in}{0.686843in}}%
\pgfpathlineto{\pgfqpoint{2.747218in}{0.692365in}}%
\pgfpathlineto{\pgfqpoint{2.744312in}{0.687153in}}%
\pgfpathlineto{\pgfqpoint{2.741405in}{0.692675in}}%
\pgfpathlineto{\pgfqpoint{2.738499in}{0.687463in}}%
\pgfpathlineto{\pgfqpoint{2.735593in}{0.692985in}}%
\pgfpathlineto{\pgfqpoint{2.732687in}{0.687775in}}%
\pgfpathlineto{\pgfqpoint{2.729780in}{0.693297in}}%
\pgfpathlineto{\pgfqpoint{2.726874in}{0.688088in}}%
\pgfpathlineto{\pgfqpoint{2.723968in}{0.693610in}}%
\pgfpathlineto{\pgfqpoint{2.721062in}{0.688402in}}%
\pgfpathlineto{\pgfqpoint{2.718155in}{0.693923in}}%
\pgfpathlineto{\pgfqpoint{2.715249in}{0.688716in}}%
\pgfpathlineto{\pgfqpoint{2.712343in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{2.709437in}{0.689031in}}%
\pgfpathlineto{\pgfqpoint{2.706530in}{0.694550in}}%
\pgfpathlineto{\pgfqpoint{2.703624in}{0.689346in}}%
\pgfpathlineto{\pgfqpoint{2.700718in}{0.694865in}}%
\pgfpathlineto{\pgfqpoint{2.697812in}{0.689662in}}%
\pgfpathlineto{\pgfqpoint{2.694905in}{0.695179in}}%
\pgfpathlineto{\pgfqpoint{2.691999in}{0.689978in}}%
\pgfpathlineto{\pgfqpoint{2.689093in}{0.695493in}}%
\pgfpathlineto{\pgfqpoint{2.686187in}{0.690294in}}%
\pgfpathlineto{\pgfqpoint{2.683280in}{0.695808in}}%
\pgfpathlineto{\pgfqpoint{2.680374in}{0.690610in}}%
\pgfpathlineto{\pgfqpoint{2.677468in}{0.696122in}}%
\pgfpathlineto{\pgfqpoint{2.674562in}{0.690927in}}%
\pgfpathlineto{\pgfqpoint{2.671655in}{0.719603in}}%
\pgfpathlineto{\pgfqpoint{2.668749in}{0.695176in}}%
\pgfpathlineto{\pgfqpoint{2.665843in}{0.725155in}}%
\pgfpathlineto{\pgfqpoint{2.662937in}{0.708216in}}%
\pgfpathlineto{\pgfqpoint{2.660030in}{0.734829in}}%
\pgfpathlineto{\pgfqpoint{2.657124in}{0.718058in}}%
\pgfpathlineto{\pgfqpoint{2.654218in}{0.742231in}}%
\pgfpathlineto{\pgfqpoint{2.651312in}{0.725169in}}%
\pgfpathlineto{\pgfqpoint{2.648405in}{0.747564in}}%
\pgfpathlineto{\pgfqpoint{2.645499in}{0.727962in}}%
\pgfpathlineto{\pgfqpoint{2.642593in}{0.751623in}}%
\pgfpathlineto{\pgfqpoint{2.639687in}{0.733391in}}%
\pgfpathlineto{\pgfqpoint{2.636780in}{0.753480in}}%
\pgfpathlineto{\pgfqpoint{2.633874in}{0.735713in}}%
\pgfpathlineto{\pgfqpoint{2.630968in}{0.754764in}}%
\pgfpathlineto{\pgfqpoint{2.628062in}{0.736936in}}%
\pgfpathlineto{\pgfqpoint{2.625155in}{0.755296in}}%
\pgfpathlineto{\pgfqpoint{2.622249in}{0.737427in}}%
\pgfpathlineto{\pgfqpoint{2.619343in}{0.755286in}}%
\pgfpathlineto{\pgfqpoint{2.616437in}{0.737434in}}%
\pgfpathlineto{\pgfqpoint{2.613530in}{0.754929in}}%
\pgfpathlineto{\pgfqpoint{2.610624in}{0.737145in}}%
\pgfpathlineto{\pgfqpoint{2.607718in}{0.754386in}}%
\pgfpathlineto{\pgfqpoint{2.604812in}{0.736713in}}%
\pgfpathlineto{\pgfqpoint{2.601905in}{0.753787in}}%
\pgfpathlineto{\pgfqpoint{2.598999in}{0.736255in}}%
\pgfpathlineto{\pgfqpoint{2.596093in}{0.753221in}}%
\pgfpathlineto{\pgfqpoint{2.593187in}{0.735841in}}%
\pgfpathlineto{\pgfqpoint{2.590280in}{0.752737in}}%
\pgfpathlineto{\pgfqpoint{2.587374in}{0.735506in}}%
\pgfpathlineto{\pgfqpoint{2.584468in}{0.752355in}}%
\pgfpathlineto{\pgfqpoint{2.581562in}{0.735267in}}%
\pgfpathlineto{\pgfqpoint{2.578655in}{0.752082in}}%
\pgfpathlineto{\pgfqpoint{2.575749in}{0.735128in}}%
\pgfpathlineto{\pgfqpoint{2.572843in}{0.751917in}}%
\pgfpathlineto{\pgfqpoint{2.569937in}{0.735082in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{0.751850in}}%
\pgfpathlineto{\pgfqpoint{2.564124in}{0.735122in}}%
\pgfpathlineto{\pgfqpoint{2.561218in}{0.751869in}}%
\pgfpathlineto{\pgfqpoint{2.558312in}{0.735232in}}%
\pgfpathlineto{\pgfqpoint{2.555405in}{0.751958in}}%
\pgfpathlineto{\pgfqpoint{2.552499in}{0.735400in}}%
\pgfpathlineto{\pgfqpoint{2.549593in}{0.752102in}}%
\pgfpathlineto{\pgfqpoint{2.546687in}{0.735610in}}%
\pgfpathlineto{\pgfqpoint{2.543780in}{0.752287in}}%
\pgfpathlineto{\pgfqpoint{2.540874in}{0.735308in}}%
\pgfpathlineto{\pgfqpoint{2.537968in}{0.753030in}}%
\pgfpathlineto{\pgfqpoint{2.535062in}{0.736231in}}%
\pgfpathlineto{\pgfqpoint{2.532155in}{0.752865in}}%
\pgfpathlineto{\pgfqpoint{2.529249in}{0.736469in}}%
\pgfpathlineto{\pgfqpoint{2.526343in}{0.753048in}}%
\pgfpathlineto{\pgfqpoint{2.523437in}{0.736721in}}%
\pgfpathlineto{\pgfqpoint{2.520530in}{0.753280in}}%
\pgfpathlineto{\pgfqpoint{2.517624in}{0.736979in}}%
\pgfpathlineto{\pgfqpoint{2.514718in}{0.753518in}}%
\pgfpathlineto{\pgfqpoint{2.511812in}{0.737239in}}%
\pgfpathlineto{\pgfqpoint{2.508905in}{0.753757in}}%
\pgfpathlineto{\pgfqpoint{2.505999in}{0.737494in}}%
\pgfpathlineto{\pgfqpoint{2.503093in}{0.753991in}}%
\pgfpathlineto{\pgfqpoint{2.500187in}{0.737742in}}%
\pgfpathlineto{\pgfqpoint{2.497280in}{0.754218in}}%
\pgfpathlineto{\pgfqpoint{2.494374in}{0.747374in}}%
\pgfpathlineto{\pgfqpoint{2.491468in}{0.756032in}}%
\pgfpathlineto{\pgfqpoint{2.488562in}{0.744208in}}%
\pgfpathlineto{\pgfqpoint{2.485655in}{0.757875in}}%
\pgfpathlineto{\pgfqpoint{2.482749in}{0.744940in}}%
\pgfpathlineto{\pgfqpoint{2.479843in}{0.760241in}}%
\pgfpathlineto{\pgfqpoint{2.476937in}{0.746899in}}%
\pgfpathlineto{\pgfqpoint{2.474030in}{0.762345in}}%
\pgfpathlineto{\pgfqpoint{2.471124in}{0.748359in}}%
\pgfpathlineto{\pgfqpoint{2.468218in}{0.763633in}}%
\pgfpathlineto{\pgfqpoint{2.465312in}{0.749235in}}%
\pgfpathlineto{\pgfqpoint{2.462405in}{0.764443in}}%
\pgfpathlineto{\pgfqpoint{2.459499in}{0.749834in}}%
\pgfpathlineto{\pgfqpoint{2.456593in}{0.765024in}}%
\pgfpathlineto{\pgfqpoint{2.453687in}{0.750275in}}%
\pgfpathlineto{\pgfqpoint{2.450780in}{0.765451in}}%
\pgfpathlineto{\pgfqpoint{2.447874in}{0.750598in}}%
\pgfpathlineto{\pgfqpoint{2.444968in}{0.765767in}}%
\pgfpathlineto{\pgfqpoint{2.442062in}{0.750838in}}%
\pgfpathlineto{\pgfqpoint{2.439155in}{0.766008in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{0.751022in}}%
\pgfpathlineto{\pgfqpoint{2.433343in}{0.766200in}}%
\pgfpathlineto{\pgfqpoint{2.430437in}{0.751172in}}%
\pgfpathlineto{\pgfqpoint{2.427530in}{0.766367in}}%
\pgfpathlineto{\pgfqpoint{2.424624in}{0.751309in}}%
\pgfpathlineto{\pgfqpoint{2.421718in}{0.766527in}}%
\pgfpathlineto{\pgfqpoint{2.418812in}{0.751448in}}%
\pgfpathlineto{\pgfqpoint{2.415905in}{0.766694in}}%
\pgfpathlineto{\pgfqpoint{2.412999in}{0.751600in}}%
\pgfpathlineto{\pgfqpoint{2.410093in}{0.766874in}}%
\pgfpathlineto{\pgfqpoint{2.407187in}{0.751769in}}%
\pgfpathlineto{\pgfqpoint{2.404280in}{0.767072in}}%
\pgfpathlineto{\pgfqpoint{2.401374in}{0.751956in}}%
\pgfpathlineto{\pgfqpoint{2.398468in}{0.767288in}}%
\pgfpathlineto{\pgfqpoint{2.395562in}{0.752162in}}%
\pgfpathlineto{\pgfqpoint{2.392655in}{0.767520in}}%
\pgfpathlineto{\pgfqpoint{2.389749in}{0.752383in}}%
\pgfpathlineto{\pgfqpoint{2.386843in}{0.767766in}}%
\pgfpathlineto{\pgfqpoint{2.383937in}{0.752618in}}%
\pgfpathlineto{\pgfqpoint{2.381030in}{0.768025in}}%
\pgfpathlineto{\pgfqpoint{2.378124in}{0.752865in}}%
\pgfpathlineto{\pgfqpoint{2.375218in}{0.768292in}}%
\pgfpathlineto{\pgfqpoint{2.372312in}{0.753120in}}%
\pgfpathlineto{\pgfqpoint{2.369405in}{0.768567in}}%
\pgfpathlineto{\pgfqpoint{2.366499in}{0.753383in}}%
\pgfpathlineto{\pgfqpoint{2.363593in}{0.768848in}}%
\pgfpathlineto{\pgfqpoint{2.360687in}{0.753650in}}%
\pgfpathlineto{\pgfqpoint{2.357780in}{0.769132in}}%
\pgfpathlineto{\pgfqpoint{2.354874in}{0.753920in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.769418in}}%
\pgfpathlineto{\pgfqpoint{2.349062in}{0.754194in}}%
\pgfpathlineto{\pgfqpoint{2.346155in}{0.769707in}}%
\pgfpathlineto{\pgfqpoint{2.343249in}{0.754470in}}%
\pgfpathlineto{\pgfqpoint{2.340343in}{0.769998in}}%
\pgfpathlineto{\pgfqpoint{2.337437in}{0.754747in}}%
\pgfpathlineto{\pgfqpoint{2.334530in}{0.770289in}}%
\pgfpathlineto{\pgfqpoint{2.331624in}{0.755026in}}%
\pgfpathlineto{\pgfqpoint{2.328718in}{0.770582in}}%
\pgfpathlineto{\pgfqpoint{2.325812in}{0.755306in}}%
\pgfpathlineto{\pgfqpoint{2.322905in}{0.770875in}}%
\pgfpathlineto{\pgfqpoint{2.319999in}{0.755587in}}%
\pgfpathlineto{\pgfqpoint{2.317093in}{0.771167in}}%
\pgfpathlineto{\pgfqpoint{2.314187in}{0.755867in}}%
\pgfpathlineto{\pgfqpoint{2.311280in}{0.771459in}}%
\pgfpathlineto{\pgfqpoint{2.308374in}{0.756146in}}%
\pgfpathlineto{\pgfqpoint{2.305468in}{0.771749in}}%
\pgfpathlineto{\pgfqpoint{2.302562in}{0.756425in}}%
\pgfpathlineto{\pgfqpoint{2.299655in}{0.772038in}}%
\pgfpathlineto{\pgfqpoint{2.296749in}{0.756702in}}%
\pgfpathlineto{\pgfqpoint{2.293843in}{0.772325in}}%
\pgfpathlineto{\pgfqpoint{2.290937in}{0.756978in}}%
\pgfpathlineto{\pgfqpoint{2.288030in}{0.772611in}}%
\pgfpathlineto{\pgfqpoint{2.285124in}{0.757254in}}%
\pgfpathlineto{\pgfqpoint{2.282218in}{0.772896in}}%
\pgfpathlineto{\pgfqpoint{2.279312in}{0.757528in}}%
\pgfpathlineto{\pgfqpoint{2.276405in}{0.773181in}}%
\pgfpathlineto{\pgfqpoint{2.273499in}{0.757803in}}%
\pgfpathlineto{\pgfqpoint{2.270593in}{0.773466in}}%
\pgfpathlineto{\pgfqpoint{2.267687in}{0.758079in}}%
\pgfpathlineto{\pgfqpoint{2.264780in}{0.773751in}}%
\pgfpathlineto{\pgfqpoint{2.261874in}{0.758355in}}%
\pgfpathlineto{\pgfqpoint{2.258968in}{0.774036in}}%
\pgfpathlineto{\pgfqpoint{2.256062in}{0.758632in}}%
\pgfpathlineto{\pgfqpoint{2.253155in}{0.774321in}}%
\pgfpathlineto{\pgfqpoint{2.250249in}{0.758909in}}%
\pgfpathlineto{\pgfqpoint{2.247343in}{0.774607in}}%
\pgfpathlineto{\pgfqpoint{2.244437in}{0.759187in}}%
\pgfpathlineto{\pgfqpoint{2.241530in}{0.774892in}}%
\pgfpathlineto{\pgfqpoint{2.238624in}{0.759464in}}%
\pgfpathlineto{\pgfqpoint{2.235718in}{0.775177in}}%
\pgfpathlineto{\pgfqpoint{2.232812in}{0.759741in}}%
\pgfpathlineto{\pgfqpoint{2.229905in}{0.775461in}}%
\pgfpathlineto{\pgfqpoint{2.226999in}{0.760017in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{0.775743in}}%
\pgfpathlineto{\pgfqpoint{2.221187in}{0.760292in}}%
\pgfpathlineto{\pgfqpoint{2.218280in}{0.776025in}}%
\pgfpathlineto{\pgfqpoint{2.215374in}{0.760566in}}%
\pgfpathlineto{\pgfqpoint{2.212468in}{0.776305in}}%
\pgfpathlineto{\pgfqpoint{2.209562in}{0.760840in}}%
\pgfpathlineto{\pgfqpoint{2.206655in}{0.776586in}}%
\pgfpathlineto{\pgfqpoint{2.203749in}{0.761115in}}%
\pgfpathlineto{\pgfqpoint{2.200843in}{0.776867in}}%
\pgfpathlineto{\pgfqpoint{2.197937in}{0.761391in}}%
\pgfpathlineto{\pgfqpoint{2.195030in}{0.777149in}}%
\pgfpathlineto{\pgfqpoint{2.192124in}{0.761668in}}%
\pgfpathlineto{\pgfqpoint{2.189218in}{0.777433in}}%
\pgfpathlineto{\pgfqpoint{2.186312in}{0.761948in}}%
\pgfpathlineto{\pgfqpoint{2.183405in}{0.777719in}}%
\pgfpathlineto{\pgfqpoint{2.180499in}{0.762232in}}%
\pgfpathlineto{\pgfqpoint{2.177593in}{0.778009in}}%
\pgfpathlineto{\pgfqpoint{2.174687in}{0.762519in}}%
\pgfpathlineto{\pgfqpoint{2.171780in}{0.778302in}}%
\pgfpathlineto{\pgfqpoint{2.168874in}{0.762810in}}%
\pgfpathlineto{\pgfqpoint{2.165968in}{0.778599in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{0.763105in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{0.778900in}}%
\pgfpathlineto{\pgfqpoint{2.157249in}{0.763404in}}%
\pgfpathlineto{\pgfqpoint{2.154343in}{0.779204in}}%
\pgfpathlineto{\pgfqpoint{2.151437in}{0.763706in}}%
\pgfpathlineto{\pgfqpoint{2.148530in}{0.782839in}}%
\pgfpathlineto{\pgfqpoint{2.145624in}{0.765093in}}%
\pgfpathlineto{\pgfqpoint{2.142718in}{0.781585in}}%
\pgfpathlineto{\pgfqpoint{2.139812in}{0.765576in}}%
\pgfpathlineto{\pgfqpoint{2.136905in}{0.781665in}}%
\pgfpathlineto{\pgfqpoint{2.133999in}{0.765914in}}%
\pgfpathlineto{\pgfqpoint{2.131093in}{0.782090in}}%
\pgfpathlineto{\pgfqpoint{2.128187in}{0.766442in}}%
\pgfpathlineto{\pgfqpoint{2.125280in}{0.782654in}}%
\pgfpathlineto{\pgfqpoint{2.122374in}{0.766966in}}%
\pgfpathlineto{\pgfqpoint{2.119468in}{0.783124in}}%
\pgfpathlineto{\pgfqpoint{2.116562in}{0.767355in}}%
\pgfpathlineto{\pgfqpoint{2.113655in}{0.783469in}}%
\pgfpathlineto{\pgfqpoint{2.110749in}{0.767657in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.783764in}}%
\pgfpathlineto{\pgfqpoint{2.104937in}{0.767936in}}%
\pgfpathlineto{\pgfqpoint{2.102030in}{0.784051in}}%
\pgfpathlineto{\pgfqpoint{2.099124in}{0.768218in}}%
\pgfpathlineto{\pgfqpoint{2.096218in}{0.784341in}}%
\pgfpathlineto{\pgfqpoint{2.093312in}{0.768504in}}%
\pgfpathlineto{\pgfqpoint{2.090405in}{0.784635in}}%
\pgfpathlineto{\pgfqpoint{2.087499in}{0.768795in}}%
\pgfpathlineto{\pgfqpoint{2.084593in}{0.784933in}}%
\pgfpathlineto{\pgfqpoint{2.081687in}{0.769090in}}%
\pgfpathlineto{\pgfqpoint{2.078780in}{0.785234in}}%
\pgfpathlineto{\pgfqpoint{2.075874in}{0.769388in}}%
\pgfpathlineto{\pgfqpoint{2.072968in}{0.785538in}}%
\pgfpathlineto{\pgfqpoint{2.070062in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{2.067155in}{0.785844in}}%
\pgfpathlineto{\pgfqpoint{2.064249in}{0.769993in}}%
\pgfpathlineto{\pgfqpoint{2.061343in}{0.786151in}}%
\pgfpathlineto{\pgfqpoint{2.058437in}{0.770298in}}%
\pgfpathlineto{\pgfqpoint{2.055530in}{0.786459in}}%
\pgfpathlineto{\pgfqpoint{2.052624in}{0.770603in}}%
\pgfpathlineto{\pgfqpoint{2.049718in}{0.786767in}}%
\pgfpathlineto{\pgfqpoint{2.046812in}{0.770910in}}%
\pgfpathlineto{\pgfqpoint{2.043905in}{0.787076in}}%
\pgfpathlineto{\pgfqpoint{2.040999in}{0.771216in}}%
\pgfpathlineto{\pgfqpoint{2.038093in}{0.787385in}}%
\pgfpathlineto{\pgfqpoint{2.035187in}{0.771524in}}%
\pgfpathlineto{\pgfqpoint{2.032280in}{0.787694in}}%
\pgfpathlineto{\pgfqpoint{2.029374in}{0.771832in}}%
\pgfpathlineto{\pgfqpoint{2.026468in}{0.788004in}}%
\pgfpathlineto{\pgfqpoint{2.023562in}{0.772141in}}%
\pgfpathlineto{\pgfqpoint{2.020655in}{0.788316in}}%
\pgfpathlineto{\pgfqpoint{2.017749in}{0.772452in}}%
\pgfpathlineto{\pgfqpoint{2.014843in}{0.788629in}}%
\pgfpathlineto{\pgfqpoint{2.011937in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.009030in}{0.788945in}}%
\pgfpathlineto{\pgfqpoint{2.006124in}{0.773083in}}%
\pgfpathlineto{\pgfqpoint{2.003218in}{0.789264in}}%
\pgfpathlineto{\pgfqpoint{2.000312in}{0.773403in}}%
\pgfpathlineto{\pgfqpoint{1.997405in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{1.994499in}{0.773727in}}%
\pgfpathlineto{\pgfqpoint{1.991593in}{0.789913in}}%
\pgfpathlineto{\pgfqpoint{1.988687in}{0.774056in}}%
\pgfpathlineto{\pgfqpoint{1.985780in}{0.790243in}}%
\pgfpathlineto{\pgfqpoint{1.982874in}{0.774388in}}%
\pgfpathlineto{\pgfqpoint{1.979968in}{0.790577in}}%
\pgfpathlineto{\pgfqpoint{1.977062in}{0.800381in}}%
\pgfpathlineto{\pgfqpoint{1.974155in}{0.796392in}}%
\pgfpathlineto{\pgfqpoint{1.971249in}{0.808081in}}%
\pgfpathlineto{\pgfqpoint{1.968343in}{0.811409in}}%
\pgfpathlineto{\pgfqpoint{1.965437in}{0.819745in}}%
\pgfpathlineto{\pgfqpoint{1.962530in}{0.822927in}}%
\pgfpathlineto{\pgfqpoint{1.959624in}{0.828980in}}%
\pgfpathlineto{\pgfqpoint{1.956718in}{0.831701in}}%
\pgfpathlineto{\pgfqpoint{1.953812in}{0.835956in}}%
\pgfpathlineto{\pgfqpoint{1.950905in}{0.838373in}}%
\pgfpathlineto{\pgfqpoint{1.947999in}{0.841124in}}%
\pgfpathlineto{\pgfqpoint{1.945093in}{0.843286in}}%
\pgfpathlineto{\pgfqpoint{1.942187in}{0.844558in}}%
\pgfpathlineto{\pgfqpoint{1.939280in}{0.847116in}}%
\pgfpathlineto{\pgfqpoint{1.936374in}{0.847217in}}%
\pgfpathlineto{\pgfqpoint{1.933468in}{0.848989in}}%
\pgfpathlineto{\pgfqpoint{1.930562in}{0.848405in}}%
\pgfpathlineto{\pgfqpoint{1.927655in}{0.850114in}}%
\pgfpathlineto{\pgfqpoint{1.924749in}{0.848870in}}%
\pgfpathlineto{\pgfqpoint{1.921843in}{0.850627in}}%
\pgfpathlineto{\pgfqpoint{1.918937in}{0.848821in}}%
\pgfpathlineto{\pgfqpoint{1.916030in}{0.850696in}}%
\pgfpathlineto{\pgfqpoint{1.913124in}{0.848445in}}%
\pgfpathlineto{\pgfqpoint{1.910218in}{0.850494in}}%
\pgfpathlineto{\pgfqpoint{1.907312in}{0.847896in}}%
\pgfpathlineto{\pgfqpoint{1.904405in}{0.850152in}}%
\pgfpathlineto{\pgfqpoint{1.901499in}{0.847284in}}%
\pgfpathlineto{\pgfqpoint{1.898593in}{0.849764in}}%
\pgfpathlineto{\pgfqpoint{1.895687in}{0.846685in}}%
\pgfpathlineto{\pgfqpoint{1.892780in}{0.849396in}}%
\pgfpathlineto{\pgfqpoint{1.889874in}{0.846148in}}%
\pgfpathlineto{\pgfqpoint{1.886968in}{0.849086in}}%
\pgfpathlineto{\pgfqpoint{1.884062in}{0.845701in}}%
\pgfpathlineto{\pgfqpoint{1.881155in}{0.848858in}}%
\pgfpathlineto{\pgfqpoint{1.878249in}{0.845357in}}%
\pgfpathlineto{\pgfqpoint{1.875343in}{0.848719in}}%
\pgfpathlineto{\pgfqpoint{1.872437in}{0.845115in}}%
\pgfpathlineto{\pgfqpoint{1.869530in}{0.848665in}}%
\pgfpathlineto{\pgfqpoint{1.866624in}{0.844968in}}%
\pgfpathlineto{\pgfqpoint{1.863718in}{0.848690in}}%
\pgfpathlineto{\pgfqpoint{1.860812in}{0.844905in}}%
\pgfpathlineto{\pgfqpoint{1.857905in}{0.848781in}}%
\pgfpathlineto{\pgfqpoint{1.854999in}{0.844912in}}%
\pgfpathlineto{\pgfqpoint{1.852093in}{0.848925in}}%
\pgfpathlineto{\pgfqpoint{1.849187in}{0.844973in}}%
\pgfpathlineto{\pgfqpoint{1.846280in}{0.849108in}}%
\pgfpathlineto{\pgfqpoint{1.843374in}{0.845076in}}%
\pgfpathlineto{\pgfqpoint{1.840468in}{0.849319in}}%
\pgfpathlineto{\pgfqpoint{1.837562in}{0.845207in}}%
\pgfpathlineto{\pgfqpoint{1.834655in}{0.849546in}}%
\pgfpathlineto{\pgfqpoint{1.831749in}{0.845357in}}%
\pgfpathlineto{\pgfqpoint{1.828843in}{0.849780in}}%
\pgfpathlineto{\pgfqpoint{1.825937in}{0.845517in}}%
\pgfpathlineto{\pgfqpoint{1.823030in}{0.850016in}}%
\pgfpathlineto{\pgfqpoint{1.820124in}{0.845680in}}%
\pgfpathlineto{\pgfqpoint{1.817218in}{0.850248in}}%
\pgfpathlineto{\pgfqpoint{1.814312in}{0.845844in}}%
\pgfpathlineto{\pgfqpoint{1.811405in}{0.850475in}}%
\pgfpathlineto{\pgfqpoint{1.808499in}{0.846006in}}%
\pgfpathlineto{\pgfqpoint{1.805593in}{0.850695in}}%
\pgfpathlineto{\pgfqpoint{1.802687in}{0.846164in}}%
\pgfpathlineto{\pgfqpoint{1.799780in}{0.850907in}}%
\pgfpathlineto{\pgfqpoint{1.796874in}{0.846319in}}%
\pgfpathlineto{\pgfqpoint{1.793968in}{0.851112in}}%
\pgfpathlineto{\pgfqpoint{1.791062in}{0.846470in}}%
\pgfpathlineto{\pgfqpoint{1.788155in}{0.851310in}}%
\pgfpathlineto{\pgfqpoint{1.785249in}{0.846618in}}%
\pgfpathlineto{\pgfqpoint{1.782343in}{0.851503in}}%
\pgfpathlineto{\pgfqpoint{1.779437in}{0.846764in}}%
\pgfpathlineto{\pgfqpoint{1.776530in}{0.851690in}}%
\pgfpathlineto{\pgfqpoint{1.773624in}{0.846907in}}%
\pgfpathlineto{\pgfqpoint{1.770718in}{0.851873in}}%
\pgfpathlineto{\pgfqpoint{1.767812in}{0.847049in}}%
\pgfpathlineto{\pgfqpoint{1.764905in}{0.852053in}}%
\pgfpathlineto{\pgfqpoint{1.761999in}{0.847190in}}%
\pgfpathlineto{\pgfqpoint{1.759093in}{0.852229in}}%
\pgfpathlineto{\pgfqpoint{1.756187in}{0.847330in}}%
\pgfpathlineto{\pgfqpoint{1.753280in}{0.852402in}}%
\pgfpathlineto{\pgfqpoint{1.750374in}{0.847468in}}%
\pgfpathlineto{\pgfqpoint{1.747468in}{0.852572in}}%
\pgfpathlineto{\pgfqpoint{1.744562in}{0.847606in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.852739in}}%
\pgfpathlineto{\pgfqpoint{1.738749in}{0.847744in}}%
\pgfpathlineto{\pgfqpoint{1.735843in}{0.852904in}}%
\pgfpathlineto{\pgfqpoint{1.732937in}{0.847880in}}%
\pgfpathlineto{\pgfqpoint{1.730030in}{0.853068in}}%
\pgfpathlineto{\pgfqpoint{1.727124in}{0.848017in}}%
\pgfpathlineto{\pgfqpoint{1.724218in}{0.853229in}}%
\pgfpathlineto{\pgfqpoint{1.721312in}{0.848153in}}%
\pgfpathlineto{\pgfqpoint{1.718405in}{0.853390in}}%
\pgfpathlineto{\pgfqpoint{1.715499in}{0.848291in}}%
\pgfpathlineto{\pgfqpoint{1.712593in}{0.853551in}}%
\pgfpathlineto{\pgfqpoint{1.709687in}{0.848429in}}%
\pgfpathlineto{\pgfqpoint{1.706780in}{0.853712in}}%
\pgfpathlineto{\pgfqpoint{1.703874in}{0.848570in}}%
\pgfpathlineto{\pgfqpoint{1.700968in}{0.853874in}}%
\pgfpathlineto{\pgfqpoint{1.698062in}{0.848713in}}%
\pgfpathlineto{\pgfqpoint{1.695155in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{1.692249in}{0.848860in}}%
\pgfpathlineto{\pgfqpoint{1.689343in}{0.854204in}}%
\pgfpathlineto{\pgfqpoint{1.686437in}{0.849009in}}%
\pgfpathlineto{\pgfqpoint{1.683530in}{0.854372in}}%
\pgfpathlineto{\pgfqpoint{1.680624in}{0.849162in}}%
\pgfpathlineto{\pgfqpoint{1.677718in}{0.854543in}}%
\pgfpathlineto{\pgfqpoint{1.674812in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{1.671905in}{0.854716in}}%
\pgfpathlineto{\pgfqpoint{1.668999in}{0.849476in}}%
\pgfpathlineto{\pgfqpoint{1.666093in}{0.854890in}}%
\pgfpathlineto{\pgfqpoint{1.663187in}{0.849637in}}%
\pgfpathlineto{\pgfqpoint{1.660280in}{0.855065in}}%
\pgfpathlineto{\pgfqpoint{1.657374in}{0.849799in}}%
\pgfpathlineto{\pgfqpoint{1.654468in}{0.855240in}}%
\pgfpathlineto{\pgfqpoint{1.651562in}{0.849960in}}%
\pgfpathlineto{\pgfqpoint{1.648655in}{0.787840in}}%
\pgfpathlineto{\pgfqpoint{1.645749in}{0.785557in}}%
\pgfpathlineto{\pgfqpoint{1.642843in}{0.783948in}}%
\pgfpathlineto{\pgfqpoint{1.639937in}{0.781883in}}%
\pgfpathlineto{\pgfqpoint{1.637030in}{0.780475in}}%
\pgfpathlineto{\pgfqpoint{1.634124in}{0.778602in}}%
\pgfpathlineto{\pgfqpoint{1.631218in}{0.777487in}}%
\pgfpathlineto{\pgfqpoint{1.628312in}{0.775907in}}%
\pgfpathlineto{\pgfqpoint{1.625405in}{0.775091in}}%
\pgfpathlineto{\pgfqpoint{1.622499in}{0.773809in}}%
\pgfpathlineto{\pgfqpoint{1.619593in}{0.773254in}}%
\pgfpathlineto{\pgfqpoint{1.616687in}{0.772232in}}%
\pgfpathlineto{\pgfqpoint{1.613780in}{0.770890in}}%
\pgfpathlineto{\pgfqpoint{1.610874in}{0.771412in}}%
\pgfpathlineto{\pgfqpoint{1.605062in}{0.770288in}}%
\pgfpathlineto{\pgfqpoint{1.602155in}{0.770155in}}%
\pgfpathlineto{\pgfqpoint{1.599249in}{0.769648in}}%
\pgfpathlineto{\pgfqpoint{1.596343in}{0.769607in}}%
\pgfpathlineto{\pgfqpoint{1.593437in}{0.769201in}}%
\pgfpathlineto{\pgfqpoint{1.590530in}{0.769203in}}%
\pgfpathlineto{\pgfqpoint{1.587624in}{0.768864in}}%
\pgfpathlineto{\pgfqpoint{1.584718in}{0.768885in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{0.768587in}}%
\pgfpathlineto{\pgfqpoint{1.578905in}{0.768606in}}%
\pgfpathlineto{\pgfqpoint{1.575999in}{0.768331in}}%
\pgfpathlineto{\pgfqpoint{1.573093in}{0.768338in}}%
\pgfpathlineto{\pgfqpoint{1.570187in}{0.768074in}}%
\pgfpathlineto{\pgfqpoint{1.567280in}{0.768062in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{0.767802in}}%
\pgfpathlineto{\pgfqpoint{1.561468in}{0.767767in}}%
\pgfpathlineto{\pgfqpoint{1.558562in}{0.767508in}}%
\pgfpathlineto{\pgfqpoint{1.555655in}{0.767451in}}%
\pgfpathlineto{\pgfqpoint{1.552749in}{0.767192in}}%
\pgfpathlineto{\pgfqpoint{1.549843in}{0.767113in}}%
\pgfpathlineto{\pgfqpoint{1.546937in}{0.766855in}}%
\pgfpathlineto{\pgfqpoint{1.544030in}{0.766759in}}%
\pgfpathlineto{\pgfqpoint{1.541124in}{0.766503in}}%
\pgfpathlineto{\pgfqpoint{1.538218in}{0.766390in}}%
\pgfpathlineto{\pgfqpoint{1.535312in}{0.766137in}}%
\pgfpathlineto{\pgfqpoint{1.532405in}{0.766010in}}%
\pgfpathlineto{\pgfqpoint{1.526593in}{0.765622in}}%
\pgfpathlineto{\pgfqpoint{1.517874in}{0.764990in}}%
\pgfpathlineto{\pgfqpoint{1.509155in}{0.764441in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{0.763835in}}%
\pgfpathlineto{\pgfqpoint{1.480093in}{0.762560in}}%
\pgfpathlineto{\pgfqpoint{1.456843in}{0.761175in}}%
\pgfpathlineto{\pgfqpoint{1.445218in}{0.760505in}}%
\pgfpathlineto{\pgfqpoint{1.442312in}{0.757636in}}%
\pgfpathlineto{\pgfqpoint{1.439405in}{0.760781in}}%
\pgfpathlineto{\pgfqpoint{1.436499in}{0.759798in}}%
\pgfpathlineto{\pgfqpoint{1.427780in}{0.759213in}}%
\pgfpathlineto{\pgfqpoint{1.424874in}{0.759199in}}%
\pgfpathlineto{\pgfqpoint{1.421968in}{0.758885in}}%
\pgfpathlineto{\pgfqpoint{1.419062in}{0.758845in}}%
\pgfpathlineto{\pgfqpoint{1.416155in}{0.758554in}}%
\pgfpathlineto{\pgfqpoint{1.413249in}{0.758495in}}%
\pgfpathlineto{\pgfqpoint{1.410343in}{0.758222in}}%
\pgfpathlineto{\pgfqpoint{1.407437in}{0.758145in}}%
\pgfpathlineto{\pgfqpoint{1.404530in}{0.757879in}}%
\pgfpathlineto{\pgfqpoint{1.401624in}{0.757787in}}%
\pgfpathlineto{\pgfqpoint{1.398718in}{0.757528in}}%
\pgfpathlineto{\pgfqpoint{1.395812in}{0.757428in}}%
\pgfpathlineto{\pgfqpoint{1.392905in}{0.757179in}}%
\pgfpathlineto{\pgfqpoint{1.389999in}{0.757080in}}%
\pgfpathlineto{\pgfqpoint{1.387093in}{0.756842in}}%
\pgfpathlineto{\pgfqpoint{1.384187in}{0.756746in}}%
\pgfpathlineto{\pgfqpoint{1.381280in}{0.756518in}}%
\pgfpathlineto{\pgfqpoint{1.378374in}{0.756425in}}%
\pgfpathlineto{\pgfqpoint{1.375468in}{0.756204in}}%
\pgfpathlineto{\pgfqpoint{1.372562in}{0.756112in}}%
\pgfpathlineto{\pgfqpoint{1.369655in}{0.755895in}}%
\pgfpathlineto{\pgfqpoint{1.366749in}{0.755802in}}%
\pgfpathlineto{\pgfqpoint{1.363843in}{0.755588in}}%
\pgfpathlineto{\pgfqpoint{1.360937in}{0.755496in}}%
\pgfpathlineto{\pgfqpoint{1.358030in}{0.755283in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{0.755190in}}%
\pgfpathlineto{\pgfqpoint{1.352218in}{0.754979in}}%
\pgfpathlineto{\pgfqpoint{1.349312in}{0.754885in}}%
\pgfpathlineto{\pgfqpoint{1.346405in}{0.754675in}}%
\pgfpathlineto{\pgfqpoint{1.343499in}{0.754581in}}%
\pgfpathlineto{\pgfqpoint{1.340593in}{0.754372in}}%
\pgfpathlineto{\pgfqpoint{1.337687in}{0.754278in}}%
\pgfpathlineto{\pgfqpoint{1.334780in}{0.754069in}}%
\pgfpathlineto{\pgfqpoint{1.331874in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{1.328968in}{0.753766in}}%
\pgfpathlineto{\pgfqpoint{1.326062in}{0.753672in}}%
\pgfpathlineto{\pgfqpoint{1.323155in}{0.753464in}}%
\pgfpathlineto{\pgfqpoint{1.320249in}{0.753370in}}%
\pgfpathlineto{\pgfqpoint{1.317343in}{0.753163in}}%
\pgfpathlineto{\pgfqpoint{1.314437in}{0.753069in}}%
\pgfpathlineto{\pgfqpoint{1.311530in}{0.752863in}}%
\pgfpathlineto{\pgfqpoint{1.308624in}{0.752770in}}%
\pgfpathlineto{\pgfqpoint{1.305718in}{0.752564in}}%
\pgfpathlineto{\pgfqpoint{1.302812in}{0.752472in}}%
\pgfpathlineto{\pgfqpoint{1.299905in}{0.752268in}}%
\pgfpathlineto{\pgfqpoint{1.291187in}{0.751881in}}%
\pgfpathlineto{\pgfqpoint{1.285374in}{0.751589in}}%
\pgfpathlineto{\pgfqpoint{1.279562in}{0.751297in}}%
\pgfpathlineto{\pgfqpoint{1.270843in}{0.750807in}}%
\pgfpathlineto{\pgfqpoint{1.262124in}{0.750427in}}%
\pgfpathlineto{\pgfqpoint{1.253405in}{0.749936in}}%
\pgfpathlineto{\pgfqpoint{1.244687in}{0.749550in}}%
\pgfpathlineto{\pgfqpoint{1.235968in}{0.749051in}}%
\pgfpathlineto{\pgfqpoint{1.227249in}{0.748655in}}%
\pgfpathlineto{\pgfqpoint{1.218530in}{0.748149in}}%
\pgfpathlineto{\pgfqpoint{1.209812in}{0.747749in}}%
\pgfpathlineto{\pgfqpoint{1.201093in}{0.747245in}}%
\pgfpathlineto{\pgfqpoint{1.192374in}{0.746852in}}%
\pgfpathlineto{\pgfqpoint{1.183655in}{0.746362in}}%
\pgfpathlineto{\pgfqpoint{1.174937in}{0.745984in}}%
\pgfpathlineto{\pgfqpoint{1.166218in}{0.745507in}}%
\pgfpathlineto{\pgfqpoint{1.157499in}{0.745139in}}%
\pgfpathlineto{\pgfqpoint{1.148780in}{0.744665in}}%
\pgfpathlineto{\pgfqpoint{1.140062in}{0.744291in}}%
\pgfpathlineto{\pgfqpoint{1.131343in}{0.743805in}}%
\pgfpathlineto{\pgfqpoint{1.122624in}{0.743415in}}%
\pgfpathlineto{\pgfqpoint{1.113905in}{0.742913in}}%
\pgfpathlineto{\pgfqpoint{1.105187in}{0.742510in}}%
\pgfpathlineto{\pgfqpoint{1.099374in}{0.742206in}}%
\pgfpathlineto{\pgfqpoint{1.096468in}{0.740023in}}%
\pgfpathlineto{\pgfqpoint{1.093562in}{0.742318in}}%
\pgfpathlineto{\pgfqpoint{1.090655in}{0.741358in}}%
\pgfpathlineto{\pgfqpoint{1.087749in}{0.741549in}}%
\pgfpathlineto{\pgfqpoint{1.084843in}{0.741128in}}%
\pgfpathlineto{\pgfqpoint{1.081937in}{0.741171in}}%
\pgfpathlineto{\pgfqpoint{1.079030in}{0.740855in}}%
\pgfpathlineto{\pgfqpoint{1.076124in}{0.740870in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{0.740589in}}%
\pgfpathlineto{\pgfqpoint{1.070312in}{0.740585in}}%
\pgfpathlineto{\pgfqpoint{1.067405in}{0.740325in}}%
\pgfpathlineto{\pgfqpoint{1.064499in}{0.740307in}}%
\pgfpathlineto{\pgfqpoint{1.061593in}{0.740063in}}%
\pgfpathlineto{\pgfqpoint{1.058687in}{0.740034in}}%
\pgfpathlineto{\pgfqpoint{1.055780in}{0.739801in}}%
\pgfpathlineto{\pgfqpoint{1.052874in}{0.739760in}}%
\pgfpathlineto{\pgfqpoint{1.049968in}{0.653222in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{0.663928in}}%
\pgfpathlineto{\pgfqpoint{1.044155in}{0.650474in}}%
\pgfpathlineto{\pgfqpoint{1.041249in}{0.661992in}}%
\pgfpathlineto{\pgfqpoint{1.038343in}{0.649302in}}%
\pgfpathlineto{\pgfqpoint{1.035437in}{0.660961in}}%
\pgfpathlineto{\pgfqpoint{1.032530in}{0.648864in}}%
\pgfpathlineto{\pgfqpoint{1.029624in}{0.660579in}}%
\pgfpathlineto{\pgfqpoint{1.026718in}{0.648845in}}%
\pgfpathlineto{\pgfqpoint{1.023812in}{0.660542in}}%
\pgfpathlineto{\pgfqpoint{1.020905in}{0.649036in}}%
\pgfpathlineto{\pgfqpoint{1.017999in}{0.660673in}}%
\pgfpathlineto{\pgfqpoint{1.015093in}{0.649317in}}%
\pgfpathlineto{\pgfqpoint{1.012187in}{0.660869in}}%
\pgfpathlineto{\pgfqpoint{1.009280in}{0.649613in}}%
\pgfpathlineto{\pgfqpoint{1.006374in}{0.661066in}}%
\pgfpathlineto{\pgfqpoint{1.003468in}{0.649880in}}%
\pgfpathlineto{\pgfqpoint{1.000562in}{0.661233in}}%
\pgfpathlineto{\pgfqpoint{0.997655in}{0.650098in}}%
\pgfpathlineto{\pgfqpoint{0.994749in}{0.661353in}}%
\pgfpathlineto{\pgfqpoint{0.991843in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{0.988937in}{0.661422in}}%
\pgfpathlineto{\pgfqpoint{0.986030in}{0.650360in}}%
\pgfpathlineto{\pgfqpoint{0.983124in}{0.661440in}}%
\pgfpathlineto{\pgfqpoint{0.980218in}{0.650407in}}%
\pgfpathlineto{\pgfqpoint{0.977312in}{0.661412in}}%
\pgfpathlineto{\pgfqpoint{0.974405in}{0.650405in}}%
\pgfpathlineto{\pgfqpoint{0.971499in}{0.661345in}}%
\pgfpathlineto{\pgfqpoint{0.968593in}{0.650364in}}%
\pgfpathlineto{\pgfqpoint{0.965687in}{0.661248in}}%
\pgfpathlineto{\pgfqpoint{0.962780in}{0.650292in}}%
\pgfpathlineto{\pgfqpoint{0.959874in}{0.661128in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{0.650198in}}%
\pgfpathlineto{\pgfqpoint{0.954062in}{0.660992in}}%
\pgfpathlineto{\pgfqpoint{0.951155in}{0.650087in}}%
\pgfpathlineto{\pgfqpoint{0.948249in}{0.660845in}}%
\pgfpathlineto{\pgfqpoint{0.945343in}{0.651217in}}%
\pgfpathlineto{\pgfqpoint{0.942437in}{0.661269in}}%
\pgfpathlineto{\pgfqpoint{0.939530in}{0.650539in}}%
\pgfpathlineto{\pgfqpoint{0.936624in}{0.661171in}}%
\pgfpathlineto{\pgfqpoint{0.933718in}{0.650326in}}%
\pgfpathlineto{\pgfqpoint{0.930812in}{0.660997in}}%
\pgfpathlineto{\pgfqpoint{0.927905in}{0.650172in}}%
\pgfpathlineto{\pgfqpoint{0.924999in}{0.660844in}}%
\pgfpathlineto{\pgfqpoint{0.922093in}{0.650052in}}%
\pgfpathlineto{\pgfqpoint{0.919187in}{0.659902in}}%
\pgfpathlineto{\pgfqpoint{0.916280in}{0.650319in}}%
\pgfpathlineto{\pgfqpoint{0.913374in}{0.660596in}}%
\pgfpathlineto{\pgfqpoint{0.910468in}{0.649863in}}%
\pgfpathlineto{\pgfqpoint{0.907562in}{0.660440in}}%
\pgfpathlineto{\pgfqpoint{0.904655in}{0.649688in}}%
\pgfpathlineto{\pgfqpoint{0.901749in}{0.660264in}}%
\pgfpathlineto{\pgfqpoint{0.898843in}{0.649526in}}%
\pgfpathlineto{\pgfqpoint{0.895937in}{0.660092in}}%
\pgfpathlineto{\pgfqpoint{0.893030in}{0.649368in}}%
\pgfpathlineto{\pgfqpoint{0.890124in}{0.659928in}}%
\pgfpathlineto{\pgfqpoint{0.887218in}{0.649215in}}%
\pgfpathlineto{\pgfqpoint{0.884312in}{0.659771in}}%
\pgfpathlineto{\pgfqpoint{0.881405in}{0.649068in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{0.659623in}}%
\pgfpathlineto{\pgfqpoint{0.875593in}{0.648929in}}%
\pgfpathlineto{\pgfqpoint{0.872687in}{0.659483in}}%
\pgfpathlineto{\pgfqpoint{0.869780in}{0.648799in}}%
\pgfpathlineto{\pgfqpoint{0.866874in}{0.659352in}}%
\pgfpathlineto{\pgfqpoint{0.863968in}{0.648677in}}%
\pgfpathlineto{\pgfqpoint{0.861062in}{0.659229in}}%
\pgfpathlineto{\pgfqpoint{0.858155in}{0.648564in}}%
\pgfpathlineto{\pgfqpoint{0.855249in}{0.659116in}}%
\pgfpathlineto{\pgfqpoint{0.852343in}{0.648461in}}%
\pgfpathlineto{\pgfqpoint{0.849437in}{0.659014in}}%
\pgfpathlineto{\pgfqpoint{0.846530in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{0.843624in}{0.658920in}}%
\pgfpathlineto{\pgfqpoint{0.840718in}{0.648281in}}%
\pgfpathlineto{\pgfqpoint{0.837812in}{0.658834in}}%
\pgfpathlineto{\pgfqpoint{0.834905in}{0.648202in}}%
\pgfpathlineto{\pgfqpoint{0.831999in}{0.658753in}}%
\pgfpathlineto{\pgfqpoint{0.829093in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{0.826187in}{0.658677in}}%
\pgfpathlineto{\pgfqpoint{0.823280in}{0.648056in}}%
\pgfpathlineto{\pgfqpoint{0.820374in}{0.658604in}}%
\pgfpathlineto{\pgfqpoint{0.817468in}{0.647988in}}%
\pgfpathlineto{\pgfqpoint{0.814562in}{0.658535in}}%
\pgfpathlineto{\pgfqpoint{0.811655in}{0.647923in}}%
\pgfpathlineto{\pgfqpoint{0.808749in}{0.658468in}}%
\pgfpathlineto{\pgfqpoint{0.805843in}{0.647861in}}%
\pgfpathlineto{\pgfqpoint{0.802937in}{0.658404in}}%
\pgfpathlineto{\pgfqpoint{0.800030in}{0.647800in}}%
\pgfpathlineto{\pgfqpoint{0.797124in}{0.658342in}}%
\pgfpathlineto{\pgfqpoint{0.794218in}{0.647742in}}%
\pgfpathlineto{\pgfqpoint{0.791312in}{0.658281in}}%
\pgfpathlineto{\pgfqpoint{0.788405in}{0.647683in}}%
\pgfpathlineto{\pgfqpoint{0.785499in}{0.658220in}}%
\pgfpathlineto{\pgfqpoint{0.782593in}{0.647625in}}%
\pgfpathlineto{\pgfqpoint{0.779687in}{0.658159in}}%
\pgfpathlineto{\pgfqpoint{0.776780in}{0.647565in}}%
\pgfpathlineto{\pgfqpoint{0.773874in}{0.658097in}}%
\pgfpathlineto{\pgfqpoint{0.770968in}{0.647504in}}%
\pgfpathlineto{\pgfqpoint{0.768062in}{0.658032in}}%
\pgfpathlineto{\pgfqpoint{0.765155in}{0.647441in}}%
\pgfpathlineto{\pgfqpoint{0.762249in}{0.657966in}}%
\pgfpathlineto{\pgfqpoint{0.759343in}{0.647375in}}%
\pgfpathlineto{\pgfqpoint{0.756437in}{0.657896in}}%
\pgfpathlineto{\pgfqpoint{0.753530in}{0.647306in}}%
\pgfpathlineto{\pgfqpoint{0.750624in}{0.657825in}}%
\pgfpathlineto{\pgfqpoint{0.747718in}{0.647235in}}%
\pgfpathlineto{\pgfqpoint{0.744812in}{0.657750in}}%
\pgfpathlineto{\pgfqpoint{0.741905in}{0.647161in}}%
\pgfpathlineto{\pgfqpoint{0.738999in}{0.657673in}}%
\pgfpathlineto{\pgfqpoint{0.736093in}{0.647084in}}%
\pgfpathlineto{\pgfqpoint{0.733187in}{0.657595in}}%
\pgfpathlineto{\pgfqpoint{0.730280in}{0.647007in}}%
\pgfpathlineto{\pgfqpoint{0.727374in}{0.657515in}}%
\pgfpathlineto{\pgfqpoint{0.724468in}{0.646928in}}%
\pgfpathlineto{\pgfqpoint{0.721562in}{0.657435in}}%
\pgfpathlineto{\pgfqpoint{0.718655in}{0.646849in}}%
\pgfpathlineto{\pgfqpoint{0.715749in}{0.657355in}}%
\pgfpathlineto{\pgfqpoint{0.712843in}{0.646771in}}%
\pgfpathlineto{\pgfqpoint{0.709937in}{0.657276in}}%
\pgfpathlineto{\pgfqpoint{0.707030in}{0.646694in}}%
\pgfpathlineto{\pgfqpoint{0.704124in}{0.657198in}}%
\pgfpathlineto{\pgfqpoint{0.701218in}{0.646618in}}%
\pgfpathlineto{\pgfqpoint{0.698312in}{0.657122in}}%
\pgfpathlineto{\pgfqpoint{0.695405in}{0.646544in}}%
\pgfpathlineto{\pgfqpoint{0.692499in}{0.657047in}}%
\pgfpathlineto{\pgfqpoint{0.689593in}{0.646472in}}%
\pgfpathlineto{\pgfqpoint{0.686687in}{0.656975in}}%
\pgfpathlineto{\pgfqpoint{0.683780in}{0.646402in}}%
\pgfpathlineto{\pgfqpoint{0.680874in}{0.656905in}}%
\pgfpathlineto{\pgfqpoint{0.677968in}{0.646334in}}%
\pgfpathlineto{\pgfqpoint{0.675062in}{0.656838in}}%
\pgfpathlineto{\pgfqpoint{0.672155in}{0.646268in}}%
\pgfpathlineto{\pgfqpoint{0.669249in}{0.656771in}}%
\pgfpathlineto{\pgfqpoint{0.666343in}{0.646204in}}%
\pgfpathlineto{\pgfqpoint{0.663437in}{0.656707in}}%
\pgfpathlineto{\pgfqpoint{0.660530in}{0.646141in}}%
\pgfpathlineto{\pgfqpoint{0.657624in}{0.656645in}}%
\pgfpathlineto{\pgfqpoint{0.654718in}{0.646081in}}%
\pgfpathlineto{\pgfqpoint{0.651812in}{0.656584in}}%
\pgfpathlineto{\pgfqpoint{0.648905in}{0.646022in}}%
\pgfpathlineto{\pgfqpoint{0.645999in}{0.656526in}}%
\pgfpathlineto{\pgfqpoint{0.643093in}{0.645965in}}%
\pgfpathlineto{\pgfqpoint{0.640187in}{0.656469in}}%
\pgfpathlineto{\pgfqpoint{0.637280in}{0.645911in}}%
\pgfpathlineto{\pgfqpoint{0.634374in}{0.656415in}}%
\pgfpathlineto{\pgfqpoint{0.631468in}{0.645858in}}%
\pgfpathlineto{\pgfqpoint{0.628562in}{0.656363in}}%
\pgfpathlineto{\pgfqpoint{0.625655in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{0.622749in}{0.656314in}}%
\pgfpathlineto{\pgfqpoint{0.619843in}{0.645760in}}%
\pgfpathlineto{\pgfqpoint{0.616937in}{0.656266in}}%
\pgfpathlineto{\pgfqpoint{0.614030in}{0.645715in}}%
\pgfpathlineto{\pgfqpoint{0.611124in}{0.656221in}}%
\pgfpathlineto{\pgfqpoint{0.608218in}{0.645671in}}%
\pgfpathlineto{\pgfqpoint{0.605312in}{0.656177in}}%
\pgfpathlineto{\pgfqpoint{0.602405in}{0.645628in}}%
\pgfpathlineto{\pgfqpoint{0.599499in}{0.656135in}}%
\pgfpathlineto{\pgfqpoint{0.596593in}{0.645587in}}%
\pgfpathlineto{\pgfqpoint{0.593687in}{0.656093in}}%
\pgfpathlineto{\pgfqpoint{0.590780in}{0.645547in}}%
\pgfpathlineto{\pgfqpoint{0.587874in}{0.656052in}}%
\pgfpathlineto{\pgfqpoint{0.584968in}{0.645506in}}%
\pgfpathlineto{\pgfqpoint{0.582062in}{0.656012in}}%
\pgfpathlineto{\pgfqpoint{0.579155in}{0.649818in}}%
\pgfpathlineto{\pgfqpoint{0.576249in}{0.657544in}}%
\pgfpathlineto{\pgfqpoint{0.573343in}{0.647785in}}%
\pgfpathlineto{\pgfqpoint{0.570437in}{0.657770in}}%
\pgfpathlineto{\pgfqpoint{0.567530in}{0.647438in}}%
\pgfpathlineto{\pgfqpoint{0.564624in}{0.657832in}}%
\pgfpathlineto{\pgfqpoint{0.561718in}{0.647533in}}%
\pgfpathlineto{\pgfqpoint{0.558812in}{0.658067in}}%
\pgfpathlineto{\pgfqpoint{0.555905in}{0.647757in}}%
\pgfpathlineto{\pgfqpoint{0.552999in}{0.658264in}}%
\pgfpathlineto{\pgfqpoint{0.550093in}{0.647866in}}%
\pgfpathlineto{\pgfqpoint{0.547187in}{0.658298in}}%
\pgfpathlineto{\pgfqpoint{0.544280in}{0.647829in}}%
\pgfpathlineto{\pgfqpoint{0.541374in}{0.658219in}}%
\pgfpathlineto{\pgfqpoint{0.538468in}{0.647721in}}%
\pgfpathlineto{\pgfqpoint{0.535562in}{0.658102in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.647597in}}%
\pgfpathlineto{\pgfqpoint{0.529749in}{0.657981in}}%
\pgfpathlineto{\pgfqpoint{0.526843in}{0.647476in}}%
\pgfpathlineto{\pgfqpoint{0.523937in}{0.657865in}}%
\pgfpathlineto{\pgfqpoint{0.521030in}{0.647364in}}%
\pgfpathlineto{\pgfqpoint{0.518124in}{0.657760in}}%
\pgfpathlineto{\pgfqpoint{0.515218in}{0.647262in}}%
\pgfpathlineto{\pgfqpoint{0.512312in}{0.657667in}}%
\pgfpathlineto{\pgfqpoint{0.509405in}{0.647174in}}%
\pgfpathlineto{\pgfqpoint{0.506499in}{0.657587in}}%
\pgfpathlineto{\pgfqpoint{0.503593in}{0.647098in}}%
\pgfpathlineto{\pgfqpoint{0.500687in}{0.657519in}}%
\pgfpathlineto{\pgfqpoint{0.497780in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{0.494874in}{0.657461in}}%
\pgfpathlineto{\pgfqpoint{0.491968in}{0.646978in}}%
\pgfpathlineto{\pgfqpoint{0.489062in}{0.657411in}}%
\pgfpathlineto{\pgfqpoint{0.486155in}{0.665245in}}%
\pgfpathlineto{\pgfqpoint{0.483249in}{0.656194in}}%
\pgfpathlineto{\pgfqpoint{0.480343in}{0.660348in}}%
\pgfpathlineto{\pgfqpoint{0.477437in}{0.660110in}}%
\pgfpathlineto{\pgfqpoint{0.474530in}{0.660953in}}%
\pgfpathlineto{\pgfqpoint{0.471624in}{0.663991in}}%
\pgfpathlineto{\pgfqpoint{0.468718in}{0.662670in}}%
\pgfpathlineto{\pgfqpoint{0.465812in}{0.666747in}}%
\pgfpathlineto{\pgfqpoint{0.462905in}{0.663549in}}%
\pgfpathlineto{\pgfqpoint{0.459999in}{0.668161in}}%
\pgfpathlineto{\pgfqpoint{0.457093in}{0.663717in}}%
\pgfpathlineto{\pgfqpoint{0.454187in}{0.668792in}}%
\pgfpathlineto{\pgfqpoint{0.451280in}{0.663554in}}%
\pgfpathlineto{\pgfqpoint{0.448374in}{0.669011in}}%
\pgfpathlineto{\pgfqpoint{0.445468in}{0.696458in}}%
\pgfpathlineto{\pgfqpoint{0.442562in}{0.684933in}}%
\pgfpathlineto{\pgfqpoint{0.439655in}{0.703259in}}%
\pgfpathlineto{\pgfqpoint{0.436749in}{0.704547in}}%
\pgfpathlineto{\pgfqpoint{0.433843in}{0.717095in}}%
\pgfpathlineto{\pgfqpoint{0.430937in}{0.718440in}}%
\pgfpathlineto{\pgfqpoint{0.428030in}{0.726877in}}%
\pgfpathlineto{\pgfqpoint{0.425124in}{0.727002in}}%
\pgfpathlineto{\pgfqpoint{0.422218in}{0.700177in}}%
\pgfpathlineto{\pgfqpoint{0.419312in}{0.689687in}}%
\pgfpathlineto{\pgfqpoint{0.416405in}{0.702643in}}%
\pgfpathlineto{\pgfqpoint{0.413499in}{0.691974in}}%
\pgfpathlineto{\pgfqpoint{0.410593in}{0.703683in}}%
\pgfpathlineto{\pgfqpoint{0.407687in}{0.692861in}}%
\pgfpathlineto{\pgfqpoint{0.404780in}{0.703694in}}%
\pgfpathlineto{\pgfqpoint{0.401874in}{0.692774in}}%
\pgfpathlineto{\pgfqpoint{0.398968in}{0.702975in}}%
\pgfpathlineto{\pgfqpoint{0.396062in}{0.692043in}}%
\pgfpathlineto{\pgfqpoint{0.393155in}{0.701821in}}%
\pgfpathlineto{\pgfqpoint{0.390249in}{0.690977in}}%
\pgfpathlineto{\pgfqpoint{0.387343in}{0.700491in}}%
\pgfpathlineto{\pgfqpoint{0.384437in}{0.689802in}}%
\pgfpathlineto{\pgfqpoint{0.381530in}{0.699156in}}%
\pgfpathlineto{\pgfqpoint{0.378624in}{0.688657in}}%
\pgfpathlineto{\pgfqpoint{0.375718in}{0.697916in}}%
\pgfpathlineto{\pgfqpoint{0.372812in}{0.687623in}}%
\pgfpathlineto{\pgfqpoint{0.369905in}{0.696829in}}%
\pgfpathlineto{\pgfqpoint{0.366999in}{0.686740in}}%
\pgfpathlineto{\pgfqpoint{0.364093in}{0.695917in}}%
\pgfpathlineto{\pgfqpoint{0.361187in}{0.686023in}}%
\pgfpathlineto{\pgfqpoint{0.358280in}{0.695180in}}%
\pgfpathlineto{\pgfqpoint{0.355374in}{0.685462in}}%
\pgfpathlineto{\pgfqpoint{0.352468in}{0.694601in}}%
\pgfpathlineto{\pgfqpoint{0.349562in}{0.685037in}}%
\pgfpathlineto{\pgfqpoint{0.349562in}{0.685037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343749in}{0.325667in}}{\pgfqpoint{5.812500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.157249in}{0.516916in}}%
\pgfpathlineto{\pgfqpoint{6.150437in}{0.517009in}}%
\pgfpathlineto{\pgfqpoint{6.135905in}{0.517291in}}%
\pgfpathlineto{\pgfqpoint{6.121374in}{0.517562in}}%
\pgfpathlineto{\pgfqpoint{6.098124in}{0.518050in}}%
\pgfpathlineto{\pgfqpoint{6.077780in}{0.518476in}}%
\pgfpathlineto{\pgfqpoint{6.074874in}{0.518202in}}%
\pgfpathlineto{\pgfqpoint{6.071968in}{0.518780in}}%
\pgfpathlineto{\pgfqpoint{6.069062in}{0.518649in}}%
\pgfpathlineto{\pgfqpoint{6.054530in}{0.518878in}}%
\pgfpathlineto{\pgfqpoint{6.051624in}{0.516777in}}%
\pgfpathlineto{\pgfqpoint{6.048718in}{0.519572in}}%
\pgfpathlineto{\pgfqpoint{6.045812in}{0.518813in}}%
\pgfpathlineto{\pgfqpoint{6.042905in}{0.519107in}}%
\pgfpathlineto{\pgfqpoint{6.039999in}{0.518975in}}%
\pgfpathlineto{\pgfqpoint{6.037093in}{0.519087in}}%
\pgfpathlineto{\pgfqpoint{6.031280in}{0.519177in}}%
\pgfpathlineto{\pgfqpoint{6.013843in}{0.519482in}}%
\pgfpathlineto{\pgfqpoint{6.010937in}{0.516502in}}%
\pgfpathlineto{\pgfqpoint{6.008030in}{0.519837in}}%
\pgfpathlineto{\pgfqpoint{6.005124in}{0.519040in}}%
\pgfpathlineto{\pgfqpoint{6.002218in}{0.519394in}}%
\pgfpathlineto{\pgfqpoint{5.999312in}{0.519275in}}%
\pgfpathlineto{\pgfqpoint{5.996405in}{0.519423in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{0.519409in}}%
\pgfpathlineto{\pgfqpoint{5.990593in}{0.519544in}}%
\pgfpathlineto{\pgfqpoint{5.987687in}{0.519549in}}%
\pgfpathlineto{\pgfqpoint{5.984780in}{0.519678in}}%
\pgfpathlineto{\pgfqpoint{5.981874in}{0.519689in}}%
\pgfpathlineto{\pgfqpoint{5.973155in}{0.519949in}}%
\pgfpathlineto{\pgfqpoint{5.964437in}{0.520121in}}%
\pgfpathlineto{\pgfqpoint{5.955718in}{0.520357in}}%
\pgfpathlineto{\pgfqpoint{5.941187in}{0.520661in}}%
\pgfpathlineto{\pgfqpoint{5.920843in}{0.521144in}}%
\pgfpathlineto{\pgfqpoint{5.917937in}{0.517768in}}%
\pgfpathlineto{\pgfqpoint{5.915030in}{0.521965in}}%
\pgfpathlineto{\pgfqpoint{5.912124in}{0.520642in}}%
\pgfpathlineto{\pgfqpoint{5.909218in}{0.521279in}}%
\pgfpathlineto{\pgfqpoint{5.906312in}{0.520976in}}%
\pgfpathlineto{\pgfqpoint{5.903405in}{0.521301in}}%
\pgfpathlineto{\pgfqpoint{5.900499in}{0.521165in}}%
\pgfpathlineto{\pgfqpoint{5.897593in}{0.521410in}}%
\pgfpathlineto{\pgfqpoint{5.894687in}{0.521335in}}%
\pgfpathlineto{\pgfqpoint{5.891780in}{0.521537in}}%
\pgfpathlineto{\pgfqpoint{5.888874in}{0.521500in}}%
\pgfpathlineto{\pgfqpoint{5.885968in}{0.521670in}}%
\pgfpathlineto{\pgfqpoint{5.883062in}{0.521658in}}%
\pgfpathlineto{\pgfqpoint{5.880155in}{0.521802in}}%
\pgfpathlineto{\pgfqpoint{5.877249in}{0.521805in}}%
\pgfpathlineto{\pgfqpoint{5.871437in}{0.521937in}}%
\pgfpathlineto{\pgfqpoint{5.862718in}{0.522148in}}%
\pgfpathlineto{\pgfqpoint{5.853999in}{0.522312in}}%
\pgfpathlineto{\pgfqpoint{5.830749in}{0.522901in}}%
\pgfpathlineto{\pgfqpoint{5.772624in}{0.524245in}}%
\pgfpathlineto{\pgfqpoint{5.752280in}{0.524675in}}%
\pgfpathlineto{\pgfqpoint{5.731937in}{0.525151in}}%
\pgfpathlineto{\pgfqpoint{5.717405in}{0.525463in}}%
\pgfpathlineto{\pgfqpoint{5.702874in}{0.525818in}}%
\pgfpathlineto{\pgfqpoint{5.688343in}{0.526132in}}%
\pgfpathlineto{\pgfqpoint{5.673812in}{0.526486in}}%
\pgfpathlineto{\pgfqpoint{5.659280in}{0.526795in}}%
\pgfpathlineto{\pgfqpoint{5.644749in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{5.630218in}{0.527459in}}%
\pgfpathlineto{\pgfqpoint{5.615687in}{0.527820in}}%
\pgfpathlineto{\pgfqpoint{5.601155in}{0.528141in}}%
\pgfpathlineto{\pgfqpoint{5.586624in}{0.528511in}}%
\pgfpathlineto{\pgfqpoint{5.580812in}{0.528651in}}%
\pgfpathlineto{\pgfqpoint{5.577905in}{0.530996in}}%
\pgfpathlineto{\pgfqpoint{5.574999in}{0.529156in}}%
\pgfpathlineto{\pgfqpoint{5.572093in}{0.530364in}}%
\pgfpathlineto{\pgfqpoint{5.569187in}{0.529492in}}%
\pgfpathlineto{\pgfqpoint{5.566280in}{0.530716in}}%
\pgfpathlineto{\pgfqpoint{5.563374in}{0.530322in}}%
\pgfpathlineto{\pgfqpoint{5.560468in}{0.531624in}}%
\pgfpathlineto{\pgfqpoint{5.557562in}{0.531227in}}%
\pgfpathlineto{\pgfqpoint{5.554655in}{0.532258in}}%
\pgfpathlineto{\pgfqpoint{5.551749in}{0.529603in}}%
\pgfpathlineto{\pgfqpoint{5.548843in}{0.532835in}}%
\pgfpathlineto{\pgfqpoint{5.545937in}{0.531613in}}%
\pgfpathlineto{\pgfqpoint{5.543030in}{0.532561in}}%
\pgfpathlineto{\pgfqpoint{5.540124in}{0.531997in}}%
\pgfpathlineto{\pgfqpoint{5.537218in}{0.532755in}}%
\pgfpathlineto{\pgfqpoint{5.534312in}{0.532269in}}%
\pgfpathlineto{\pgfqpoint{5.531405in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{5.528499in}{0.532470in}}%
\pgfpathlineto{\pgfqpoint{5.525593in}{0.533083in}}%
\pgfpathlineto{\pgfqpoint{5.522687in}{0.532632in}}%
\pgfpathlineto{\pgfqpoint{5.519780in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{5.516874in}{0.532767in}}%
\pgfpathlineto{\pgfqpoint{5.513968in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{5.511062in}{0.532876in}}%
\pgfpathlineto{\pgfqpoint{5.508155in}{0.533375in}}%
\pgfpathlineto{\pgfqpoint{5.505249in}{0.532972in}}%
\pgfpathlineto{\pgfqpoint{5.502343in}{0.533450in}}%
\pgfpathlineto{\pgfqpoint{5.499437in}{0.533071in}}%
\pgfpathlineto{\pgfqpoint{5.496530in}{0.533537in}}%
\pgfpathlineto{\pgfqpoint{5.493624in}{0.533182in}}%
\pgfpathlineto{\pgfqpoint{5.490718in}{0.533638in}}%
\pgfpathlineto{\pgfqpoint{5.487812in}{0.533306in}}%
\pgfpathlineto{\pgfqpoint{5.484905in}{0.533749in}}%
\pgfpathlineto{\pgfqpoint{5.481999in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{5.479093in}{0.533867in}}%
\pgfpathlineto{\pgfqpoint{5.476187in}{0.533571in}}%
\pgfpathlineto{\pgfqpoint{5.473280in}{0.533989in}}%
\pgfpathlineto{\pgfqpoint{5.470374in}{0.533709in}}%
\pgfpathlineto{\pgfqpoint{5.467468in}{0.534114in}}%
\pgfpathlineto{\pgfqpoint{5.464562in}{0.533848in}}%
\pgfpathlineto{\pgfqpoint{5.461655in}{0.534242in}}%
\pgfpathlineto{\pgfqpoint{5.458749in}{0.533989in}}%
\pgfpathlineto{\pgfqpoint{5.455843in}{0.534372in}}%
\pgfpathlineto{\pgfqpoint{5.452937in}{0.534132in}}%
\pgfpathlineto{\pgfqpoint{5.450030in}{0.534504in}}%
\pgfpathlineto{\pgfqpoint{5.447124in}{0.533751in}}%
\pgfpathlineto{\pgfqpoint{5.444218in}{0.535141in}}%
\pgfpathlineto{\pgfqpoint{5.441312in}{0.534541in}}%
\pgfpathlineto{\pgfqpoint{5.438405in}{0.534891in}}%
\pgfpathlineto{\pgfqpoint{5.435499in}{0.534656in}}%
\pgfpathlineto{\pgfqpoint{5.432593in}{0.534968in}}%
\pgfpathlineto{\pgfqpoint{5.429687in}{0.534780in}}%
\pgfpathlineto{\pgfqpoint{5.426780in}{0.535088in}}%
\pgfpathlineto{\pgfqpoint{5.423874in}{0.534911in}}%
\pgfpathlineto{\pgfqpoint{5.420968in}{0.535217in}}%
\pgfpathlineto{\pgfqpoint{5.418062in}{0.535048in}}%
\pgfpathlineto{\pgfqpoint{5.415155in}{0.535349in}}%
\pgfpathlineto{\pgfqpoint{5.412249in}{0.535188in}}%
\pgfpathlineto{\pgfqpoint{5.409343in}{0.535482in}}%
\pgfpathlineto{\pgfqpoint{5.406437in}{0.535329in}}%
\pgfpathlineto{\pgfqpoint{5.403530in}{0.535617in}}%
\pgfpathlineto{\pgfqpoint{5.400624in}{0.539781in}}%
\pgfpathlineto{\pgfqpoint{5.397718in}{0.536772in}}%
\pgfpathlineto{\pgfqpoint{5.394812in}{0.538344in}}%
\pgfpathlineto{\pgfqpoint{5.391905in}{0.537394in}}%
\pgfpathlineto{\pgfqpoint{5.388999in}{0.538044in}}%
\pgfpathlineto{\pgfqpoint{5.386093in}{0.537714in}}%
\pgfpathlineto{\pgfqpoint{5.383187in}{0.538259in}}%
\pgfpathlineto{\pgfqpoint{5.380280in}{0.538349in}}%
\pgfpathlineto{\pgfqpoint{5.377374in}{0.538871in}}%
\pgfpathlineto{\pgfqpoint{5.374468in}{0.539076in}}%
\pgfpathlineto{\pgfqpoint{5.371562in}{0.539412in}}%
\pgfpathlineto{\pgfqpoint{5.359937in}{0.539790in}}%
\pgfpathlineto{\pgfqpoint{5.345405in}{0.540045in}}%
\pgfpathlineto{\pgfqpoint{5.336687in}{0.540115in}}%
\pgfpathlineto{\pgfqpoint{5.333780in}{0.540209in}}%
\pgfpathlineto{\pgfqpoint{5.330874in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{5.327968in}{0.540295in}}%
\pgfpathlineto{\pgfqpoint{5.325062in}{0.540279in}}%
\pgfpathlineto{\pgfqpoint{5.322155in}{0.540390in}}%
\pgfpathlineto{\pgfqpoint{5.319249in}{0.540376in}}%
\pgfpathlineto{\pgfqpoint{5.316343in}{0.540496in}}%
\pgfpathlineto{\pgfqpoint{5.313437in}{0.540485in}}%
\pgfpathlineto{\pgfqpoint{5.310530in}{0.540612in}}%
\pgfpathlineto{\pgfqpoint{5.307624in}{0.540605in}}%
\pgfpathlineto{\pgfqpoint{5.304718in}{0.540739in}}%
\pgfpathlineto{\pgfqpoint{5.301812in}{0.540736in}}%
\pgfpathlineto{\pgfqpoint{5.298905in}{0.540876in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{0.540875in}}%
\pgfpathlineto{\pgfqpoint{5.293093in}{0.541020in}}%
\pgfpathlineto{\pgfqpoint{5.290187in}{0.541022in}}%
\pgfpathlineto{\pgfqpoint{5.287280in}{0.541170in}}%
\pgfpathlineto{\pgfqpoint{5.284374in}{0.541174in}}%
\pgfpathlineto{\pgfqpoint{5.281468in}{0.541325in}}%
\pgfpathlineto{\pgfqpoint{5.278562in}{0.541331in}}%
\pgfpathlineto{\pgfqpoint{5.275655in}{0.541483in}}%
\pgfpathlineto{\pgfqpoint{5.272749in}{0.541490in}}%
\pgfpathlineto{\pgfqpoint{5.269843in}{0.541644in}}%
\pgfpathlineto{\pgfqpoint{5.266937in}{0.541651in}}%
\pgfpathlineto{\pgfqpoint{5.264030in}{0.541805in}}%
\pgfpathlineto{\pgfqpoint{5.261124in}{0.541813in}}%
\pgfpathlineto{\pgfqpoint{5.258218in}{0.541967in}}%
\pgfpathlineto{\pgfqpoint{5.255312in}{0.541976in}}%
\pgfpathlineto{\pgfqpoint{5.252405in}{0.542129in}}%
\pgfpathlineto{\pgfqpoint{5.249499in}{0.542138in}}%
\pgfpathlineto{\pgfqpoint{5.246593in}{0.542291in}}%
\pgfpathlineto{\pgfqpoint{5.243687in}{0.542300in}}%
\pgfpathlineto{\pgfqpoint{5.240780in}{0.542452in}}%
\pgfpathlineto{\pgfqpoint{5.237874in}{0.542462in}}%
\pgfpathlineto{\pgfqpoint{5.234968in}{0.542613in}}%
\pgfpathlineto{\pgfqpoint{5.232062in}{0.542624in}}%
\pgfpathlineto{\pgfqpoint{5.229155in}{0.542774in}}%
\pgfpathlineto{\pgfqpoint{5.226249in}{0.542785in}}%
\pgfpathlineto{\pgfqpoint{5.223343in}{0.542934in}}%
\pgfpathlineto{\pgfqpoint{5.220437in}{0.542945in}}%
\pgfpathlineto{\pgfqpoint{5.217530in}{0.543093in}}%
\pgfpathlineto{\pgfqpoint{5.214624in}{0.543106in}}%
\pgfpathlineto{\pgfqpoint{5.211718in}{0.543252in}}%
\pgfpathlineto{\pgfqpoint{5.208812in}{0.543265in}}%
\pgfpathlineto{\pgfqpoint{5.205905in}{0.543411in}}%
\pgfpathlineto{\pgfqpoint{5.202999in}{0.543424in}}%
\pgfpathlineto{\pgfqpoint{5.200093in}{0.543569in}}%
\pgfpathlineto{\pgfqpoint{5.197187in}{0.543583in}}%
\pgfpathlineto{\pgfqpoint{5.194280in}{0.543726in}}%
\pgfpathlineto{\pgfqpoint{5.191374in}{0.543741in}}%
\pgfpathlineto{\pgfqpoint{5.188468in}{0.543883in}}%
\pgfpathlineto{\pgfqpoint{5.185562in}{0.543899in}}%
\pgfpathlineto{\pgfqpoint{5.182655in}{0.544040in}}%
\pgfpathlineto{\pgfqpoint{5.179749in}{0.544057in}}%
\pgfpathlineto{\pgfqpoint{5.176843in}{0.544197in}}%
\pgfpathlineto{\pgfqpoint{5.173937in}{0.544216in}}%
\pgfpathlineto{\pgfqpoint{5.171030in}{0.544355in}}%
\pgfpathlineto{\pgfqpoint{5.168124in}{0.544375in}}%
\pgfpathlineto{\pgfqpoint{5.165218in}{0.544513in}}%
\pgfpathlineto{\pgfqpoint{5.162312in}{0.544535in}}%
\pgfpathlineto{\pgfqpoint{5.159405in}{0.544673in}}%
\pgfpathlineto{\pgfqpoint{5.156499in}{0.544695in}}%
\pgfpathlineto{\pgfqpoint{5.153593in}{0.544833in}}%
\pgfpathlineto{\pgfqpoint{5.150687in}{0.544857in}}%
\pgfpathlineto{\pgfqpoint{5.141968in}{0.545155in}}%
\pgfpathlineto{\pgfqpoint{5.133249in}{0.545346in}}%
\pgfpathlineto{\pgfqpoint{5.124530in}{0.545643in}}%
\pgfpathlineto{\pgfqpoint{5.115812in}{0.545839in}}%
\pgfpathlineto{\pgfqpoint{5.107093in}{0.546133in}}%
\pgfpathlineto{\pgfqpoint{5.098374in}{0.546334in}}%
\pgfpathlineto{\pgfqpoint{5.089655in}{0.546626in}}%
\pgfpathlineto{\pgfqpoint{5.080937in}{0.546832in}}%
\pgfpathlineto{\pgfqpoint{5.072218in}{0.547122in}}%
\pgfpathlineto{\pgfqpoint{5.063499in}{0.547334in}}%
\pgfpathlineto{\pgfqpoint{5.057687in}{0.547502in}}%
\pgfpathlineto{\pgfqpoint{5.054780in}{0.549575in}}%
\pgfpathlineto{\pgfqpoint{5.051874in}{0.548421in}}%
\pgfpathlineto{\pgfqpoint{5.048968in}{0.548773in}}%
\pgfpathlineto{\pgfqpoint{5.046062in}{0.548674in}}%
\pgfpathlineto{\pgfqpoint{5.043155in}{0.548794in}}%
\pgfpathlineto{\pgfqpoint{5.040249in}{0.548801in}}%
\pgfpathlineto{\pgfqpoint{5.019905in}{0.549628in}}%
\pgfpathlineto{\pgfqpoint{5.016999in}{0.549648in}}%
\pgfpathlineto{\pgfqpoint{5.014093in}{0.549791in}}%
\pgfpathlineto{\pgfqpoint{5.011187in}{0.549786in}}%
\pgfpathlineto{\pgfqpoint{5.008280in}{0.549920in}}%
\pgfpathlineto{\pgfqpoint{5.005374in}{0.549910in}}%
\pgfpathlineto{\pgfqpoint{5.002468in}{0.550048in}}%
\pgfpathlineto{\pgfqpoint{4.999562in}{0.550040in}}%
\pgfpathlineto{\pgfqpoint{4.996655in}{0.550184in}}%
\pgfpathlineto{\pgfqpoint{4.993749in}{0.550179in}}%
\pgfpathlineto{\pgfqpoint{4.990843in}{0.550328in}}%
\pgfpathlineto{\pgfqpoint{4.987937in}{0.550325in}}%
\pgfpathlineto{\pgfqpoint{4.985030in}{0.550479in}}%
\pgfpathlineto{\pgfqpoint{4.982124in}{0.550479in}}%
\pgfpathlineto{\pgfqpoint{4.979218in}{0.550635in}}%
\pgfpathlineto{\pgfqpoint{4.976312in}{0.550637in}}%
\pgfpathlineto{\pgfqpoint{4.973405in}{0.550796in}}%
\pgfpathlineto{\pgfqpoint{4.970499in}{0.550800in}}%
\pgfpathlineto{\pgfqpoint{4.967593in}{0.550961in}}%
\pgfpathlineto{\pgfqpoint{4.964687in}{0.550966in}}%
\pgfpathlineto{\pgfqpoint{4.961780in}{0.551128in}}%
\pgfpathlineto{\pgfqpoint{4.958874in}{0.551134in}}%
\pgfpathlineto{\pgfqpoint{4.955968in}{0.551298in}}%
\pgfpathlineto{\pgfqpoint{4.953062in}{0.551305in}}%
\pgfpathlineto{\pgfqpoint{4.950155in}{0.551468in}}%
\pgfpathlineto{\pgfqpoint{4.947249in}{0.551476in}}%
\pgfpathlineto{\pgfqpoint{4.944343in}{0.551640in}}%
\pgfpathlineto{\pgfqpoint{4.941437in}{0.551648in}}%
\pgfpathlineto{\pgfqpoint{4.938530in}{0.551812in}}%
\pgfpathlineto{\pgfqpoint{4.935624in}{0.551821in}}%
\pgfpathlineto{\pgfqpoint{4.932718in}{0.551984in}}%
\pgfpathlineto{\pgfqpoint{4.929812in}{0.551994in}}%
\pgfpathlineto{\pgfqpoint{4.926905in}{0.552156in}}%
\pgfpathlineto{\pgfqpoint{4.923999in}{0.552167in}}%
\pgfpathlineto{\pgfqpoint{4.921093in}{0.552329in}}%
\pgfpathlineto{\pgfqpoint{4.918187in}{0.552340in}}%
\pgfpathlineto{\pgfqpoint{4.915280in}{0.552502in}}%
\pgfpathlineto{\pgfqpoint{4.912374in}{0.552514in}}%
\pgfpathlineto{\pgfqpoint{4.909468in}{0.552675in}}%
\pgfpathlineto{\pgfqpoint{4.906562in}{0.552688in}}%
\pgfpathlineto{\pgfqpoint{4.903655in}{0.552849in}}%
\pgfpathlineto{\pgfqpoint{4.900749in}{0.552863in}}%
\pgfpathlineto{\pgfqpoint{4.897843in}{0.553024in}}%
\pgfpathlineto{\pgfqpoint{4.894937in}{0.553039in}}%
\pgfpathlineto{\pgfqpoint{4.892030in}{0.553199in}}%
\pgfpathlineto{\pgfqpoint{4.889124in}{0.553216in}}%
\pgfpathlineto{\pgfqpoint{4.886218in}{0.553375in}}%
\pgfpathlineto{\pgfqpoint{4.883312in}{0.556537in}}%
\pgfpathlineto{\pgfqpoint{4.880405in}{0.554243in}}%
\pgfpathlineto{\pgfqpoint{4.877499in}{0.555655in}}%
\pgfpathlineto{\pgfqpoint{4.874593in}{0.554710in}}%
\pgfpathlineto{\pgfqpoint{4.871687in}{0.556144in}}%
\pgfpathlineto{\pgfqpoint{4.868780in}{0.555911in}}%
\pgfpathlineto{\pgfqpoint{4.865874in}{0.557420in}}%
\pgfpathlineto{\pgfqpoint{4.862968in}{0.557151in}}%
\pgfpathlineto{\pgfqpoint{4.860062in}{0.558272in}}%
\pgfpathlineto{\pgfqpoint{4.857155in}{0.557805in}}%
\pgfpathlineto{\pgfqpoint{4.854249in}{0.558688in}}%
\pgfpathlineto{\pgfqpoint{4.851343in}{0.558232in}}%
\pgfpathlineto{\pgfqpoint{4.848437in}{0.558883in}}%
\pgfpathlineto{\pgfqpoint{4.845530in}{0.559058in}}%
\pgfpathlineto{\pgfqpoint{4.842624in}{0.559581in}}%
\pgfpathlineto{\pgfqpoint{4.839718in}{0.559115in}}%
\pgfpathlineto{\pgfqpoint{4.836812in}{0.559766in}}%
\pgfpathlineto{\pgfqpoint{4.833905in}{0.559271in}}%
\pgfpathlineto{\pgfqpoint{4.830999in}{0.559916in}}%
\pgfpathlineto{\pgfqpoint{4.828093in}{0.559429in}}%
\pgfpathlineto{\pgfqpoint{4.825187in}{0.560029in}}%
\pgfpathlineto{\pgfqpoint{4.822280in}{0.559559in}}%
\pgfpathlineto{\pgfqpoint{4.819374in}{0.560117in}}%
\pgfpathlineto{\pgfqpoint{4.816468in}{0.559673in}}%
\pgfpathlineto{\pgfqpoint{4.813562in}{0.560195in}}%
\pgfpathlineto{\pgfqpoint{4.810655in}{0.559781in}}%
\pgfpathlineto{\pgfqpoint{4.807749in}{0.560275in}}%
\pgfpathlineto{\pgfqpoint{4.804843in}{0.559890in}}%
\pgfpathlineto{\pgfqpoint{4.801937in}{0.560360in}}%
\pgfpathlineto{\pgfqpoint{4.799030in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{4.796124in}{0.560454in}}%
\pgfpathlineto{\pgfqpoint{4.793218in}{0.560124in}}%
\pgfpathlineto{\pgfqpoint{4.790312in}{0.560559in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{0.560254in}}%
\pgfpathlineto{\pgfqpoint{4.784499in}{0.560676in}}%
\pgfpathlineto{\pgfqpoint{4.781593in}{0.560393in}}%
\pgfpathlineto{\pgfqpoint{4.778687in}{0.560805in}}%
\pgfpathlineto{\pgfqpoint{4.775780in}{0.560542in}}%
\pgfpathlineto{\pgfqpoint{4.772874in}{0.560944in}}%
\pgfpathlineto{\pgfqpoint{4.769968in}{0.560699in}}%
\pgfpathlineto{\pgfqpoint{4.767062in}{0.561092in}}%
\pgfpathlineto{\pgfqpoint{4.764155in}{0.560864in}}%
\pgfpathlineto{\pgfqpoint{4.761249in}{0.561248in}}%
\pgfpathlineto{\pgfqpoint{4.758343in}{0.561035in}}%
\pgfpathlineto{\pgfqpoint{4.755437in}{0.561410in}}%
\pgfpathlineto{\pgfqpoint{4.752530in}{0.561211in}}%
\pgfpathlineto{\pgfqpoint{4.749624in}{0.561579in}}%
\pgfpathlineto{\pgfqpoint{4.746718in}{0.561390in}}%
\pgfpathlineto{\pgfqpoint{4.743812in}{0.561751in}}%
\pgfpathlineto{\pgfqpoint{4.740905in}{0.561573in}}%
\pgfpathlineto{\pgfqpoint{4.737999in}{0.561926in}}%
\pgfpathlineto{\pgfqpoint{4.735093in}{0.561757in}}%
\pgfpathlineto{\pgfqpoint{4.732187in}{0.562103in}}%
\pgfpathlineto{\pgfqpoint{4.729280in}{0.561942in}}%
\pgfpathlineto{\pgfqpoint{4.726374in}{0.562281in}}%
\pgfpathlineto{\pgfqpoint{4.723468in}{0.562127in}}%
\pgfpathlineto{\pgfqpoint{4.720562in}{0.562458in}}%
\pgfpathlineto{\pgfqpoint{4.717655in}{0.562312in}}%
\pgfpathlineto{\pgfqpoint{4.714749in}{0.562636in}}%
\pgfpathlineto{\pgfqpoint{4.711843in}{0.562495in}}%
\pgfpathlineto{\pgfqpoint{4.708937in}{0.562813in}}%
\pgfpathlineto{\pgfqpoint{4.706030in}{0.562678in}}%
\pgfpathlineto{\pgfqpoint{4.703124in}{0.562989in}}%
\pgfpathlineto{\pgfqpoint{4.700218in}{0.562859in}}%
\pgfpathlineto{\pgfqpoint{4.697312in}{0.563165in}}%
\pgfpathlineto{\pgfqpoint{4.694405in}{0.563040in}}%
\pgfpathlineto{\pgfqpoint{4.691499in}{0.563340in}}%
\pgfpathlineto{\pgfqpoint{4.688593in}{0.563220in}}%
\pgfpathlineto{\pgfqpoint{4.685687in}{0.563515in}}%
\pgfpathlineto{\pgfqpoint{4.682780in}{0.563399in}}%
\pgfpathlineto{\pgfqpoint{4.679874in}{0.563689in}}%
\pgfpathlineto{\pgfqpoint{4.676968in}{0.563578in}}%
\pgfpathlineto{\pgfqpoint{4.674062in}{0.563863in}}%
\pgfpathlineto{\pgfqpoint{4.671155in}{0.563756in}}%
\pgfpathlineto{\pgfqpoint{4.668249in}{0.564037in}}%
\pgfpathlineto{\pgfqpoint{4.665343in}{0.563934in}}%
\pgfpathlineto{\pgfqpoint{4.662437in}{0.564211in}}%
\pgfpathlineto{\pgfqpoint{4.659530in}{0.564112in}}%
\pgfpathlineto{\pgfqpoint{4.656624in}{0.564385in}}%
\pgfpathlineto{\pgfqpoint{4.653718in}{0.564289in}}%
\pgfpathlineto{\pgfqpoint{4.650812in}{0.564560in}}%
\pgfpathlineto{\pgfqpoint{4.647905in}{0.564467in}}%
\pgfpathlineto{\pgfqpoint{4.644999in}{0.564734in}}%
\pgfpathlineto{\pgfqpoint{4.642093in}{0.564646in}}%
\pgfpathlineto{\pgfqpoint{4.639187in}{0.564910in}}%
\pgfpathlineto{\pgfqpoint{4.636280in}{0.564825in}}%
\pgfpathlineto{\pgfqpoint{4.633374in}{0.565086in}}%
\pgfpathlineto{\pgfqpoint{4.630468in}{0.565004in}}%
\pgfpathlineto{\pgfqpoint{4.627562in}{0.565263in}}%
\pgfpathlineto{\pgfqpoint{4.624655in}{0.565185in}}%
\pgfpathlineto{\pgfqpoint{4.621749in}{0.565441in}}%
\pgfpathlineto{\pgfqpoint{4.618843in}{0.565366in}}%
\pgfpathlineto{\pgfqpoint{4.615937in}{0.565620in}}%
\pgfpathlineto{\pgfqpoint{4.613030in}{0.565548in}}%
\pgfpathlineto{\pgfqpoint{4.610124in}{0.565800in}}%
\pgfpathlineto{\pgfqpoint{4.607218in}{0.565731in}}%
\pgfpathlineto{\pgfqpoint{4.604312in}{0.565982in}}%
\pgfpathlineto{\pgfqpoint{4.601405in}{0.565915in}}%
\pgfpathlineto{\pgfqpoint{4.598499in}{0.566164in}}%
\pgfpathlineto{\pgfqpoint{4.595593in}{0.566100in}}%
\pgfpathlineto{\pgfqpoint{4.592687in}{0.566347in}}%
\pgfpathlineto{\pgfqpoint{4.589780in}{0.566286in}}%
\pgfpathlineto{\pgfqpoint{4.586874in}{0.566531in}}%
\pgfpathlineto{\pgfqpoint{4.583968in}{0.566472in}}%
\pgfpathlineto{\pgfqpoint{4.581062in}{0.566715in}}%
\pgfpathlineto{\pgfqpoint{4.578155in}{0.566658in}}%
\pgfpathlineto{\pgfqpoint{4.575249in}{0.566900in}}%
\pgfpathlineto{\pgfqpoint{4.572343in}{0.566845in}}%
\pgfpathlineto{\pgfqpoint{4.569437in}{0.567086in}}%
\pgfpathlineto{\pgfqpoint{4.566530in}{0.567032in}}%
\pgfpathlineto{\pgfqpoint{4.563624in}{0.567271in}}%
\pgfpathlineto{\pgfqpoint{4.560718in}{0.567219in}}%
\pgfpathlineto{\pgfqpoint{4.557812in}{0.567457in}}%
\pgfpathlineto{\pgfqpoint{4.554905in}{0.572391in}}%
\pgfpathlineto{\pgfqpoint{4.551999in}{0.567910in}}%
\pgfpathlineto{\pgfqpoint{4.549093in}{0.572099in}}%
\pgfpathlineto{\pgfqpoint{4.546187in}{0.570498in}}%
\pgfpathlineto{\pgfqpoint{4.543280in}{0.573368in}}%
\pgfpathlineto{\pgfqpoint{4.540374in}{0.572312in}}%
\pgfpathlineto{\pgfqpoint{4.537468in}{0.574050in}}%
\pgfpathlineto{\pgfqpoint{4.534562in}{0.573174in}}%
\pgfpathlineto{\pgfqpoint{4.531655in}{0.574230in}}%
\pgfpathlineto{\pgfqpoint{4.528749in}{0.573670in}}%
\pgfpathlineto{\pgfqpoint{4.525843in}{0.574357in}}%
\pgfpathlineto{\pgfqpoint{4.522937in}{0.574072in}}%
\pgfpathlineto{\pgfqpoint{4.520030in}{0.573472in}}%
\pgfpathlineto{\pgfqpoint{4.517124in}{0.574638in}}%
\pgfpathlineto{\pgfqpoint{4.514218in}{0.574400in}}%
\pgfpathlineto{\pgfqpoint{4.511312in}{0.574454in}}%
\pgfpathlineto{\pgfqpoint{4.508405in}{0.574281in}}%
\pgfpathlineto{\pgfqpoint{4.505499in}{0.574435in}}%
\pgfpathlineto{\pgfqpoint{4.502593in}{0.574128in}}%
\pgfpathlineto{\pgfqpoint{4.499687in}{0.574418in}}%
\pgfpathlineto{\pgfqpoint{4.496780in}{0.573999in}}%
\pgfpathlineto{\pgfqpoint{4.493874in}{0.574406in}}%
\pgfpathlineto{\pgfqpoint{4.490968in}{0.573902in}}%
\pgfpathlineto{\pgfqpoint{4.488062in}{0.574408in}}%
\pgfpathlineto{\pgfqpoint{4.485155in}{0.573839in}}%
\pgfpathlineto{\pgfqpoint{4.482249in}{0.574430in}}%
\pgfpathlineto{\pgfqpoint{4.479343in}{0.573812in}}%
\pgfpathlineto{\pgfqpoint{4.476437in}{0.574477in}}%
\pgfpathlineto{\pgfqpoint{4.473530in}{0.573821in}}%
\pgfpathlineto{\pgfqpoint{4.470624in}{0.574547in}}%
\pgfpathlineto{\pgfqpoint{4.467718in}{0.573863in}}%
\pgfpathlineto{\pgfqpoint{4.464812in}{0.574640in}}%
\pgfpathlineto{\pgfqpoint{4.461905in}{0.573934in}}%
\pgfpathlineto{\pgfqpoint{4.458999in}{0.574751in}}%
\pgfpathlineto{\pgfqpoint{4.456093in}{0.574029in}}%
\pgfpathlineto{\pgfqpoint{4.453187in}{0.574878in}}%
\pgfpathlineto{\pgfqpoint{4.450280in}{0.574145in}}%
\pgfpathlineto{\pgfqpoint{4.447374in}{0.575019in}}%
\pgfpathlineto{\pgfqpoint{4.444468in}{0.574278in}}%
\pgfpathlineto{\pgfqpoint{4.441562in}{0.575171in}}%
\pgfpathlineto{\pgfqpoint{4.438655in}{0.574425in}}%
\pgfpathlineto{\pgfqpoint{4.435749in}{0.575331in}}%
\pgfpathlineto{\pgfqpoint{4.432843in}{0.574582in}}%
\pgfpathlineto{\pgfqpoint{4.429937in}{0.575494in}}%
\pgfpathlineto{\pgfqpoint{4.427030in}{0.574744in}}%
\pgfpathlineto{\pgfqpoint{4.424124in}{0.575658in}}%
\pgfpathlineto{\pgfqpoint{4.421218in}{0.574908in}}%
\pgfpathlineto{\pgfqpoint{4.418312in}{0.575821in}}%
\pgfpathlineto{\pgfqpoint{4.415405in}{0.575072in}}%
\pgfpathlineto{\pgfqpoint{4.412499in}{0.575982in}}%
\pgfpathlineto{\pgfqpoint{4.409593in}{0.575236in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{0.576139in}}%
\pgfpathlineto{\pgfqpoint{4.403780in}{0.575398in}}%
\pgfpathlineto{\pgfqpoint{4.400874in}{0.576294in}}%
\pgfpathlineto{\pgfqpoint{4.397968in}{0.575558in}}%
\pgfpathlineto{\pgfqpoint{4.395062in}{0.576445in}}%
\pgfpathlineto{\pgfqpoint{4.392155in}{0.575717in}}%
\pgfpathlineto{\pgfqpoint{4.389249in}{0.576594in}}%
\pgfpathlineto{\pgfqpoint{4.386343in}{0.575874in}}%
\pgfpathlineto{\pgfqpoint{4.383437in}{0.576742in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{0.576031in}}%
\pgfpathlineto{\pgfqpoint{4.377624in}{0.576888in}}%
\pgfpathlineto{\pgfqpoint{4.374718in}{0.576187in}}%
\pgfpathlineto{\pgfqpoint{4.371812in}{0.577032in}}%
\pgfpathlineto{\pgfqpoint{4.368905in}{0.576342in}}%
\pgfpathlineto{\pgfqpoint{4.365999in}{0.577176in}}%
\pgfpathlineto{\pgfqpoint{4.363093in}{0.576496in}}%
\pgfpathlineto{\pgfqpoint{4.360187in}{0.577318in}}%
\pgfpathlineto{\pgfqpoint{4.357280in}{0.576650in}}%
\pgfpathlineto{\pgfqpoint{4.354374in}{0.577460in}}%
\pgfpathlineto{\pgfqpoint{4.351468in}{0.576803in}}%
\pgfpathlineto{\pgfqpoint{4.348562in}{0.575040in}}%
\pgfpathlineto{\pgfqpoint{4.345655in}{0.577535in}}%
\pgfpathlineto{\pgfqpoint{4.342749in}{0.577531in}}%
\pgfpathlineto{\pgfqpoint{4.339843in}{0.576901in}}%
\pgfpathlineto{\pgfqpoint{4.336937in}{0.577739in}}%
\pgfpathlineto{\pgfqpoint{4.334030in}{0.576991in}}%
\pgfpathlineto{\pgfqpoint{4.331124in}{0.577874in}}%
\pgfpathlineto{\pgfqpoint{4.328218in}{0.577148in}}%
\pgfpathlineto{\pgfqpoint{4.325312in}{0.577995in}}%
\pgfpathlineto{\pgfqpoint{4.322405in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{4.319499in}{0.578121in}}%
\pgfpathlineto{\pgfqpoint{4.316593in}{0.577465in}}%
\pgfpathlineto{\pgfqpoint{4.313687in}{0.578254in}}%
\pgfpathlineto{\pgfqpoint{4.310780in}{0.577622in}}%
\pgfpathlineto{\pgfqpoint{4.307874in}{0.578385in}}%
\pgfpathlineto{\pgfqpoint{4.304968in}{0.577770in}}%
\pgfpathlineto{\pgfqpoint{4.302062in}{0.578510in}}%
\pgfpathlineto{\pgfqpoint{4.299155in}{0.577911in}}%
\pgfpathlineto{\pgfqpoint{4.296249in}{0.578631in}}%
\pgfpathlineto{\pgfqpoint{4.293343in}{0.578051in}}%
\pgfpathlineto{\pgfqpoint{4.290437in}{0.578759in}}%
\pgfpathlineto{\pgfqpoint{4.287530in}{0.578200in}}%
\pgfpathlineto{\pgfqpoint{4.284624in}{0.578899in}}%
\pgfpathlineto{\pgfqpoint{4.281718in}{0.578360in}}%
\pgfpathlineto{\pgfqpoint{4.278812in}{0.579050in}}%
\pgfpathlineto{\pgfqpoint{4.275905in}{0.578528in}}%
\pgfpathlineto{\pgfqpoint{4.272999in}{0.579208in}}%
\pgfpathlineto{\pgfqpoint{4.270093in}{0.578701in}}%
\pgfpathlineto{\pgfqpoint{4.267187in}{0.579369in}}%
\pgfpathlineto{\pgfqpoint{4.264280in}{0.578875in}}%
\pgfpathlineto{\pgfqpoint{4.261374in}{0.579531in}}%
\pgfpathlineto{\pgfqpoint{4.258468in}{0.579048in}}%
\pgfpathlineto{\pgfqpoint{4.255562in}{0.579693in}}%
\pgfpathlineto{\pgfqpoint{4.252655in}{0.579221in}}%
\pgfpathlineto{\pgfqpoint{4.249749in}{0.579854in}}%
\pgfpathlineto{\pgfqpoint{4.246843in}{0.579392in}}%
\pgfpathlineto{\pgfqpoint{4.243937in}{0.580013in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.579561in}}%
\pgfpathlineto{\pgfqpoint{4.238124in}{0.580171in}}%
\pgfpathlineto{\pgfqpoint{4.235218in}{0.579729in}}%
\pgfpathlineto{\pgfqpoint{4.232312in}{0.580327in}}%
\pgfpathlineto{\pgfqpoint{4.229405in}{0.579894in}}%
\pgfpathlineto{\pgfqpoint{4.226499in}{0.580482in}}%
\pgfpathlineto{\pgfqpoint{4.223593in}{0.580058in}}%
\pgfpathlineto{\pgfqpoint{4.220687in}{0.580636in}}%
\pgfpathlineto{\pgfqpoint{4.217780in}{0.580221in}}%
\pgfpathlineto{\pgfqpoint{4.214874in}{0.580789in}}%
\pgfpathlineto{\pgfqpoint{4.211968in}{0.580383in}}%
\pgfpathlineto{\pgfqpoint{4.209062in}{0.580942in}}%
\pgfpathlineto{\pgfqpoint{4.206155in}{0.580545in}}%
\pgfpathlineto{\pgfqpoint{4.203249in}{0.581095in}}%
\pgfpathlineto{\pgfqpoint{4.200343in}{0.580707in}}%
\pgfpathlineto{\pgfqpoint{4.197437in}{0.581248in}}%
\pgfpathlineto{\pgfqpoint{4.194530in}{0.580869in}}%
\pgfpathlineto{\pgfqpoint{4.191624in}{0.581402in}}%
\pgfpathlineto{\pgfqpoint{4.188718in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{4.185812in}{0.581557in}}%
\pgfpathlineto{\pgfqpoint{4.182905in}{0.581194in}}%
\pgfpathlineto{\pgfqpoint{4.179999in}{0.581712in}}%
\pgfpathlineto{\pgfqpoint{4.177093in}{0.581357in}}%
\pgfpathlineto{\pgfqpoint{4.174187in}{0.581868in}}%
\pgfpathlineto{\pgfqpoint{4.171280in}{0.581522in}}%
\pgfpathlineto{\pgfqpoint{4.168374in}{0.582025in}}%
\pgfpathlineto{\pgfqpoint{4.165468in}{0.581686in}}%
\pgfpathlineto{\pgfqpoint{4.162562in}{0.582183in}}%
\pgfpathlineto{\pgfqpoint{4.159655in}{0.581851in}}%
\pgfpathlineto{\pgfqpoint{4.156749in}{0.582341in}}%
\pgfpathlineto{\pgfqpoint{4.153843in}{0.582016in}}%
\pgfpathlineto{\pgfqpoint{4.150937in}{0.582500in}}%
\pgfpathlineto{\pgfqpoint{4.148030in}{0.582182in}}%
\pgfpathlineto{\pgfqpoint{4.145124in}{0.582659in}}%
\pgfpathlineto{\pgfqpoint{4.142218in}{0.582347in}}%
\pgfpathlineto{\pgfqpoint{4.139312in}{0.582818in}}%
\pgfpathlineto{\pgfqpoint{4.136405in}{0.582512in}}%
\pgfpathlineto{\pgfqpoint{4.133499in}{0.582977in}}%
\pgfpathlineto{\pgfqpoint{4.130593in}{0.582677in}}%
\pgfpathlineto{\pgfqpoint{4.127687in}{0.583136in}}%
\pgfpathlineto{\pgfqpoint{4.124780in}{0.582842in}}%
\pgfpathlineto{\pgfqpoint{4.121874in}{0.583294in}}%
\pgfpathlineto{\pgfqpoint{4.118968in}{0.583006in}}%
\pgfpathlineto{\pgfqpoint{4.116062in}{0.583453in}}%
\pgfpathlineto{\pgfqpoint{4.113155in}{0.583170in}}%
\pgfpathlineto{\pgfqpoint{4.110249in}{0.583612in}}%
\pgfpathlineto{\pgfqpoint{4.107343in}{0.583334in}}%
\pgfpathlineto{\pgfqpoint{4.104437in}{0.583772in}}%
\pgfpathlineto{\pgfqpoint{4.101530in}{0.583499in}}%
\pgfpathlineto{\pgfqpoint{4.098624in}{0.583932in}}%
\pgfpathlineto{\pgfqpoint{4.095718in}{0.583664in}}%
\pgfpathlineto{\pgfqpoint{4.092812in}{0.584093in}}%
\pgfpathlineto{\pgfqpoint{4.089905in}{0.583830in}}%
\pgfpathlineto{\pgfqpoint{4.086999in}{0.584255in}}%
\pgfpathlineto{\pgfqpoint{4.084093in}{0.583998in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{0.584418in}}%
\pgfpathlineto{\pgfqpoint{4.078280in}{0.584166in}}%
\pgfpathlineto{\pgfqpoint{4.075374in}{0.584583in}}%
\pgfpathlineto{\pgfqpoint{4.072468in}{0.584336in}}%
\pgfpathlineto{\pgfqpoint{4.069562in}{0.584749in}}%
\pgfpathlineto{\pgfqpoint{4.066655in}{0.584506in}}%
\pgfpathlineto{\pgfqpoint{4.063749in}{0.584917in}}%
\pgfpathlineto{\pgfqpoint{4.060843in}{0.584678in}}%
\pgfpathlineto{\pgfqpoint{4.057937in}{0.585085in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.584850in}}%
\pgfpathlineto{\pgfqpoint{4.052124in}{0.585253in}}%
\pgfpathlineto{\pgfqpoint{4.049218in}{0.585022in}}%
\pgfpathlineto{\pgfqpoint{4.046312in}{0.585422in}}%
\pgfpathlineto{\pgfqpoint{4.043405in}{0.585193in}}%
\pgfpathlineto{\pgfqpoint{4.040499in}{0.585591in}}%
\pgfpathlineto{\pgfqpoint{4.037593in}{0.585365in}}%
\pgfpathlineto{\pgfqpoint{4.034687in}{0.585758in}}%
\pgfpathlineto{\pgfqpoint{4.031780in}{0.585535in}}%
\pgfpathlineto{\pgfqpoint{4.028874in}{0.585926in}}%
\pgfpathlineto{\pgfqpoint{4.025968in}{0.585704in}}%
\pgfpathlineto{\pgfqpoint{4.023062in}{0.586092in}}%
\pgfpathlineto{\pgfqpoint{4.020155in}{0.585873in}}%
\pgfpathlineto{\pgfqpoint{4.017249in}{0.586257in}}%
\pgfpathlineto{\pgfqpoint{4.014343in}{0.586040in}}%
\pgfpathlineto{\pgfqpoint{4.011437in}{0.586421in}}%
\pgfpathlineto{\pgfqpoint{4.008530in}{0.586206in}}%
\pgfpathlineto{\pgfqpoint{4.005624in}{0.586585in}}%
\pgfpathlineto{\pgfqpoint{4.002718in}{0.584446in}}%
\pgfpathlineto{\pgfqpoint{3.999812in}{0.587148in}}%
\pgfpathlineto{\pgfqpoint{3.996905in}{0.586191in}}%
\pgfpathlineto{\pgfqpoint{3.993999in}{0.586863in}}%
\pgfpathlineto{\pgfqpoint{3.991093in}{0.586424in}}%
\pgfpathlineto{\pgfqpoint{3.988187in}{0.586950in}}%
\pgfpathlineto{\pgfqpoint{3.985280in}{0.586612in}}%
\pgfpathlineto{\pgfqpoint{3.982374in}{0.587108in}}%
\pgfpathlineto{\pgfqpoint{3.979468in}{0.586803in}}%
\pgfpathlineto{\pgfqpoint{3.976562in}{0.587277in}}%
\pgfpathlineto{\pgfqpoint{3.973655in}{0.586992in}}%
\pgfpathlineto{\pgfqpoint{3.970749in}{0.587452in}}%
\pgfpathlineto{\pgfqpoint{3.967843in}{0.587182in}}%
\pgfpathlineto{\pgfqpoint{3.964937in}{0.587630in}}%
\pgfpathlineto{\pgfqpoint{3.962030in}{0.587371in}}%
\pgfpathlineto{\pgfqpoint{3.959124in}{0.587808in}}%
\pgfpathlineto{\pgfqpoint{3.956218in}{0.603843in}}%
\pgfpathlineto{\pgfqpoint{3.953312in}{0.591204in}}%
\pgfpathlineto{\pgfqpoint{3.950405in}{0.606352in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{0.599964in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{0.612180in}}%
\pgfpathlineto{\pgfqpoint{3.941687in}{0.605931in}}%
\pgfpathlineto{\pgfqpoint{3.938780in}{0.616220in}}%
\pgfpathlineto{\pgfqpoint{3.935874in}{0.609708in}}%
\pgfpathlineto{\pgfqpoint{3.932968in}{0.618717in}}%
\pgfpathlineto{\pgfqpoint{3.930062in}{0.612108in}}%
\pgfpathlineto{\pgfqpoint{3.927155in}{0.620215in}}%
\pgfpathlineto{\pgfqpoint{3.924249in}{0.613552in}}%
\pgfpathlineto{\pgfqpoint{3.921343in}{0.620950in}}%
\pgfpathlineto{\pgfqpoint{3.918437in}{0.614250in}}%
\pgfpathlineto{\pgfqpoint{3.915530in}{0.621101in}}%
\pgfpathlineto{\pgfqpoint{3.912624in}{0.614403in}}%
\pgfpathlineto{\pgfqpoint{3.909718in}{0.620854in}}%
\pgfpathlineto{\pgfqpoint{3.906812in}{0.614203in}}%
\pgfpathlineto{\pgfqpoint{3.903905in}{0.620377in}}%
\pgfpathlineto{\pgfqpoint{3.900999in}{0.613811in}}%
\pgfpathlineto{\pgfqpoint{3.898093in}{0.619802in}}%
\pgfpathlineto{\pgfqpoint{3.895187in}{0.613345in}}%
\pgfpathlineto{\pgfqpoint{3.892280in}{0.619222in}}%
\pgfpathlineto{\pgfqpoint{3.889374in}{0.612888in}}%
\pgfpathlineto{\pgfqpoint{3.886468in}{0.618698in}}%
\pgfpathlineto{\pgfqpoint{3.883562in}{0.612488in}}%
\pgfpathlineto{\pgfqpoint{3.880655in}{0.618264in}}%
\pgfpathlineto{\pgfqpoint{3.877749in}{0.612171in}}%
\pgfpathlineto{\pgfqpoint{3.874843in}{0.617932in}}%
\pgfpathlineto{\pgfqpoint{3.871937in}{0.611950in}}%
\pgfpathlineto{\pgfqpoint{3.869030in}{0.617708in}}%
\pgfpathlineto{\pgfqpoint{3.866124in}{0.611822in}}%
\pgfpathlineto{\pgfqpoint{3.863218in}{0.617583in}}%
\pgfpathlineto{\pgfqpoint{3.860312in}{0.611782in}}%
\pgfpathlineto{\pgfqpoint{3.857405in}{0.617547in}}%
\pgfpathlineto{\pgfqpoint{3.854499in}{0.611816in}}%
\pgfpathlineto{\pgfqpoint{3.851593in}{0.618574in}}%
\pgfpathlineto{\pgfqpoint{3.848687in}{0.612337in}}%
\pgfpathlineto{\pgfqpoint{3.845780in}{0.618249in}}%
\pgfpathlineto{\pgfqpoint{3.842874in}{0.612522in}}%
\pgfpathlineto{\pgfqpoint{3.839968in}{0.618332in}}%
\pgfpathlineto{\pgfqpoint{3.837062in}{0.612684in}}%
\pgfpathlineto{\pgfqpoint{3.834155in}{0.618484in}}%
\pgfpathlineto{\pgfqpoint{3.831249in}{0.612868in}}%
\pgfpathlineto{\pgfqpoint{3.828343in}{0.618665in}}%
\pgfpathlineto{\pgfqpoint{3.825437in}{0.612269in}}%
\pgfpathlineto{\pgfqpoint{3.822530in}{0.619245in}}%
\pgfpathlineto{\pgfqpoint{3.819624in}{0.613299in}}%
\pgfpathlineto{\pgfqpoint{3.816718in}{0.619137in}}%
\pgfpathlineto{\pgfqpoint{3.813812in}{0.613522in}}%
\pgfpathlineto{\pgfqpoint{3.810905in}{0.619325in}}%
\pgfpathlineto{\pgfqpoint{3.807999in}{0.613728in}}%
\pgfpathlineto{\pgfqpoint{3.805093in}{0.619519in}}%
\pgfpathlineto{\pgfqpoint{3.802187in}{0.613921in}}%
\pgfpathlineto{\pgfqpoint{3.799280in}{0.619701in}}%
\pgfpathlineto{\pgfqpoint{3.796374in}{0.614102in}}%
\pgfpathlineto{\pgfqpoint{3.793468in}{0.619870in}}%
\pgfpathlineto{\pgfqpoint{3.790562in}{0.614273in}}%
\pgfpathlineto{\pgfqpoint{3.787655in}{0.620030in}}%
\pgfpathlineto{\pgfqpoint{3.784749in}{0.614436in}}%
\pgfpathlineto{\pgfqpoint{3.781843in}{0.620187in}}%
\pgfpathlineto{\pgfqpoint{3.778937in}{0.614596in}}%
\pgfpathlineto{\pgfqpoint{3.776030in}{0.620340in}}%
\pgfpathlineto{\pgfqpoint{3.773124in}{0.614752in}}%
\pgfpathlineto{\pgfqpoint{3.770218in}{0.620491in}}%
\pgfpathlineto{\pgfqpoint{3.767312in}{0.614905in}}%
\pgfpathlineto{\pgfqpoint{3.764405in}{0.620641in}}%
\pgfpathlineto{\pgfqpoint{3.761499in}{0.615056in}}%
\pgfpathlineto{\pgfqpoint{3.758593in}{0.620790in}}%
\pgfpathlineto{\pgfqpoint{3.755687in}{0.615207in}}%
\pgfpathlineto{\pgfqpoint{3.752780in}{0.620940in}}%
\pgfpathlineto{\pgfqpoint{3.749874in}{0.615360in}}%
\pgfpathlineto{\pgfqpoint{3.746968in}{0.621092in}}%
\pgfpathlineto{\pgfqpoint{3.744062in}{0.615514in}}%
\pgfpathlineto{\pgfqpoint{3.741155in}{0.621247in}}%
\pgfpathlineto{\pgfqpoint{3.738249in}{0.615669in}}%
\pgfpathlineto{\pgfqpoint{3.735343in}{0.621402in}}%
\pgfpathlineto{\pgfqpoint{3.732437in}{0.615825in}}%
\pgfpathlineto{\pgfqpoint{3.729530in}{0.621557in}}%
\pgfpathlineto{\pgfqpoint{3.726624in}{0.615980in}}%
\pgfpathlineto{\pgfqpoint{3.723718in}{0.621712in}}%
\pgfpathlineto{\pgfqpoint{3.720812in}{0.616135in}}%
\pgfpathlineto{\pgfqpoint{3.717905in}{0.621868in}}%
\pgfpathlineto{\pgfqpoint{3.714999in}{0.616291in}}%
\pgfpathlineto{\pgfqpoint{3.712093in}{0.622024in}}%
\pgfpathlineto{\pgfqpoint{3.709187in}{0.616447in}}%
\pgfpathlineto{\pgfqpoint{3.706280in}{0.622181in}}%
\pgfpathlineto{\pgfqpoint{3.703374in}{0.616605in}}%
\pgfpathlineto{\pgfqpoint{3.700468in}{0.622340in}}%
\pgfpathlineto{\pgfqpoint{3.697562in}{0.616764in}}%
\pgfpathlineto{\pgfqpoint{3.694655in}{0.622501in}}%
\pgfpathlineto{\pgfqpoint{3.691749in}{0.616925in}}%
\pgfpathlineto{\pgfqpoint{3.688843in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{3.685937in}{0.617088in}}%
\pgfpathlineto{\pgfqpoint{3.683030in}{0.622828in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{0.617253in}}%
\pgfpathlineto{\pgfqpoint{3.677218in}{0.622995in}}%
\pgfpathlineto{\pgfqpoint{3.674312in}{0.617420in}}%
\pgfpathlineto{\pgfqpoint{3.671405in}{0.623164in}}%
\pgfpathlineto{\pgfqpoint{3.668499in}{0.617589in}}%
\pgfpathlineto{\pgfqpoint{3.665593in}{0.623335in}}%
\pgfpathlineto{\pgfqpoint{3.662687in}{0.617759in}}%
\pgfpathlineto{\pgfqpoint{3.659780in}{0.623506in}}%
\pgfpathlineto{\pgfqpoint{3.656874in}{0.617931in}}%
\pgfpathlineto{\pgfqpoint{3.653968in}{0.623679in}}%
\pgfpathlineto{\pgfqpoint{3.651062in}{0.618103in}}%
\pgfpathlineto{\pgfqpoint{3.648155in}{0.623853in}}%
\pgfpathlineto{\pgfqpoint{3.645249in}{0.618276in}}%
\pgfpathlineto{\pgfqpoint{3.642343in}{0.624027in}}%
\pgfpathlineto{\pgfqpoint{3.639437in}{0.618449in}}%
\pgfpathlineto{\pgfqpoint{3.636530in}{0.624200in}}%
\pgfpathlineto{\pgfqpoint{3.633624in}{0.618622in}}%
\pgfpathlineto{\pgfqpoint{3.630718in}{0.624374in}}%
\pgfpathlineto{\pgfqpoint{3.627812in}{0.618795in}}%
\pgfpathlineto{\pgfqpoint{3.624905in}{0.624547in}}%
\pgfpathlineto{\pgfqpoint{3.621999in}{0.618967in}}%
\pgfpathlineto{\pgfqpoint{3.619093in}{0.624719in}}%
\pgfpathlineto{\pgfqpoint{3.616187in}{0.619138in}}%
\pgfpathlineto{\pgfqpoint{3.613280in}{0.624891in}}%
\pgfpathlineto{\pgfqpoint{3.610374in}{0.619309in}}%
\pgfpathlineto{\pgfqpoint{3.607468in}{0.625062in}}%
\pgfpathlineto{\pgfqpoint{3.604562in}{0.619479in}}%
\pgfpathlineto{\pgfqpoint{3.601655in}{0.625233in}}%
\pgfpathlineto{\pgfqpoint{3.598749in}{0.619649in}}%
\pgfpathlineto{\pgfqpoint{3.595843in}{0.625403in}}%
\pgfpathlineto{\pgfqpoint{3.592937in}{0.619818in}}%
\pgfpathlineto{\pgfqpoint{3.590030in}{0.625573in}}%
\pgfpathlineto{\pgfqpoint{3.587124in}{0.619988in}}%
\pgfpathlineto{\pgfqpoint{3.584218in}{0.625743in}}%
\pgfpathlineto{\pgfqpoint{3.581312in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{3.578405in}{0.625914in}}%
\pgfpathlineto{\pgfqpoint{3.575499in}{0.620329in}}%
\pgfpathlineto{\pgfqpoint{3.572593in}{0.626086in}}%
\pgfpathlineto{\pgfqpoint{3.569687in}{0.620501in}}%
\pgfpathlineto{\pgfqpoint{3.566780in}{0.626260in}}%
\pgfpathlineto{\pgfqpoint{3.563874in}{0.620676in}}%
\pgfpathlineto{\pgfqpoint{3.560968in}{0.626436in}}%
\pgfpathlineto{\pgfqpoint{3.558062in}{0.620852in}}%
\pgfpathlineto{\pgfqpoint{3.555155in}{0.626615in}}%
\pgfpathlineto{\pgfqpoint{3.552249in}{0.621032in}}%
\pgfpathlineto{\pgfqpoint{3.549343in}{0.626796in}}%
\pgfpathlineto{\pgfqpoint{3.546437in}{0.621214in}}%
\pgfpathlineto{\pgfqpoint{3.543530in}{0.626980in}}%
\pgfpathlineto{\pgfqpoint{3.540624in}{0.621398in}}%
\pgfpathlineto{\pgfqpoint{3.537718in}{0.627165in}}%
\pgfpathlineto{\pgfqpoint{3.534812in}{0.621584in}}%
\pgfpathlineto{\pgfqpoint{3.531905in}{0.627352in}}%
\pgfpathlineto{\pgfqpoint{3.528999in}{0.621770in}}%
\pgfpathlineto{\pgfqpoint{3.526093in}{0.627539in}}%
\pgfpathlineto{\pgfqpoint{3.523187in}{0.621957in}}%
\pgfpathlineto{\pgfqpoint{3.520280in}{0.627726in}}%
\pgfpathlineto{\pgfqpoint{3.517374in}{0.622144in}}%
\pgfpathlineto{\pgfqpoint{3.514468in}{0.627913in}}%
\pgfpathlineto{\pgfqpoint{3.511562in}{0.622330in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{0.628099in}}%
\pgfpathlineto{\pgfqpoint{3.505749in}{0.622515in}}%
\pgfpathlineto{\pgfqpoint{3.502843in}{0.628284in}}%
\pgfpathlineto{\pgfqpoint{3.499937in}{0.622698in}}%
\pgfpathlineto{\pgfqpoint{3.497030in}{0.628467in}}%
\pgfpathlineto{\pgfqpoint{3.494124in}{0.622881in}}%
\pgfpathlineto{\pgfqpoint{3.491218in}{0.628650in}}%
\pgfpathlineto{\pgfqpoint{3.488312in}{0.623063in}}%
\pgfpathlineto{\pgfqpoint{3.485405in}{0.631803in}}%
\pgfpathlineto{\pgfqpoint{3.482499in}{0.624462in}}%
\pgfpathlineto{\pgfqpoint{3.479593in}{0.630577in}}%
\pgfpathlineto{\pgfqpoint{3.476687in}{0.624822in}}%
\pgfpathlineto{\pgfqpoint{3.473780in}{0.630530in}}%
\pgfpathlineto{\pgfqpoint{3.470874in}{0.624988in}}%
\pgfpathlineto{\pgfqpoint{3.467968in}{0.630665in}}%
\pgfpathlineto{\pgfqpoint{3.465062in}{0.625200in}}%
\pgfpathlineto{\pgfqpoint{3.462155in}{0.630908in}}%
\pgfpathlineto{\pgfqpoint{3.459249in}{0.625495in}}%
\pgfpathlineto{\pgfqpoint{3.456343in}{0.631218in}}%
\pgfpathlineto{\pgfqpoint{3.453437in}{0.625801in}}%
\pgfpathlineto{\pgfqpoint{3.450530in}{0.631492in}}%
\pgfpathlineto{\pgfqpoint{3.447624in}{0.626037in}}%
\pgfpathlineto{\pgfqpoint{3.444718in}{0.631688in}}%
\pgfpathlineto{\pgfqpoint{3.441812in}{0.626200in}}%
\pgfpathlineto{\pgfqpoint{3.438905in}{0.631829in}}%
\pgfpathlineto{\pgfqpoint{3.435999in}{0.626329in}}%
\pgfpathlineto{\pgfqpoint{3.433093in}{0.631953in}}%
\pgfpathlineto{\pgfqpoint{3.430187in}{0.626453in}}%
\pgfpathlineto{\pgfqpoint{3.427280in}{0.632079in}}%
\pgfpathlineto{\pgfqpoint{3.424374in}{0.626583in}}%
\pgfpathlineto{\pgfqpoint{3.421468in}{0.632214in}}%
\pgfpathlineto{\pgfqpoint{3.418562in}{0.626722in}}%
\pgfpathlineto{\pgfqpoint{3.415655in}{0.632358in}}%
\pgfpathlineto{\pgfqpoint{3.412749in}{0.626870in}}%
\pgfpathlineto{\pgfqpoint{3.409843in}{0.632511in}}%
\pgfpathlineto{\pgfqpoint{3.406937in}{0.627028in}}%
\pgfpathlineto{\pgfqpoint{3.404030in}{0.632673in}}%
\pgfpathlineto{\pgfqpoint{3.401124in}{0.627194in}}%
\pgfpathlineto{\pgfqpoint{3.398218in}{0.632844in}}%
\pgfpathlineto{\pgfqpoint{3.395312in}{0.627369in}}%
\pgfpathlineto{\pgfqpoint{3.392405in}{0.644464in}}%
\pgfpathlineto{\pgfqpoint{3.389499in}{0.626982in}}%
\pgfpathlineto{\pgfqpoint{3.386593in}{0.641569in}}%
\pgfpathlineto{\pgfqpoint{3.383687in}{0.628112in}}%
\pgfpathlineto{\pgfqpoint{3.380780in}{0.640793in}}%
\pgfpathlineto{\pgfqpoint{3.377874in}{0.628964in}}%
\pgfpathlineto{\pgfqpoint{3.374968in}{0.641338in}}%
\pgfpathlineto{\pgfqpoint{3.372062in}{0.630386in}}%
\pgfpathlineto{\pgfqpoint{3.369155in}{0.642344in}}%
\pgfpathlineto{\pgfqpoint{3.366249in}{0.631623in}}%
\pgfpathlineto{\pgfqpoint{3.363343in}{0.643043in}}%
\pgfpathlineto{\pgfqpoint{3.360437in}{0.632320in}}%
\pgfpathlineto{\pgfqpoint{3.357530in}{0.643340in}}%
\pgfpathlineto{\pgfqpoint{3.354624in}{0.632616in}}%
\pgfpathlineto{\pgfqpoint{3.351718in}{0.647976in}}%
\pgfpathlineto{\pgfqpoint{3.348812in}{0.638826in}}%
\pgfpathlineto{\pgfqpoint{3.345905in}{0.645300in}}%
\pgfpathlineto{\pgfqpoint{3.342999in}{0.639646in}}%
\pgfpathlineto{\pgfqpoint{3.340093in}{0.646072in}}%
\pgfpathlineto{\pgfqpoint{3.337187in}{0.641844in}}%
\pgfpathlineto{\pgfqpoint{3.334280in}{0.648301in}}%
\pgfpathlineto{\pgfqpoint{3.331374in}{0.643969in}}%
\pgfpathlineto{\pgfqpoint{3.328468in}{0.660561in}}%
\pgfpathlineto{\pgfqpoint{3.325562in}{0.647454in}}%
\pgfpathlineto{\pgfqpoint{3.322655in}{0.662473in}}%
\pgfpathlineto{\pgfqpoint{3.319749in}{0.654008in}}%
\pgfpathlineto{\pgfqpoint{3.316843in}{0.666885in}}%
\pgfpathlineto{\pgfqpoint{3.313937in}{0.658769in}}%
\pgfpathlineto{\pgfqpoint{3.311030in}{0.670075in}}%
\pgfpathlineto{\pgfqpoint{3.308124in}{0.661809in}}%
\pgfpathlineto{\pgfqpoint{3.305218in}{0.672016in}}%
\pgfpathlineto{\pgfqpoint{3.302312in}{0.663758in}}%
\pgfpathlineto{\pgfqpoint{3.299405in}{0.673193in}}%
\pgfpathlineto{\pgfqpoint{3.296499in}{0.664998in}}%
\pgfpathlineto{\pgfqpoint{3.293593in}{0.673800in}}%
\pgfpathlineto{\pgfqpoint{3.290687in}{0.665678in}}%
\pgfpathlineto{\pgfqpoint{3.287780in}{0.673963in}}%
\pgfpathlineto{\pgfqpoint{3.284874in}{0.665953in}}%
\pgfpathlineto{\pgfqpoint{3.281968in}{0.673835in}}%
\pgfpathlineto{\pgfqpoint{3.279062in}{0.665973in}}%
\pgfpathlineto{\pgfqpoint{3.276155in}{0.673543in}}%
\pgfpathlineto{\pgfqpoint{3.273249in}{0.665854in}}%
\pgfpathlineto{\pgfqpoint{3.270343in}{0.673183in}}%
\pgfpathlineto{\pgfqpoint{3.267437in}{0.665679in}}%
\pgfpathlineto{\pgfqpoint{3.264530in}{0.672820in}}%
\pgfpathlineto{\pgfqpoint{3.261624in}{0.665506in}}%
\pgfpathlineto{\pgfqpoint{3.258718in}{0.672498in}}%
\pgfpathlineto{\pgfqpoint{3.255812in}{0.665369in}}%
\pgfpathlineto{\pgfqpoint{3.252905in}{0.672241in}}%
\pgfpathlineto{\pgfqpoint{3.249999in}{0.665290in}}%
\pgfpathlineto{\pgfqpoint{3.247093in}{0.672062in}}%
\pgfpathlineto{\pgfqpoint{3.244187in}{0.665278in}}%
\pgfpathlineto{\pgfqpoint{3.241280in}{0.671965in}}%
\pgfpathlineto{\pgfqpoint{3.238374in}{0.665333in}}%
\pgfpathlineto{\pgfqpoint{3.235468in}{0.671945in}}%
\pgfpathlineto{\pgfqpoint{3.232562in}{0.665451in}}%
\pgfpathlineto{\pgfqpoint{3.229655in}{0.671994in}}%
\pgfpathlineto{\pgfqpoint{3.226749in}{0.665624in}}%
\pgfpathlineto{\pgfqpoint{3.223843in}{0.672101in}}%
\pgfpathlineto{\pgfqpoint{3.220937in}{0.665840in}}%
\pgfpathlineto{\pgfqpoint{3.218030in}{0.672255in}}%
\pgfpathlineto{\pgfqpoint{3.215124in}{0.666089in}}%
\pgfpathlineto{\pgfqpoint{3.212218in}{0.672445in}}%
\pgfpathlineto{\pgfqpoint{3.209312in}{0.666362in}}%
\pgfpathlineto{\pgfqpoint{3.206405in}{0.672660in}}%
\pgfpathlineto{\pgfqpoint{3.203499in}{0.666651in}}%
\pgfpathlineto{\pgfqpoint{3.200593in}{0.672894in}}%
\pgfpathlineto{\pgfqpoint{3.197687in}{0.666947in}}%
\pgfpathlineto{\pgfqpoint{3.194780in}{0.673138in}}%
\pgfpathlineto{\pgfqpoint{3.191874in}{0.667248in}}%
\pgfpathlineto{\pgfqpoint{3.188968in}{0.673389in}}%
\pgfpathlineto{\pgfqpoint{3.186062in}{0.667548in}}%
\pgfpathlineto{\pgfqpoint{3.183155in}{0.673642in}}%
\pgfpathlineto{\pgfqpoint{3.180249in}{0.667846in}}%
\pgfpathlineto{\pgfqpoint{3.177343in}{0.673897in}}%
\pgfpathlineto{\pgfqpoint{3.174437in}{0.668140in}}%
\pgfpathlineto{\pgfqpoint{3.171530in}{0.674151in}}%
\pgfpathlineto{\pgfqpoint{3.168624in}{0.668093in}}%
\pgfpathlineto{\pgfqpoint{3.165718in}{0.674598in}}%
\pgfpathlineto{\pgfqpoint{3.162812in}{0.668714in}}%
\pgfpathlineto{\pgfqpoint{3.159905in}{0.674628in}}%
\pgfpathlineto{\pgfqpoint{3.156999in}{0.668977in}}%
\pgfpathlineto{\pgfqpoint{3.154093in}{0.674847in}}%
\pgfpathlineto{\pgfqpoint{3.151187in}{0.669236in}}%
\pgfpathlineto{\pgfqpoint{3.148280in}{0.675077in}}%
\pgfpathlineto{\pgfqpoint{3.145374in}{0.667255in}}%
\pgfpathlineto{\pgfqpoint{3.142468in}{0.675904in}}%
\pgfpathlineto{\pgfqpoint{3.139562in}{0.669500in}}%
\pgfpathlineto{\pgfqpoint{3.136655in}{0.675536in}}%
\pgfpathlineto{\pgfqpoint{3.133749in}{0.669800in}}%
\pgfpathlineto{\pgfqpoint{3.130843in}{0.675625in}}%
\pgfpathlineto{\pgfqpoint{3.127937in}{0.670042in}}%
\pgfpathlineto{\pgfqpoint{3.125030in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{3.122124in}{0.670293in}}%
\pgfpathlineto{\pgfqpoint{3.119218in}{0.676035in}}%
\pgfpathlineto{\pgfqpoint{3.116312in}{0.670529in}}%
\pgfpathlineto{\pgfqpoint{3.113405in}{0.676241in}}%
\pgfpathlineto{\pgfqpoint{3.110499in}{0.670753in}}%
\pgfpathlineto{\pgfqpoint{3.107593in}{0.676437in}}%
\pgfpathlineto{\pgfqpoint{3.104687in}{0.667783in}}%
\pgfpathlineto{\pgfqpoint{3.101780in}{0.676940in}}%
\pgfpathlineto{\pgfqpoint{3.098874in}{0.670550in}}%
\pgfpathlineto{\pgfqpoint{3.095968in}{0.676559in}}%
\pgfpathlineto{\pgfqpoint{3.093062in}{0.670894in}}%
\pgfpathlineto{\pgfqpoint{3.090155in}{0.676680in}}%
\pgfpathlineto{\pgfqpoint{3.087249in}{0.671139in}}%
\pgfpathlineto{\pgfqpoint{3.084343in}{0.676905in}}%
\pgfpathlineto{\pgfqpoint{3.081437in}{0.671397in}}%
\pgfpathlineto{\pgfqpoint{3.078530in}{0.677152in}}%
\pgfpathlineto{\pgfqpoint{3.075624in}{0.671664in}}%
\pgfpathlineto{\pgfqpoint{3.072718in}{0.677408in}}%
\pgfpathlineto{\pgfqpoint{3.069812in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.066905in}{0.677670in}}%
\pgfpathlineto{\pgfqpoint{3.063999in}{0.672217in}}%
\pgfpathlineto{\pgfqpoint{3.061093in}{0.677932in}}%
\pgfpathlineto{\pgfqpoint{3.058187in}{0.672492in}}%
\pgfpathlineto{\pgfqpoint{3.055280in}{0.678192in}}%
\pgfpathlineto{\pgfqpoint{3.052374in}{0.672765in}}%
\pgfpathlineto{\pgfqpoint{3.049468in}{0.678453in}}%
\pgfpathlineto{\pgfqpoint{3.046562in}{0.673040in}}%
\pgfpathlineto{\pgfqpoint{3.043655in}{0.678719in}}%
\pgfpathlineto{\pgfqpoint{3.040749in}{0.673320in}}%
\pgfpathlineto{\pgfqpoint{3.037843in}{0.678992in}}%
\pgfpathlineto{\pgfqpoint{3.034937in}{0.673605in}}%
\pgfpathlineto{\pgfqpoint{3.032030in}{0.679269in}}%
\pgfpathlineto{\pgfqpoint{3.029124in}{0.673891in}}%
\pgfpathlineto{\pgfqpoint{3.026218in}{0.679546in}}%
\pgfpathlineto{\pgfqpoint{3.023312in}{0.674174in}}%
\pgfpathlineto{\pgfqpoint{3.020405in}{0.679819in}}%
\pgfpathlineto{\pgfqpoint{3.017499in}{0.674450in}}%
\pgfpathlineto{\pgfqpoint{3.014593in}{0.680083in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{0.671037in}}%
\pgfpathlineto{\pgfqpoint{3.008780in}{0.681069in}}%
\pgfpathlineto{\pgfqpoint{3.005874in}{0.674254in}}%
\pgfpathlineto{\pgfqpoint{3.002968in}{0.680443in}}%
\pgfpathlineto{\pgfqpoint{3.000062in}{0.674732in}}%
\pgfpathlineto{\pgfqpoint{2.997155in}{0.680580in}}%
\pgfpathlineto{\pgfqpoint{2.994249in}{0.675053in}}%
\pgfpathlineto{\pgfqpoint{2.991343in}{0.680811in}}%
\pgfpathlineto{\pgfqpoint{2.988437in}{0.675353in}}%
\pgfpathlineto{\pgfqpoint{2.985530in}{0.681059in}}%
\pgfpathlineto{\pgfqpoint{2.982624in}{0.675643in}}%
\pgfpathlineto{\pgfqpoint{2.979718in}{0.681310in}}%
\pgfpathlineto{\pgfqpoint{2.976812in}{0.675919in}}%
\pgfpathlineto{\pgfqpoint{2.973905in}{0.681550in}}%
\pgfpathlineto{\pgfqpoint{2.970999in}{0.676176in}}%
\pgfpathlineto{\pgfqpoint{2.968093in}{0.681780in}}%
\pgfpathlineto{\pgfqpoint{2.965187in}{0.676424in}}%
\pgfpathlineto{\pgfqpoint{2.962280in}{0.682013in}}%
\pgfpathlineto{\pgfqpoint{2.959374in}{0.676677in}}%
\pgfpathlineto{\pgfqpoint{2.956468in}{0.682260in}}%
\pgfpathlineto{\pgfqpoint{2.953562in}{0.676945in}}%
\pgfpathlineto{\pgfqpoint{2.950655in}{0.682525in}}%
\pgfpathlineto{\pgfqpoint{2.947749in}{0.677226in}}%
\pgfpathlineto{\pgfqpoint{2.944843in}{0.682800in}}%
\pgfpathlineto{\pgfqpoint{2.941937in}{0.677512in}}%
\pgfpathlineto{\pgfqpoint{2.939030in}{0.683080in}}%
\pgfpathlineto{\pgfqpoint{2.936124in}{0.677801in}}%
\pgfpathlineto{\pgfqpoint{2.933218in}{0.683362in}}%
\pgfpathlineto{\pgfqpoint{2.930312in}{0.678088in}}%
\pgfpathlineto{\pgfqpoint{2.927405in}{0.683643in}}%
\pgfpathlineto{\pgfqpoint{2.924499in}{0.678373in}}%
\pgfpathlineto{\pgfqpoint{2.921593in}{0.683922in}}%
\pgfpathlineto{\pgfqpoint{2.918687in}{0.678655in}}%
\pgfpathlineto{\pgfqpoint{2.915780in}{0.684198in}}%
\pgfpathlineto{\pgfqpoint{2.912874in}{0.678934in}}%
\pgfpathlineto{\pgfqpoint{2.909968in}{0.684472in}}%
\pgfpathlineto{\pgfqpoint{2.907062in}{0.679210in}}%
\pgfpathlineto{\pgfqpoint{2.904155in}{0.684743in}}%
\pgfpathlineto{\pgfqpoint{2.901249in}{0.679483in}}%
\pgfpathlineto{\pgfqpoint{2.898343in}{0.685012in}}%
\pgfpathlineto{\pgfqpoint{2.895437in}{0.679752in}}%
\pgfpathlineto{\pgfqpoint{2.892530in}{0.685277in}}%
\pgfpathlineto{\pgfqpoint{2.889624in}{0.680019in}}%
\pgfpathlineto{\pgfqpoint{2.886718in}{0.685540in}}%
\pgfpathlineto{\pgfqpoint{2.883812in}{0.680283in}}%
\pgfpathlineto{\pgfqpoint{2.880905in}{0.685801in}}%
\pgfpathlineto{\pgfqpoint{2.877999in}{0.680545in}}%
\pgfpathlineto{\pgfqpoint{2.875093in}{0.686061in}}%
\pgfpathlineto{\pgfqpoint{2.872187in}{0.680807in}}%
\pgfpathlineto{\pgfqpoint{2.869280in}{0.686321in}}%
\pgfpathlineto{\pgfqpoint{2.866374in}{0.681070in}}%
\pgfpathlineto{\pgfqpoint{2.863468in}{0.686583in}}%
\pgfpathlineto{\pgfqpoint{2.860562in}{0.681333in}}%
\pgfpathlineto{\pgfqpoint{2.857655in}{0.686846in}}%
\pgfpathlineto{\pgfqpoint{2.854749in}{0.681600in}}%
\pgfpathlineto{\pgfqpoint{2.851843in}{0.687113in}}%
\pgfpathlineto{\pgfqpoint{2.848937in}{0.681869in}}%
\pgfpathlineto{\pgfqpoint{2.846030in}{0.687382in}}%
\pgfpathlineto{\pgfqpoint{2.843124in}{0.682141in}}%
\pgfpathlineto{\pgfqpoint{2.840218in}{0.687655in}}%
\pgfpathlineto{\pgfqpoint{2.837312in}{0.682417in}}%
\pgfpathlineto{\pgfqpoint{2.834405in}{0.687932in}}%
\pgfpathlineto{\pgfqpoint{2.831499in}{0.682696in}}%
\pgfpathlineto{\pgfqpoint{2.828593in}{0.688212in}}%
\pgfpathlineto{\pgfqpoint{2.825687in}{0.682979in}}%
\pgfpathlineto{\pgfqpoint{2.822780in}{0.688495in}}%
\pgfpathlineto{\pgfqpoint{2.819874in}{0.683264in}}%
\pgfpathlineto{\pgfqpoint{2.816968in}{0.688782in}}%
\pgfpathlineto{\pgfqpoint{2.814062in}{0.683552in}}%
\pgfpathlineto{\pgfqpoint{2.811155in}{0.689070in}}%
\pgfpathlineto{\pgfqpoint{2.808249in}{0.683843in}}%
\pgfpathlineto{\pgfqpoint{2.805343in}{0.689361in}}%
\pgfpathlineto{\pgfqpoint{2.802437in}{0.684135in}}%
\pgfpathlineto{\pgfqpoint{2.799530in}{0.689654in}}%
\pgfpathlineto{\pgfqpoint{2.796624in}{0.684429in}}%
\pgfpathlineto{\pgfqpoint{2.793718in}{0.689948in}}%
\pgfpathlineto{\pgfqpoint{2.790812in}{0.684725in}}%
\pgfpathlineto{\pgfqpoint{2.787905in}{0.690244in}}%
\pgfpathlineto{\pgfqpoint{2.784999in}{0.685022in}}%
\pgfpathlineto{\pgfqpoint{2.782093in}{0.690542in}}%
\pgfpathlineto{\pgfqpoint{2.779187in}{0.685321in}}%
\pgfpathlineto{\pgfqpoint{2.776280in}{0.690842in}}%
\pgfpathlineto{\pgfqpoint{2.773374in}{0.685622in}}%
\pgfpathlineto{\pgfqpoint{2.770468in}{0.691143in}}%
\pgfpathlineto{\pgfqpoint{2.767562in}{0.685925in}}%
\pgfpathlineto{\pgfqpoint{2.764655in}{0.691446in}}%
\pgfpathlineto{\pgfqpoint{2.761749in}{0.686229in}}%
\pgfpathlineto{\pgfqpoint{2.758843in}{0.691750in}}%
\pgfpathlineto{\pgfqpoint{2.755937in}{0.686535in}}%
\pgfpathlineto{\pgfqpoint{2.753030in}{0.692057in}}%
\pgfpathlineto{\pgfqpoint{2.750124in}{0.686843in}}%
\pgfpathlineto{\pgfqpoint{2.747218in}{0.692365in}}%
\pgfpathlineto{\pgfqpoint{2.744312in}{0.687153in}}%
\pgfpathlineto{\pgfqpoint{2.741405in}{0.692675in}}%
\pgfpathlineto{\pgfqpoint{2.738499in}{0.687463in}}%
\pgfpathlineto{\pgfqpoint{2.735593in}{0.692985in}}%
\pgfpathlineto{\pgfqpoint{2.732687in}{0.687775in}}%
\pgfpathlineto{\pgfqpoint{2.729780in}{0.693297in}}%
\pgfpathlineto{\pgfqpoint{2.726874in}{0.688088in}}%
\pgfpathlineto{\pgfqpoint{2.723968in}{0.693610in}}%
\pgfpathlineto{\pgfqpoint{2.721062in}{0.688402in}}%
\pgfpathlineto{\pgfqpoint{2.718155in}{0.693923in}}%
\pgfpathlineto{\pgfqpoint{2.715249in}{0.688716in}}%
\pgfpathlineto{\pgfqpoint{2.712343in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{2.709437in}{0.689031in}}%
\pgfpathlineto{\pgfqpoint{2.706530in}{0.694550in}}%
\pgfpathlineto{\pgfqpoint{2.703624in}{0.689346in}}%
\pgfpathlineto{\pgfqpoint{2.700718in}{0.694865in}}%
\pgfpathlineto{\pgfqpoint{2.697812in}{0.689662in}}%
\pgfpathlineto{\pgfqpoint{2.694905in}{0.695179in}}%
\pgfpathlineto{\pgfqpoint{2.691999in}{0.689978in}}%
\pgfpathlineto{\pgfqpoint{2.689093in}{0.695493in}}%
\pgfpathlineto{\pgfqpoint{2.686187in}{0.690294in}}%
\pgfpathlineto{\pgfqpoint{2.683280in}{0.695808in}}%
\pgfpathlineto{\pgfqpoint{2.680374in}{0.690610in}}%
\pgfpathlineto{\pgfqpoint{2.677468in}{0.696122in}}%
\pgfpathlineto{\pgfqpoint{2.674562in}{0.690927in}}%
\pgfpathlineto{\pgfqpoint{2.671655in}{0.719603in}}%
\pgfpathlineto{\pgfqpoint{2.668749in}{0.695176in}}%
\pgfpathlineto{\pgfqpoint{2.665843in}{0.725155in}}%
\pgfpathlineto{\pgfqpoint{2.662937in}{0.708216in}}%
\pgfpathlineto{\pgfqpoint{2.660030in}{0.734829in}}%
\pgfpathlineto{\pgfqpoint{2.657124in}{0.718058in}}%
\pgfpathlineto{\pgfqpoint{2.654218in}{0.742231in}}%
\pgfpathlineto{\pgfqpoint{2.651312in}{0.725169in}}%
\pgfpathlineto{\pgfqpoint{2.648405in}{0.747564in}}%
\pgfpathlineto{\pgfqpoint{2.645499in}{0.727962in}}%
\pgfpathlineto{\pgfqpoint{2.642593in}{0.751623in}}%
\pgfpathlineto{\pgfqpoint{2.639687in}{0.733391in}}%
\pgfpathlineto{\pgfqpoint{2.636780in}{0.753480in}}%
\pgfpathlineto{\pgfqpoint{2.633874in}{0.735713in}}%
\pgfpathlineto{\pgfqpoint{2.630968in}{0.754764in}}%
\pgfpathlineto{\pgfqpoint{2.628062in}{0.736936in}}%
\pgfpathlineto{\pgfqpoint{2.625155in}{0.755296in}}%
\pgfpathlineto{\pgfqpoint{2.622249in}{0.737427in}}%
\pgfpathlineto{\pgfqpoint{2.619343in}{0.755286in}}%
\pgfpathlineto{\pgfqpoint{2.616437in}{0.737434in}}%
\pgfpathlineto{\pgfqpoint{2.613530in}{0.754929in}}%
\pgfpathlineto{\pgfqpoint{2.610624in}{0.737145in}}%
\pgfpathlineto{\pgfqpoint{2.607718in}{0.754386in}}%
\pgfpathlineto{\pgfqpoint{2.604812in}{0.736713in}}%
\pgfpathlineto{\pgfqpoint{2.601905in}{0.753787in}}%
\pgfpathlineto{\pgfqpoint{2.598999in}{0.736255in}}%
\pgfpathlineto{\pgfqpoint{2.596093in}{0.753221in}}%
\pgfpathlineto{\pgfqpoint{2.593187in}{0.735841in}}%
\pgfpathlineto{\pgfqpoint{2.590280in}{0.752737in}}%
\pgfpathlineto{\pgfqpoint{2.587374in}{0.735506in}}%
\pgfpathlineto{\pgfqpoint{2.584468in}{0.752355in}}%
\pgfpathlineto{\pgfqpoint{2.581562in}{0.735267in}}%
\pgfpathlineto{\pgfqpoint{2.578655in}{0.752082in}}%
\pgfpathlineto{\pgfqpoint{2.575749in}{0.735128in}}%
\pgfpathlineto{\pgfqpoint{2.572843in}{0.751917in}}%
\pgfpathlineto{\pgfqpoint{2.569937in}{0.735082in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{0.751850in}}%
\pgfpathlineto{\pgfqpoint{2.564124in}{0.735122in}}%
\pgfpathlineto{\pgfqpoint{2.561218in}{0.751869in}}%
\pgfpathlineto{\pgfqpoint{2.558312in}{0.735232in}}%
\pgfpathlineto{\pgfqpoint{2.555405in}{0.751958in}}%
\pgfpathlineto{\pgfqpoint{2.552499in}{0.735400in}}%
\pgfpathlineto{\pgfqpoint{2.549593in}{0.752102in}}%
\pgfpathlineto{\pgfqpoint{2.546687in}{0.735610in}}%
\pgfpathlineto{\pgfqpoint{2.543780in}{0.752287in}}%
\pgfpathlineto{\pgfqpoint{2.540874in}{0.735308in}}%
\pgfpathlineto{\pgfqpoint{2.537968in}{0.753030in}}%
\pgfpathlineto{\pgfqpoint{2.535062in}{0.736231in}}%
\pgfpathlineto{\pgfqpoint{2.532155in}{0.752865in}}%
\pgfpathlineto{\pgfqpoint{2.529249in}{0.736469in}}%
\pgfpathlineto{\pgfqpoint{2.526343in}{0.753048in}}%
\pgfpathlineto{\pgfqpoint{2.523437in}{0.736721in}}%
\pgfpathlineto{\pgfqpoint{2.520530in}{0.753280in}}%
\pgfpathlineto{\pgfqpoint{2.517624in}{0.736979in}}%
\pgfpathlineto{\pgfqpoint{2.514718in}{0.753518in}}%
\pgfpathlineto{\pgfqpoint{2.511812in}{0.737239in}}%
\pgfpathlineto{\pgfqpoint{2.508905in}{0.753757in}}%
\pgfpathlineto{\pgfqpoint{2.505999in}{0.737494in}}%
\pgfpathlineto{\pgfqpoint{2.503093in}{0.753991in}}%
\pgfpathlineto{\pgfqpoint{2.500187in}{0.737742in}}%
\pgfpathlineto{\pgfqpoint{2.497280in}{0.754218in}}%
\pgfpathlineto{\pgfqpoint{2.494374in}{0.747374in}}%
\pgfpathlineto{\pgfqpoint{2.491468in}{0.756032in}}%
\pgfpathlineto{\pgfqpoint{2.488562in}{0.744208in}}%
\pgfpathlineto{\pgfqpoint{2.485655in}{0.757875in}}%
\pgfpathlineto{\pgfqpoint{2.482749in}{0.744940in}}%
\pgfpathlineto{\pgfqpoint{2.479843in}{0.760241in}}%
\pgfpathlineto{\pgfqpoint{2.476937in}{0.746899in}}%
\pgfpathlineto{\pgfqpoint{2.474030in}{0.762345in}}%
\pgfpathlineto{\pgfqpoint{2.471124in}{0.748359in}}%
\pgfpathlineto{\pgfqpoint{2.468218in}{0.763633in}}%
\pgfpathlineto{\pgfqpoint{2.465312in}{0.749235in}}%
\pgfpathlineto{\pgfqpoint{2.462405in}{0.764443in}}%
\pgfpathlineto{\pgfqpoint{2.459499in}{0.749834in}}%
\pgfpathlineto{\pgfqpoint{2.456593in}{0.765024in}}%
\pgfpathlineto{\pgfqpoint{2.453687in}{0.750275in}}%
\pgfpathlineto{\pgfqpoint{2.450780in}{0.765451in}}%
\pgfpathlineto{\pgfqpoint{2.447874in}{0.750598in}}%
\pgfpathlineto{\pgfqpoint{2.444968in}{0.765767in}}%
\pgfpathlineto{\pgfqpoint{2.442062in}{0.750838in}}%
\pgfpathlineto{\pgfqpoint{2.439155in}{0.766008in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{0.751022in}}%
\pgfpathlineto{\pgfqpoint{2.433343in}{0.766200in}}%
\pgfpathlineto{\pgfqpoint{2.430437in}{0.751172in}}%
\pgfpathlineto{\pgfqpoint{2.427530in}{0.766367in}}%
\pgfpathlineto{\pgfqpoint{2.424624in}{0.751309in}}%
\pgfpathlineto{\pgfqpoint{2.421718in}{0.766527in}}%
\pgfpathlineto{\pgfqpoint{2.418812in}{0.751448in}}%
\pgfpathlineto{\pgfqpoint{2.415905in}{0.766694in}}%
\pgfpathlineto{\pgfqpoint{2.412999in}{0.751600in}}%
\pgfpathlineto{\pgfqpoint{2.410093in}{0.766874in}}%
\pgfpathlineto{\pgfqpoint{2.407187in}{0.751769in}}%
\pgfpathlineto{\pgfqpoint{2.404280in}{0.767072in}}%
\pgfpathlineto{\pgfqpoint{2.401374in}{0.751956in}}%
\pgfpathlineto{\pgfqpoint{2.398468in}{0.767288in}}%
\pgfpathlineto{\pgfqpoint{2.395562in}{0.752162in}}%
\pgfpathlineto{\pgfqpoint{2.392655in}{0.767520in}}%
\pgfpathlineto{\pgfqpoint{2.389749in}{0.752383in}}%
\pgfpathlineto{\pgfqpoint{2.386843in}{0.767766in}}%
\pgfpathlineto{\pgfqpoint{2.383937in}{0.752618in}}%
\pgfpathlineto{\pgfqpoint{2.381030in}{0.768025in}}%
\pgfpathlineto{\pgfqpoint{2.378124in}{0.752865in}}%
\pgfpathlineto{\pgfqpoint{2.375218in}{0.768292in}}%
\pgfpathlineto{\pgfqpoint{2.372312in}{0.753120in}}%
\pgfpathlineto{\pgfqpoint{2.369405in}{0.768567in}}%
\pgfpathlineto{\pgfqpoint{2.366499in}{0.753383in}}%
\pgfpathlineto{\pgfqpoint{2.363593in}{0.768848in}}%
\pgfpathlineto{\pgfqpoint{2.360687in}{0.753650in}}%
\pgfpathlineto{\pgfqpoint{2.357780in}{0.769132in}}%
\pgfpathlineto{\pgfqpoint{2.354874in}{0.753920in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.769418in}}%
\pgfpathlineto{\pgfqpoint{2.349062in}{0.754194in}}%
\pgfpathlineto{\pgfqpoint{2.346155in}{0.769707in}}%
\pgfpathlineto{\pgfqpoint{2.343249in}{0.754470in}}%
\pgfpathlineto{\pgfqpoint{2.340343in}{0.769998in}}%
\pgfpathlineto{\pgfqpoint{2.337437in}{0.754747in}}%
\pgfpathlineto{\pgfqpoint{2.334530in}{0.770289in}}%
\pgfpathlineto{\pgfqpoint{2.331624in}{0.755026in}}%
\pgfpathlineto{\pgfqpoint{2.328718in}{0.770582in}}%
\pgfpathlineto{\pgfqpoint{2.325812in}{0.755306in}}%
\pgfpathlineto{\pgfqpoint{2.322905in}{0.770875in}}%
\pgfpathlineto{\pgfqpoint{2.319999in}{0.755587in}}%
\pgfpathlineto{\pgfqpoint{2.317093in}{0.771167in}}%
\pgfpathlineto{\pgfqpoint{2.314187in}{0.755867in}}%
\pgfpathlineto{\pgfqpoint{2.311280in}{0.771459in}}%
\pgfpathlineto{\pgfqpoint{2.308374in}{0.756146in}}%
\pgfpathlineto{\pgfqpoint{2.305468in}{0.771749in}}%
\pgfpathlineto{\pgfqpoint{2.302562in}{0.756425in}}%
\pgfpathlineto{\pgfqpoint{2.299655in}{0.772038in}}%
\pgfpathlineto{\pgfqpoint{2.296749in}{0.756702in}}%
\pgfpathlineto{\pgfqpoint{2.293843in}{0.772325in}}%
\pgfpathlineto{\pgfqpoint{2.290937in}{0.756978in}}%
\pgfpathlineto{\pgfqpoint{2.288030in}{0.772611in}}%
\pgfpathlineto{\pgfqpoint{2.285124in}{0.757254in}}%
\pgfpathlineto{\pgfqpoint{2.282218in}{0.772896in}}%
\pgfpathlineto{\pgfqpoint{2.279312in}{0.757923in}}%
\pgfpathlineto{\pgfqpoint{2.276405in}{0.774168in}}%
\pgfpathlineto{\pgfqpoint{2.273499in}{0.759385in}}%
\pgfpathlineto{\pgfqpoint{2.270593in}{0.775644in}}%
\pgfpathlineto{\pgfqpoint{2.267687in}{0.760855in}}%
\pgfpathlineto{\pgfqpoint{2.264780in}{0.777127in}}%
\pgfpathlineto{\pgfqpoint{2.261874in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{2.258968in}{0.778617in}}%
\pgfpathlineto{\pgfqpoint{2.256062in}{0.763819in}}%
\pgfpathlineto{\pgfqpoint{2.253155in}{0.780115in}}%
\pgfpathlineto{\pgfqpoint{2.250249in}{0.765312in}}%
\pgfpathlineto{\pgfqpoint{2.247343in}{0.781621in}}%
\pgfpathlineto{\pgfqpoint{2.244437in}{0.766813in}}%
\pgfpathlineto{\pgfqpoint{2.241530in}{0.783133in}}%
\pgfpathlineto{\pgfqpoint{2.238624in}{0.768322in}}%
\pgfpathlineto{\pgfqpoint{2.235718in}{0.784653in}}%
\pgfpathlineto{\pgfqpoint{2.232812in}{0.769837in}}%
\pgfpathlineto{\pgfqpoint{2.229905in}{0.786179in}}%
\pgfpathlineto{\pgfqpoint{2.226999in}{0.771359in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{0.787711in}}%
\pgfpathlineto{\pgfqpoint{2.221187in}{0.772887in}}%
\pgfpathlineto{\pgfqpoint{2.218280in}{0.789250in}}%
\pgfpathlineto{\pgfqpoint{2.215374in}{0.774423in}}%
\pgfpathlineto{\pgfqpoint{2.212468in}{0.790796in}}%
\pgfpathlineto{\pgfqpoint{2.209562in}{0.775967in}}%
\pgfpathlineto{\pgfqpoint{2.206655in}{0.792349in}}%
\pgfpathlineto{\pgfqpoint{2.203749in}{0.777518in}}%
\pgfpathlineto{\pgfqpoint{2.200843in}{0.793911in}}%
\pgfpathlineto{\pgfqpoint{2.197937in}{0.779079in}}%
\pgfpathlineto{\pgfqpoint{2.195030in}{0.795482in}}%
\pgfpathlineto{\pgfqpoint{2.192124in}{0.780649in}}%
\pgfpathlineto{\pgfqpoint{2.189218in}{0.797063in}}%
\pgfpathlineto{\pgfqpoint{2.186312in}{0.782231in}}%
\pgfpathlineto{\pgfqpoint{2.183405in}{0.798655in}}%
\pgfpathlineto{\pgfqpoint{2.180499in}{0.783823in}}%
\pgfpathlineto{\pgfqpoint{2.177593in}{0.800258in}}%
\pgfpathlineto{\pgfqpoint{2.174687in}{0.785428in}}%
\pgfpathlineto{\pgfqpoint{2.171780in}{0.801873in}}%
\pgfpathlineto{\pgfqpoint{2.168874in}{0.787044in}}%
\pgfpathlineto{\pgfqpoint{2.165968in}{0.803500in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{0.788674in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{0.805139in}}%
\pgfpathlineto{\pgfqpoint{2.157249in}{0.790315in}}%
\pgfpathlineto{\pgfqpoint{2.154343in}{0.806790in}}%
\pgfpathlineto{\pgfqpoint{2.151437in}{0.791969in}}%
\pgfpathlineto{\pgfqpoint{2.148530in}{0.811781in}}%
\pgfpathlineto{\pgfqpoint{2.145624in}{0.794716in}}%
\pgfpathlineto{\pgfqpoint{2.142718in}{0.811891in}}%
\pgfpathlineto{\pgfqpoint{2.139812in}{0.796567in}}%
\pgfpathlineto{\pgfqpoint{2.136905in}{0.813344in}}%
\pgfpathlineto{\pgfqpoint{2.133999in}{0.798282in}}%
\pgfpathlineto{\pgfqpoint{2.131093in}{0.815150in}}%
\pgfpathlineto{\pgfqpoint{2.128187in}{0.800197in}}%
\pgfpathlineto{\pgfqpoint{2.125280in}{0.817106in}}%
\pgfpathlineto{\pgfqpoint{2.122374in}{0.802116in}}%
\pgfpathlineto{\pgfqpoint{2.119468in}{0.818975in}}%
\pgfpathlineto{\pgfqpoint{2.116562in}{0.803909in}}%
\pgfpathlineto{\pgfqpoint{2.113655in}{0.820729in}}%
\pgfpathlineto{\pgfqpoint{2.110749in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.822442in}}%
\pgfpathlineto{\pgfqpoint{2.104937in}{0.807327in}}%
\pgfpathlineto{\pgfqpoint{2.102030in}{0.824156in}}%
\pgfpathlineto{\pgfqpoint{2.099124in}{0.809040in}}%
\pgfpathlineto{\pgfqpoint{2.096218in}{0.825882in}}%
\pgfpathlineto{\pgfqpoint{2.093312in}{0.810767in}}%
\pgfpathlineto{\pgfqpoint{2.090405in}{0.827623in}}%
\pgfpathlineto{\pgfqpoint{2.087499in}{0.812509in}}%
\pgfpathlineto{\pgfqpoint{2.084593in}{0.829377in}}%
\pgfpathlineto{\pgfqpoint{2.081687in}{0.814265in}}%
\pgfpathlineto{\pgfqpoint{2.078780in}{0.831143in}}%
\pgfpathlineto{\pgfqpoint{2.075874in}{0.816034in}}%
\pgfpathlineto{\pgfqpoint{2.072968in}{0.832922in}}%
\pgfpathlineto{\pgfqpoint{2.070062in}{0.817815in}}%
\pgfpathlineto{\pgfqpoint{2.067155in}{0.834713in}}%
\pgfpathlineto{\pgfqpoint{2.064249in}{0.819609in}}%
\pgfpathlineto{\pgfqpoint{2.061343in}{0.836515in}}%
\pgfpathlineto{\pgfqpoint{2.058437in}{0.821413in}}%
\pgfpathlineto{\pgfqpoint{2.055530in}{0.838328in}}%
\pgfpathlineto{\pgfqpoint{2.052624in}{0.823229in}}%
\pgfpathlineto{\pgfqpoint{2.049718in}{0.840152in}}%
\pgfpathlineto{\pgfqpoint{2.046812in}{0.825056in}}%
\pgfpathlineto{\pgfqpoint{2.043905in}{0.841986in}}%
\pgfpathlineto{\pgfqpoint{2.040999in}{0.826893in}}%
\pgfpathlineto{\pgfqpoint{2.038093in}{0.843831in}}%
\pgfpathlineto{\pgfqpoint{2.035187in}{0.828742in}}%
\pgfpathlineto{\pgfqpoint{2.032280in}{0.845686in}}%
\pgfpathlineto{\pgfqpoint{2.029374in}{0.830601in}}%
\pgfpathlineto{\pgfqpoint{2.026468in}{0.847554in}}%
\pgfpathlineto{\pgfqpoint{2.023562in}{0.832473in}}%
\pgfpathlineto{\pgfqpoint{2.020655in}{0.849433in}}%
\pgfpathlineto{\pgfqpoint{2.017749in}{0.834357in}}%
\pgfpathlineto{\pgfqpoint{2.014843in}{0.851325in}}%
\pgfpathlineto{\pgfqpoint{2.011937in}{0.836255in}}%
\pgfpathlineto{\pgfqpoint{2.009030in}{0.853230in}}%
\pgfpathlineto{\pgfqpoint{2.006124in}{0.838167in}}%
\pgfpathlineto{\pgfqpoint{2.003218in}{0.855149in}}%
\pgfpathlineto{\pgfqpoint{2.000312in}{0.840093in}}%
\pgfpathlineto{\pgfqpoint{1.997405in}{0.857083in}}%
\pgfpathlineto{\pgfqpoint{1.994499in}{0.842034in}}%
\pgfpathlineto{\pgfqpoint{1.991593in}{0.859033in}}%
\pgfpathlineto{\pgfqpoint{1.988687in}{0.843991in}}%
\pgfpathlineto{\pgfqpoint{1.985780in}{0.860997in}}%
\pgfpathlineto{\pgfqpoint{1.982874in}{0.845963in}}%
\pgfpathlineto{\pgfqpoint{1.979968in}{0.862976in}}%
\pgfpathlineto{\pgfqpoint{1.977062in}{0.873607in}}%
\pgfpathlineto{\pgfqpoint{1.974155in}{0.870448in}}%
\pgfpathlineto{\pgfqpoint{1.971249in}{0.882971in}}%
\pgfpathlineto{\pgfqpoint{1.968343in}{0.887135in}}%
\pgfpathlineto{\pgfqpoint{1.965437in}{0.896310in}}%
\pgfpathlineto{\pgfqpoint{1.962530in}{0.900334in}}%
\pgfpathlineto{\pgfqpoint{1.959624in}{0.907232in}}%
\pgfpathlineto{\pgfqpoint{1.956718in}{0.910801in}}%
\pgfpathlineto{\pgfqpoint{1.953812in}{0.915907in}}%
\pgfpathlineto{\pgfqpoint{1.950905in}{0.919178in}}%
\pgfpathlineto{\pgfqpoint{1.947999in}{0.922787in}}%
\pgfpathlineto{\pgfqpoint{1.945093in}{0.925809in}}%
\pgfpathlineto{\pgfqpoint{1.942187in}{0.927943in}}%
\pgfpathlineto{\pgfqpoint{1.939280in}{0.931368in}}%
\pgfpathlineto{\pgfqpoint{1.936374in}{0.932339in}}%
\pgfpathlineto{\pgfqpoint{1.933468in}{0.934984in}}%
\pgfpathlineto{\pgfqpoint{1.930562in}{0.935276in}}%
\pgfpathlineto{\pgfqpoint{1.927655in}{0.937864in}}%
\pgfpathlineto{\pgfqpoint{1.924749in}{0.937502in}}%
\pgfpathlineto{\pgfqpoint{1.921843in}{0.940144in}}%
\pgfpathlineto{\pgfqpoint{1.918937in}{0.939227in}}%
\pgfpathlineto{\pgfqpoint{1.916030in}{0.941994in}}%
\pgfpathlineto{\pgfqpoint{1.913124in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{1.910218in}{0.943586in}}%
\pgfpathlineto{\pgfqpoint{1.907312in}{0.941890in}}%
\pgfpathlineto{\pgfqpoint{1.904405in}{0.945051in}}%
\pgfpathlineto{\pgfqpoint{1.901499in}{0.943092in}}%
\pgfpathlineto{\pgfqpoint{1.898593in}{0.946484in}}%
\pgfpathlineto{\pgfqpoint{1.895687in}{0.944320in}}%
\pgfpathlineto{\pgfqpoint{1.892780in}{0.947950in}}%
\pgfpathlineto{\pgfqpoint{1.889874in}{0.945624in}}%
\pgfpathlineto{\pgfqpoint{1.886968in}{0.949488in}}%
\pgfpathlineto{\pgfqpoint{1.884062in}{0.947032in}}%
\pgfpathlineto{\pgfqpoint{1.881155in}{0.951122in}}%
\pgfpathlineto{\pgfqpoint{1.878249in}{0.948557in}}%
\pgfpathlineto{\pgfqpoint{1.875343in}{0.952858in}}%
\pgfpathlineto{\pgfqpoint{1.872437in}{0.950197in}}%
\pgfpathlineto{\pgfqpoint{1.869530in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{1.866624in}{0.951948in}}%
\pgfpathlineto{\pgfqpoint{1.863718in}{0.956623in}}%
\pgfpathlineto{\pgfqpoint{1.860812in}{0.953796in}}%
\pgfpathlineto{\pgfqpoint{1.857905in}{0.958633in}}%
\pgfpathlineto{\pgfqpoint{1.854999in}{0.955729in}}%
\pgfpathlineto{\pgfqpoint{1.852093in}{0.960710in}}%
\pgfpathlineto{\pgfqpoint{1.849187in}{0.957731in}}%
\pgfpathlineto{\pgfqpoint{1.846280in}{0.962842in}}%
\pgfpathlineto{\pgfqpoint{1.843374in}{0.959789in}}%
\pgfpathlineto{\pgfqpoint{1.840468in}{0.965016in}}%
\pgfpathlineto{\pgfqpoint{1.837562in}{0.961892in}}%
\pgfpathlineto{\pgfqpoint{1.834655in}{0.967221in}}%
\pgfpathlineto{\pgfqpoint{1.831749in}{0.964027in}}%
\pgfpathlineto{\pgfqpoint{1.828843in}{0.969449in}}%
\pgfpathlineto{\pgfqpoint{1.825937in}{0.966188in}}%
\pgfpathlineto{\pgfqpoint{1.823030in}{0.971694in}}%
\pgfpathlineto{\pgfqpoint{1.820124in}{0.968369in}}%
\pgfpathlineto{\pgfqpoint{1.817218in}{0.973952in}}%
\pgfpathlineto{\pgfqpoint{1.814312in}{0.970566in}}%
\pgfpathlineto{\pgfqpoint{1.811405in}{0.976219in}}%
\pgfpathlineto{\pgfqpoint{1.808499in}{0.972776in}}%
\pgfpathlineto{\pgfqpoint{1.805593in}{0.978496in}}%
\pgfpathlineto{\pgfqpoint{1.802687in}{0.975000in}}%
\pgfpathlineto{\pgfqpoint{1.799780in}{0.980781in}}%
\pgfpathlineto{\pgfqpoint{1.796874in}{0.977236in}}%
\pgfpathlineto{\pgfqpoint{1.793968in}{0.983076in}}%
\pgfpathlineto{\pgfqpoint{1.791062in}{0.979485in}}%
\pgfpathlineto{\pgfqpoint{1.788155in}{0.985381in}}%
\pgfpathlineto{\pgfqpoint{1.785249in}{0.981748in}}%
\pgfpathlineto{\pgfqpoint{1.782343in}{0.987697in}}%
\pgfpathlineto{\pgfqpoint{1.779437in}{0.984026in}}%
\pgfpathlineto{\pgfqpoint{1.776530in}{0.990025in}}%
\pgfpathlineto{\pgfqpoint{1.773624in}{0.986319in}}%
\pgfpathlineto{\pgfqpoint{1.770718in}{0.992366in}}%
\pgfpathlineto{\pgfqpoint{1.767812in}{0.988627in}}%
\pgfpathlineto{\pgfqpoint{1.764905in}{0.994721in}}%
\pgfpathlineto{\pgfqpoint{1.761999in}{0.990952in}}%
\pgfpathlineto{\pgfqpoint{1.759093in}{0.997090in}}%
\pgfpathlineto{\pgfqpoint{1.756187in}{0.993294in}}%
\pgfpathlineto{\pgfqpoint{1.753280in}{0.999473in}}%
\pgfpathlineto{\pgfqpoint{1.750374in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{1.747468in}{1.001873in}}%
\pgfpathlineto{\pgfqpoint{1.744562in}{0.998029in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.004288in}}%
\pgfpathlineto{\pgfqpoint{1.738749in}{1.000423in}}%
\pgfpathlineto{\pgfqpoint{1.735843in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{1.732937in}{1.002835in}}%
\pgfpathlineto{\pgfqpoint{1.730030in}{1.009167in}}%
\pgfpathlineto{\pgfqpoint{1.727124in}{1.005266in}}%
\pgfpathlineto{\pgfqpoint{1.724218in}{1.011633in}}%
\pgfpathlineto{\pgfqpoint{1.721312in}{1.007716in}}%
\pgfpathlineto{\pgfqpoint{1.718405in}{1.014117in}}%
\pgfpathlineto{\pgfqpoint{1.715499in}{1.010187in}}%
\pgfpathlineto{\pgfqpoint{1.712593in}{1.016621in}}%
\pgfpathlineto{\pgfqpoint{1.709687in}{1.012679in}}%
\pgfpathlineto{\pgfqpoint{1.706780in}{1.019145in}}%
\pgfpathlineto{\pgfqpoint{1.703874in}{1.015192in}}%
\pgfpathlineto{\pgfqpoint{1.700968in}{1.021690in}}%
\pgfpathlineto{\pgfqpoint{1.698062in}{1.017728in}}%
\pgfpathlineto{\pgfqpoint{1.695155in}{1.024257in}}%
\pgfpathlineto{\pgfqpoint{1.692249in}{1.020288in}}%
\pgfpathlineto{\pgfqpoint{1.689343in}{1.026847in}}%
\pgfpathlineto{\pgfqpoint{1.686437in}{1.022872in}}%
\pgfpathlineto{\pgfqpoint{1.683530in}{1.029460in}}%
\pgfpathlineto{\pgfqpoint{1.680624in}{1.025480in}}%
\pgfpathlineto{\pgfqpoint{1.677718in}{1.032097in}}%
\pgfpathlineto{\pgfqpoint{1.674812in}{1.028113in}}%
\pgfpathlineto{\pgfqpoint{1.671905in}{1.034757in}}%
\pgfpathlineto{\pgfqpoint{1.668999in}{1.030770in}}%
\pgfpathlineto{\pgfqpoint{1.666093in}{1.037441in}}%
\pgfpathlineto{\pgfqpoint{1.663187in}{1.033450in}}%
\pgfpathlineto{\pgfqpoint{1.660280in}{1.040147in}}%
\pgfpathlineto{\pgfqpoint{1.657374in}{1.036154in}}%
\pgfpathlineto{\pgfqpoint{1.654468in}{1.042875in}}%
\pgfpathlineto{\pgfqpoint{1.651562in}{1.038880in}}%
\pgfpathlineto{\pgfqpoint{1.648655in}{0.978050in}}%
\pgfpathlineto{\pgfqpoint{1.645749in}{0.977065in}}%
\pgfpathlineto{\pgfqpoint{1.642843in}{0.976757in}}%
\pgfpathlineto{\pgfqpoint{1.639937in}{0.976001in}}%
\pgfpathlineto{\pgfqpoint{1.637030in}{0.975906in}}%
\pgfpathlineto{\pgfqpoint{1.634124in}{0.975353in}}%
\pgfpathlineto{\pgfqpoint{1.631218in}{0.975564in}}%
\pgfpathlineto{\pgfqpoint{1.628312in}{0.975315in}}%
\pgfpathlineto{\pgfqpoint{1.625405in}{0.975837in}}%
\pgfpathlineto{\pgfqpoint{1.622499in}{0.975899in}}%
\pgfpathlineto{\pgfqpoint{1.619593in}{0.976694in}}%
\pgfpathlineto{\pgfqpoint{1.616687in}{0.977028in}}%
\pgfpathlineto{\pgfqpoint{1.613780in}{0.977048in}}%
\pgfpathlineto{\pgfqpoint{1.610874in}{0.978938in}}%
\pgfpathlineto{\pgfqpoint{1.605062in}{0.980569in}}%
\pgfpathlineto{\pgfqpoint{1.602155in}{0.981824in}}%
\pgfpathlineto{\pgfqpoint{1.599249in}{0.982710in}}%
\pgfpathlineto{\pgfqpoint{1.596343in}{0.984069in}}%
\pgfpathlineto{\pgfqpoint{1.593437in}{0.985069in}}%
\pgfpathlineto{\pgfqpoint{1.590530in}{0.986484in}}%
\pgfpathlineto{\pgfqpoint{1.587624in}{0.987565in}}%
\pgfpathlineto{\pgfqpoint{1.584718in}{0.989011in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{0.990146in}}%
\pgfpathlineto{\pgfqpoint{1.578905in}{0.991605in}}%
\pgfpathlineto{\pgfqpoint{1.575999in}{0.992776in}}%
\pgfpathlineto{\pgfqpoint{1.573093in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{1.570187in}{0.995432in}}%
\pgfpathlineto{\pgfqpoint{1.567280in}{0.996886in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{0.998100in}}%
\pgfpathlineto{\pgfqpoint{1.561468in}{0.999546in}}%
\pgfpathlineto{\pgfqpoint{1.558562in}{1.000774in}}%
\pgfpathlineto{\pgfqpoint{1.555655in}{1.002212in}}%
\pgfpathlineto{\pgfqpoint{1.552749in}{1.003454in}}%
\pgfpathlineto{\pgfqpoint{1.549843in}{1.004885in}}%
\pgfpathlineto{\pgfqpoint{1.546937in}{1.006143in}}%
\pgfpathlineto{\pgfqpoint{1.544030in}{1.007570in}}%
\pgfpathlineto{\pgfqpoint{1.541124in}{1.008845in}}%
\pgfpathlineto{\pgfqpoint{1.538218in}{1.010271in}}%
\pgfpathlineto{\pgfqpoint{1.535312in}{1.011563in}}%
\pgfpathlineto{\pgfqpoint{1.526593in}{1.015731in}}%
\pgfpathlineto{\pgfqpoint{1.520780in}{1.018498in}}%
\pgfpathlineto{\pgfqpoint{1.512062in}{1.022669in}}%
\pgfpathlineto{\pgfqpoint{1.482999in}{1.037319in}}%
\pgfpathlineto{\pgfqpoint{1.465562in}{1.046596in}}%
\pgfpathlineto{\pgfqpoint{1.451030in}{1.054598in}}%
\pgfpathlineto{\pgfqpoint{1.445218in}{1.057868in}}%
\pgfpathlineto{\pgfqpoint{1.442312in}{1.056816in}}%
\pgfpathlineto{\pgfqpoint{1.439405in}{1.061786in}}%
\pgfpathlineto{\pgfqpoint{1.436499in}{1.062639in}}%
\pgfpathlineto{\pgfqpoint{1.427780in}{1.067619in}}%
\pgfpathlineto{\pgfqpoint{1.424874in}{1.069480in}}%
\pgfpathlineto{\pgfqpoint{1.421968in}{1.071051in}}%
\pgfpathlineto{\pgfqpoint{1.419062in}{1.072906in}}%
\pgfpathlineto{\pgfqpoint{1.416155in}{1.074520in}}%
\pgfpathlineto{\pgfqpoint{1.413249in}{1.076377in}}%
\pgfpathlineto{\pgfqpoint{1.410343in}{1.078029in}}%
\pgfpathlineto{\pgfqpoint{1.407437in}{1.079889in}}%
\pgfpathlineto{\pgfqpoint{1.404530in}{1.081570in}}%
\pgfpathlineto{\pgfqpoint{1.401624in}{1.083435in}}%
\pgfpathlineto{\pgfqpoint{1.398718in}{1.085144in}}%
\pgfpathlineto{\pgfqpoint{1.395812in}{1.087024in}}%
\pgfpathlineto{\pgfqpoint{1.392905in}{1.088765in}}%
\pgfpathlineto{\pgfqpoint{1.384187in}{1.094368in}}%
\pgfpathlineto{\pgfqpoint{1.381280in}{1.096175in}}%
\pgfpathlineto{\pgfqpoint{1.372562in}{1.101940in}}%
\pgfpathlineto{\pgfqpoint{1.369655in}{1.103804in}}%
\pgfpathlineto{\pgfqpoint{1.360937in}{1.109717in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{1.113680in}}%
\pgfpathlineto{\pgfqpoint{1.349312in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{1.343499in}{1.121756in}}%
\pgfpathlineto{\pgfqpoint{1.337687in}{1.125871in}}%
\pgfpathlineto{\pgfqpoint{1.331874in}{1.130037in}}%
\pgfpathlineto{\pgfqpoint{1.326062in}{1.134257in}}%
\pgfpathlineto{\pgfqpoint{1.320249in}{1.138531in}}%
\pgfpathlineto{\pgfqpoint{1.314437in}{1.142861in}}%
\pgfpathlineto{\pgfqpoint{1.308624in}{1.147247in}}%
\pgfpathlineto{\pgfqpoint{1.302812in}{1.151692in}}%
\pgfpathlineto{\pgfqpoint{1.296999in}{1.156196in}}%
\pgfpathlineto{\pgfqpoint{1.291187in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{1.285374in}{1.165385in}}%
\pgfpathlineto{\pgfqpoint{1.279562in}{1.170073in}}%
\pgfpathlineto{\pgfqpoint{1.273749in}{1.174824in}}%
\pgfpathlineto{\pgfqpoint{1.267937in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.262124in}{1.184516in}}%
\pgfpathlineto{\pgfqpoint{1.256312in}{1.189458in}}%
\pgfpathlineto{\pgfqpoint{1.250499in}{1.194466in}}%
\pgfpathlineto{\pgfqpoint{1.244687in}{1.199540in}}%
\pgfpathlineto{\pgfqpoint{1.238874in}{1.204682in}}%
\pgfpathlineto{\pgfqpoint{1.233062in}{1.209892in}}%
\pgfpathlineto{\pgfqpoint{1.227249in}{1.215172in}}%
\pgfpathlineto{\pgfqpoint{1.221437in}{1.220524in}}%
\pgfpathlineto{\pgfqpoint{1.215624in}{1.225951in}}%
\pgfpathlineto{\pgfqpoint{1.209812in}{1.231455in}}%
\pgfpathlineto{\pgfqpoint{1.203999in}{1.237037in}}%
\pgfpathlineto{\pgfqpoint{1.198187in}{1.242701in}}%
\pgfpathlineto{\pgfqpoint{1.192374in}{1.248450in}}%
\pgfpathlineto{\pgfqpoint{1.186562in}{1.254284in}}%
\pgfpathlineto{\pgfqpoint{1.180749in}{1.260207in}}%
\pgfpathlineto{\pgfqpoint{1.174937in}{1.266219in}}%
\pgfpathlineto{\pgfqpoint{1.169124in}{1.272323in}}%
\pgfpathlineto{\pgfqpoint{1.163312in}{1.278518in}}%
\pgfpathlineto{\pgfqpoint{1.157499in}{1.284807in}}%
\pgfpathlineto{\pgfqpoint{1.151687in}{1.291189in}}%
\pgfpathlineto{\pgfqpoint{1.145874in}{1.297666in}}%
\pgfpathlineto{\pgfqpoint{1.140062in}{1.304239in}}%
\pgfpathlineto{\pgfqpoint{1.134249in}{1.310908in}}%
\pgfpathlineto{\pgfqpoint{1.128437in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{1.122624in}{1.324546in}}%
\pgfpathlineto{\pgfqpoint{1.116812in}{1.331519in}}%
\pgfpathlineto{\pgfqpoint{1.110999in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{1.105187in}{1.345791in}}%
\pgfpathlineto{\pgfqpoint{1.099374in}{1.353096in}}%
\pgfpathlineto{\pgfqpoint{1.096468in}{1.354761in}}%
\pgfpathlineto{\pgfqpoint{1.093562in}{1.360934in}}%
\pgfpathlineto{\pgfqpoint{1.090655in}{1.363883in}}%
\pgfpathlineto{\pgfqpoint{1.087749in}{1.368012in}}%
\pgfpathlineto{\pgfqpoint{1.084843in}{1.371560in}}%
\pgfpathlineto{\pgfqpoint{1.081937in}{1.375603in}}%
\pgfpathlineto{\pgfqpoint{1.079030in}{1.379320in}}%
\pgfpathlineto{\pgfqpoint{1.076124in}{1.383399in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{1.387213in}}%
\pgfpathlineto{\pgfqpoint{1.070312in}{1.391338in}}%
\pgfpathlineto{\pgfqpoint{1.067405in}{1.395239in}}%
\pgfpathlineto{\pgfqpoint{1.058687in}{1.407636in}}%
\pgfpathlineto{\pgfqpoint{1.055780in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{1.052874in}{1.415992in}}%
\pgfpathlineto{\pgfqpoint{1.049968in}{1.333822in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{1.348932in}}%
\pgfpathlineto{\pgfqpoint{1.044155in}{1.339919in}}%
\pgfpathlineto{\pgfqpoint{1.041249in}{1.355915in}}%
\pgfpathlineto{\pgfqpoint{1.038343in}{1.347740in}}%
\pgfpathlineto{\pgfqpoint{1.035437in}{1.363952in}}%
\pgfpathlineto{\pgfqpoint{1.032530in}{1.356445in}}%
\pgfpathlineto{\pgfqpoint{1.029624in}{1.372790in}}%
\pgfpathlineto{\pgfqpoint{1.026718in}{1.365725in}}%
\pgfpathlineto{\pgfqpoint{1.023812in}{1.382130in}}%
\pgfpathlineto{\pgfqpoint{1.020905in}{1.375374in}}%
\pgfpathlineto{\pgfqpoint{1.017999in}{1.391800in}}%
\pgfpathlineto{\pgfqpoint{1.015093in}{1.385275in}}%
\pgfpathlineto{\pgfqpoint{1.012187in}{1.401699in}}%
\pgfpathlineto{\pgfqpoint{1.009280in}{1.395359in}}%
\pgfpathlineto{\pgfqpoint{1.006374in}{1.411770in}}%
\pgfpathlineto{\pgfqpoint{1.003468in}{1.405585in}}%
\pgfpathlineto{\pgfqpoint{1.000562in}{1.421984in}}%
\pgfpathlineto{\pgfqpoint{0.997655in}{1.415940in}}%
\pgfpathlineto{\pgfqpoint{0.994749in}{1.432331in}}%
\pgfpathlineto{\pgfqpoint{0.991843in}{1.426417in}}%
\pgfpathlineto{\pgfqpoint{0.988937in}{1.442809in}}%
\pgfpathlineto{\pgfqpoint{0.986030in}{1.437022in}}%
\pgfpathlineto{\pgfqpoint{0.983124in}{1.453425in}}%
\pgfpathlineto{\pgfqpoint{0.980218in}{1.447762in}}%
\pgfpathlineto{\pgfqpoint{0.977312in}{1.464188in}}%
\pgfpathlineto{\pgfqpoint{0.974405in}{1.458651in}}%
\pgfpathlineto{\pgfqpoint{0.971499in}{1.475112in}}%
\pgfpathlineto{\pgfqpoint{0.968593in}{1.469703in}}%
\pgfpathlineto{\pgfqpoint{0.965687in}{1.486210in}}%
\pgfpathlineto{\pgfqpoint{0.962780in}{1.480931in}}%
\pgfpathlineto{\pgfqpoint{0.959874in}{1.497496in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{1.492349in}}%
\pgfpathlineto{\pgfqpoint{0.954062in}{1.508982in}}%
\pgfpathlineto{\pgfqpoint{0.951155in}{1.503971in}}%
\pgfpathlineto{\pgfqpoint{0.948249in}{1.520681in}}%
\pgfpathlineto{\pgfqpoint{0.945343in}{1.517061in}}%
\pgfpathlineto{\pgfqpoint{0.942437in}{1.533179in}}%
\pgfpathlineto{\pgfqpoint{0.939530in}{1.528573in}}%
\pgfpathlineto{\pgfqpoint{0.936624in}{1.545390in}}%
\pgfpathlineto{\pgfqpoint{0.933718in}{1.540791in}}%
\pgfpathlineto{\pgfqpoint{0.930812in}{1.557769in}}%
\pgfpathlineto{\pgfqpoint{0.927905in}{1.553314in}}%
\pgfpathlineto{\pgfqpoint{0.924999in}{1.570419in}}%
\pgfpathlineto{\pgfqpoint{0.922093in}{1.566124in}}%
\pgfpathlineto{\pgfqpoint{0.919187in}{1.582538in}}%
\pgfpathlineto{\pgfqpoint{0.916280in}{1.579584in}}%
\pgfpathlineto{\pgfqpoint{0.913374in}{1.596557in}}%
\pgfpathlineto{\pgfqpoint{0.910468in}{1.592589in}}%
\pgfpathlineto{\pgfqpoint{0.907562in}{1.610002in}}%
\pgfpathlineto{\pgfqpoint{0.904655in}{1.606155in}}%
\pgfpathlineto{\pgfqpoint{0.901749in}{1.623708in}}%
\pgfpathlineto{\pgfqpoint{0.898843in}{1.620020in}}%
\pgfpathlineto{\pgfqpoint{0.895937in}{1.637709in}}%
\pgfpathlineto{\pgfqpoint{0.893030in}{1.634184in}}%
\pgfpathlineto{\pgfqpoint{0.890124in}{1.652020in}}%
\pgfpathlineto{\pgfqpoint{0.887218in}{1.648659in}}%
\pgfpathlineto{\pgfqpoint{0.884312in}{1.666647in}}%
\pgfpathlineto{\pgfqpoint{0.881405in}{1.663455in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{1.681603in}}%
\pgfpathlineto{\pgfqpoint{0.875593in}{1.678586in}}%
\pgfpathlineto{\pgfqpoint{0.872687in}{1.696899in}}%
\pgfpathlineto{\pgfqpoint{0.869780in}{1.694060in}}%
\pgfpathlineto{\pgfqpoint{0.866874in}{1.712545in}}%
\pgfpathlineto{\pgfqpoint{0.863968in}{1.709890in}}%
\pgfpathlineto{\pgfqpoint{0.861062in}{1.728553in}}%
\pgfpathlineto{\pgfqpoint{0.858155in}{1.726089in}}%
\pgfpathlineto{\pgfqpoint{0.855249in}{1.744936in}}%
\pgfpathlineto{\pgfqpoint{0.852343in}{1.742670in}}%
\pgfpathlineto{\pgfqpoint{0.849437in}{1.761708in}}%
\pgfpathlineto{\pgfqpoint{0.846530in}{1.759644in}}%
\pgfpathlineto{\pgfqpoint{0.843624in}{1.778879in}}%
\pgfpathlineto{\pgfqpoint{0.840718in}{1.777024in}}%
\pgfpathlineto{\pgfqpoint{0.837812in}{1.796463in}}%
\pgfpathlineto{\pgfqpoint{0.834905in}{1.794823in}}%
\pgfpathlineto{\pgfqpoint{0.831999in}{1.814472in}}%
\pgfpathlineto{\pgfqpoint{0.829093in}{1.813053in}}%
\pgfpathlineto{\pgfqpoint{0.826187in}{1.832920in}}%
\pgfpathlineto{\pgfqpoint{0.823280in}{1.831729in}}%
\pgfpathlineto{\pgfqpoint{0.820374in}{1.851822in}}%
\pgfpathlineto{\pgfqpoint{0.817468in}{1.850867in}}%
\pgfpathlineto{\pgfqpoint{0.814562in}{1.871194in}}%
\pgfpathlineto{\pgfqpoint{0.811655in}{1.870484in}}%
\pgfpathlineto{\pgfqpoint{0.808749in}{1.891054in}}%
\pgfpathlineto{\pgfqpoint{0.805843in}{1.890597in}}%
\pgfpathlineto{\pgfqpoint{0.802937in}{1.911419in}}%
\pgfpathlineto{\pgfqpoint{0.800030in}{1.911225in}}%
\pgfpathlineto{\pgfqpoint{0.797124in}{1.932309in}}%
\pgfpathlineto{\pgfqpoint{0.794218in}{1.932386in}}%
\pgfpathlineto{\pgfqpoint{0.791312in}{1.953742in}}%
\pgfpathlineto{\pgfqpoint{0.788405in}{1.954102in}}%
\pgfpathlineto{\pgfqpoint{0.785499in}{1.975739in}}%
\pgfpathlineto{\pgfqpoint{0.782593in}{1.976392in}}%
\pgfpathlineto{\pgfqpoint{0.779687in}{1.998323in}}%
\pgfpathlineto{\pgfqpoint{0.776780in}{1.999279in}}%
\pgfpathlineto{\pgfqpoint{0.773874in}{2.021516in}}%
\pgfpathlineto{\pgfqpoint{0.770968in}{2.022788in}}%
\pgfpathlineto{\pgfqpoint{0.768062in}{2.045342in}}%
\pgfpathlineto{\pgfqpoint{0.765155in}{2.046942in}}%
\pgfpathlineto{\pgfqpoint{0.762249in}{2.069828in}}%
\pgfpathlineto{\pgfqpoint{0.759343in}{2.071770in}}%
\pgfpathlineto{\pgfqpoint{0.756437in}{2.095000in}}%
\pgfpathlineto{\pgfqpoint{0.753530in}{2.097299in}}%
\pgfpathlineto{\pgfqpoint{0.750624in}{2.120890in}}%
\pgfpathlineto{\pgfqpoint{0.747718in}{2.123560in}}%
\pgfpathlineto{\pgfqpoint{0.744812in}{2.147527in}}%
\pgfpathlineto{\pgfqpoint{0.741905in}{2.150585in}}%
\pgfpathlineto{\pgfqpoint{0.738999in}{2.174946in}}%
\pgfpathlineto{\pgfqpoint{0.736093in}{2.178409in}}%
\pgfpathlineto{\pgfqpoint{0.733187in}{2.203181in}}%
\pgfpathlineto{\pgfqpoint{0.730280in}{2.207069in}}%
\pgfpathlineto{\pgfqpoint{0.727374in}{2.232272in}}%
\pgfpathlineto{\pgfqpoint{0.724468in}{2.236603in}}%
\pgfpathlineto{\pgfqpoint{0.721562in}{2.262257in}}%
\pgfpathlineto{\pgfqpoint{0.718655in}{2.267053in}}%
\pgfpathlineto{\pgfqpoint{0.715749in}{2.293179in}}%
\pgfpathlineto{\pgfqpoint{0.712843in}{2.298462in}}%
\pgfpathlineto{\pgfqpoint{0.709937in}{2.325085in}}%
\pgfpathlineto{\pgfqpoint{0.707030in}{2.330878in}}%
\pgfpathlineto{\pgfqpoint{0.704124in}{2.358020in}}%
\pgfpathlineto{\pgfqpoint{0.701218in}{2.364349in}}%
\pgfpathlineto{\pgfqpoint{0.698312in}{2.392038in}}%
\pgfpathlineto{\pgfqpoint{0.695405in}{2.398928in}}%
\pgfpathlineto{\pgfqpoint{0.692499in}{2.427191in}}%
\pgfpathlineto{\pgfqpoint{0.689593in}{2.434672in}}%
\pgfpathlineto{\pgfqpoint{0.686687in}{2.463538in}}%
\pgfpathlineto{\pgfqpoint{0.683780in}{2.471640in}}%
\pgfpathlineto{\pgfqpoint{0.680874in}{2.501140in}}%
\pgfpathlineto{\pgfqpoint{0.677968in}{2.509894in}}%
\pgfpathlineto{\pgfqpoint{0.675062in}{2.540063in}}%
\pgfpathlineto{\pgfqpoint{0.672155in}{2.549505in}}%
\pgfpathlineto{\pgfqpoint{0.669249in}{2.580377in}}%
\pgfpathlineto{\pgfqpoint{0.666343in}{2.590544in}}%
\pgfpathlineto{\pgfqpoint{0.663437in}{2.622158in}}%
\pgfpathlineto{\pgfqpoint{0.660530in}{2.633089in}}%
\pgfpathlineto{\pgfqpoint{0.657624in}{2.665488in}}%
\pgfpathlineto{\pgfqpoint{0.654718in}{2.677227in}}%
\pgfpathlineto{\pgfqpoint{0.651812in}{2.710453in}}%
\pgfpathlineto{\pgfqpoint{0.648905in}{2.723046in}}%
\pgfpathlineto{\pgfqpoint{0.645999in}{2.757149in}}%
\pgfpathlineto{\pgfqpoint{0.643093in}{2.770645in}}%
\pgfpathlineto{\pgfqpoint{0.640187in}{2.805677in}}%
\pgfpathlineto{\pgfqpoint{0.637280in}{2.820131in}}%
\pgfpathlineto{\pgfqpoint{0.634374in}{2.856147in}}%
\pgfpathlineto{\pgfqpoint{0.631468in}{2.871616in}}%
\pgfpathlineto{\pgfqpoint{0.628562in}{2.908677in}}%
\pgfpathlineto{\pgfqpoint{0.625655in}{2.925225in}}%
\pgfpathlineto{\pgfqpoint{0.622749in}{2.963396in}}%
\pgfpathlineto{\pgfqpoint{0.619843in}{2.981091in}}%
\pgfpathlineto{\pgfqpoint{0.616937in}{3.020444in}}%
\pgfpathlineto{\pgfqpoint{0.614030in}{3.039359in}}%
\pgfpathlineto{\pgfqpoint{0.611124in}{3.079972in}}%
\pgfpathlineto{\pgfqpoint{0.608218in}{3.100189in}}%
\pgfpathlineto{\pgfqpoint{0.605312in}{3.142144in}}%
\pgfpathlineto{\pgfqpoint{0.602405in}{3.163750in}}%
\pgfpathlineto{\pgfqpoint{0.599499in}{3.207141in}}%
\pgfpathlineto{\pgfqpoint{0.596593in}{3.230232in}}%
\pgfpathlineto{\pgfqpoint{0.593687in}{3.275159in}}%
\pgfpathlineto{\pgfqpoint{0.590780in}{3.299841in}}%
\pgfpathlineto{\pgfqpoint{0.587874in}{3.346412in}}%
\pgfpathlineto{\pgfqpoint{0.584968in}{3.372800in}}%
\pgfpathlineto{\pgfqpoint{0.582932in}{3.406668in}}%
\pgfpathlineto{\pgfqpoint{0.582932in}{3.406668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343749in}{0.325667in}}{\pgfqpoint{5.812500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.157249in}{0.517887in}}%
\pgfpathlineto{\pgfqpoint{6.144624in}{0.518132in}}%
\pgfpathlineto{\pgfqpoint{6.121374in}{0.518598in}}%
\pgfpathlineto{\pgfqpoint{6.077780in}{0.519457in}}%
\pgfpathlineto{\pgfqpoint{6.074874in}{0.519190in}}%
\pgfpathlineto{\pgfqpoint{6.071968in}{0.519844in}}%
\pgfpathlineto{\pgfqpoint{6.069062in}{0.519580in}}%
\pgfpathlineto{\pgfqpoint{6.063249in}{0.519712in}}%
\pgfpathlineto{\pgfqpoint{6.054530in}{0.519853in}}%
\pgfpathlineto{\pgfqpoint{6.051624in}{0.517783in}}%
\pgfpathlineto{\pgfqpoint{6.048718in}{0.520827in}}%
\pgfpathlineto{\pgfqpoint{6.045812in}{0.519798in}}%
\pgfpathlineto{\pgfqpoint{6.042905in}{0.520056in}}%
\pgfpathlineto{\pgfqpoint{6.039999in}{0.519920in}}%
\pgfpathlineto{\pgfqpoint{6.037093in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{6.034187in}{0.520060in}}%
\pgfpathlineto{\pgfqpoint{6.028374in}{0.520176in}}%
\pgfpathlineto{\pgfqpoint{6.016749in}{0.520387in}}%
\pgfpathlineto{\pgfqpoint{6.013843in}{0.520441in}}%
\pgfpathlineto{\pgfqpoint{6.010937in}{0.517589in}}%
\pgfpathlineto{\pgfqpoint{6.008030in}{0.520593in}}%
\pgfpathlineto{\pgfqpoint{6.005124in}{0.520107in}}%
\pgfpathlineto{\pgfqpoint{6.002218in}{0.520345in}}%
\pgfpathlineto{\pgfqpoint{5.999312in}{0.520112in}}%
\pgfpathlineto{\pgfqpoint{5.996405in}{0.520379in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{0.520325in}}%
\pgfpathlineto{\pgfqpoint{5.990593in}{0.520496in}}%
\pgfpathlineto{\pgfqpoint{5.987687in}{0.520522in}}%
\pgfpathlineto{\pgfqpoint{5.978968in}{0.520825in}}%
\pgfpathlineto{\pgfqpoint{5.970249in}{0.521031in}}%
\pgfpathlineto{\pgfqpoint{5.961530in}{0.521250in}}%
\pgfpathlineto{\pgfqpoint{5.946999in}{0.521573in}}%
\pgfpathlineto{\pgfqpoint{5.926655in}{0.522055in}}%
\pgfpathlineto{\pgfqpoint{5.920843in}{0.522173in}}%
\pgfpathlineto{\pgfqpoint{5.917937in}{0.518907in}}%
\pgfpathlineto{\pgfqpoint{5.915030in}{0.522688in}}%
\pgfpathlineto{\pgfqpoint{5.912124in}{0.521551in}}%
\pgfpathlineto{\pgfqpoint{5.909218in}{0.522232in}}%
\pgfpathlineto{\pgfqpoint{5.906312in}{0.521903in}}%
\pgfpathlineto{\pgfqpoint{5.903405in}{0.522268in}}%
\pgfpathlineto{\pgfqpoint{5.900499in}{0.522093in}}%
\pgfpathlineto{\pgfqpoint{5.897593in}{0.522368in}}%
\pgfpathlineto{\pgfqpoint{5.894687in}{0.522267in}}%
\pgfpathlineto{\pgfqpoint{5.891780in}{0.522499in}}%
\pgfpathlineto{\pgfqpoint{5.888874in}{0.522444in}}%
\pgfpathlineto{\pgfqpoint{5.885968in}{0.522626in}}%
\pgfpathlineto{\pgfqpoint{5.883062in}{0.522595in}}%
\pgfpathlineto{\pgfqpoint{5.880155in}{0.522730in}}%
\pgfpathlineto{\pgfqpoint{5.877249in}{0.522711in}}%
\pgfpathlineto{\pgfqpoint{5.868530in}{0.522942in}}%
\pgfpathlineto{\pgfqpoint{5.859812in}{0.523150in}}%
\pgfpathlineto{\pgfqpoint{5.845280in}{0.523538in}}%
\pgfpathlineto{\pgfqpoint{5.737749in}{0.525979in}}%
\pgfpathlineto{\pgfqpoint{5.723218in}{0.526283in}}%
\pgfpathlineto{\pgfqpoint{5.708687in}{0.526634in}}%
\pgfpathlineto{\pgfqpoint{5.694155in}{0.526949in}}%
\pgfpathlineto{\pgfqpoint{5.679624in}{0.527312in}}%
\pgfpathlineto{\pgfqpoint{5.665093in}{0.527631in}}%
\pgfpathlineto{\pgfqpoint{5.650562in}{0.527988in}}%
\pgfpathlineto{\pgfqpoint{5.636030in}{0.528300in}}%
\pgfpathlineto{\pgfqpoint{5.621499in}{0.528662in}}%
\pgfpathlineto{\pgfqpoint{5.606968in}{0.528988in}}%
\pgfpathlineto{\pgfqpoint{5.592437in}{0.529361in}}%
\pgfpathlineto{\pgfqpoint{5.580812in}{0.529640in}}%
\pgfpathlineto{\pgfqpoint{5.577905in}{0.531877in}}%
\pgfpathlineto{\pgfqpoint{5.574999in}{0.530291in}}%
\pgfpathlineto{\pgfqpoint{5.572093in}{0.531436in}}%
\pgfpathlineto{\pgfqpoint{5.569187in}{0.530558in}}%
\pgfpathlineto{\pgfqpoint{5.566280in}{0.532370in}}%
\pgfpathlineto{\pgfqpoint{5.563374in}{0.532318in}}%
\pgfpathlineto{\pgfqpoint{5.560468in}{0.533612in}}%
\pgfpathlineto{\pgfqpoint{5.557562in}{0.532893in}}%
\pgfpathlineto{\pgfqpoint{5.554655in}{0.533668in}}%
\pgfpathlineto{\pgfqpoint{5.551749in}{0.531057in}}%
\pgfpathlineto{\pgfqpoint{5.548843in}{0.534159in}}%
\pgfpathlineto{\pgfqpoint{5.545937in}{0.533115in}}%
\pgfpathlineto{\pgfqpoint{5.543030in}{0.533967in}}%
\pgfpathlineto{\pgfqpoint{5.540124in}{0.533405in}}%
\pgfpathlineto{\pgfqpoint{5.537218in}{0.534035in}}%
\pgfpathlineto{\pgfqpoint{5.534312in}{0.533557in}}%
\pgfpathlineto{\pgfqpoint{5.531405in}{0.534154in}}%
\pgfpathlineto{\pgfqpoint{5.528499in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{5.525593in}{0.534239in}}%
\pgfpathlineto{\pgfqpoint{5.522687in}{0.533782in}}%
\pgfpathlineto{\pgfqpoint{5.519780in}{0.534304in}}%
\pgfpathlineto{\pgfqpoint{5.516874in}{0.533859in}}%
\pgfpathlineto{\pgfqpoint{5.513968in}{0.534358in}}%
\pgfpathlineto{\pgfqpoint{5.511062in}{0.533950in}}%
\pgfpathlineto{\pgfqpoint{5.508155in}{0.534454in}}%
\pgfpathlineto{\pgfqpoint{5.505249in}{0.534085in}}%
\pgfpathlineto{\pgfqpoint{5.502343in}{0.534580in}}%
\pgfpathlineto{\pgfqpoint{5.499437in}{0.534231in}}%
\pgfpathlineto{\pgfqpoint{5.496530in}{0.534708in}}%
\pgfpathlineto{\pgfqpoint{5.493624in}{0.534375in}}%
\pgfpathlineto{\pgfqpoint{5.490718in}{0.534835in}}%
\pgfpathlineto{\pgfqpoint{5.487812in}{0.534520in}}%
\pgfpathlineto{\pgfqpoint{5.484905in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{5.481999in}{0.534668in}}%
\pgfpathlineto{\pgfqpoint{5.479093in}{0.535100in}}%
\pgfpathlineto{\pgfqpoint{5.476187in}{0.534817in}}%
\pgfpathlineto{\pgfqpoint{5.473280in}{0.535236in}}%
\pgfpathlineto{\pgfqpoint{5.470374in}{0.534968in}}%
\pgfpathlineto{\pgfqpoint{5.467468in}{0.535374in}}%
\pgfpathlineto{\pgfqpoint{5.464562in}{0.535120in}}%
\pgfpathlineto{\pgfqpoint{5.461655in}{0.535512in}}%
\pgfpathlineto{\pgfqpoint{5.458749in}{0.535271in}}%
\pgfpathlineto{\pgfqpoint{5.455843in}{0.535651in}}%
\pgfpathlineto{\pgfqpoint{5.452937in}{0.535422in}}%
\pgfpathlineto{\pgfqpoint{5.450030in}{0.535791in}}%
\pgfpathlineto{\pgfqpoint{5.447124in}{0.535056in}}%
\pgfpathlineto{\pgfqpoint{5.444218in}{0.536531in}}%
\pgfpathlineto{\pgfqpoint{5.441312in}{0.535821in}}%
\pgfpathlineto{\pgfqpoint{5.438405in}{0.536195in}}%
\pgfpathlineto{\pgfqpoint{5.435499in}{0.535957in}}%
\pgfpathlineto{\pgfqpoint{5.432593in}{0.536281in}}%
\pgfpathlineto{\pgfqpoint{5.429687in}{0.536084in}}%
\pgfpathlineto{\pgfqpoint{5.426780in}{0.536395in}}%
\pgfpathlineto{\pgfqpoint{5.423874in}{0.536220in}}%
\pgfpathlineto{\pgfqpoint{5.420968in}{0.536527in}}%
\pgfpathlineto{\pgfqpoint{5.418062in}{0.536363in}}%
\pgfpathlineto{\pgfqpoint{5.415155in}{0.536661in}}%
\pgfpathlineto{\pgfqpoint{5.412249in}{0.536506in}}%
\pgfpathlineto{\pgfqpoint{5.409343in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{5.406437in}{0.536650in}}%
\pgfpathlineto{\pgfqpoint{5.403530in}{0.536931in}}%
\pgfpathlineto{\pgfqpoint{5.400624in}{0.541380in}}%
\pgfpathlineto{\pgfqpoint{5.397718in}{0.539127in}}%
\pgfpathlineto{\pgfqpoint{5.394812in}{0.540031in}}%
\pgfpathlineto{\pgfqpoint{5.391905in}{0.539266in}}%
\pgfpathlineto{\pgfqpoint{5.388999in}{0.539707in}}%
\pgfpathlineto{\pgfqpoint{5.386093in}{0.539766in}}%
\pgfpathlineto{\pgfqpoint{5.383187in}{0.540596in}}%
\pgfpathlineto{\pgfqpoint{5.377374in}{0.541515in}}%
\pgfpathlineto{\pgfqpoint{5.371562in}{0.541541in}}%
\pgfpathlineto{\pgfqpoint{5.359937in}{0.541452in}}%
\pgfpathlineto{\pgfqpoint{5.345405in}{0.541484in}}%
\pgfpathlineto{\pgfqpoint{5.339593in}{0.541541in}}%
\pgfpathlineto{\pgfqpoint{5.336687in}{0.541526in}}%
\pgfpathlineto{\pgfqpoint{5.327968in}{0.541744in}}%
\pgfpathlineto{\pgfqpoint{5.325062in}{0.541748in}}%
\pgfpathlineto{\pgfqpoint{5.322155in}{0.541884in}}%
\pgfpathlineto{\pgfqpoint{5.319249in}{0.541894in}}%
\pgfpathlineto{\pgfqpoint{5.316343in}{0.542039in}}%
\pgfpathlineto{\pgfqpoint{5.313437in}{0.542052in}}%
\pgfpathlineto{\pgfqpoint{5.310530in}{0.542203in}}%
\pgfpathlineto{\pgfqpoint{5.307624in}{0.542217in}}%
\pgfpathlineto{\pgfqpoint{5.304718in}{0.542373in}}%
\pgfpathlineto{\pgfqpoint{5.301812in}{0.542387in}}%
\pgfpathlineto{\pgfqpoint{5.298905in}{0.542545in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{0.542557in}}%
\pgfpathlineto{\pgfqpoint{5.293093in}{0.542716in}}%
\pgfpathlineto{\pgfqpoint{5.290187in}{0.542727in}}%
\pgfpathlineto{\pgfqpoint{5.287280in}{0.542885in}}%
\pgfpathlineto{\pgfqpoint{5.284374in}{0.542893in}}%
\pgfpathlineto{\pgfqpoint{5.281468in}{0.543052in}}%
\pgfpathlineto{\pgfqpoint{5.278562in}{0.543058in}}%
\pgfpathlineto{\pgfqpoint{5.275655in}{0.543215in}}%
\pgfpathlineto{\pgfqpoint{5.272749in}{0.543220in}}%
\pgfpathlineto{\pgfqpoint{5.269843in}{0.543378in}}%
\pgfpathlineto{\pgfqpoint{5.266937in}{0.543382in}}%
\pgfpathlineto{\pgfqpoint{5.264030in}{0.543540in}}%
\pgfpathlineto{\pgfqpoint{5.261124in}{0.543544in}}%
\pgfpathlineto{\pgfqpoint{5.258218in}{0.543701in}}%
\pgfpathlineto{\pgfqpoint{5.255312in}{0.543705in}}%
\pgfpathlineto{\pgfqpoint{5.252405in}{0.543862in}}%
\pgfpathlineto{\pgfqpoint{5.249499in}{0.543867in}}%
\pgfpathlineto{\pgfqpoint{5.246593in}{0.544023in}}%
\pgfpathlineto{\pgfqpoint{5.243687in}{0.544028in}}%
\pgfpathlineto{\pgfqpoint{5.240780in}{0.544183in}}%
\pgfpathlineto{\pgfqpoint{5.237874in}{0.544188in}}%
\pgfpathlineto{\pgfqpoint{5.234968in}{0.544343in}}%
\pgfpathlineto{\pgfqpoint{5.232062in}{0.544347in}}%
\pgfpathlineto{\pgfqpoint{5.229155in}{0.544501in}}%
\pgfpathlineto{\pgfqpoint{5.226249in}{0.544506in}}%
\pgfpathlineto{\pgfqpoint{5.223343in}{0.544658in}}%
\pgfpathlineto{\pgfqpoint{5.220437in}{0.544664in}}%
\pgfpathlineto{\pgfqpoint{5.217530in}{0.544815in}}%
\pgfpathlineto{\pgfqpoint{5.214624in}{0.544821in}}%
\pgfpathlineto{\pgfqpoint{5.211718in}{0.544971in}}%
\pgfpathlineto{\pgfqpoint{5.208812in}{0.544978in}}%
\pgfpathlineto{\pgfqpoint{5.205905in}{0.545128in}}%
\pgfpathlineto{\pgfqpoint{5.202999in}{0.545136in}}%
\pgfpathlineto{\pgfqpoint{5.200093in}{0.545285in}}%
\pgfpathlineto{\pgfqpoint{5.197187in}{0.545294in}}%
\pgfpathlineto{\pgfqpoint{5.194280in}{0.545443in}}%
\pgfpathlineto{\pgfqpoint{5.191374in}{0.545454in}}%
\pgfpathlineto{\pgfqpoint{5.188468in}{0.545601in}}%
\pgfpathlineto{\pgfqpoint{5.185562in}{0.545614in}}%
\pgfpathlineto{\pgfqpoint{5.182655in}{0.545761in}}%
\pgfpathlineto{\pgfqpoint{5.179749in}{0.545775in}}%
\pgfpathlineto{\pgfqpoint{5.176843in}{0.545921in}}%
\pgfpathlineto{\pgfqpoint{5.173937in}{0.545936in}}%
\pgfpathlineto{\pgfqpoint{5.171030in}{0.546081in}}%
\pgfpathlineto{\pgfqpoint{5.168124in}{0.546098in}}%
\pgfpathlineto{\pgfqpoint{5.165218in}{0.546242in}}%
\pgfpathlineto{\pgfqpoint{5.162312in}{0.546260in}}%
\pgfpathlineto{\pgfqpoint{5.159405in}{0.546402in}}%
\pgfpathlineto{\pgfqpoint{5.156499in}{0.546421in}}%
\pgfpathlineto{\pgfqpoint{5.153593in}{0.546563in}}%
\pgfpathlineto{\pgfqpoint{5.150687in}{0.546583in}}%
\pgfpathlineto{\pgfqpoint{5.147780in}{0.546723in}}%
\pgfpathlineto{\pgfqpoint{5.144874in}{0.546744in}}%
\pgfpathlineto{\pgfqpoint{5.141968in}{0.546883in}}%
\pgfpathlineto{\pgfqpoint{5.139062in}{0.546906in}}%
\pgfpathlineto{\pgfqpoint{5.136155in}{0.547044in}}%
\pgfpathlineto{\pgfqpoint{5.133249in}{0.547068in}}%
\pgfpathlineto{\pgfqpoint{5.127437in}{0.547231in}}%
\pgfpathlineto{\pgfqpoint{5.118718in}{0.547528in}}%
\pgfpathlineto{\pgfqpoint{5.109999in}{0.547719in}}%
\pgfpathlineto{\pgfqpoint{5.101280in}{0.548013in}}%
\pgfpathlineto{\pgfqpoint{5.092562in}{0.548210in}}%
\pgfpathlineto{\pgfqpoint{5.083843in}{0.548503in}}%
\pgfpathlineto{\pgfqpoint{5.075124in}{0.548708in}}%
\pgfpathlineto{\pgfqpoint{5.066405in}{0.549000in}}%
\pgfpathlineto{\pgfqpoint{5.057687in}{0.549210in}}%
\pgfpathlineto{\pgfqpoint{5.054780in}{0.551269in}}%
\pgfpathlineto{\pgfqpoint{5.051874in}{0.550338in}}%
\pgfpathlineto{\pgfqpoint{5.048968in}{0.550618in}}%
\pgfpathlineto{\pgfqpoint{5.046062in}{0.550527in}}%
\pgfpathlineto{\pgfqpoint{5.034437in}{0.550909in}}%
\pgfpathlineto{\pgfqpoint{5.031530in}{0.551164in}}%
\pgfpathlineto{\pgfqpoint{5.022812in}{0.551401in}}%
\pgfpathlineto{\pgfqpoint{5.019905in}{0.551485in}}%
\pgfpathlineto{\pgfqpoint{5.016999in}{0.551441in}}%
\pgfpathlineto{\pgfqpoint{5.014093in}{0.551546in}}%
\pgfpathlineto{\pgfqpoint{5.011187in}{0.551520in}}%
\pgfpathlineto{\pgfqpoint{5.008280in}{0.551642in}}%
\pgfpathlineto{\pgfqpoint{5.005374in}{0.551623in}}%
\pgfpathlineto{\pgfqpoint{5.002468in}{0.551755in}}%
\pgfpathlineto{\pgfqpoint{4.999562in}{0.551743in}}%
\pgfpathlineto{\pgfqpoint{4.996655in}{0.551885in}}%
\pgfpathlineto{\pgfqpoint{4.993749in}{0.551878in}}%
\pgfpathlineto{\pgfqpoint{4.990843in}{0.552027in}}%
\pgfpathlineto{\pgfqpoint{4.987937in}{0.552026in}}%
\pgfpathlineto{\pgfqpoint{4.985030in}{0.552180in}}%
\pgfpathlineto{\pgfqpoint{4.982124in}{0.552181in}}%
\pgfpathlineto{\pgfqpoint{4.979218in}{0.552339in}}%
\pgfpathlineto{\pgfqpoint{4.976312in}{0.552344in}}%
\pgfpathlineto{\pgfqpoint{4.973405in}{0.552504in}}%
\pgfpathlineto{\pgfqpoint{4.970499in}{0.552510in}}%
\pgfpathlineto{\pgfqpoint{4.967593in}{0.552673in}}%
\pgfpathlineto{\pgfqpoint{4.964687in}{0.552680in}}%
\pgfpathlineto{\pgfqpoint{4.961780in}{0.552843in}}%
\pgfpathlineto{\pgfqpoint{4.958874in}{0.552851in}}%
\pgfpathlineto{\pgfqpoint{4.955968in}{0.553014in}}%
\pgfpathlineto{\pgfqpoint{4.953062in}{0.553023in}}%
\pgfpathlineto{\pgfqpoint{4.950155in}{0.553187in}}%
\pgfpathlineto{\pgfqpoint{4.947249in}{0.553196in}}%
\pgfpathlineto{\pgfqpoint{4.944343in}{0.553360in}}%
\pgfpathlineto{\pgfqpoint{4.941437in}{0.553370in}}%
\pgfpathlineto{\pgfqpoint{4.938530in}{0.553533in}}%
\pgfpathlineto{\pgfqpoint{4.935624in}{0.553543in}}%
\pgfpathlineto{\pgfqpoint{4.932718in}{0.553707in}}%
\pgfpathlineto{\pgfqpoint{4.929812in}{0.553717in}}%
\pgfpathlineto{\pgfqpoint{4.926905in}{0.553880in}}%
\pgfpathlineto{\pgfqpoint{4.923999in}{0.553891in}}%
\pgfpathlineto{\pgfqpoint{4.921093in}{0.554053in}}%
\pgfpathlineto{\pgfqpoint{4.918187in}{0.554065in}}%
\pgfpathlineto{\pgfqpoint{4.915280in}{0.554225in}}%
\pgfpathlineto{\pgfqpoint{4.912374in}{0.554237in}}%
\pgfpathlineto{\pgfqpoint{4.909468in}{0.554397in}}%
\pgfpathlineto{\pgfqpoint{4.906562in}{0.554409in}}%
\pgfpathlineto{\pgfqpoint{4.903655in}{0.554568in}}%
\pgfpathlineto{\pgfqpoint{4.900749in}{0.554581in}}%
\pgfpathlineto{\pgfqpoint{4.897843in}{0.554739in}}%
\pgfpathlineto{\pgfqpoint{4.894937in}{0.554753in}}%
\pgfpathlineto{\pgfqpoint{4.892030in}{0.554910in}}%
\pgfpathlineto{\pgfqpoint{4.889124in}{0.554925in}}%
\pgfpathlineto{\pgfqpoint{4.886218in}{0.555082in}}%
\pgfpathlineto{\pgfqpoint{4.883312in}{0.557347in}}%
\pgfpathlineto{\pgfqpoint{4.880405in}{0.555670in}}%
\pgfpathlineto{\pgfqpoint{4.877499in}{0.556766in}}%
\pgfpathlineto{\pgfqpoint{4.874593in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{4.871687in}{0.558108in}}%
\pgfpathlineto{\pgfqpoint{4.868780in}{0.558344in}}%
\pgfpathlineto{\pgfqpoint{4.865874in}{0.559479in}}%
\pgfpathlineto{\pgfqpoint{4.862968in}{0.558976in}}%
\pgfpathlineto{\pgfqpoint{4.860062in}{0.559702in}}%
\pgfpathlineto{\pgfqpoint{4.857155in}{0.559385in}}%
\pgfpathlineto{\pgfqpoint{4.854249in}{0.560193in}}%
\pgfpathlineto{\pgfqpoint{4.851343in}{0.559925in}}%
\pgfpathlineto{\pgfqpoint{4.848437in}{0.560411in}}%
\pgfpathlineto{\pgfqpoint{4.842624in}{0.561038in}}%
\pgfpathlineto{\pgfqpoint{4.839718in}{0.560626in}}%
\pgfpathlineto{\pgfqpoint{4.836812in}{0.561116in}}%
\pgfpathlineto{\pgfqpoint{4.833905in}{0.560702in}}%
\pgfpathlineto{\pgfqpoint{4.830999in}{0.561200in}}%
\pgfpathlineto{\pgfqpoint{4.828093in}{0.560808in}}%
\pgfpathlineto{\pgfqpoint{4.825187in}{0.561270in}}%
\pgfpathlineto{\pgfqpoint{4.822280in}{0.560911in}}%
\pgfpathlineto{\pgfqpoint{4.819374in}{0.561343in}}%
\pgfpathlineto{\pgfqpoint{4.816468in}{0.561018in}}%
\pgfpathlineto{\pgfqpoint{4.813562in}{0.561427in}}%
\pgfpathlineto{\pgfqpoint{4.810655in}{0.561136in}}%
\pgfpathlineto{\pgfqpoint{4.807749in}{0.561526in}}%
\pgfpathlineto{\pgfqpoint{4.804843in}{0.561266in}}%
\pgfpathlineto{\pgfqpoint{4.801937in}{0.561641in}}%
\pgfpathlineto{\pgfqpoint{4.799030in}{0.561409in}}%
\pgfpathlineto{\pgfqpoint{4.796124in}{0.561771in}}%
\pgfpathlineto{\pgfqpoint{4.793218in}{0.561564in}}%
\pgfpathlineto{\pgfqpoint{4.790312in}{0.561914in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{0.561728in}}%
\pgfpathlineto{\pgfqpoint{4.784499in}{0.562068in}}%
\pgfpathlineto{\pgfqpoint{4.781593in}{0.561899in}}%
\pgfpathlineto{\pgfqpoint{4.778687in}{0.562229in}}%
\pgfpathlineto{\pgfqpoint{4.775780in}{0.562076in}}%
\pgfpathlineto{\pgfqpoint{4.772874in}{0.562397in}}%
\pgfpathlineto{\pgfqpoint{4.769968in}{0.562257in}}%
\pgfpathlineto{\pgfqpoint{4.767062in}{0.562570in}}%
\pgfpathlineto{\pgfqpoint{4.764155in}{0.562440in}}%
\pgfpathlineto{\pgfqpoint{4.761249in}{0.562745in}}%
\pgfpathlineto{\pgfqpoint{4.758343in}{0.562625in}}%
\pgfpathlineto{\pgfqpoint{4.755437in}{0.562921in}}%
\pgfpathlineto{\pgfqpoint{4.752530in}{0.562808in}}%
\pgfpathlineto{\pgfqpoint{4.749624in}{0.563097in}}%
\pgfpathlineto{\pgfqpoint{4.746718in}{0.562991in}}%
\pgfpathlineto{\pgfqpoint{4.743812in}{0.563272in}}%
\pgfpathlineto{\pgfqpoint{4.740905in}{0.563172in}}%
\pgfpathlineto{\pgfqpoint{4.737999in}{0.563446in}}%
\pgfpathlineto{\pgfqpoint{4.735093in}{0.563352in}}%
\pgfpathlineto{\pgfqpoint{4.732187in}{0.563619in}}%
\pgfpathlineto{\pgfqpoint{4.729280in}{0.563531in}}%
\pgfpathlineto{\pgfqpoint{4.726374in}{0.563792in}}%
\pgfpathlineto{\pgfqpoint{4.723468in}{0.563709in}}%
\pgfpathlineto{\pgfqpoint{4.720562in}{0.563965in}}%
\pgfpathlineto{\pgfqpoint{4.717655in}{0.563887in}}%
\pgfpathlineto{\pgfqpoint{4.714749in}{0.564138in}}%
\pgfpathlineto{\pgfqpoint{4.711843in}{0.564065in}}%
\pgfpathlineto{\pgfqpoint{4.708937in}{0.564311in}}%
\pgfpathlineto{\pgfqpoint{4.706030in}{0.564243in}}%
\pgfpathlineto{\pgfqpoint{4.703124in}{0.564485in}}%
\pgfpathlineto{\pgfqpoint{4.700218in}{0.564421in}}%
\pgfpathlineto{\pgfqpoint{4.697312in}{0.564660in}}%
\pgfpathlineto{\pgfqpoint{4.694405in}{0.564600in}}%
\pgfpathlineto{\pgfqpoint{4.691499in}{0.564835in}}%
\pgfpathlineto{\pgfqpoint{4.688593in}{0.564778in}}%
\pgfpathlineto{\pgfqpoint{4.685687in}{0.565010in}}%
\pgfpathlineto{\pgfqpoint{4.682780in}{0.564957in}}%
\pgfpathlineto{\pgfqpoint{4.679874in}{0.565185in}}%
\pgfpathlineto{\pgfqpoint{4.676968in}{0.565136in}}%
\pgfpathlineto{\pgfqpoint{4.674062in}{0.565361in}}%
\pgfpathlineto{\pgfqpoint{4.671155in}{0.565315in}}%
\pgfpathlineto{\pgfqpoint{4.668249in}{0.565536in}}%
\pgfpathlineto{\pgfqpoint{4.665343in}{0.565493in}}%
\pgfpathlineto{\pgfqpoint{4.662437in}{0.565712in}}%
\pgfpathlineto{\pgfqpoint{4.659530in}{0.565672in}}%
\pgfpathlineto{\pgfqpoint{4.656624in}{0.565887in}}%
\pgfpathlineto{\pgfqpoint{4.653718in}{0.565850in}}%
\pgfpathlineto{\pgfqpoint{4.650812in}{0.566064in}}%
\pgfpathlineto{\pgfqpoint{4.647905in}{0.566029in}}%
\pgfpathlineto{\pgfqpoint{4.644999in}{0.566240in}}%
\pgfpathlineto{\pgfqpoint{4.642093in}{0.566209in}}%
\pgfpathlineto{\pgfqpoint{4.639187in}{0.566418in}}%
\pgfpathlineto{\pgfqpoint{4.636280in}{0.566389in}}%
\pgfpathlineto{\pgfqpoint{4.633374in}{0.566596in}}%
\pgfpathlineto{\pgfqpoint{4.630468in}{0.566570in}}%
\pgfpathlineto{\pgfqpoint{4.627562in}{0.566775in}}%
\pgfpathlineto{\pgfqpoint{4.624655in}{0.566752in}}%
\pgfpathlineto{\pgfqpoint{4.621749in}{0.566955in}}%
\pgfpathlineto{\pgfqpoint{4.618843in}{0.566935in}}%
\pgfpathlineto{\pgfqpoint{4.615937in}{0.567137in}}%
\pgfpathlineto{\pgfqpoint{4.613030in}{0.567118in}}%
\pgfpathlineto{\pgfqpoint{4.610124in}{0.567319in}}%
\pgfpathlineto{\pgfqpoint{4.607218in}{0.567302in}}%
\pgfpathlineto{\pgfqpoint{4.604312in}{0.567501in}}%
\pgfpathlineto{\pgfqpoint{4.601405in}{0.567486in}}%
\pgfpathlineto{\pgfqpoint{4.598499in}{0.567683in}}%
\pgfpathlineto{\pgfqpoint{4.595593in}{0.567670in}}%
\pgfpathlineto{\pgfqpoint{4.592687in}{0.567865in}}%
\pgfpathlineto{\pgfqpoint{4.589780in}{0.567852in}}%
\pgfpathlineto{\pgfqpoint{4.586874in}{0.568045in}}%
\pgfpathlineto{\pgfqpoint{4.583968in}{0.568033in}}%
\pgfpathlineto{\pgfqpoint{4.581062in}{0.568225in}}%
\pgfpathlineto{\pgfqpoint{4.578155in}{0.568214in}}%
\pgfpathlineto{\pgfqpoint{4.575249in}{0.568405in}}%
\pgfpathlineto{\pgfqpoint{4.572343in}{0.568396in}}%
\pgfpathlineto{\pgfqpoint{4.569437in}{0.568586in}}%
\pgfpathlineto{\pgfqpoint{4.566530in}{0.568578in}}%
\pgfpathlineto{\pgfqpoint{4.563624in}{0.568768in}}%
\pgfpathlineto{\pgfqpoint{4.560718in}{0.568762in}}%
\pgfpathlineto{\pgfqpoint{4.557812in}{0.568952in}}%
\pgfpathlineto{\pgfqpoint{4.554905in}{0.573904in}}%
\pgfpathlineto{\pgfqpoint{4.551999in}{0.569700in}}%
\pgfpathlineto{\pgfqpoint{4.549093in}{0.574194in}}%
\pgfpathlineto{\pgfqpoint{4.546187in}{0.573320in}}%
\pgfpathlineto{\pgfqpoint{4.543280in}{0.575885in}}%
\pgfpathlineto{\pgfqpoint{4.540374in}{0.574725in}}%
\pgfpathlineto{\pgfqpoint{4.537468in}{0.575875in}}%
\pgfpathlineto{\pgfqpoint{4.534562in}{0.575099in}}%
\pgfpathlineto{\pgfqpoint{4.531655in}{0.575927in}}%
\pgfpathlineto{\pgfqpoint{4.528749in}{0.575473in}}%
\pgfpathlineto{\pgfqpoint{4.525843in}{0.575807in}}%
\pgfpathlineto{\pgfqpoint{4.522937in}{0.575470in}}%
\pgfpathlineto{\pgfqpoint{4.520030in}{0.574558in}}%
\pgfpathlineto{\pgfqpoint{4.517124in}{0.576107in}}%
\pgfpathlineto{\pgfqpoint{4.514218in}{0.575134in}}%
\pgfpathlineto{\pgfqpoint{4.511312in}{0.575352in}}%
\pgfpathlineto{\pgfqpoint{4.508405in}{0.574957in}}%
\pgfpathlineto{\pgfqpoint{4.505499in}{0.575218in}}%
\pgfpathlineto{\pgfqpoint{4.502593in}{0.574778in}}%
\pgfpathlineto{\pgfqpoint{4.499687in}{0.575202in}}%
\pgfpathlineto{\pgfqpoint{4.496780in}{0.574701in}}%
\pgfpathlineto{\pgfqpoint{4.493874in}{0.575252in}}%
\pgfpathlineto{\pgfqpoint{4.490968in}{0.574704in}}%
\pgfpathlineto{\pgfqpoint{4.488062in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{4.485155in}{0.574766in}}%
\pgfpathlineto{\pgfqpoint{4.482249in}{0.575493in}}%
\pgfpathlineto{\pgfqpoint{4.479343in}{0.574873in}}%
\pgfpathlineto{\pgfqpoint{4.476437in}{0.575658in}}%
\pgfpathlineto{\pgfqpoint{4.473530in}{0.575005in}}%
\pgfpathlineto{\pgfqpoint{4.470624in}{0.575830in}}%
\pgfpathlineto{\pgfqpoint{4.467718in}{0.575149in}}%
\pgfpathlineto{\pgfqpoint{4.464812in}{0.576006in}}%
\pgfpathlineto{\pgfqpoint{4.461905in}{0.575306in}}%
\pgfpathlineto{\pgfqpoint{4.458999in}{0.576189in}}%
\pgfpathlineto{\pgfqpoint{4.456093in}{0.575476in}}%
\pgfpathlineto{\pgfqpoint{4.453187in}{0.576376in}}%
\pgfpathlineto{\pgfqpoint{4.450280in}{0.575651in}}%
\pgfpathlineto{\pgfqpoint{4.447374in}{0.576559in}}%
\pgfpathlineto{\pgfqpoint{4.444468in}{0.575824in}}%
\pgfpathlineto{\pgfqpoint{4.441562in}{0.576733in}}%
\pgfpathlineto{\pgfqpoint{4.438655in}{0.575991in}}%
\pgfpathlineto{\pgfqpoint{4.435749in}{0.576899in}}%
\pgfpathlineto{\pgfqpoint{4.432843in}{0.576153in}}%
\pgfpathlineto{\pgfqpoint{4.429937in}{0.577056in}}%
\pgfpathlineto{\pgfqpoint{4.427030in}{0.576310in}}%
\pgfpathlineto{\pgfqpoint{4.424124in}{0.577208in}}%
\pgfpathlineto{\pgfqpoint{4.421218in}{0.576464in}}%
\pgfpathlineto{\pgfqpoint{4.418312in}{0.577354in}}%
\pgfpathlineto{\pgfqpoint{4.415405in}{0.576617in}}%
\pgfpathlineto{\pgfqpoint{4.412499in}{0.577498in}}%
\pgfpathlineto{\pgfqpoint{4.409593in}{0.576767in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{0.577639in}}%
\pgfpathlineto{\pgfqpoint{4.403780in}{0.576917in}}%
\pgfpathlineto{\pgfqpoint{4.400874in}{0.577778in}}%
\pgfpathlineto{\pgfqpoint{4.397968in}{0.577066in}}%
\pgfpathlineto{\pgfqpoint{4.395062in}{0.577916in}}%
\pgfpathlineto{\pgfqpoint{4.392155in}{0.577214in}}%
\pgfpathlineto{\pgfqpoint{4.389249in}{0.578053in}}%
\pgfpathlineto{\pgfqpoint{4.386343in}{0.577363in}}%
\pgfpathlineto{\pgfqpoint{4.383437in}{0.578190in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{0.577513in}}%
\pgfpathlineto{\pgfqpoint{4.377624in}{0.578328in}}%
\pgfpathlineto{\pgfqpoint{4.374718in}{0.577664in}}%
\pgfpathlineto{\pgfqpoint{4.371812in}{0.578467in}}%
\pgfpathlineto{\pgfqpoint{4.368905in}{0.577816in}}%
\pgfpathlineto{\pgfqpoint{4.365999in}{0.578607in}}%
\pgfpathlineto{\pgfqpoint{4.363093in}{0.577970in}}%
\pgfpathlineto{\pgfqpoint{4.360187in}{0.578749in}}%
\pgfpathlineto{\pgfqpoint{4.357280in}{0.578126in}}%
\pgfpathlineto{\pgfqpoint{4.354374in}{0.578893in}}%
\pgfpathlineto{\pgfqpoint{4.351468in}{0.578283in}}%
\pgfpathlineto{\pgfqpoint{4.348562in}{0.576528in}}%
\pgfpathlineto{\pgfqpoint{4.345655in}{0.578941in}}%
\pgfpathlineto{\pgfqpoint{4.342749in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{4.339843in}{0.578317in}}%
\pgfpathlineto{\pgfqpoint{4.336937in}{0.579176in}}%
\pgfpathlineto{\pgfqpoint{4.334030in}{0.578468in}}%
\pgfpathlineto{\pgfqpoint{4.331124in}{0.579333in}}%
\pgfpathlineto{\pgfqpoint{4.328218in}{0.578653in}}%
\pgfpathlineto{\pgfqpoint{4.325312in}{0.579461in}}%
\pgfpathlineto{\pgfqpoint{4.322405in}{0.578830in}}%
\pgfpathlineto{\pgfqpoint{4.319499in}{0.579603in}}%
\pgfpathlineto{\pgfqpoint{4.316593in}{0.579003in}}%
\pgfpathlineto{\pgfqpoint{4.313687in}{0.579737in}}%
\pgfpathlineto{\pgfqpoint{4.310780in}{0.579151in}}%
\pgfpathlineto{\pgfqpoint{4.307874in}{0.579851in}}%
\pgfpathlineto{\pgfqpoint{4.304968in}{0.579288in}}%
\pgfpathlineto{\pgfqpoint{4.302062in}{0.579977in}}%
\pgfpathlineto{\pgfqpoint{4.299155in}{0.579448in}}%
\pgfpathlineto{\pgfqpoint{4.296249in}{0.580132in}}%
\pgfpathlineto{\pgfqpoint{4.293343in}{0.579628in}}%
\pgfpathlineto{\pgfqpoint{4.290437in}{0.580298in}}%
\pgfpathlineto{\pgfqpoint{4.287530in}{0.579809in}}%
\pgfpathlineto{\pgfqpoint{4.284624in}{0.580463in}}%
\pgfpathlineto{\pgfqpoint{4.281718in}{0.579987in}}%
\pgfpathlineto{\pgfqpoint{4.278812in}{0.580626in}}%
\pgfpathlineto{\pgfqpoint{4.275905in}{0.580163in}}%
\pgfpathlineto{\pgfqpoint{4.272999in}{0.580788in}}%
\pgfpathlineto{\pgfqpoint{4.270093in}{0.580337in}}%
\pgfpathlineto{\pgfqpoint{4.267187in}{0.580948in}}%
\pgfpathlineto{\pgfqpoint{4.264280in}{0.580509in}}%
\pgfpathlineto{\pgfqpoint{4.261374in}{0.581107in}}%
\pgfpathlineto{\pgfqpoint{4.258468in}{0.580679in}}%
\pgfpathlineto{\pgfqpoint{4.255562in}{0.581266in}}%
\pgfpathlineto{\pgfqpoint{4.252655in}{0.580848in}}%
\pgfpathlineto{\pgfqpoint{4.249749in}{0.581423in}}%
\pgfpathlineto{\pgfqpoint{4.246843in}{0.581016in}}%
\pgfpathlineto{\pgfqpoint{4.243937in}{0.581581in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.581184in}}%
\pgfpathlineto{\pgfqpoint{4.238124in}{0.581739in}}%
\pgfpathlineto{\pgfqpoint{4.235218in}{0.581353in}}%
\pgfpathlineto{\pgfqpoint{4.232312in}{0.581897in}}%
\pgfpathlineto{\pgfqpoint{4.229405in}{0.581521in}}%
\pgfpathlineto{\pgfqpoint{4.226499in}{0.582055in}}%
\pgfpathlineto{\pgfqpoint{4.223593in}{0.581688in}}%
\pgfpathlineto{\pgfqpoint{4.220687in}{0.582212in}}%
\pgfpathlineto{\pgfqpoint{4.217780in}{0.581853in}}%
\pgfpathlineto{\pgfqpoint{4.214874in}{0.582368in}}%
\pgfpathlineto{\pgfqpoint{4.211968in}{0.582018in}}%
\pgfpathlineto{\pgfqpoint{4.209062in}{0.582523in}}%
\pgfpathlineto{\pgfqpoint{4.206155in}{0.582181in}}%
\pgfpathlineto{\pgfqpoint{4.203249in}{0.582677in}}%
\pgfpathlineto{\pgfqpoint{4.200343in}{0.582343in}}%
\pgfpathlineto{\pgfqpoint{4.197437in}{0.582832in}}%
\pgfpathlineto{\pgfqpoint{4.194530in}{0.582506in}}%
\pgfpathlineto{\pgfqpoint{4.191624in}{0.582987in}}%
\pgfpathlineto{\pgfqpoint{4.188718in}{0.582671in}}%
\pgfpathlineto{\pgfqpoint{4.185812in}{0.583145in}}%
\pgfpathlineto{\pgfqpoint{4.182905in}{0.582837in}}%
\pgfpathlineto{\pgfqpoint{4.179999in}{0.583304in}}%
\pgfpathlineto{\pgfqpoint{4.177093in}{0.583005in}}%
\pgfpathlineto{\pgfqpoint{4.174187in}{0.583466in}}%
\pgfpathlineto{\pgfqpoint{4.171280in}{0.583175in}}%
\pgfpathlineto{\pgfqpoint{4.168374in}{0.583630in}}%
\pgfpathlineto{\pgfqpoint{4.165468in}{0.583346in}}%
\pgfpathlineto{\pgfqpoint{4.162562in}{0.583795in}}%
\pgfpathlineto{\pgfqpoint{4.159655in}{0.583518in}}%
\pgfpathlineto{\pgfqpoint{4.156749in}{0.583961in}}%
\pgfpathlineto{\pgfqpoint{4.153843in}{0.583690in}}%
\pgfpathlineto{\pgfqpoint{4.150937in}{0.584126in}}%
\pgfpathlineto{\pgfqpoint{4.148030in}{0.583862in}}%
\pgfpathlineto{\pgfqpoint{4.145124in}{0.584292in}}%
\pgfpathlineto{\pgfqpoint{4.142218in}{0.584033in}}%
\pgfpathlineto{\pgfqpoint{4.139312in}{0.584457in}}%
\pgfpathlineto{\pgfqpoint{4.136405in}{0.584204in}}%
\pgfpathlineto{\pgfqpoint{4.133499in}{0.584622in}}%
\pgfpathlineto{\pgfqpoint{4.130593in}{0.584374in}}%
\pgfpathlineto{\pgfqpoint{4.127687in}{0.584786in}}%
\pgfpathlineto{\pgfqpoint{4.124780in}{0.584545in}}%
\pgfpathlineto{\pgfqpoint{4.121874in}{0.584952in}}%
\pgfpathlineto{\pgfqpoint{4.118968in}{0.584716in}}%
\pgfpathlineto{\pgfqpoint{4.116062in}{0.585118in}}%
\pgfpathlineto{\pgfqpoint{4.113155in}{0.584888in}}%
\pgfpathlineto{\pgfqpoint{4.110249in}{0.585285in}}%
\pgfpathlineto{\pgfqpoint{4.107343in}{0.585061in}}%
\pgfpathlineto{\pgfqpoint{4.104437in}{0.585454in}}%
\pgfpathlineto{\pgfqpoint{4.101530in}{0.585235in}}%
\pgfpathlineto{\pgfqpoint{4.098624in}{0.585624in}}%
\pgfpathlineto{\pgfqpoint{4.095718in}{0.585410in}}%
\pgfpathlineto{\pgfqpoint{4.092812in}{0.585796in}}%
\pgfpathlineto{\pgfqpoint{4.089905in}{0.585586in}}%
\pgfpathlineto{\pgfqpoint{4.086999in}{0.585968in}}%
\pgfpathlineto{\pgfqpoint{4.084093in}{0.585763in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{0.586141in}}%
\pgfpathlineto{\pgfqpoint{4.078280in}{0.585940in}}%
\pgfpathlineto{\pgfqpoint{4.075374in}{0.586314in}}%
\pgfpathlineto{\pgfqpoint{4.072468in}{0.586117in}}%
\pgfpathlineto{\pgfqpoint{4.069562in}{0.586488in}}%
\pgfpathlineto{\pgfqpoint{4.066655in}{0.586295in}}%
\pgfpathlineto{\pgfqpoint{4.063749in}{0.586662in}}%
\pgfpathlineto{\pgfqpoint{4.060843in}{0.586472in}}%
\pgfpathlineto{\pgfqpoint{4.057937in}{0.586836in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.586649in}}%
\pgfpathlineto{\pgfqpoint{4.052124in}{0.587010in}}%
\pgfpathlineto{\pgfqpoint{4.049218in}{0.586827in}}%
\pgfpathlineto{\pgfqpoint{4.046312in}{0.587184in}}%
\pgfpathlineto{\pgfqpoint{4.043405in}{0.587004in}}%
\pgfpathlineto{\pgfqpoint{4.040499in}{0.587358in}}%
\pgfpathlineto{\pgfqpoint{4.037593in}{0.587181in}}%
\pgfpathlineto{\pgfqpoint{4.034687in}{0.587532in}}%
\pgfpathlineto{\pgfqpoint{4.031780in}{0.587358in}}%
\pgfpathlineto{\pgfqpoint{4.028874in}{0.587707in}}%
\pgfpathlineto{\pgfqpoint{4.025968in}{0.587535in}}%
\pgfpathlineto{\pgfqpoint{4.023062in}{0.587882in}}%
\pgfpathlineto{\pgfqpoint{4.020155in}{0.587712in}}%
\pgfpathlineto{\pgfqpoint{4.017249in}{0.588056in}}%
\pgfpathlineto{\pgfqpoint{4.014343in}{0.587889in}}%
\pgfpathlineto{\pgfqpoint{4.011437in}{0.588231in}}%
\pgfpathlineto{\pgfqpoint{4.008530in}{0.588065in}}%
\pgfpathlineto{\pgfqpoint{4.005624in}{0.588405in}}%
\pgfpathlineto{\pgfqpoint{4.002718in}{0.586304in}}%
\pgfpathlineto{\pgfqpoint{3.999812in}{0.589029in}}%
\pgfpathlineto{\pgfqpoint{3.996905in}{0.588041in}}%
\pgfpathlineto{\pgfqpoint{3.993999in}{0.588740in}}%
\pgfpathlineto{\pgfqpoint{3.991093in}{0.588203in}}%
\pgfpathlineto{\pgfqpoint{3.988187in}{0.588845in}}%
\pgfpathlineto{\pgfqpoint{3.985280in}{0.588466in}}%
\pgfpathlineto{\pgfqpoint{3.982374in}{0.588988in}}%
\pgfpathlineto{\pgfqpoint{3.979468in}{0.588687in}}%
\pgfpathlineto{\pgfqpoint{3.976562in}{0.589163in}}%
\pgfpathlineto{\pgfqpoint{3.973655in}{0.588903in}}%
\pgfpathlineto{\pgfqpoint{3.970749in}{0.589345in}}%
\pgfpathlineto{\pgfqpoint{3.967843in}{0.589113in}}%
\pgfpathlineto{\pgfqpoint{3.964937in}{0.589527in}}%
\pgfpathlineto{\pgfqpoint{3.962030in}{0.589309in}}%
\pgfpathlineto{\pgfqpoint{3.959124in}{0.589701in}}%
\pgfpathlineto{\pgfqpoint{3.956218in}{0.605269in}}%
\pgfpathlineto{\pgfqpoint{3.953312in}{0.596042in}}%
\pgfpathlineto{\pgfqpoint{3.950405in}{0.612152in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{0.607925in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{0.620296in}}%
\pgfpathlineto{\pgfqpoint{3.941687in}{0.614116in}}%
\pgfpathlineto{\pgfqpoint{3.938780in}{0.623975in}}%
\pgfpathlineto{\pgfqpoint{3.935874in}{0.617239in}}%
\pgfpathlineto{\pgfqpoint{3.932968in}{0.625798in}}%
\pgfpathlineto{\pgfqpoint{3.930062in}{0.618590in}}%
\pgfpathlineto{\pgfqpoint{3.927155in}{0.626079in}}%
\pgfpathlineto{\pgfqpoint{3.924249in}{0.618610in}}%
\pgfpathlineto{\pgfqpoint{3.921343in}{0.625447in}}%
\pgfpathlineto{\pgfqpoint{3.918437in}{0.617946in}}%
\pgfpathlineto{\pgfqpoint{3.915530in}{0.624415in}}%
\pgfpathlineto{\pgfqpoint{3.912624in}{0.617038in}}%
\pgfpathlineto{\pgfqpoint{3.909718in}{0.623347in}}%
\pgfpathlineto{\pgfqpoint{3.906812in}{0.616186in}}%
\pgfpathlineto{\pgfqpoint{3.903905in}{0.622451in}}%
\pgfpathlineto{\pgfqpoint{3.900999in}{0.615525in}}%
\pgfpathlineto{\pgfqpoint{3.898093in}{0.621796in}}%
\pgfpathlineto{\pgfqpoint{3.895187in}{0.615091in}}%
\pgfpathlineto{\pgfqpoint{3.892280in}{0.621385in}}%
\pgfpathlineto{\pgfqpoint{3.889374in}{0.614871in}}%
\pgfpathlineto{\pgfqpoint{3.886468in}{0.621189in}}%
\pgfpathlineto{\pgfqpoint{3.883562in}{0.614830in}}%
\pgfpathlineto{\pgfqpoint{3.880655in}{0.621164in}}%
\pgfpathlineto{\pgfqpoint{3.877749in}{0.614927in}}%
\pgfpathlineto{\pgfqpoint{3.874843in}{0.621265in}}%
\pgfpathlineto{\pgfqpoint{3.871937in}{0.615119in}}%
\pgfpathlineto{\pgfqpoint{3.869030in}{0.621450in}}%
\pgfpathlineto{\pgfqpoint{3.866124in}{0.615369in}}%
\pgfpathlineto{\pgfqpoint{3.863218in}{0.621684in}}%
\pgfpathlineto{\pgfqpoint{3.860312in}{0.615645in}}%
\pgfpathlineto{\pgfqpoint{3.857405in}{0.621939in}}%
\pgfpathlineto{\pgfqpoint{3.854499in}{0.615928in}}%
\pgfpathlineto{\pgfqpoint{3.851593in}{0.623017in}}%
\pgfpathlineto{\pgfqpoint{3.848687in}{0.616773in}}%
\pgfpathlineto{\pgfqpoint{3.845780in}{0.622996in}}%
\pgfpathlineto{\pgfqpoint{3.842874in}{0.616976in}}%
\pgfpathlineto{\pgfqpoint{3.839968in}{0.623190in}}%
\pgfpathlineto{\pgfqpoint{3.837062in}{0.617192in}}%
\pgfpathlineto{\pgfqpoint{3.834155in}{0.623391in}}%
\pgfpathlineto{\pgfqpoint{3.831249in}{0.617383in}}%
\pgfpathlineto{\pgfqpoint{3.828343in}{0.623595in}}%
\pgfpathlineto{\pgfqpoint{3.825437in}{0.616847in}}%
\pgfpathlineto{\pgfqpoint{3.822530in}{0.624355in}}%
\pgfpathlineto{\pgfqpoint{3.819624in}{0.617788in}}%
\pgfpathlineto{\pgfqpoint{3.816718in}{0.624072in}}%
\pgfpathlineto{\pgfqpoint{3.813812in}{0.617994in}}%
\pgfpathlineto{\pgfqpoint{3.810905in}{0.624177in}}%
\pgfpathlineto{\pgfqpoint{3.807999in}{0.618114in}}%
\pgfpathlineto{\pgfqpoint{3.805093in}{0.624283in}}%
\pgfpathlineto{\pgfqpoint{3.802187in}{0.618239in}}%
\pgfpathlineto{\pgfqpoint{3.799280in}{0.624402in}}%
\pgfpathlineto{\pgfqpoint{3.796374in}{0.618366in}}%
\pgfpathlineto{\pgfqpoint{3.793468in}{0.624526in}}%
\pgfpathlineto{\pgfqpoint{3.790562in}{0.618502in}}%
\pgfpathlineto{\pgfqpoint{3.787655in}{0.624661in}}%
\pgfpathlineto{\pgfqpoint{3.784749in}{0.618644in}}%
\pgfpathlineto{\pgfqpoint{3.781843in}{0.624800in}}%
\pgfpathlineto{\pgfqpoint{3.778937in}{0.618789in}}%
\pgfpathlineto{\pgfqpoint{3.776030in}{0.624941in}}%
\pgfpathlineto{\pgfqpoint{3.773124in}{0.618936in}}%
\pgfpathlineto{\pgfqpoint{3.770218in}{0.625090in}}%
\pgfpathlineto{\pgfqpoint{3.767312in}{0.619094in}}%
\pgfpathlineto{\pgfqpoint{3.764405in}{0.625251in}}%
\pgfpathlineto{\pgfqpoint{3.761499in}{0.619264in}}%
\pgfpathlineto{\pgfqpoint{3.758593in}{0.625423in}}%
\pgfpathlineto{\pgfqpoint{3.755687in}{0.619440in}}%
\pgfpathlineto{\pgfqpoint{3.752780in}{0.625599in}}%
\pgfpathlineto{\pgfqpoint{3.749874in}{0.619619in}}%
\pgfpathlineto{\pgfqpoint{3.746968in}{0.625775in}}%
\pgfpathlineto{\pgfqpoint{3.744062in}{0.619796in}}%
\pgfpathlineto{\pgfqpoint{3.741155in}{0.625950in}}%
\pgfpathlineto{\pgfqpoint{3.738249in}{0.619972in}}%
\pgfpathlineto{\pgfqpoint{3.735343in}{0.626125in}}%
\pgfpathlineto{\pgfqpoint{3.732437in}{0.620147in}}%
\pgfpathlineto{\pgfqpoint{3.729530in}{0.626299in}}%
\pgfpathlineto{\pgfqpoint{3.726624in}{0.620322in}}%
\pgfpathlineto{\pgfqpoint{3.723718in}{0.626473in}}%
\pgfpathlineto{\pgfqpoint{3.720812in}{0.620496in}}%
\pgfpathlineto{\pgfqpoint{3.717905in}{0.626647in}}%
\pgfpathlineto{\pgfqpoint{3.714999in}{0.620671in}}%
\pgfpathlineto{\pgfqpoint{3.712093in}{0.626822in}}%
\pgfpathlineto{\pgfqpoint{3.709187in}{0.620846in}}%
\pgfpathlineto{\pgfqpoint{3.706280in}{0.626996in}}%
\pgfpathlineto{\pgfqpoint{3.703374in}{0.621021in}}%
\pgfpathlineto{\pgfqpoint{3.700468in}{0.627171in}}%
\pgfpathlineto{\pgfqpoint{3.697562in}{0.621196in}}%
\pgfpathlineto{\pgfqpoint{3.694655in}{0.627347in}}%
\pgfpathlineto{\pgfqpoint{3.691749in}{0.621372in}}%
\pgfpathlineto{\pgfqpoint{3.688843in}{0.627523in}}%
\pgfpathlineto{\pgfqpoint{3.685937in}{0.621548in}}%
\pgfpathlineto{\pgfqpoint{3.683030in}{0.627700in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{0.621725in}}%
\pgfpathlineto{\pgfqpoint{3.677218in}{0.627876in}}%
\pgfpathlineto{\pgfqpoint{3.674312in}{0.621901in}}%
\pgfpathlineto{\pgfqpoint{3.671405in}{0.628052in}}%
\pgfpathlineto{\pgfqpoint{3.668499in}{0.622077in}}%
\pgfpathlineto{\pgfqpoint{3.665593in}{0.628228in}}%
\pgfpathlineto{\pgfqpoint{3.662687in}{0.622252in}}%
\pgfpathlineto{\pgfqpoint{3.659780in}{0.628403in}}%
\pgfpathlineto{\pgfqpoint{3.656874in}{0.622427in}}%
\pgfpathlineto{\pgfqpoint{3.653968in}{0.628579in}}%
\pgfpathlineto{\pgfqpoint{3.651062in}{0.622604in}}%
\pgfpathlineto{\pgfqpoint{3.648155in}{0.628758in}}%
\pgfpathlineto{\pgfqpoint{3.645249in}{0.622783in}}%
\pgfpathlineto{\pgfqpoint{3.642343in}{0.628939in}}%
\pgfpathlineto{\pgfqpoint{3.639437in}{0.622966in}}%
\pgfpathlineto{\pgfqpoint{3.636530in}{0.629123in}}%
\pgfpathlineto{\pgfqpoint{3.633624in}{0.623151in}}%
\pgfpathlineto{\pgfqpoint{3.630718in}{0.629309in}}%
\pgfpathlineto{\pgfqpoint{3.627812in}{0.623337in}}%
\pgfpathlineto{\pgfqpoint{3.624905in}{0.629496in}}%
\pgfpathlineto{\pgfqpoint{3.621999in}{0.623523in}}%
\pgfpathlineto{\pgfqpoint{3.619093in}{0.629681in}}%
\pgfpathlineto{\pgfqpoint{3.616187in}{0.623707in}}%
\pgfpathlineto{\pgfqpoint{3.613280in}{0.629864in}}%
\pgfpathlineto{\pgfqpoint{3.610374in}{0.623888in}}%
\pgfpathlineto{\pgfqpoint{3.607468in}{0.630045in}}%
\pgfpathlineto{\pgfqpoint{3.604562in}{0.624068in}}%
\pgfpathlineto{\pgfqpoint{3.601655in}{0.630224in}}%
\pgfpathlineto{\pgfqpoint{3.598749in}{0.624246in}}%
\pgfpathlineto{\pgfqpoint{3.595843in}{0.630402in}}%
\pgfpathlineto{\pgfqpoint{3.592937in}{0.624424in}}%
\pgfpathlineto{\pgfqpoint{3.590030in}{0.630581in}}%
\pgfpathlineto{\pgfqpoint{3.587124in}{0.624604in}}%
\pgfpathlineto{\pgfqpoint{3.584218in}{0.630762in}}%
\pgfpathlineto{\pgfqpoint{3.581312in}{0.624785in}}%
\pgfpathlineto{\pgfqpoint{3.578405in}{0.630945in}}%
\pgfpathlineto{\pgfqpoint{3.575499in}{0.624969in}}%
\pgfpathlineto{\pgfqpoint{3.572593in}{0.631130in}}%
\pgfpathlineto{\pgfqpoint{3.569687in}{0.625156in}}%
\pgfpathlineto{\pgfqpoint{3.566780in}{0.631318in}}%
\pgfpathlineto{\pgfqpoint{3.563874in}{0.625345in}}%
\pgfpathlineto{\pgfqpoint{3.560968in}{0.631508in}}%
\pgfpathlineto{\pgfqpoint{3.558062in}{0.625535in}}%
\pgfpathlineto{\pgfqpoint{3.555155in}{0.631698in}}%
\pgfpathlineto{\pgfqpoint{3.552249in}{0.625725in}}%
\pgfpathlineto{\pgfqpoint{3.549343in}{0.631889in}}%
\pgfpathlineto{\pgfqpoint{3.546437in}{0.625916in}}%
\pgfpathlineto{\pgfqpoint{3.543530in}{0.632079in}}%
\pgfpathlineto{\pgfqpoint{3.540624in}{0.626105in}}%
\pgfpathlineto{\pgfqpoint{3.537718in}{0.632268in}}%
\pgfpathlineto{\pgfqpoint{3.534812in}{0.626294in}}%
\pgfpathlineto{\pgfqpoint{3.531905in}{0.632457in}}%
\pgfpathlineto{\pgfqpoint{3.528999in}{0.626482in}}%
\pgfpathlineto{\pgfqpoint{3.526093in}{0.632646in}}%
\pgfpathlineto{\pgfqpoint{3.523187in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{3.520280in}{0.632835in}}%
\pgfpathlineto{\pgfqpoint{3.517374in}{0.626861in}}%
\pgfpathlineto{\pgfqpoint{3.514468in}{0.633026in}}%
\pgfpathlineto{\pgfqpoint{3.511562in}{0.627052in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{0.633218in}}%
\pgfpathlineto{\pgfqpoint{3.505749in}{0.627244in}}%
\pgfpathlineto{\pgfqpoint{3.502843in}{0.633412in}}%
\pgfpathlineto{\pgfqpoint{3.499937in}{0.627438in}}%
\pgfpathlineto{\pgfqpoint{3.497030in}{0.633606in}}%
\pgfpathlineto{\pgfqpoint{3.494124in}{0.627633in}}%
\pgfpathlineto{\pgfqpoint{3.491218in}{0.633802in}}%
\pgfpathlineto{\pgfqpoint{3.488312in}{0.627829in}}%
\pgfpathlineto{\pgfqpoint{3.485405in}{0.636795in}}%
\pgfpathlineto{\pgfqpoint{3.482499in}{0.629843in}}%
\pgfpathlineto{\pgfqpoint{3.479593in}{0.636077in}}%
\pgfpathlineto{\pgfqpoint{3.476687in}{0.629931in}}%
\pgfpathlineto{\pgfqpoint{3.473780in}{0.635979in}}%
\pgfpathlineto{\pgfqpoint{3.470874in}{0.630022in}}%
\pgfpathlineto{\pgfqpoint{3.467968in}{0.636162in}}%
\pgfpathlineto{\pgfqpoint{3.465062in}{0.630383in}}%
\pgfpathlineto{\pgfqpoint{3.462155in}{0.636635in}}%
\pgfpathlineto{\pgfqpoint{3.459249in}{0.630849in}}%
\pgfpathlineto{\pgfqpoint{3.456343in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{3.453437in}{0.631038in}}%
\pgfpathlineto{\pgfqpoint{3.450530in}{0.637049in}}%
\pgfpathlineto{\pgfqpoint{3.447624in}{0.631071in}}%
\pgfpathlineto{\pgfqpoint{3.444718in}{0.637077in}}%
\pgfpathlineto{\pgfqpoint{3.441812in}{0.631118in}}%
\pgfpathlineto{\pgfqpoint{3.438905in}{0.637142in}}%
\pgfpathlineto{\pgfqpoint{3.435999in}{0.631200in}}%
\pgfpathlineto{\pgfqpoint{3.433093in}{0.637238in}}%
\pgfpathlineto{\pgfqpoint{3.430187in}{0.631310in}}%
\pgfpathlineto{\pgfqpoint{3.427280in}{0.637359in}}%
\pgfpathlineto{\pgfqpoint{3.424374in}{0.631443in}}%
\pgfpathlineto{\pgfqpoint{3.421468in}{0.637505in}}%
\pgfpathlineto{\pgfqpoint{3.418562in}{0.631601in}}%
\pgfpathlineto{\pgfqpoint{3.415655in}{0.637674in}}%
\pgfpathlineto{\pgfqpoint{3.412749in}{0.631781in}}%
\pgfpathlineto{\pgfqpoint{3.409843in}{0.637862in}}%
\pgfpathlineto{\pgfqpoint{3.406937in}{0.631975in}}%
\pgfpathlineto{\pgfqpoint{3.404030in}{0.638061in}}%
\pgfpathlineto{\pgfqpoint{3.401124in}{0.632178in}}%
\pgfpathlineto{\pgfqpoint{3.398218in}{0.638267in}}%
\pgfpathlineto{\pgfqpoint{3.395312in}{0.632386in}}%
\pgfpathlineto{\pgfqpoint{3.392405in}{0.649247in}}%
\pgfpathlineto{\pgfqpoint{3.389499in}{0.634733in}}%
\pgfpathlineto{\pgfqpoint{3.386593in}{0.647162in}}%
\pgfpathlineto{\pgfqpoint{3.383687in}{0.634326in}}%
\pgfpathlineto{\pgfqpoint{3.380780in}{0.646612in}}%
\pgfpathlineto{\pgfqpoint{3.377874in}{0.636060in}}%
\pgfpathlineto{\pgfqpoint{3.374968in}{0.648426in}}%
\pgfpathlineto{\pgfqpoint{3.372062in}{0.638248in}}%
\pgfpathlineto{\pgfqpoint{3.369155in}{0.649396in}}%
\pgfpathlineto{\pgfqpoint{3.366249in}{0.638823in}}%
\pgfpathlineto{\pgfqpoint{3.363343in}{0.649232in}}%
\pgfpathlineto{\pgfqpoint{3.360437in}{0.638662in}}%
\pgfpathlineto{\pgfqpoint{3.357530in}{0.648847in}}%
\pgfpathlineto{\pgfqpoint{3.354624in}{0.638443in}}%
\pgfpathlineto{\pgfqpoint{3.351718in}{0.653661in}}%
\pgfpathlineto{\pgfqpoint{3.348812in}{0.644464in}}%
\pgfpathlineto{\pgfqpoint{3.345905in}{0.650331in}}%
\pgfpathlineto{\pgfqpoint{3.342999in}{0.645208in}}%
\pgfpathlineto{\pgfqpoint{3.340093in}{0.653095in}}%
\pgfpathlineto{\pgfqpoint{3.337187in}{0.649261in}}%
\pgfpathlineto{\pgfqpoint{3.334280in}{0.655737in}}%
\pgfpathlineto{\pgfqpoint{3.331374in}{0.650553in}}%
\pgfpathlineto{\pgfqpoint{3.328468in}{0.666349in}}%
\pgfpathlineto{\pgfqpoint{3.325562in}{0.654787in}}%
\pgfpathlineto{\pgfqpoint{3.322655in}{0.671292in}}%
\pgfpathlineto{\pgfqpoint{3.319749in}{0.662849in}}%
\pgfpathlineto{\pgfqpoint{3.316843in}{0.676870in}}%
\pgfpathlineto{\pgfqpoint{3.313937in}{0.667809in}}%
\pgfpathlineto{\pgfqpoint{3.311030in}{0.679416in}}%
\pgfpathlineto{\pgfqpoint{3.308124in}{0.670182in}}%
\pgfpathlineto{\pgfqpoint{3.305218in}{0.680512in}}%
\pgfpathlineto{\pgfqpoint{3.302312in}{0.671324in}}%
\pgfpathlineto{\pgfqpoint{3.299405in}{0.680692in}}%
\pgfpathlineto{\pgfqpoint{3.296499in}{0.671574in}}%
\pgfpathlineto{\pgfqpoint{3.293593in}{0.680273in}}%
\pgfpathlineto{\pgfqpoint{3.290687in}{0.671367in}}%
\pgfpathlineto{\pgfqpoint{3.287780in}{0.679641in}}%
\pgfpathlineto{\pgfqpoint{3.284874in}{0.671013in}}%
\pgfpathlineto{\pgfqpoint{3.281968in}{0.679008in}}%
\pgfpathlineto{\pgfqpoint{3.279062in}{0.670685in}}%
\pgfpathlineto{\pgfqpoint{3.276155in}{0.678491in}}%
\pgfpathlineto{\pgfqpoint{3.273249in}{0.670469in}}%
\pgfpathlineto{\pgfqpoint{3.270343in}{0.678139in}}%
\pgfpathlineto{\pgfqpoint{3.267437in}{0.670396in}}%
\pgfpathlineto{\pgfqpoint{3.264530in}{0.677956in}}%
\pgfpathlineto{\pgfqpoint{3.261624in}{0.670463in}}%
\pgfpathlineto{\pgfqpoint{3.258718in}{0.677926in}}%
\pgfpathlineto{\pgfqpoint{3.255812in}{0.670650in}}%
\pgfpathlineto{\pgfqpoint{3.252905in}{0.678021in}}%
\pgfpathlineto{\pgfqpoint{3.249999in}{0.670927in}}%
\pgfpathlineto{\pgfqpoint{3.247093in}{0.678205in}}%
\pgfpathlineto{\pgfqpoint{3.244187in}{0.671262in}}%
\pgfpathlineto{\pgfqpoint{3.241280in}{0.678446in}}%
\pgfpathlineto{\pgfqpoint{3.238374in}{0.671626in}}%
\pgfpathlineto{\pgfqpoint{3.235468in}{0.678716in}}%
\pgfpathlineto{\pgfqpoint{3.232562in}{0.672000in}}%
\pgfpathlineto{\pgfqpoint{3.229655in}{0.678999in}}%
\pgfpathlineto{\pgfqpoint{3.226749in}{0.672369in}}%
\pgfpathlineto{\pgfqpoint{3.223843in}{0.679281in}}%
\pgfpathlineto{\pgfqpoint{3.220937in}{0.672726in}}%
\pgfpathlineto{\pgfqpoint{3.218030in}{0.679557in}}%
\pgfpathlineto{\pgfqpoint{3.215124in}{0.673066in}}%
\pgfpathlineto{\pgfqpoint{3.212218in}{0.679823in}}%
\pgfpathlineto{\pgfqpoint{3.209312in}{0.673390in}}%
\pgfpathlineto{\pgfqpoint{3.206405in}{0.680079in}}%
\pgfpathlineto{\pgfqpoint{3.203499in}{0.673699in}}%
\pgfpathlineto{\pgfqpoint{3.200593in}{0.680326in}}%
\pgfpathlineto{\pgfqpoint{3.197687in}{0.673995in}}%
\pgfpathlineto{\pgfqpoint{3.194780in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{3.191874in}{0.674281in}}%
\pgfpathlineto{\pgfqpoint{3.188968in}{0.680805in}}%
\pgfpathlineto{\pgfqpoint{3.186062in}{0.674560in}}%
\pgfpathlineto{\pgfqpoint{3.183155in}{0.681041in}}%
\pgfpathlineto{\pgfqpoint{3.180249in}{0.674834in}}%
\pgfpathlineto{\pgfqpoint{3.177343in}{0.681276in}}%
\pgfpathlineto{\pgfqpoint{3.174437in}{0.675105in}}%
\pgfpathlineto{\pgfqpoint{3.171530in}{0.681511in}}%
\pgfpathlineto{\pgfqpoint{3.168624in}{0.675041in}}%
\pgfpathlineto{\pgfqpoint{3.165718in}{0.682029in}}%
\pgfpathlineto{\pgfqpoint{3.162812in}{0.675586in}}%
\pgfpathlineto{\pgfqpoint{3.159905in}{0.681986in}}%
\pgfpathlineto{\pgfqpoint{3.156999in}{0.675863in}}%
\pgfpathlineto{\pgfqpoint{3.154093in}{0.682171in}}%
\pgfpathlineto{\pgfqpoint{3.151187in}{0.676115in}}%
\pgfpathlineto{\pgfqpoint{3.148280in}{0.682388in}}%
\pgfpathlineto{\pgfqpoint{3.145374in}{0.674170in}}%
\pgfpathlineto{\pgfqpoint{3.142468in}{0.683506in}}%
\pgfpathlineto{\pgfqpoint{3.139562in}{0.676393in}}%
\pgfpathlineto{\pgfqpoint{3.136655in}{0.682820in}}%
\pgfpathlineto{\pgfqpoint{3.133749in}{0.676654in}}%
\pgfpathlineto{\pgfqpoint{3.130843in}{0.682966in}}%
\pgfpathlineto{\pgfqpoint{3.127937in}{0.676933in}}%
\pgfpathlineto{\pgfqpoint{3.125030in}{0.683170in}}%
\pgfpathlineto{\pgfqpoint{3.122124in}{0.677187in}}%
\pgfpathlineto{\pgfqpoint{3.119218in}{0.683373in}}%
\pgfpathlineto{\pgfqpoint{3.116312in}{0.677430in}}%
\pgfpathlineto{\pgfqpoint{3.113405in}{0.683591in}}%
\pgfpathlineto{\pgfqpoint{3.110499in}{0.677676in}}%
\pgfpathlineto{\pgfqpoint{3.107593in}{0.683810in}}%
\pgfpathlineto{\pgfqpoint{3.104687in}{0.674878in}}%
\pgfpathlineto{\pgfqpoint{3.101780in}{0.684115in}}%
\pgfpathlineto{\pgfqpoint{3.098874in}{0.677631in}}%
\pgfpathlineto{\pgfqpoint{3.095968in}{0.683976in}}%
\pgfpathlineto{\pgfqpoint{3.093062in}{0.677767in}}%
\pgfpathlineto{\pgfqpoint{3.090155in}{0.684151in}}%
\pgfpathlineto{\pgfqpoint{3.087249in}{0.678147in}}%
\pgfpathlineto{\pgfqpoint{3.084343in}{0.684418in}}%
\pgfpathlineto{\pgfqpoint{3.081437in}{0.678503in}}%
\pgfpathlineto{\pgfqpoint{3.078530in}{0.684727in}}%
\pgfpathlineto{\pgfqpoint{3.075624in}{0.678828in}}%
\pgfpathlineto{\pgfqpoint{3.072718in}{0.685030in}}%
\pgfpathlineto{\pgfqpoint{3.069812in}{0.679143in}}%
\pgfpathlineto{\pgfqpoint{3.066905in}{0.685314in}}%
\pgfpathlineto{\pgfqpoint{3.063999in}{0.679428in}}%
\pgfpathlineto{\pgfqpoint{3.061093in}{0.685577in}}%
\pgfpathlineto{\pgfqpoint{3.058187in}{0.679704in}}%
\pgfpathlineto{\pgfqpoint{3.055280in}{0.685846in}}%
\pgfpathlineto{\pgfqpoint{3.052374in}{0.679989in}}%
\pgfpathlineto{\pgfqpoint{3.049468in}{0.686126in}}%
\pgfpathlineto{\pgfqpoint{3.046562in}{0.680280in}}%
\pgfpathlineto{\pgfqpoint{3.043655in}{0.686408in}}%
\pgfpathlineto{\pgfqpoint{3.040749in}{0.680569in}}%
\pgfpathlineto{\pgfqpoint{3.037843in}{0.686688in}}%
\pgfpathlineto{\pgfqpoint{3.034937in}{0.680855in}}%
\pgfpathlineto{\pgfqpoint{3.032030in}{0.686965in}}%
\pgfpathlineto{\pgfqpoint{3.029124in}{0.681136in}}%
\pgfpathlineto{\pgfqpoint{3.026218in}{0.687238in}}%
\pgfpathlineto{\pgfqpoint{3.023312in}{0.681413in}}%
\pgfpathlineto{\pgfqpoint{3.020405in}{0.687507in}}%
\pgfpathlineto{\pgfqpoint{3.017499in}{0.681685in}}%
\pgfpathlineto{\pgfqpoint{3.014593in}{0.687769in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{0.678408in}}%
\pgfpathlineto{\pgfqpoint{3.008780in}{0.688438in}}%
\pgfpathlineto{\pgfqpoint{3.005874in}{0.681384in}}%
\pgfpathlineto{\pgfqpoint{3.002968in}{0.688088in}}%
\pgfpathlineto{\pgfqpoint{3.000062in}{0.681903in}}%
\pgfpathlineto{\pgfqpoint{2.997155in}{0.688260in}}%
\pgfpathlineto{\pgfqpoint{2.994249in}{0.682249in}}%
\pgfpathlineto{\pgfqpoint{2.991343in}{0.688504in}}%
\pgfpathlineto{\pgfqpoint{2.988437in}{0.682576in}}%
\pgfpathlineto{\pgfqpoint{2.985530in}{0.688777in}}%
\pgfpathlineto{\pgfqpoint{2.982624in}{0.682890in}}%
\pgfpathlineto{\pgfqpoint{2.979718in}{0.689019in}}%
\pgfpathlineto{\pgfqpoint{2.976812in}{0.683156in}}%
\pgfpathlineto{\pgfqpoint{2.973905in}{0.689245in}}%
\pgfpathlineto{\pgfqpoint{2.970999in}{0.683426in}}%
\pgfpathlineto{\pgfqpoint{2.968093in}{0.689508in}}%
\pgfpathlineto{\pgfqpoint{2.965187in}{0.683732in}}%
\pgfpathlineto{\pgfqpoint{2.962280in}{0.689805in}}%
\pgfpathlineto{\pgfqpoint{2.959374in}{0.684052in}}%
\pgfpathlineto{\pgfqpoint{2.956468in}{0.690110in}}%
\pgfpathlineto{\pgfqpoint{2.953562in}{0.684368in}}%
\pgfpathlineto{\pgfqpoint{2.950655in}{0.690411in}}%
\pgfpathlineto{\pgfqpoint{2.947749in}{0.684679in}}%
\pgfpathlineto{\pgfqpoint{2.944843in}{0.690710in}}%
\pgfpathlineto{\pgfqpoint{2.941937in}{0.684984in}}%
\pgfpathlineto{\pgfqpoint{2.939030in}{0.691005in}}%
\pgfpathlineto{\pgfqpoint{2.936124in}{0.685285in}}%
\pgfpathlineto{\pgfqpoint{2.933218in}{0.691297in}}%
\pgfpathlineto{\pgfqpoint{2.930312in}{0.685580in}}%
\pgfpathlineto{\pgfqpoint{2.927405in}{0.691585in}}%
\pgfpathlineto{\pgfqpoint{2.924499in}{0.685871in}}%
\pgfpathlineto{\pgfqpoint{2.921593in}{0.691869in}}%
\pgfpathlineto{\pgfqpoint{2.918687in}{0.686158in}}%
\pgfpathlineto{\pgfqpoint{2.915780in}{0.692150in}}%
\pgfpathlineto{\pgfqpoint{2.912874in}{0.686442in}}%
\pgfpathlineto{\pgfqpoint{2.909968in}{0.692430in}}%
\pgfpathlineto{\pgfqpoint{2.907062in}{0.686724in}}%
\pgfpathlineto{\pgfqpoint{2.904155in}{0.692709in}}%
\pgfpathlineto{\pgfqpoint{2.901249in}{0.687007in}}%
\pgfpathlineto{\pgfqpoint{2.898343in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.895437in}{0.687292in}}%
\pgfpathlineto{\pgfqpoint{2.892530in}{0.693274in}}%
\pgfpathlineto{\pgfqpoint{2.889624in}{0.687579in}}%
\pgfpathlineto{\pgfqpoint{2.886718in}{0.693560in}}%
\pgfpathlineto{\pgfqpoint{2.883812in}{0.687869in}}%
\pgfpathlineto{\pgfqpoint{2.880905in}{0.693850in}}%
\pgfpathlineto{\pgfqpoint{2.877999in}{0.688162in}}%
\pgfpathlineto{\pgfqpoint{2.875093in}{0.694142in}}%
\pgfpathlineto{\pgfqpoint{2.872187in}{0.688457in}}%
\pgfpathlineto{\pgfqpoint{2.869280in}{0.694437in}}%
\pgfpathlineto{\pgfqpoint{2.866374in}{0.688753in}}%
\pgfpathlineto{\pgfqpoint{2.863468in}{0.694733in}}%
\pgfpathlineto{\pgfqpoint{2.860562in}{0.689051in}}%
\pgfpathlineto{\pgfqpoint{2.857655in}{0.695029in}}%
\pgfpathlineto{\pgfqpoint{2.854749in}{0.689348in}}%
\pgfpathlineto{\pgfqpoint{2.851843in}{0.695326in}}%
\pgfpathlineto{\pgfqpoint{2.848937in}{0.689646in}}%
\pgfpathlineto{\pgfqpoint{2.846030in}{0.695623in}}%
\pgfpathlineto{\pgfqpoint{2.843124in}{0.689945in}}%
\pgfpathlineto{\pgfqpoint{2.840218in}{0.695921in}}%
\pgfpathlineto{\pgfqpoint{2.837312in}{0.690243in}}%
\pgfpathlineto{\pgfqpoint{2.834405in}{0.696218in}}%
\pgfpathlineto{\pgfqpoint{2.831499in}{0.690541in}}%
\pgfpathlineto{\pgfqpoint{2.828593in}{0.696516in}}%
\pgfpathlineto{\pgfqpoint{2.825687in}{0.690840in}}%
\pgfpathlineto{\pgfqpoint{2.822780in}{0.696815in}}%
\pgfpathlineto{\pgfqpoint{2.819874in}{0.691139in}}%
\pgfpathlineto{\pgfqpoint{2.816968in}{0.697115in}}%
\pgfpathlineto{\pgfqpoint{2.814062in}{0.691440in}}%
\pgfpathlineto{\pgfqpoint{2.811155in}{0.697416in}}%
\pgfpathlineto{\pgfqpoint{2.808249in}{0.691743in}}%
\pgfpathlineto{\pgfqpoint{2.805343in}{0.697720in}}%
\pgfpathlineto{\pgfqpoint{2.802437in}{0.692049in}}%
\pgfpathlineto{\pgfqpoint{2.799530in}{0.698028in}}%
\pgfpathlineto{\pgfqpoint{2.796624in}{0.692358in}}%
\pgfpathlineto{\pgfqpoint{2.793718in}{0.698338in}}%
\pgfpathlineto{\pgfqpoint{2.790812in}{0.692670in}}%
\pgfpathlineto{\pgfqpoint{2.787905in}{0.698651in}}%
\pgfpathlineto{\pgfqpoint{2.784999in}{0.692985in}}%
\pgfpathlineto{\pgfqpoint{2.782093in}{0.698968in}}%
\pgfpathlineto{\pgfqpoint{2.779187in}{0.693303in}}%
\pgfpathlineto{\pgfqpoint{2.776280in}{0.699285in}}%
\pgfpathlineto{\pgfqpoint{2.773374in}{0.693621in}}%
\pgfpathlineto{\pgfqpoint{2.770468in}{0.699603in}}%
\pgfpathlineto{\pgfqpoint{2.767562in}{0.693939in}}%
\pgfpathlineto{\pgfqpoint{2.764655in}{0.699921in}}%
\pgfpathlineto{\pgfqpoint{2.761749in}{0.694256in}}%
\pgfpathlineto{\pgfqpoint{2.758843in}{0.700238in}}%
\pgfpathlineto{\pgfqpoint{2.755937in}{0.694572in}}%
\pgfpathlineto{\pgfqpoint{2.753030in}{0.700553in}}%
\pgfpathlineto{\pgfqpoint{2.750124in}{0.694887in}}%
\pgfpathlineto{\pgfqpoint{2.747218in}{0.700867in}}%
\pgfpathlineto{\pgfqpoint{2.744312in}{0.695201in}}%
\pgfpathlineto{\pgfqpoint{2.741405in}{0.701180in}}%
\pgfpathlineto{\pgfqpoint{2.738499in}{0.695515in}}%
\pgfpathlineto{\pgfqpoint{2.735593in}{0.701495in}}%
\pgfpathlineto{\pgfqpoint{2.732687in}{0.695831in}}%
\pgfpathlineto{\pgfqpoint{2.729780in}{0.701812in}}%
\pgfpathlineto{\pgfqpoint{2.726874in}{0.696150in}}%
\pgfpathlineto{\pgfqpoint{2.723968in}{0.702133in}}%
\pgfpathlineto{\pgfqpoint{2.721062in}{0.696474in}}%
\pgfpathlineto{\pgfqpoint{2.718155in}{0.702459in}}%
\pgfpathlineto{\pgfqpoint{2.715249in}{0.696804in}}%
\pgfpathlineto{\pgfqpoint{2.712343in}{0.702791in}}%
\pgfpathlineto{\pgfqpoint{2.709437in}{0.697138in}}%
\pgfpathlineto{\pgfqpoint{2.706530in}{0.703127in}}%
\pgfpathlineto{\pgfqpoint{2.703624in}{0.697478in}}%
\pgfpathlineto{\pgfqpoint{2.700718in}{0.703467in}}%
\pgfpathlineto{\pgfqpoint{2.697812in}{0.697820in}}%
\pgfpathlineto{\pgfqpoint{2.694905in}{0.703809in}}%
\pgfpathlineto{\pgfqpoint{2.691999in}{0.698164in}}%
\pgfpathlineto{\pgfqpoint{2.689093in}{0.704152in}}%
\pgfpathlineto{\pgfqpoint{2.686187in}{0.698507in}}%
\pgfpathlineto{\pgfqpoint{2.683280in}{0.704494in}}%
\pgfpathlineto{\pgfqpoint{2.680374in}{0.698850in}}%
\pgfpathlineto{\pgfqpoint{2.677468in}{0.704834in}}%
\pgfpathlineto{\pgfqpoint{2.674562in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{2.671655in}{0.727909in}}%
\pgfpathlineto{\pgfqpoint{2.668749in}{0.707815in}}%
\pgfpathlineto{\pgfqpoint{2.665843in}{0.742090in}}%
\pgfpathlineto{\pgfqpoint{2.662937in}{0.727557in}}%
\pgfpathlineto{\pgfqpoint{2.660030in}{0.757012in}}%
\pgfpathlineto{\pgfqpoint{2.657124in}{0.740457in}}%
\pgfpathlineto{\pgfqpoint{2.654218in}{0.766306in}}%
\pgfpathlineto{\pgfqpoint{2.651312in}{0.748587in}}%
\pgfpathlineto{\pgfqpoint{2.648405in}{0.771999in}}%
\pgfpathlineto{\pgfqpoint{2.645499in}{0.750980in}}%
\pgfpathlineto{\pgfqpoint{2.642593in}{0.774830in}}%
\pgfpathlineto{\pgfqpoint{2.639687in}{0.754654in}}%
\pgfpathlineto{\pgfqpoint{2.636780in}{0.774889in}}%
\pgfpathlineto{\pgfqpoint{2.633874in}{0.754965in}}%
\pgfpathlineto{\pgfqpoint{2.630968in}{0.774236in}}%
\pgfpathlineto{\pgfqpoint{2.628062in}{0.754337in}}%
\pgfpathlineto{\pgfqpoint{2.625155in}{0.773158in}}%
\pgfpathlineto{\pgfqpoint{2.622249in}{0.753395in}}%
\pgfpathlineto{\pgfqpoint{2.619343in}{0.771973in}}%
\pgfpathlineto{\pgfqpoint{2.616437in}{0.752445in}}%
\pgfpathlineto{\pgfqpoint{2.613530in}{0.770924in}}%
\pgfpathlineto{\pgfqpoint{2.610624in}{0.751700in}}%
\pgfpathlineto{\pgfqpoint{2.607718in}{0.770170in}}%
\pgfpathlineto{\pgfqpoint{2.604812in}{0.751244in}}%
\pgfpathlineto{\pgfqpoint{2.601905in}{0.769716in}}%
\pgfpathlineto{\pgfqpoint{2.598999in}{0.751042in}}%
\pgfpathlineto{\pgfqpoint{2.596093in}{0.769510in}}%
\pgfpathlineto{\pgfqpoint{2.593187in}{0.751048in}}%
\pgfpathlineto{\pgfqpoint{2.590280in}{0.769503in}}%
\pgfpathlineto{\pgfqpoint{2.587374in}{0.751215in}}%
\pgfpathlineto{\pgfqpoint{2.584468in}{0.769645in}}%
\pgfpathlineto{\pgfqpoint{2.581562in}{0.751493in}}%
\pgfpathlineto{\pgfqpoint{2.578655in}{0.769884in}}%
\pgfpathlineto{\pgfqpoint{2.575749in}{0.751836in}}%
\pgfpathlineto{\pgfqpoint{2.572843in}{0.770179in}}%
\pgfpathlineto{\pgfqpoint{2.569937in}{0.752211in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{0.770500in}}%
\pgfpathlineto{\pgfqpoint{2.564124in}{0.752592in}}%
\pgfpathlineto{\pgfqpoint{2.561218in}{0.770825in}}%
\pgfpathlineto{\pgfqpoint{2.558312in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{2.555405in}{0.771142in}}%
\pgfpathlineto{\pgfqpoint{2.552499in}{0.753318in}}%
\pgfpathlineto{\pgfqpoint{2.549593in}{0.771444in}}%
\pgfpathlineto{\pgfqpoint{2.546687in}{0.753651in}}%
\pgfpathlineto{\pgfqpoint{2.543780in}{0.771729in}}%
\pgfpathlineto{\pgfqpoint{2.540874in}{0.753428in}}%
\pgfpathlineto{\pgfqpoint{2.537968in}{0.772625in}}%
\pgfpathlineto{\pgfqpoint{2.535062in}{0.754353in}}%
\pgfpathlineto{\pgfqpoint{2.532155in}{0.772393in}}%
\pgfpathlineto{\pgfqpoint{2.529249in}{0.754618in}}%
\pgfpathlineto{\pgfqpoint{2.526343in}{0.772584in}}%
\pgfpathlineto{\pgfqpoint{2.523437in}{0.754860in}}%
\pgfpathlineto{\pgfqpoint{2.520530in}{0.772793in}}%
\pgfpathlineto{\pgfqpoint{2.517624in}{0.755100in}}%
\pgfpathlineto{\pgfqpoint{2.514718in}{0.773012in}}%
\pgfpathlineto{\pgfqpoint{2.511812in}{0.755337in}}%
\pgfpathlineto{\pgfqpoint{2.508905in}{0.773226in}}%
\pgfpathlineto{\pgfqpoint{2.505999in}{0.755566in}}%
\pgfpathlineto{\pgfqpoint{2.503093in}{0.773436in}}%
\pgfpathlineto{\pgfqpoint{2.500187in}{0.755791in}}%
\pgfpathlineto{\pgfqpoint{2.497280in}{0.773645in}}%
\pgfpathlineto{\pgfqpoint{2.494374in}{0.766103in}}%
\pgfpathlineto{\pgfqpoint{2.491468in}{0.777732in}}%
\pgfpathlineto{\pgfqpoint{2.488562in}{0.763015in}}%
\pgfpathlineto{\pgfqpoint{2.485655in}{0.779265in}}%
\pgfpathlineto{\pgfqpoint{2.482749in}{0.765981in}}%
\pgfpathlineto{\pgfqpoint{2.479843in}{0.783696in}}%
\pgfpathlineto{\pgfqpoint{2.476937in}{0.768706in}}%
\pgfpathlineto{\pgfqpoint{2.474030in}{0.785497in}}%
\pgfpathlineto{\pgfqpoint{2.471124in}{0.769602in}}%
\pgfpathlineto{\pgfqpoint{2.468218in}{0.786264in}}%
\pgfpathlineto{\pgfqpoint{2.465312in}{0.770085in}}%
\pgfpathlineto{\pgfqpoint{2.462405in}{0.786659in}}%
\pgfpathlineto{\pgfqpoint{2.459499in}{0.770288in}}%
\pgfpathlineto{\pgfqpoint{2.456593in}{0.786839in}}%
\pgfpathlineto{\pgfqpoint{2.453687in}{0.770377in}}%
\pgfpathlineto{\pgfqpoint{2.450780in}{0.786936in}}%
\pgfpathlineto{\pgfqpoint{2.447874in}{0.770411in}}%
\pgfpathlineto{\pgfqpoint{2.444968in}{0.786993in}}%
\pgfpathlineto{\pgfqpoint{2.442062in}{0.770439in}}%
\pgfpathlineto{\pgfqpoint{2.439155in}{0.787069in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{0.770509in}}%
\pgfpathlineto{\pgfqpoint{2.433343in}{0.787197in}}%
\pgfpathlineto{\pgfqpoint{2.430437in}{0.770641in}}%
\pgfpathlineto{\pgfqpoint{2.427530in}{0.787385in}}%
\pgfpathlineto{\pgfqpoint{2.424624in}{0.770831in}}%
\pgfpathlineto{\pgfqpoint{2.421718in}{0.787626in}}%
\pgfpathlineto{\pgfqpoint{2.418812in}{0.771071in}}%
\pgfpathlineto{\pgfqpoint{2.415905in}{0.787908in}}%
\pgfpathlineto{\pgfqpoint{2.412999in}{0.771348in}}%
\pgfpathlineto{\pgfqpoint{2.410093in}{0.788223in}}%
\pgfpathlineto{\pgfqpoint{2.407187in}{0.771653in}}%
\pgfpathlineto{\pgfqpoint{2.404280in}{0.788558in}}%
\pgfpathlineto{\pgfqpoint{2.401374in}{0.771975in}}%
\pgfpathlineto{\pgfqpoint{2.398468in}{0.788906in}}%
\pgfpathlineto{\pgfqpoint{2.395562in}{0.772306in}}%
\pgfpathlineto{\pgfqpoint{2.392655in}{0.789257in}}%
\pgfpathlineto{\pgfqpoint{2.389749in}{0.772638in}}%
\pgfpathlineto{\pgfqpoint{2.386843in}{0.789606in}}%
\pgfpathlineto{\pgfqpoint{2.383937in}{0.772966in}}%
\pgfpathlineto{\pgfqpoint{2.381030in}{0.789950in}}%
\pgfpathlineto{\pgfqpoint{2.378124in}{0.773290in}}%
\pgfpathlineto{\pgfqpoint{2.375218in}{0.790288in}}%
\pgfpathlineto{\pgfqpoint{2.372312in}{0.773610in}}%
\pgfpathlineto{\pgfqpoint{2.369405in}{0.790623in}}%
\pgfpathlineto{\pgfqpoint{2.366499in}{0.773927in}}%
\pgfpathlineto{\pgfqpoint{2.363593in}{0.790955in}}%
\pgfpathlineto{\pgfqpoint{2.360687in}{0.774244in}}%
\pgfpathlineto{\pgfqpoint{2.357780in}{0.791287in}}%
\pgfpathlineto{\pgfqpoint{2.354874in}{0.774561in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.791619in}}%
\pgfpathlineto{\pgfqpoint{2.349062in}{0.774878in}}%
\pgfpathlineto{\pgfqpoint{2.346155in}{0.791949in}}%
\pgfpathlineto{\pgfqpoint{2.343249in}{0.775194in}}%
\pgfpathlineto{\pgfqpoint{2.340343in}{0.792278in}}%
\pgfpathlineto{\pgfqpoint{2.337437in}{0.775507in}}%
\pgfpathlineto{\pgfqpoint{2.334530in}{0.792603in}}%
\pgfpathlineto{\pgfqpoint{2.331624in}{0.775817in}}%
\pgfpathlineto{\pgfqpoint{2.328718in}{0.792923in}}%
\pgfpathlineto{\pgfqpoint{2.325812in}{0.776123in}}%
\pgfpathlineto{\pgfqpoint{2.322905in}{0.793239in}}%
\pgfpathlineto{\pgfqpoint{2.319999in}{0.776425in}}%
\pgfpathlineto{\pgfqpoint{2.317093in}{0.793551in}}%
\pgfpathlineto{\pgfqpoint{2.314187in}{0.776725in}}%
\pgfpathlineto{\pgfqpoint{2.311280in}{0.793862in}}%
\pgfpathlineto{\pgfqpoint{2.308374in}{0.777024in}}%
\pgfpathlineto{\pgfqpoint{2.305468in}{0.794172in}}%
\pgfpathlineto{\pgfqpoint{2.302562in}{0.777323in}}%
\pgfpathlineto{\pgfqpoint{2.299655in}{0.794483in}}%
\pgfpathlineto{\pgfqpoint{2.296749in}{0.777625in}}%
\pgfpathlineto{\pgfqpoint{2.293843in}{0.794796in}}%
\pgfpathlineto{\pgfqpoint{2.290937in}{0.777930in}}%
\pgfpathlineto{\pgfqpoint{2.288030in}{0.795112in}}%
\pgfpathlineto{\pgfqpoint{2.285124in}{0.778238in}}%
\pgfpathlineto{\pgfqpoint{2.282218in}{0.795431in}}%
\pgfpathlineto{\pgfqpoint{2.279312in}{0.778548in}}%
\pgfpathlineto{\pgfqpoint{2.276405in}{0.795752in}}%
\pgfpathlineto{\pgfqpoint{2.273499in}{0.778860in}}%
\pgfpathlineto{\pgfqpoint{2.270593in}{0.796073in}}%
\pgfpathlineto{\pgfqpoint{2.267687in}{0.779173in}}%
\pgfpathlineto{\pgfqpoint{2.264780in}{0.796395in}}%
\pgfpathlineto{\pgfqpoint{2.261874in}{0.779486in}}%
\pgfpathlineto{\pgfqpoint{2.258968in}{0.796715in}}%
\pgfpathlineto{\pgfqpoint{2.256062in}{0.779797in}}%
\pgfpathlineto{\pgfqpoint{2.253155in}{0.797034in}}%
\pgfpathlineto{\pgfqpoint{2.250249in}{0.780108in}}%
\pgfpathlineto{\pgfqpoint{2.247343in}{0.797351in}}%
\pgfpathlineto{\pgfqpoint{2.244437in}{0.780417in}}%
\pgfpathlineto{\pgfqpoint{2.241530in}{0.797668in}}%
\pgfpathlineto{\pgfqpoint{2.238624in}{0.780727in}}%
\pgfpathlineto{\pgfqpoint{2.235718in}{0.797985in}}%
\pgfpathlineto{\pgfqpoint{2.232812in}{0.781038in}}%
\pgfpathlineto{\pgfqpoint{2.229905in}{0.798304in}}%
\pgfpathlineto{\pgfqpoint{2.226999in}{0.781351in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{0.798624in}}%
\pgfpathlineto{\pgfqpoint{2.221187in}{0.781666in}}%
\pgfpathlineto{\pgfqpoint{2.218280in}{0.798945in}}%
\pgfpathlineto{\pgfqpoint{2.215374in}{0.781982in}}%
\pgfpathlineto{\pgfqpoint{2.212468in}{0.799267in}}%
\pgfpathlineto{\pgfqpoint{2.209562in}{0.782298in}}%
\pgfpathlineto{\pgfqpoint{2.206655in}{0.799590in}}%
\pgfpathlineto{\pgfqpoint{2.203749in}{0.782615in}}%
\pgfpathlineto{\pgfqpoint{2.200843in}{0.799912in}}%
\pgfpathlineto{\pgfqpoint{2.197937in}{0.782932in}}%
\pgfpathlineto{\pgfqpoint{2.195030in}{0.800235in}}%
\pgfpathlineto{\pgfqpoint{2.192124in}{0.783251in}}%
\pgfpathlineto{\pgfqpoint{2.189218in}{0.800558in}}%
\pgfpathlineto{\pgfqpoint{2.186312in}{0.783570in}}%
\pgfpathlineto{\pgfqpoint{2.183405in}{0.800883in}}%
\pgfpathlineto{\pgfqpoint{2.180499in}{0.783892in}}%
\pgfpathlineto{\pgfqpoint{2.177593in}{0.801210in}}%
\pgfpathlineto{\pgfqpoint{2.174687in}{0.784216in}}%
\pgfpathlineto{\pgfqpoint{2.171780in}{0.801539in}}%
\pgfpathlineto{\pgfqpoint{2.168874in}{0.784542in}}%
\pgfpathlineto{\pgfqpoint{2.165968in}{0.801869in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{0.784870in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{0.802201in}}%
\pgfpathlineto{\pgfqpoint{2.157249in}{0.785199in}}%
\pgfpathlineto{\pgfqpoint{2.154343in}{0.802532in}}%
\pgfpathlineto{\pgfqpoint{2.151437in}{0.785528in}}%
\pgfpathlineto{\pgfqpoint{2.148530in}{0.806187in}}%
\pgfpathlineto{\pgfqpoint{2.145624in}{0.787326in}}%
\pgfpathlineto{\pgfqpoint{2.142718in}{0.805163in}}%
\pgfpathlineto{\pgfqpoint{2.139812in}{0.787719in}}%
\pgfpathlineto{\pgfqpoint{2.136905in}{0.805264in}}%
\pgfpathlineto{\pgfqpoint{2.133999in}{0.788295in}}%
\pgfpathlineto{\pgfqpoint{2.131093in}{0.806126in}}%
\pgfpathlineto{\pgfqpoint{2.128187in}{0.789130in}}%
\pgfpathlineto{\pgfqpoint{2.125280in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{2.122374in}{0.789466in}}%
\pgfpathlineto{\pgfqpoint{2.119468in}{0.806961in}}%
\pgfpathlineto{\pgfqpoint{2.116562in}{0.789643in}}%
\pgfpathlineto{\pgfqpoint{2.113655in}{0.807158in}}%
\pgfpathlineto{\pgfqpoint{2.110749in}{0.789843in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.807382in}}%
\pgfpathlineto{\pgfqpoint{2.104937in}{0.790072in}}%
\pgfpathlineto{\pgfqpoint{2.102030in}{0.807632in}}%
\pgfpathlineto{\pgfqpoint{2.099124in}{0.790325in}}%
\pgfpathlineto{\pgfqpoint{2.096218in}{0.807902in}}%
\pgfpathlineto{\pgfqpoint{2.093312in}{0.790599in}}%
\pgfpathlineto{\pgfqpoint{2.090405in}{0.808191in}}%
\pgfpathlineto{\pgfqpoint{2.087499in}{0.790891in}}%
\pgfpathlineto{\pgfqpoint{2.084593in}{0.808496in}}%
\pgfpathlineto{\pgfqpoint{2.081687in}{0.791198in}}%
\pgfpathlineto{\pgfqpoint{2.078780in}{0.808813in}}%
\pgfpathlineto{\pgfqpoint{2.075874in}{0.791517in}}%
\pgfpathlineto{\pgfqpoint{2.072968in}{0.809141in}}%
\pgfpathlineto{\pgfqpoint{2.070062in}{0.791845in}}%
\pgfpathlineto{\pgfqpoint{2.067155in}{0.809476in}}%
\pgfpathlineto{\pgfqpoint{2.064249in}{0.792181in}}%
\pgfpathlineto{\pgfqpoint{2.061343in}{0.809819in}}%
\pgfpathlineto{\pgfqpoint{2.058437in}{0.792524in}}%
\pgfpathlineto{\pgfqpoint{2.055530in}{0.810167in}}%
\pgfpathlineto{\pgfqpoint{2.052624in}{0.792872in}}%
\pgfpathlineto{\pgfqpoint{2.049718in}{0.810522in}}%
\pgfpathlineto{\pgfqpoint{2.046812in}{0.793227in}}%
\pgfpathlineto{\pgfqpoint{2.043905in}{0.810881in}}%
\pgfpathlineto{\pgfqpoint{2.040999in}{0.793586in}}%
\pgfpathlineto{\pgfqpoint{2.038093in}{0.811243in}}%
\pgfpathlineto{\pgfqpoint{2.035187in}{0.793948in}}%
\pgfpathlineto{\pgfqpoint{2.032280in}{0.811609in}}%
\pgfpathlineto{\pgfqpoint{2.029374in}{0.794312in}}%
\pgfpathlineto{\pgfqpoint{2.026468in}{0.811974in}}%
\pgfpathlineto{\pgfqpoint{2.023562in}{0.794676in}}%
\pgfpathlineto{\pgfqpoint{2.020655in}{0.812338in}}%
\pgfpathlineto{\pgfqpoint{2.017749in}{0.795037in}}%
\pgfpathlineto{\pgfqpoint{2.014843in}{0.812699in}}%
\pgfpathlineto{\pgfqpoint{2.011937in}{0.795395in}}%
\pgfpathlineto{\pgfqpoint{2.009030in}{0.813056in}}%
\pgfpathlineto{\pgfqpoint{2.006124in}{0.795750in}}%
\pgfpathlineto{\pgfqpoint{2.003218in}{0.813410in}}%
\pgfpathlineto{\pgfqpoint{2.000312in}{0.796102in}}%
\pgfpathlineto{\pgfqpoint{1.997405in}{0.813763in}}%
\pgfpathlineto{\pgfqpoint{1.994499in}{0.796455in}}%
\pgfpathlineto{\pgfqpoint{1.991593in}{0.814117in}}%
\pgfpathlineto{\pgfqpoint{1.988687in}{0.796811in}}%
\pgfpathlineto{\pgfqpoint{1.985780in}{0.814475in}}%
\pgfpathlineto{\pgfqpoint{1.982874in}{0.797171in}}%
\pgfpathlineto{\pgfqpoint{1.979968in}{0.814839in}}%
\pgfpathlineto{\pgfqpoint{1.977062in}{0.820766in}}%
\pgfpathlineto{\pgfqpoint{1.974155in}{0.824012in}}%
\pgfpathlineto{\pgfqpoint{1.971249in}{0.837296in}}%
\pgfpathlineto{\pgfqpoint{1.965437in}{0.853958in}}%
\pgfpathlineto{\pgfqpoint{1.962530in}{0.860096in}}%
\pgfpathlineto{\pgfqpoint{1.959624in}{0.864835in}}%
\pgfpathlineto{\pgfqpoint{1.956718in}{0.870067in}}%
\pgfpathlineto{\pgfqpoint{1.953812in}{0.872195in}}%
\pgfpathlineto{\pgfqpoint{1.950905in}{0.876504in}}%
\pgfpathlineto{\pgfqpoint{1.947999in}{0.876313in}}%
\pgfpathlineto{\pgfqpoint{1.945093in}{0.879919in}}%
\pgfpathlineto{\pgfqpoint{1.942187in}{0.877798in}}%
\pgfpathlineto{\pgfqpoint{1.939280in}{0.881742in}}%
\pgfpathlineto{\pgfqpoint{1.936374in}{0.878273in}}%
\pgfpathlineto{\pgfqpoint{1.933468in}{0.881405in}}%
\pgfpathlineto{\pgfqpoint{1.930562in}{0.877437in}}%
\pgfpathlineto{\pgfqpoint{1.927655in}{0.880751in}}%
\pgfpathlineto{\pgfqpoint{1.924749in}{0.876327in}}%
\pgfpathlineto{\pgfqpoint{1.921843in}{0.879944in}}%
\pgfpathlineto{\pgfqpoint{1.918937in}{0.875192in}}%
\pgfpathlineto{\pgfqpoint{1.916030in}{0.879186in}}%
\pgfpathlineto{\pgfqpoint{1.913124in}{0.874229in}}%
\pgfpathlineto{\pgfqpoint{1.910218in}{0.878611in}}%
\pgfpathlineto{\pgfqpoint{1.907312in}{0.873510in}}%
\pgfpathlineto{\pgfqpoint{1.904405in}{0.878259in}}%
\pgfpathlineto{\pgfqpoint{1.901499in}{0.873044in}}%
\pgfpathlineto{\pgfqpoint{1.898593in}{0.878124in}}%
\pgfpathlineto{\pgfqpoint{1.895687in}{0.872806in}}%
\pgfpathlineto{\pgfqpoint{1.892780in}{0.878171in}}%
\pgfpathlineto{\pgfqpoint{1.889874in}{0.872751in}}%
\pgfpathlineto{\pgfqpoint{1.886968in}{0.878356in}}%
\pgfpathlineto{\pgfqpoint{1.884062in}{0.872828in}}%
\pgfpathlineto{\pgfqpoint{1.881155in}{0.878633in}}%
\pgfpathlineto{\pgfqpoint{1.878249in}{0.872995in}}%
\pgfpathlineto{\pgfqpoint{1.875343in}{0.878963in}}%
\pgfpathlineto{\pgfqpoint{1.872437in}{0.873212in}}%
\pgfpathlineto{\pgfqpoint{1.869530in}{0.879317in}}%
\pgfpathlineto{\pgfqpoint{1.866624in}{0.873452in}}%
\pgfpathlineto{\pgfqpoint{1.863718in}{0.879671in}}%
\pgfpathlineto{\pgfqpoint{1.860812in}{0.873695in}}%
\pgfpathlineto{\pgfqpoint{1.857905in}{0.880011in}}%
\pgfpathlineto{\pgfqpoint{1.854999in}{0.873928in}}%
\pgfpathlineto{\pgfqpoint{1.852093in}{0.880330in}}%
\pgfpathlineto{\pgfqpoint{1.849187in}{0.874148in}}%
\pgfpathlineto{\pgfqpoint{1.846280in}{0.880626in}}%
\pgfpathlineto{\pgfqpoint{1.843374in}{0.874350in}}%
\pgfpathlineto{\pgfqpoint{1.840468in}{0.880898in}}%
\pgfpathlineto{\pgfqpoint{1.837562in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{1.834655in}{0.881150in}}%
\pgfpathlineto{\pgfqpoint{1.831749in}{0.874710in}}%
\pgfpathlineto{\pgfqpoint{1.828843in}{0.881381in}}%
\pgfpathlineto{\pgfqpoint{1.825937in}{0.874870in}}%
\pgfpathlineto{\pgfqpoint{1.823030in}{0.881597in}}%
\pgfpathlineto{\pgfqpoint{1.820124in}{0.875020in}}%
\pgfpathlineto{\pgfqpoint{1.817218in}{0.881800in}}%
\pgfpathlineto{\pgfqpoint{1.814312in}{0.875163in}}%
\pgfpathlineto{\pgfqpoint{1.811405in}{0.881994in}}%
\pgfpathlineto{\pgfqpoint{1.808499in}{0.875303in}}%
\pgfpathlineto{\pgfqpoint{1.805593in}{0.882182in}}%
\pgfpathlineto{\pgfqpoint{1.802687in}{0.875443in}}%
\pgfpathlineto{\pgfqpoint{1.799780in}{0.882369in}}%
\pgfpathlineto{\pgfqpoint{1.796874in}{0.875585in}}%
\pgfpathlineto{\pgfqpoint{1.793968in}{0.882556in}}%
\pgfpathlineto{\pgfqpoint{1.791062in}{0.875731in}}%
\pgfpathlineto{\pgfqpoint{1.788155in}{0.882744in}}%
\pgfpathlineto{\pgfqpoint{1.785249in}{0.875881in}}%
\pgfpathlineto{\pgfqpoint{1.782343in}{0.882933in}}%
\pgfpathlineto{\pgfqpoint{1.779437in}{0.876035in}}%
\pgfpathlineto{\pgfqpoint{1.776530in}{0.883123in}}%
\pgfpathlineto{\pgfqpoint{1.773624in}{0.876191in}}%
\pgfpathlineto{\pgfqpoint{1.770718in}{0.883314in}}%
\pgfpathlineto{\pgfqpoint{1.767812in}{0.876350in}}%
\pgfpathlineto{\pgfqpoint{1.764905in}{0.883504in}}%
\pgfpathlineto{\pgfqpoint{1.761999in}{0.876510in}}%
\pgfpathlineto{\pgfqpoint{1.759093in}{0.883693in}}%
\pgfpathlineto{\pgfqpoint{1.756187in}{0.876670in}}%
\pgfpathlineto{\pgfqpoint{1.753280in}{0.883881in}}%
\pgfpathlineto{\pgfqpoint{1.750374in}{0.876831in}}%
\pgfpathlineto{\pgfqpoint{1.747468in}{0.884068in}}%
\pgfpathlineto{\pgfqpoint{1.744562in}{0.876993in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.884255in}}%
\pgfpathlineto{\pgfqpoint{1.738749in}{0.877156in}}%
\pgfpathlineto{\pgfqpoint{1.735843in}{0.884440in}}%
\pgfpathlineto{\pgfqpoint{1.732937in}{0.877320in}}%
\pgfpathlineto{\pgfqpoint{1.730030in}{0.884626in}}%
\pgfpathlineto{\pgfqpoint{1.727124in}{0.877484in}}%
\pgfpathlineto{\pgfqpoint{1.724218in}{0.884811in}}%
\pgfpathlineto{\pgfqpoint{1.721312in}{0.877650in}}%
\pgfpathlineto{\pgfqpoint{1.718405in}{0.884997in}}%
\pgfpathlineto{\pgfqpoint{1.715499in}{0.877817in}}%
\pgfpathlineto{\pgfqpoint{1.712593in}{0.885183in}}%
\pgfpathlineto{\pgfqpoint{1.709687in}{0.877985in}}%
\pgfpathlineto{\pgfqpoint{1.706780in}{0.885368in}}%
\pgfpathlineto{\pgfqpoint{1.703874in}{0.878154in}}%
\pgfpathlineto{\pgfqpoint{1.700968in}{0.885551in}}%
\pgfpathlineto{\pgfqpoint{1.698062in}{0.878320in}}%
\pgfpathlineto{\pgfqpoint{1.695155in}{0.885732in}}%
\pgfpathlineto{\pgfqpoint{1.692249in}{0.878484in}}%
\pgfpathlineto{\pgfqpoint{1.689343in}{0.885908in}}%
\pgfpathlineto{\pgfqpoint{1.686437in}{0.878644in}}%
\pgfpathlineto{\pgfqpoint{1.683530in}{0.886079in}}%
\pgfpathlineto{\pgfqpoint{1.680624in}{0.878800in}}%
\pgfpathlineto{\pgfqpoint{1.677718in}{0.886247in}}%
\pgfpathlineto{\pgfqpoint{1.674812in}{0.878954in}}%
\pgfpathlineto{\pgfqpoint{1.671905in}{0.886413in}}%
\pgfpathlineto{\pgfqpoint{1.668999in}{0.879108in}}%
\pgfpathlineto{\pgfqpoint{1.666093in}{0.886580in}}%
\pgfpathlineto{\pgfqpoint{1.663187in}{0.879266in}}%
\pgfpathlineto{\pgfqpoint{1.660280in}{0.886750in}}%
\pgfpathlineto{\pgfqpoint{1.657374in}{0.879427in}}%
\pgfpathlineto{\pgfqpoint{1.654468in}{0.886924in}}%
\pgfpathlineto{\pgfqpoint{1.651562in}{0.879592in}}%
\pgfpathlineto{\pgfqpoint{1.648655in}{0.809624in}}%
\pgfpathlineto{\pgfqpoint{1.645749in}{0.804377in}}%
\pgfpathlineto{\pgfqpoint{1.642843in}{0.803401in}}%
\pgfpathlineto{\pgfqpoint{1.639937in}{0.799023in}}%
\pgfpathlineto{\pgfqpoint{1.637030in}{0.798546in}}%
\pgfpathlineto{\pgfqpoint{1.634124in}{0.794819in}}%
\pgfpathlineto{\pgfqpoint{1.631218in}{0.795110in}}%
\pgfpathlineto{\pgfqpoint{1.628312in}{0.792036in}}%
\pgfpathlineto{\pgfqpoint{1.625405in}{0.792962in}}%
\pgfpathlineto{\pgfqpoint{1.622499in}{0.790391in}}%
\pgfpathlineto{\pgfqpoint{1.619593in}{0.791740in}}%
\pgfpathlineto{\pgfqpoint{1.616687in}{0.789502in}}%
\pgfpathlineto{\pgfqpoint{1.613780in}{0.790135in}}%
\pgfpathlineto{\pgfqpoint{1.610874in}{0.789826in}}%
\pgfpathlineto{\pgfqpoint{1.607968in}{0.790697in}}%
\pgfpathlineto{\pgfqpoint{1.605062in}{0.788920in}}%
\pgfpathlineto{\pgfqpoint{1.602155in}{0.790556in}}%
\pgfpathlineto{\pgfqpoint{1.599249in}{0.788674in}}%
\pgfpathlineto{\pgfqpoint{1.596343in}{0.790331in}}%
\pgfpathlineto{\pgfqpoint{1.593437in}{0.788458in}}%
\pgfpathlineto{\pgfqpoint{1.590530in}{0.790076in}}%
\pgfpathlineto{\pgfqpoint{1.587624in}{0.788186in}}%
\pgfpathlineto{\pgfqpoint{1.584718in}{0.789755in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{0.787834in}}%
\pgfpathlineto{\pgfqpoint{1.578905in}{0.789354in}}%
\pgfpathlineto{\pgfqpoint{1.575999in}{0.787410in}}%
\pgfpathlineto{\pgfqpoint{1.573093in}{0.788885in}}%
\pgfpathlineto{\pgfqpoint{1.570187in}{0.786922in}}%
\pgfpathlineto{\pgfqpoint{1.567280in}{0.788362in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{0.786394in}}%
\pgfpathlineto{\pgfqpoint{1.561468in}{0.787814in}}%
\pgfpathlineto{\pgfqpoint{1.558562in}{0.785853in}}%
\pgfpathlineto{\pgfqpoint{1.555655in}{0.787262in}}%
\pgfpathlineto{\pgfqpoint{1.552749in}{0.785312in}}%
\pgfpathlineto{\pgfqpoint{1.549843in}{0.786713in}}%
\pgfpathlineto{\pgfqpoint{1.546937in}{0.784776in}}%
\pgfpathlineto{\pgfqpoint{1.544030in}{0.786171in}}%
\pgfpathlineto{\pgfqpoint{1.541124in}{0.784248in}}%
\pgfpathlineto{\pgfqpoint{1.538218in}{0.785640in}}%
\pgfpathlineto{\pgfqpoint{1.535312in}{0.783730in}}%
\pgfpathlineto{\pgfqpoint{1.532405in}{0.785122in}}%
\pgfpathlineto{\pgfqpoint{1.529499in}{0.783226in}}%
\pgfpathlineto{\pgfqpoint{1.526593in}{0.784617in}}%
\pgfpathlineto{\pgfqpoint{1.523687in}{0.782736in}}%
\pgfpathlineto{\pgfqpoint{1.520780in}{0.784127in}}%
\pgfpathlineto{\pgfqpoint{1.517874in}{0.782259in}}%
\pgfpathlineto{\pgfqpoint{1.514968in}{0.783650in}}%
\pgfpathlineto{\pgfqpoint{1.512062in}{0.781794in}}%
\pgfpathlineto{\pgfqpoint{1.509155in}{0.783185in}}%
\pgfpathlineto{\pgfqpoint{1.506249in}{0.781339in}}%
\pgfpathlineto{\pgfqpoint{1.503343in}{0.782730in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{0.780894in}}%
\pgfpathlineto{\pgfqpoint{1.497530in}{0.782283in}}%
\pgfpathlineto{\pgfqpoint{1.494624in}{0.780455in}}%
\pgfpathlineto{\pgfqpoint{1.491718in}{0.781844in}}%
\pgfpathlineto{\pgfqpoint{1.488812in}{0.780023in}}%
\pgfpathlineto{\pgfqpoint{1.485905in}{0.781411in}}%
\pgfpathlineto{\pgfqpoint{1.482999in}{0.779597in}}%
\pgfpathlineto{\pgfqpoint{1.480093in}{0.780983in}}%
\pgfpathlineto{\pgfqpoint{1.477187in}{0.779175in}}%
\pgfpathlineto{\pgfqpoint{1.474280in}{0.780560in}}%
\pgfpathlineto{\pgfqpoint{1.471374in}{0.778757in}}%
\pgfpathlineto{\pgfqpoint{1.468468in}{0.780141in}}%
\pgfpathlineto{\pgfqpoint{1.465562in}{0.778343in}}%
\pgfpathlineto{\pgfqpoint{1.462655in}{0.779726in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{0.777933in}}%
\pgfpathlineto{\pgfqpoint{1.456843in}{0.779315in}}%
\pgfpathlineto{\pgfqpoint{1.453937in}{0.777526in}}%
\pgfpathlineto{\pgfqpoint{1.451030in}{0.778908in}}%
\pgfpathlineto{\pgfqpoint{1.448124in}{0.777122in}}%
\pgfpathlineto{\pgfqpoint{1.445218in}{0.778503in}}%
\pgfpathlineto{\pgfqpoint{1.442312in}{0.774068in}}%
\pgfpathlineto{\pgfqpoint{1.439405in}{0.778630in}}%
\pgfpathlineto{\pgfqpoint{1.436499in}{0.776119in}}%
\pgfpathlineto{\pgfqpoint{1.433593in}{0.777398in}}%
\pgfpathlineto{\pgfqpoint{1.430687in}{0.775764in}}%
\pgfpathlineto{\pgfqpoint{1.427780in}{0.776991in}}%
\pgfpathlineto{\pgfqpoint{1.424874in}{0.775379in}}%
\pgfpathlineto{\pgfqpoint{1.421968in}{0.776622in}}%
\pgfpathlineto{\pgfqpoint{1.419062in}{0.774965in}}%
\pgfpathlineto{\pgfqpoint{1.416155in}{0.776242in}}%
\pgfpathlineto{\pgfqpoint{1.413249in}{0.774555in}}%
\pgfpathlineto{\pgfqpoint{1.410343in}{0.775841in}}%
\pgfpathlineto{\pgfqpoint{1.407437in}{0.774126in}}%
\pgfpathlineto{\pgfqpoint{1.404530in}{0.775427in}}%
\pgfpathlineto{\pgfqpoint{1.401624in}{0.773713in}}%
\pgfpathlineto{\pgfqpoint{1.398718in}{0.775041in}}%
\pgfpathlineto{\pgfqpoint{1.395812in}{0.773333in}}%
\pgfpathlineto{\pgfqpoint{1.392905in}{0.774677in}}%
\pgfpathlineto{\pgfqpoint{1.389999in}{0.772967in}}%
\pgfpathlineto{\pgfqpoint{1.387093in}{0.774315in}}%
\pgfpathlineto{\pgfqpoint{1.384187in}{0.772601in}}%
\pgfpathlineto{\pgfqpoint{1.381280in}{0.773952in}}%
\pgfpathlineto{\pgfqpoint{1.378374in}{0.772235in}}%
\pgfpathlineto{\pgfqpoint{1.375468in}{0.773588in}}%
\pgfpathlineto{\pgfqpoint{1.372562in}{0.771869in}}%
\pgfpathlineto{\pgfqpoint{1.369655in}{0.773225in}}%
\pgfpathlineto{\pgfqpoint{1.366749in}{0.771505in}}%
\pgfpathlineto{\pgfqpoint{1.363843in}{0.772863in}}%
\pgfpathlineto{\pgfqpoint{1.360937in}{0.771143in}}%
\pgfpathlineto{\pgfqpoint{1.358030in}{0.772504in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{0.770785in}}%
\pgfpathlineto{\pgfqpoint{1.352218in}{0.772148in}}%
\pgfpathlineto{\pgfqpoint{1.349312in}{0.770430in}}%
\pgfpathlineto{\pgfqpoint{1.346405in}{0.771795in}}%
\pgfpathlineto{\pgfqpoint{1.343499in}{0.770077in}}%
\pgfpathlineto{\pgfqpoint{1.340593in}{0.771443in}}%
\pgfpathlineto{\pgfqpoint{1.337687in}{0.769725in}}%
\pgfpathlineto{\pgfqpoint{1.334780in}{0.771092in}}%
\pgfpathlineto{\pgfqpoint{1.331874in}{0.769373in}}%
\pgfpathlineto{\pgfqpoint{1.328968in}{0.770739in}}%
\pgfpathlineto{\pgfqpoint{1.326062in}{0.769019in}}%
\pgfpathlineto{\pgfqpoint{1.323155in}{0.770383in}}%
\pgfpathlineto{\pgfqpoint{1.320249in}{0.768660in}}%
\pgfpathlineto{\pgfqpoint{1.317343in}{0.770022in}}%
\pgfpathlineto{\pgfqpoint{1.314437in}{0.768297in}}%
\pgfpathlineto{\pgfqpoint{1.311530in}{0.769658in}}%
\pgfpathlineto{\pgfqpoint{1.308624in}{0.767931in}}%
\pgfpathlineto{\pgfqpoint{1.305718in}{0.769290in}}%
\pgfpathlineto{\pgfqpoint{1.302812in}{0.767563in}}%
\pgfpathlineto{\pgfqpoint{1.299905in}{0.768921in}}%
\pgfpathlineto{\pgfqpoint{1.296999in}{0.767194in}}%
\pgfpathlineto{\pgfqpoint{1.294093in}{0.768554in}}%
\pgfpathlineto{\pgfqpoint{1.291187in}{0.766829in}}%
\pgfpathlineto{\pgfqpoint{1.288280in}{0.768191in}}%
\pgfpathlineto{\pgfqpoint{1.285374in}{0.766468in}}%
\pgfpathlineto{\pgfqpoint{1.282468in}{0.767833in}}%
\pgfpathlineto{\pgfqpoint{1.279562in}{0.766113in}}%
\pgfpathlineto{\pgfqpoint{1.276655in}{0.767482in}}%
\pgfpathlineto{\pgfqpoint{1.273749in}{0.765765in}}%
\pgfpathlineto{\pgfqpoint{1.270843in}{0.767137in}}%
\pgfpathlineto{\pgfqpoint{1.267937in}{0.765423in}}%
\pgfpathlineto{\pgfqpoint{1.265030in}{0.766797in}}%
\pgfpathlineto{\pgfqpoint{1.262124in}{0.765086in}}%
\pgfpathlineto{\pgfqpoint{1.259218in}{0.766461in}}%
\pgfpathlineto{\pgfqpoint{1.256312in}{0.764750in}}%
\pgfpathlineto{\pgfqpoint{1.253405in}{0.766126in}}%
\pgfpathlineto{\pgfqpoint{1.250499in}{0.764415in}}%
\pgfpathlineto{\pgfqpoint{1.247593in}{0.765790in}}%
\pgfpathlineto{\pgfqpoint{1.244687in}{0.764078in}}%
\pgfpathlineto{\pgfqpoint{1.241780in}{0.765452in}}%
\pgfpathlineto{\pgfqpoint{1.238874in}{0.763739in}}%
\pgfpathlineto{\pgfqpoint{1.235968in}{0.765112in}}%
\pgfpathlineto{\pgfqpoint{1.233062in}{0.763398in}}%
\pgfpathlineto{\pgfqpoint{1.230155in}{0.764770in}}%
\pgfpathlineto{\pgfqpoint{1.227249in}{0.763055in}}%
\pgfpathlineto{\pgfqpoint{1.224343in}{0.764426in}}%
\pgfpathlineto{\pgfqpoint{1.221437in}{0.762711in}}%
\pgfpathlineto{\pgfqpoint{1.218530in}{0.764082in}}%
\pgfpathlineto{\pgfqpoint{1.215624in}{0.762367in}}%
\pgfpathlineto{\pgfqpoint{1.212718in}{0.763739in}}%
\pgfpathlineto{\pgfqpoint{1.209812in}{0.762025in}}%
\pgfpathlineto{\pgfqpoint{1.206905in}{0.763398in}}%
\pgfpathlineto{\pgfqpoint{1.203999in}{0.761685in}}%
\pgfpathlineto{\pgfqpoint{1.201093in}{0.763059in}}%
\pgfpathlineto{\pgfqpoint{1.198187in}{0.761347in}}%
\pgfpathlineto{\pgfqpoint{1.195280in}{0.762722in}}%
\pgfpathlineto{\pgfqpoint{1.192374in}{0.761011in}}%
\pgfpathlineto{\pgfqpoint{1.189468in}{0.762387in}}%
\pgfpathlineto{\pgfqpoint{1.186562in}{0.760677in}}%
\pgfpathlineto{\pgfqpoint{1.183655in}{0.762054in}}%
\pgfpathlineto{\pgfqpoint{1.180749in}{0.760344in}}%
\pgfpathlineto{\pgfqpoint{1.177843in}{0.761721in}}%
\pgfpathlineto{\pgfqpoint{1.174937in}{0.760011in}}%
\pgfpathlineto{\pgfqpoint{1.172030in}{0.761388in}}%
\pgfpathlineto{\pgfqpoint{1.169124in}{0.759678in}}%
\pgfpathlineto{\pgfqpoint{1.166218in}{0.761054in}}%
\pgfpathlineto{\pgfqpoint{1.163312in}{0.759344in}}%
\pgfpathlineto{\pgfqpoint{1.160405in}{0.760719in}}%
\pgfpathlineto{\pgfqpoint{1.157499in}{0.759008in}}%
\pgfpathlineto{\pgfqpoint{1.154593in}{0.760382in}}%
\pgfpathlineto{\pgfqpoint{1.151687in}{0.758670in}}%
\pgfpathlineto{\pgfqpoint{1.148780in}{0.760044in}}%
\pgfpathlineto{\pgfqpoint{1.145874in}{0.758331in}}%
\pgfpathlineto{\pgfqpoint{1.142968in}{0.759704in}}%
\pgfpathlineto{\pgfqpoint{1.140062in}{0.757990in}}%
\pgfpathlineto{\pgfqpoint{1.137155in}{0.759362in}}%
\pgfpathlineto{\pgfqpoint{1.134249in}{0.757649in}}%
\pgfpathlineto{\pgfqpoint{1.131343in}{0.759020in}}%
\pgfpathlineto{\pgfqpoint{1.128437in}{0.757306in}}%
\pgfpathlineto{\pgfqpoint{1.125530in}{0.758678in}}%
\pgfpathlineto{\pgfqpoint{1.122624in}{0.756964in}}%
\pgfpathlineto{\pgfqpoint{1.119718in}{0.758336in}}%
\pgfpathlineto{\pgfqpoint{1.116812in}{0.756623in}}%
\pgfpathlineto{\pgfqpoint{1.113905in}{0.757995in}}%
\pgfpathlineto{\pgfqpoint{1.110999in}{0.756283in}}%
\pgfpathlineto{\pgfqpoint{1.108093in}{0.757655in}}%
\pgfpathlineto{\pgfqpoint{1.105187in}{0.755943in}}%
\pgfpathlineto{\pgfqpoint{1.102280in}{0.757316in}}%
\pgfpathlineto{\pgfqpoint{1.099374in}{0.755604in}}%
\pgfpathlineto{\pgfqpoint{1.096468in}{0.754985in}}%
\pgfpathlineto{\pgfqpoint{1.093562in}{0.755737in}}%
\pgfpathlineto{\pgfqpoint{1.090655in}{0.756268in}}%
\pgfpathlineto{\pgfqpoint{1.087749in}{0.754915in}}%
\pgfpathlineto{\pgfqpoint{1.084843in}{0.755913in}}%
\pgfpathlineto{\pgfqpoint{1.081937in}{0.754504in}}%
\pgfpathlineto{\pgfqpoint{1.079030in}{0.755667in}}%
\pgfpathlineto{\pgfqpoint{1.076124in}{0.754134in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{0.755378in}}%
\pgfpathlineto{\pgfqpoint{1.070312in}{0.753799in}}%
\pgfpathlineto{\pgfqpoint{1.067405in}{0.755083in}}%
\pgfpathlineto{\pgfqpoint{1.064499in}{0.753467in}}%
\pgfpathlineto{\pgfqpoint{1.061593in}{0.754775in}}%
\pgfpathlineto{\pgfqpoint{1.058687in}{0.753126in}}%
\pgfpathlineto{\pgfqpoint{1.055780in}{0.754447in}}%
\pgfpathlineto{\pgfqpoint{1.052874in}{0.752782in}}%
\pgfpathlineto{\pgfqpoint{1.049968in}{0.661067in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{0.669927in}}%
\pgfpathlineto{\pgfqpoint{1.044155in}{0.655019in}}%
\pgfpathlineto{\pgfqpoint{1.041249in}{0.665590in}}%
\pgfpathlineto{\pgfqpoint{1.038343in}{0.653317in}}%
\pgfpathlineto{\pgfqpoint{1.035437in}{0.664829in}}%
\pgfpathlineto{\pgfqpoint{1.032530in}{0.653770in}}%
\pgfpathlineto{\pgfqpoint{1.029624in}{0.665652in}}%
\pgfpathlineto{\pgfqpoint{1.026718in}{0.655055in}}%
\pgfpathlineto{\pgfqpoint{1.023812in}{0.666893in}}%
\pgfpathlineto{\pgfqpoint{1.020905in}{0.656432in}}%
\pgfpathlineto{\pgfqpoint{1.017999in}{0.668040in}}%
\pgfpathlineto{\pgfqpoint{1.015093in}{0.657578in}}%
\pgfpathlineto{\pgfqpoint{1.012187in}{0.668909in}}%
\pgfpathlineto{\pgfqpoint{1.009280in}{0.658412in}}%
\pgfpathlineto{\pgfqpoint{1.006374in}{0.669482in}}%
\pgfpathlineto{\pgfqpoint{1.003468in}{0.658947in}}%
\pgfpathlineto{\pgfqpoint{1.000562in}{0.669790in}}%
\pgfpathlineto{\pgfqpoint{0.997655in}{0.659227in}}%
\pgfpathlineto{\pgfqpoint{0.994749in}{0.669884in}}%
\pgfpathlineto{\pgfqpoint{0.991843in}{0.659314in}}%
\pgfpathlineto{\pgfqpoint{0.988937in}{0.669827in}}%
\pgfpathlineto{\pgfqpoint{0.986030in}{0.659269in}}%
\pgfpathlineto{\pgfqpoint{0.983124in}{0.669674in}}%
\pgfpathlineto{\pgfqpoint{0.980218in}{0.659145in}}%
\pgfpathlineto{\pgfqpoint{0.977312in}{0.669471in}}%
\pgfpathlineto{\pgfqpoint{0.974405in}{0.658981in}}%
\pgfpathlineto{\pgfqpoint{0.971499in}{0.669250in}}%
\pgfpathlineto{\pgfqpoint{0.968593in}{0.658805in}}%
\pgfpathlineto{\pgfqpoint{0.965687in}{0.669032in}}%
\pgfpathlineto{\pgfqpoint{0.962780in}{0.658634in}}%
\pgfpathlineto{\pgfqpoint{0.959874in}{0.668830in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{0.658477in}}%
\pgfpathlineto{\pgfqpoint{0.954062in}{0.668649in}}%
\pgfpathlineto{\pgfqpoint{0.951155in}{0.658338in}}%
\pgfpathlineto{\pgfqpoint{0.948249in}{0.668490in}}%
\pgfpathlineto{\pgfqpoint{0.945343in}{0.659249in}}%
\pgfpathlineto{\pgfqpoint{0.942437in}{0.669107in}}%
\pgfpathlineto{\pgfqpoint{0.939530in}{0.658796in}}%
\pgfpathlineto{\pgfqpoint{0.936624in}{0.668917in}}%
\pgfpathlineto{\pgfqpoint{0.933718in}{0.658648in}}%
\pgfpathlineto{\pgfqpoint{0.930812in}{0.668782in}}%
\pgfpathlineto{\pgfqpoint{0.927905in}{0.658582in}}%
\pgfpathlineto{\pgfqpoint{0.924999in}{0.668727in}}%
\pgfpathlineto{\pgfqpoint{0.922093in}{0.658584in}}%
\pgfpathlineto{\pgfqpoint{0.919187in}{0.667917in}}%
\pgfpathlineto{\pgfqpoint{0.916280in}{0.659064in}}%
\pgfpathlineto{\pgfqpoint{0.913374in}{0.668535in}}%
\pgfpathlineto{\pgfqpoint{0.910468in}{0.658460in}}%
\pgfpathlineto{\pgfqpoint{0.907562in}{0.668436in}}%
\pgfpathlineto{\pgfqpoint{0.904655in}{0.658306in}}%
\pgfpathlineto{\pgfqpoint{0.901749in}{0.668296in}}%
\pgfpathlineto{\pgfqpoint{0.898843in}{0.658179in}}%
\pgfpathlineto{\pgfqpoint{0.895937in}{0.668181in}}%
\pgfpathlineto{\pgfqpoint{0.893030in}{0.658076in}}%
\pgfpathlineto{\pgfqpoint{0.890124in}{0.668076in}}%
\pgfpathlineto{\pgfqpoint{0.887218in}{0.657983in}}%
\pgfpathlineto{\pgfqpoint{0.884312in}{0.667984in}}%
\pgfpathlineto{\pgfqpoint{0.881405in}{0.657900in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{0.667897in}}%
\pgfpathlineto{\pgfqpoint{0.875593in}{0.657819in}}%
\pgfpathlineto{\pgfqpoint{0.872687in}{0.667812in}}%
\pgfpathlineto{\pgfqpoint{0.869780in}{0.657742in}}%
\pgfpathlineto{\pgfqpoint{0.866874in}{0.667735in}}%
\pgfpathlineto{\pgfqpoint{0.863968in}{0.657674in}}%
\pgfpathlineto{\pgfqpoint{0.861062in}{0.667669in}}%
\pgfpathlineto{\pgfqpoint{0.858155in}{0.657615in}}%
\pgfpathlineto{\pgfqpoint{0.855249in}{0.667608in}}%
\pgfpathlineto{\pgfqpoint{0.852343in}{0.657558in}}%
\pgfpathlineto{\pgfqpoint{0.849437in}{0.667547in}}%
\pgfpathlineto{\pgfqpoint{0.846530in}{0.657500in}}%
\pgfpathlineto{\pgfqpoint{0.843624in}{0.667485in}}%
\pgfpathlineto{\pgfqpoint{0.840718in}{0.657440in}}%
\pgfpathlineto{\pgfqpoint{0.837812in}{0.667422in}}%
\pgfpathlineto{\pgfqpoint{0.834905in}{0.657379in}}%
\pgfpathlineto{\pgfqpoint{0.831999in}{0.667359in}}%
\pgfpathlineto{\pgfqpoint{0.829093in}{0.657319in}}%
\pgfpathlineto{\pgfqpoint{0.826187in}{0.667297in}}%
\pgfpathlineto{\pgfqpoint{0.823280in}{0.657261in}}%
\pgfpathlineto{\pgfqpoint{0.820374in}{0.667238in}}%
\pgfpathlineto{\pgfqpoint{0.817468in}{0.657204in}}%
\pgfpathlineto{\pgfqpoint{0.814562in}{0.667179in}}%
\pgfpathlineto{\pgfqpoint{0.811655in}{0.657149in}}%
\pgfpathlineto{\pgfqpoint{0.808749in}{0.667122in}}%
\pgfpathlineto{\pgfqpoint{0.805843in}{0.657094in}}%
\pgfpathlineto{\pgfqpoint{0.802937in}{0.667066in}}%
\pgfpathlineto{\pgfqpoint{0.800030in}{0.657040in}}%
\pgfpathlineto{\pgfqpoint{0.797124in}{0.667011in}}%
\pgfpathlineto{\pgfqpoint{0.794218in}{0.656988in}}%
\pgfpathlineto{\pgfqpoint{0.791312in}{0.666957in}}%
\pgfpathlineto{\pgfqpoint{0.788405in}{0.656936in}}%
\pgfpathlineto{\pgfqpoint{0.785499in}{0.666904in}}%
\pgfpathlineto{\pgfqpoint{0.782593in}{0.656885in}}%
\pgfpathlineto{\pgfqpoint{0.779687in}{0.666852in}}%
\pgfpathlineto{\pgfqpoint{0.776780in}{0.656836in}}%
\pgfpathlineto{\pgfqpoint{0.773874in}{0.666802in}}%
\pgfpathlineto{\pgfqpoint{0.770968in}{0.656788in}}%
\pgfpathlineto{\pgfqpoint{0.768062in}{0.666753in}}%
\pgfpathlineto{\pgfqpoint{0.765155in}{0.656741in}}%
\pgfpathlineto{\pgfqpoint{0.762249in}{0.666705in}}%
\pgfpathlineto{\pgfqpoint{0.759343in}{0.656694in}}%
\pgfpathlineto{\pgfqpoint{0.756437in}{0.666656in}}%
\pgfpathlineto{\pgfqpoint{0.753530in}{0.656646in}}%
\pgfpathlineto{\pgfqpoint{0.750624in}{0.666606in}}%
\pgfpathlineto{\pgfqpoint{0.747718in}{0.656597in}}%
\pgfpathlineto{\pgfqpoint{0.744812in}{0.666555in}}%
\pgfpathlineto{\pgfqpoint{0.741905in}{0.656547in}}%
\pgfpathlineto{\pgfqpoint{0.738999in}{0.666504in}}%
\pgfpathlineto{\pgfqpoint{0.736093in}{0.656497in}}%
\pgfpathlineto{\pgfqpoint{0.733187in}{0.666453in}}%
\pgfpathlineto{\pgfqpoint{0.730280in}{0.656447in}}%
\pgfpathlineto{\pgfqpoint{0.727374in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{0.724468in}{0.656398in}}%
\pgfpathlineto{\pgfqpoint{0.721562in}{0.666352in}}%
\pgfpathlineto{\pgfqpoint{0.718655in}{0.656349in}}%
\pgfpathlineto{\pgfqpoint{0.715749in}{0.666304in}}%
\pgfpathlineto{\pgfqpoint{0.712843in}{0.656302in}}%
\pgfpathlineto{\pgfqpoint{0.709937in}{0.666256in}}%
\pgfpathlineto{\pgfqpoint{0.707030in}{0.656255in}}%
\pgfpathlineto{\pgfqpoint{0.704124in}{0.666208in}}%
\pgfpathlineto{\pgfqpoint{0.701218in}{0.656208in}}%
\pgfpathlineto{\pgfqpoint{0.698312in}{0.666160in}}%
\pgfpathlineto{\pgfqpoint{0.695405in}{0.656161in}}%
\pgfpathlineto{\pgfqpoint{0.692499in}{0.666112in}}%
\pgfpathlineto{\pgfqpoint{0.689593in}{0.656115in}}%
\pgfpathlineto{\pgfqpoint{0.686687in}{0.666065in}}%
\pgfpathlineto{\pgfqpoint{0.683780in}{0.656069in}}%
\pgfpathlineto{\pgfqpoint{0.680874in}{0.666019in}}%
\pgfpathlineto{\pgfqpoint{0.677968in}{0.656024in}}%
\pgfpathlineto{\pgfqpoint{0.675062in}{0.665974in}}%
\pgfpathlineto{\pgfqpoint{0.672155in}{0.655981in}}%
\pgfpathlineto{\pgfqpoint{0.669249in}{0.665931in}}%
\pgfpathlineto{\pgfqpoint{0.666343in}{0.655940in}}%
\pgfpathlineto{\pgfqpoint{0.663437in}{0.665891in}}%
\pgfpathlineto{\pgfqpoint{0.660530in}{0.655901in}}%
\pgfpathlineto{\pgfqpoint{0.657624in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{0.654718in}{0.655865in}}%
\pgfpathlineto{\pgfqpoint{0.651812in}{0.665817in}}%
\pgfpathlineto{\pgfqpoint{0.648905in}{0.655830in}}%
\pgfpathlineto{\pgfqpoint{0.645999in}{0.665783in}}%
\pgfpathlineto{\pgfqpoint{0.643093in}{0.655797in}}%
\pgfpathlineto{\pgfqpoint{0.640187in}{0.665750in}}%
\pgfpathlineto{\pgfqpoint{0.637280in}{0.655765in}}%
\pgfpathlineto{\pgfqpoint{0.634374in}{0.665718in}}%
\pgfpathlineto{\pgfqpoint{0.631468in}{0.655733in}}%
\pgfpathlineto{\pgfqpoint{0.628562in}{0.665685in}}%
\pgfpathlineto{\pgfqpoint{0.625655in}{0.655701in}}%
\pgfpathlineto{\pgfqpoint{0.622749in}{0.665652in}}%
\pgfpathlineto{\pgfqpoint{0.619843in}{0.655668in}}%
\pgfpathlineto{\pgfqpoint{0.616937in}{0.665618in}}%
\pgfpathlineto{\pgfqpoint{0.614030in}{0.655635in}}%
\pgfpathlineto{\pgfqpoint{0.611124in}{0.665584in}}%
\pgfpathlineto{\pgfqpoint{0.608218in}{0.655600in}}%
\pgfpathlineto{\pgfqpoint{0.605312in}{0.665549in}}%
\pgfpathlineto{\pgfqpoint{0.602405in}{0.655565in}}%
\pgfpathlineto{\pgfqpoint{0.599499in}{0.665513in}}%
\pgfpathlineto{\pgfqpoint{0.596593in}{0.655530in}}%
\pgfpathlineto{\pgfqpoint{0.593687in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{0.590780in}{0.655495in}}%
\pgfpathlineto{\pgfqpoint{0.587874in}{0.665443in}}%
\pgfpathlineto{\pgfqpoint{0.584968in}{0.655461in}}%
\pgfpathlineto{\pgfqpoint{0.582062in}{0.665409in}}%
\pgfpathlineto{\pgfqpoint{0.579155in}{0.659626in}}%
\pgfpathlineto{\pgfqpoint{0.576249in}{0.667871in}}%
\pgfpathlineto{\pgfqpoint{0.573343in}{0.658224in}}%
\pgfpathlineto{\pgfqpoint{0.570437in}{0.667678in}}%
\pgfpathlineto{\pgfqpoint{0.567530in}{0.657847in}}%
\pgfpathlineto{\pgfqpoint{0.564624in}{0.667876in}}%
\pgfpathlineto{\pgfqpoint{0.561718in}{0.658341in}}%
\pgfpathlineto{\pgfqpoint{0.558812in}{0.668420in}}%
\pgfpathlineto{\pgfqpoint{0.555905in}{0.658620in}}%
\pgfpathlineto{\pgfqpoint{0.552999in}{0.668397in}}%
\pgfpathlineto{\pgfqpoint{0.550093in}{0.658396in}}%
\pgfpathlineto{\pgfqpoint{0.547187in}{0.668118in}}%
\pgfpathlineto{\pgfqpoint{0.544280in}{0.658122in}}%
\pgfpathlineto{\pgfqpoint{0.541374in}{0.667883in}}%
\pgfpathlineto{\pgfqpoint{0.538468in}{0.657909in}}%
\pgfpathlineto{\pgfqpoint{0.535562in}{0.667691in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.657730in}}%
\pgfpathlineto{\pgfqpoint{0.529749in}{0.667535in}}%
\pgfpathlineto{\pgfqpoint{0.526843in}{0.657594in}}%
\pgfpathlineto{\pgfqpoint{0.523937in}{0.667426in}}%
\pgfpathlineto{\pgfqpoint{0.521030in}{0.657504in}}%
\pgfpathlineto{\pgfqpoint{0.518124in}{0.667357in}}%
\pgfpathlineto{\pgfqpoint{0.515218in}{0.657447in}}%
\pgfpathlineto{\pgfqpoint{0.512312in}{0.667314in}}%
\pgfpathlineto{\pgfqpoint{0.509405in}{0.657411in}}%
\pgfpathlineto{\pgfqpoint{0.506499in}{0.667288in}}%
\pgfpathlineto{\pgfqpoint{0.503593in}{0.657389in}}%
\pgfpathlineto{\pgfqpoint{0.500687in}{0.667273in}}%
\pgfpathlineto{\pgfqpoint{0.497780in}{0.657375in}}%
\pgfpathlineto{\pgfqpoint{0.494874in}{0.667263in}}%
\pgfpathlineto{\pgfqpoint{0.491968in}{0.657364in}}%
\pgfpathlineto{\pgfqpoint{0.489062in}{0.667256in}}%
\pgfpathlineto{\pgfqpoint{0.486155in}{0.674322in}}%
\pgfpathlineto{\pgfqpoint{0.483249in}{0.670331in}}%
\pgfpathlineto{\pgfqpoint{0.480343in}{0.670759in}}%
\pgfpathlineto{\pgfqpoint{0.477437in}{0.673425in}}%
\pgfpathlineto{\pgfqpoint{0.474530in}{0.674055in}}%
\pgfpathlineto{\pgfqpoint{0.471624in}{0.678788in}}%
\pgfpathlineto{\pgfqpoint{0.468718in}{0.675720in}}%
\pgfpathlineto{\pgfqpoint{0.465812in}{0.680526in}}%
\pgfpathlineto{\pgfqpoint{0.462905in}{0.675464in}}%
\pgfpathlineto{\pgfqpoint{0.459999in}{0.680583in}}%
\pgfpathlineto{\pgfqpoint{0.457093in}{0.674593in}}%
\pgfpathlineto{\pgfqpoint{0.454187in}{0.680173in}}%
\pgfpathlineto{\pgfqpoint{0.451280in}{0.673721in}}%
\pgfpathlineto{\pgfqpoint{0.448374in}{0.679701in}}%
\pgfpathlineto{\pgfqpoint{0.445468in}{0.708140in}}%
\pgfpathlineto{\pgfqpoint{0.442562in}{0.701516in}}%
\pgfpathlineto{\pgfqpoint{0.439655in}{0.725921in}}%
\pgfpathlineto{\pgfqpoint{0.436749in}{0.730371in}}%
\pgfpathlineto{\pgfqpoint{0.433843in}{0.746712in}}%
\pgfpathlineto{\pgfqpoint{0.430937in}{0.746731in}}%
\pgfpathlineto{\pgfqpoint{0.428030in}{0.755933in}}%
\pgfpathlineto{\pgfqpoint{0.425124in}{0.752990in}}%
\pgfpathlineto{\pgfqpoint{0.422218in}{0.717733in}}%
\pgfpathlineto{\pgfqpoint{0.419312in}{0.705608in}}%
\pgfpathlineto{\pgfqpoint{0.416405in}{0.718152in}}%
\pgfpathlineto{\pgfqpoint{0.413499in}{0.705264in}}%
\pgfpathlineto{\pgfqpoint{0.410593in}{0.717451in}}%
\pgfpathlineto{\pgfqpoint{0.407687in}{0.704661in}}%
\pgfpathlineto{\pgfqpoint{0.404780in}{0.716127in}}%
\pgfpathlineto{\pgfqpoint{0.401874in}{0.703344in}}%
\pgfpathlineto{\pgfqpoint{0.398968in}{0.714436in}}%
\pgfpathlineto{\pgfqpoint{0.396062in}{0.701825in}}%
\pgfpathlineto{\pgfqpoint{0.393155in}{0.712782in}}%
\pgfpathlineto{\pgfqpoint{0.390249in}{0.700444in}}%
\pgfpathlineto{\pgfqpoint{0.387343in}{0.711382in}}%
\pgfpathlineto{\pgfqpoint{0.384437in}{0.699337in}}%
\pgfpathlineto{\pgfqpoint{0.381530in}{0.710302in}}%
\pgfpathlineto{\pgfqpoint{0.378624in}{0.698527in}}%
\pgfpathlineto{\pgfqpoint{0.375718in}{0.709519in}}%
\pgfpathlineto{\pgfqpoint{0.372812in}{0.697968in}}%
\pgfpathlineto{\pgfqpoint{0.369905in}{0.708970in}}%
\pgfpathlineto{\pgfqpoint{0.366999in}{0.697590in}}%
\pgfpathlineto{\pgfqpoint{0.364093in}{0.708579in}}%
\pgfpathlineto{\pgfqpoint{0.361187in}{0.697327in}}%
\pgfpathlineto{\pgfqpoint{0.358280in}{0.708285in}}%
\pgfpathlineto{\pgfqpoint{0.355374in}{0.697126in}}%
\pgfpathlineto{\pgfqpoint{0.352468in}{0.708043in}}%
\pgfpathlineto{\pgfqpoint{0.349562in}{0.696950in}}%
\pgfpathlineto{\pgfqpoint{0.349562in}{0.696950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343749in}{0.325667in}}{\pgfqpoint{5.812500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.157249in}{0.517887in}}%
\pgfpathlineto{\pgfqpoint{6.144624in}{0.518132in}}%
\pgfpathlineto{\pgfqpoint{6.121374in}{0.518598in}}%
\pgfpathlineto{\pgfqpoint{6.077780in}{0.519457in}}%
\pgfpathlineto{\pgfqpoint{6.074874in}{0.519190in}}%
\pgfpathlineto{\pgfqpoint{6.071968in}{0.519844in}}%
\pgfpathlineto{\pgfqpoint{6.069062in}{0.519580in}}%
\pgfpathlineto{\pgfqpoint{6.063249in}{0.519712in}}%
\pgfpathlineto{\pgfqpoint{6.054530in}{0.519853in}}%
\pgfpathlineto{\pgfqpoint{6.051624in}{0.517783in}}%
\pgfpathlineto{\pgfqpoint{6.048718in}{0.520827in}}%
\pgfpathlineto{\pgfqpoint{6.045812in}{0.519798in}}%
\pgfpathlineto{\pgfqpoint{6.042905in}{0.520056in}}%
\pgfpathlineto{\pgfqpoint{6.039999in}{0.519920in}}%
\pgfpathlineto{\pgfqpoint{6.037093in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{6.034187in}{0.520060in}}%
\pgfpathlineto{\pgfqpoint{6.028374in}{0.520176in}}%
\pgfpathlineto{\pgfqpoint{6.016749in}{0.520387in}}%
\pgfpathlineto{\pgfqpoint{6.013843in}{0.520441in}}%
\pgfpathlineto{\pgfqpoint{6.010937in}{0.517589in}}%
\pgfpathlineto{\pgfqpoint{6.008030in}{0.520593in}}%
\pgfpathlineto{\pgfqpoint{6.005124in}{0.520107in}}%
\pgfpathlineto{\pgfqpoint{6.002218in}{0.520345in}}%
\pgfpathlineto{\pgfqpoint{5.999312in}{0.520112in}}%
\pgfpathlineto{\pgfqpoint{5.996405in}{0.520379in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{0.520325in}}%
\pgfpathlineto{\pgfqpoint{5.990593in}{0.520496in}}%
\pgfpathlineto{\pgfqpoint{5.987687in}{0.520522in}}%
\pgfpathlineto{\pgfqpoint{5.978968in}{0.520825in}}%
\pgfpathlineto{\pgfqpoint{5.970249in}{0.521031in}}%
\pgfpathlineto{\pgfqpoint{5.961530in}{0.521250in}}%
\pgfpathlineto{\pgfqpoint{5.946999in}{0.521573in}}%
\pgfpathlineto{\pgfqpoint{5.926655in}{0.522055in}}%
\pgfpathlineto{\pgfqpoint{5.920843in}{0.522173in}}%
\pgfpathlineto{\pgfqpoint{5.917937in}{0.518907in}}%
\pgfpathlineto{\pgfqpoint{5.915030in}{0.522688in}}%
\pgfpathlineto{\pgfqpoint{5.912124in}{0.521551in}}%
\pgfpathlineto{\pgfqpoint{5.909218in}{0.522232in}}%
\pgfpathlineto{\pgfqpoint{5.906312in}{0.521903in}}%
\pgfpathlineto{\pgfqpoint{5.903405in}{0.522268in}}%
\pgfpathlineto{\pgfqpoint{5.900499in}{0.522093in}}%
\pgfpathlineto{\pgfqpoint{5.897593in}{0.522368in}}%
\pgfpathlineto{\pgfqpoint{5.894687in}{0.522267in}}%
\pgfpathlineto{\pgfqpoint{5.891780in}{0.522499in}}%
\pgfpathlineto{\pgfqpoint{5.888874in}{0.522444in}}%
\pgfpathlineto{\pgfqpoint{5.885968in}{0.522626in}}%
\pgfpathlineto{\pgfqpoint{5.883062in}{0.522595in}}%
\pgfpathlineto{\pgfqpoint{5.880155in}{0.522730in}}%
\pgfpathlineto{\pgfqpoint{5.877249in}{0.522711in}}%
\pgfpathlineto{\pgfqpoint{5.868530in}{0.522942in}}%
\pgfpathlineto{\pgfqpoint{5.859812in}{0.523150in}}%
\pgfpathlineto{\pgfqpoint{5.845280in}{0.523538in}}%
\pgfpathlineto{\pgfqpoint{5.737749in}{0.525979in}}%
\pgfpathlineto{\pgfqpoint{5.723218in}{0.526283in}}%
\pgfpathlineto{\pgfqpoint{5.708687in}{0.526634in}}%
\pgfpathlineto{\pgfqpoint{5.694155in}{0.526949in}}%
\pgfpathlineto{\pgfqpoint{5.679624in}{0.527312in}}%
\pgfpathlineto{\pgfqpoint{5.665093in}{0.527631in}}%
\pgfpathlineto{\pgfqpoint{5.650562in}{0.527988in}}%
\pgfpathlineto{\pgfqpoint{5.636030in}{0.528300in}}%
\pgfpathlineto{\pgfqpoint{5.621499in}{0.528662in}}%
\pgfpathlineto{\pgfqpoint{5.606968in}{0.528988in}}%
\pgfpathlineto{\pgfqpoint{5.592437in}{0.529361in}}%
\pgfpathlineto{\pgfqpoint{5.580812in}{0.529640in}}%
\pgfpathlineto{\pgfqpoint{5.577905in}{0.531877in}}%
\pgfpathlineto{\pgfqpoint{5.574999in}{0.530291in}}%
\pgfpathlineto{\pgfqpoint{5.572093in}{0.531436in}}%
\pgfpathlineto{\pgfqpoint{5.569187in}{0.530558in}}%
\pgfpathlineto{\pgfqpoint{5.566280in}{0.532370in}}%
\pgfpathlineto{\pgfqpoint{5.563374in}{0.532318in}}%
\pgfpathlineto{\pgfqpoint{5.560468in}{0.533612in}}%
\pgfpathlineto{\pgfqpoint{5.557562in}{0.532893in}}%
\pgfpathlineto{\pgfqpoint{5.554655in}{0.533668in}}%
\pgfpathlineto{\pgfqpoint{5.551749in}{0.531057in}}%
\pgfpathlineto{\pgfqpoint{5.548843in}{0.534159in}}%
\pgfpathlineto{\pgfqpoint{5.545937in}{0.533115in}}%
\pgfpathlineto{\pgfqpoint{5.543030in}{0.533967in}}%
\pgfpathlineto{\pgfqpoint{5.540124in}{0.533405in}}%
\pgfpathlineto{\pgfqpoint{5.537218in}{0.534035in}}%
\pgfpathlineto{\pgfqpoint{5.534312in}{0.533557in}}%
\pgfpathlineto{\pgfqpoint{5.531405in}{0.534154in}}%
\pgfpathlineto{\pgfqpoint{5.528499in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{5.525593in}{0.534239in}}%
\pgfpathlineto{\pgfqpoint{5.522687in}{0.533782in}}%
\pgfpathlineto{\pgfqpoint{5.519780in}{0.534304in}}%
\pgfpathlineto{\pgfqpoint{5.516874in}{0.533859in}}%
\pgfpathlineto{\pgfqpoint{5.513968in}{0.534358in}}%
\pgfpathlineto{\pgfqpoint{5.511062in}{0.533950in}}%
\pgfpathlineto{\pgfqpoint{5.508155in}{0.534454in}}%
\pgfpathlineto{\pgfqpoint{5.505249in}{0.534085in}}%
\pgfpathlineto{\pgfqpoint{5.502343in}{0.534580in}}%
\pgfpathlineto{\pgfqpoint{5.499437in}{0.534231in}}%
\pgfpathlineto{\pgfqpoint{5.496530in}{0.534708in}}%
\pgfpathlineto{\pgfqpoint{5.493624in}{0.534375in}}%
\pgfpathlineto{\pgfqpoint{5.490718in}{0.534835in}}%
\pgfpathlineto{\pgfqpoint{5.487812in}{0.534520in}}%
\pgfpathlineto{\pgfqpoint{5.484905in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{5.481999in}{0.534668in}}%
\pgfpathlineto{\pgfqpoint{5.479093in}{0.535100in}}%
\pgfpathlineto{\pgfqpoint{5.476187in}{0.534817in}}%
\pgfpathlineto{\pgfqpoint{5.473280in}{0.535236in}}%
\pgfpathlineto{\pgfqpoint{5.470374in}{0.534968in}}%
\pgfpathlineto{\pgfqpoint{5.467468in}{0.535374in}}%
\pgfpathlineto{\pgfqpoint{5.464562in}{0.535120in}}%
\pgfpathlineto{\pgfqpoint{5.461655in}{0.535512in}}%
\pgfpathlineto{\pgfqpoint{5.458749in}{0.535271in}}%
\pgfpathlineto{\pgfqpoint{5.455843in}{0.535651in}}%
\pgfpathlineto{\pgfqpoint{5.452937in}{0.535422in}}%
\pgfpathlineto{\pgfqpoint{5.450030in}{0.535791in}}%
\pgfpathlineto{\pgfqpoint{5.447124in}{0.535056in}}%
\pgfpathlineto{\pgfqpoint{5.444218in}{0.536531in}}%
\pgfpathlineto{\pgfqpoint{5.441312in}{0.535821in}}%
\pgfpathlineto{\pgfqpoint{5.438405in}{0.536195in}}%
\pgfpathlineto{\pgfqpoint{5.435499in}{0.535957in}}%
\pgfpathlineto{\pgfqpoint{5.432593in}{0.536281in}}%
\pgfpathlineto{\pgfqpoint{5.429687in}{0.536084in}}%
\pgfpathlineto{\pgfqpoint{5.426780in}{0.536395in}}%
\pgfpathlineto{\pgfqpoint{5.423874in}{0.536220in}}%
\pgfpathlineto{\pgfqpoint{5.420968in}{0.536527in}}%
\pgfpathlineto{\pgfqpoint{5.418062in}{0.536363in}}%
\pgfpathlineto{\pgfqpoint{5.415155in}{0.536661in}}%
\pgfpathlineto{\pgfqpoint{5.412249in}{0.536506in}}%
\pgfpathlineto{\pgfqpoint{5.409343in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{5.406437in}{0.536650in}}%
\pgfpathlineto{\pgfqpoint{5.403530in}{0.536931in}}%
\pgfpathlineto{\pgfqpoint{5.400624in}{0.541380in}}%
\pgfpathlineto{\pgfqpoint{5.397718in}{0.539127in}}%
\pgfpathlineto{\pgfqpoint{5.394812in}{0.540031in}}%
\pgfpathlineto{\pgfqpoint{5.391905in}{0.539266in}}%
\pgfpathlineto{\pgfqpoint{5.388999in}{0.539707in}}%
\pgfpathlineto{\pgfqpoint{5.386093in}{0.539766in}}%
\pgfpathlineto{\pgfqpoint{5.383187in}{0.540596in}}%
\pgfpathlineto{\pgfqpoint{5.377374in}{0.541515in}}%
\pgfpathlineto{\pgfqpoint{5.371562in}{0.541541in}}%
\pgfpathlineto{\pgfqpoint{5.359937in}{0.541452in}}%
\pgfpathlineto{\pgfqpoint{5.345405in}{0.541484in}}%
\pgfpathlineto{\pgfqpoint{5.339593in}{0.541541in}}%
\pgfpathlineto{\pgfqpoint{5.336687in}{0.541526in}}%
\pgfpathlineto{\pgfqpoint{5.327968in}{0.541744in}}%
\pgfpathlineto{\pgfqpoint{5.325062in}{0.541748in}}%
\pgfpathlineto{\pgfqpoint{5.322155in}{0.541884in}}%
\pgfpathlineto{\pgfqpoint{5.319249in}{0.541894in}}%
\pgfpathlineto{\pgfqpoint{5.316343in}{0.542039in}}%
\pgfpathlineto{\pgfqpoint{5.313437in}{0.542052in}}%
\pgfpathlineto{\pgfqpoint{5.310530in}{0.542203in}}%
\pgfpathlineto{\pgfqpoint{5.307624in}{0.542217in}}%
\pgfpathlineto{\pgfqpoint{5.304718in}{0.542373in}}%
\pgfpathlineto{\pgfqpoint{5.301812in}{0.542387in}}%
\pgfpathlineto{\pgfqpoint{5.298905in}{0.542545in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{0.542557in}}%
\pgfpathlineto{\pgfqpoint{5.293093in}{0.542716in}}%
\pgfpathlineto{\pgfqpoint{5.290187in}{0.542727in}}%
\pgfpathlineto{\pgfqpoint{5.287280in}{0.542885in}}%
\pgfpathlineto{\pgfqpoint{5.284374in}{0.542893in}}%
\pgfpathlineto{\pgfqpoint{5.281468in}{0.543052in}}%
\pgfpathlineto{\pgfqpoint{5.278562in}{0.543058in}}%
\pgfpathlineto{\pgfqpoint{5.275655in}{0.543215in}}%
\pgfpathlineto{\pgfqpoint{5.272749in}{0.543220in}}%
\pgfpathlineto{\pgfqpoint{5.269843in}{0.543378in}}%
\pgfpathlineto{\pgfqpoint{5.266937in}{0.543382in}}%
\pgfpathlineto{\pgfqpoint{5.264030in}{0.543540in}}%
\pgfpathlineto{\pgfqpoint{5.261124in}{0.543544in}}%
\pgfpathlineto{\pgfqpoint{5.258218in}{0.543701in}}%
\pgfpathlineto{\pgfqpoint{5.255312in}{0.543705in}}%
\pgfpathlineto{\pgfqpoint{5.252405in}{0.543862in}}%
\pgfpathlineto{\pgfqpoint{5.249499in}{0.543867in}}%
\pgfpathlineto{\pgfqpoint{5.246593in}{0.544023in}}%
\pgfpathlineto{\pgfqpoint{5.243687in}{0.544028in}}%
\pgfpathlineto{\pgfqpoint{5.240780in}{0.544183in}}%
\pgfpathlineto{\pgfqpoint{5.237874in}{0.544188in}}%
\pgfpathlineto{\pgfqpoint{5.234968in}{0.544343in}}%
\pgfpathlineto{\pgfqpoint{5.232062in}{0.544347in}}%
\pgfpathlineto{\pgfqpoint{5.229155in}{0.544501in}}%
\pgfpathlineto{\pgfqpoint{5.226249in}{0.544506in}}%
\pgfpathlineto{\pgfqpoint{5.223343in}{0.544658in}}%
\pgfpathlineto{\pgfqpoint{5.220437in}{0.544664in}}%
\pgfpathlineto{\pgfqpoint{5.217530in}{0.544815in}}%
\pgfpathlineto{\pgfqpoint{5.214624in}{0.544821in}}%
\pgfpathlineto{\pgfqpoint{5.211718in}{0.544971in}}%
\pgfpathlineto{\pgfqpoint{5.208812in}{0.544978in}}%
\pgfpathlineto{\pgfqpoint{5.205905in}{0.545128in}}%
\pgfpathlineto{\pgfqpoint{5.202999in}{0.545136in}}%
\pgfpathlineto{\pgfqpoint{5.200093in}{0.545285in}}%
\pgfpathlineto{\pgfqpoint{5.197187in}{0.545294in}}%
\pgfpathlineto{\pgfqpoint{5.194280in}{0.545443in}}%
\pgfpathlineto{\pgfqpoint{5.191374in}{0.545454in}}%
\pgfpathlineto{\pgfqpoint{5.188468in}{0.545601in}}%
\pgfpathlineto{\pgfqpoint{5.185562in}{0.545614in}}%
\pgfpathlineto{\pgfqpoint{5.182655in}{0.545761in}}%
\pgfpathlineto{\pgfqpoint{5.179749in}{0.545775in}}%
\pgfpathlineto{\pgfqpoint{5.176843in}{0.545921in}}%
\pgfpathlineto{\pgfqpoint{5.173937in}{0.545936in}}%
\pgfpathlineto{\pgfqpoint{5.171030in}{0.546081in}}%
\pgfpathlineto{\pgfqpoint{5.168124in}{0.546098in}}%
\pgfpathlineto{\pgfqpoint{5.165218in}{0.546242in}}%
\pgfpathlineto{\pgfqpoint{5.162312in}{0.546260in}}%
\pgfpathlineto{\pgfqpoint{5.159405in}{0.546402in}}%
\pgfpathlineto{\pgfqpoint{5.156499in}{0.546421in}}%
\pgfpathlineto{\pgfqpoint{5.153593in}{0.546563in}}%
\pgfpathlineto{\pgfqpoint{5.150687in}{0.546583in}}%
\pgfpathlineto{\pgfqpoint{5.147780in}{0.546723in}}%
\pgfpathlineto{\pgfqpoint{5.144874in}{0.546744in}}%
\pgfpathlineto{\pgfqpoint{5.141968in}{0.546883in}}%
\pgfpathlineto{\pgfqpoint{5.139062in}{0.546906in}}%
\pgfpathlineto{\pgfqpoint{5.136155in}{0.547044in}}%
\pgfpathlineto{\pgfqpoint{5.133249in}{0.547068in}}%
\pgfpathlineto{\pgfqpoint{5.127437in}{0.547231in}}%
\pgfpathlineto{\pgfqpoint{5.118718in}{0.547528in}}%
\pgfpathlineto{\pgfqpoint{5.109999in}{0.547719in}}%
\pgfpathlineto{\pgfqpoint{5.101280in}{0.548013in}}%
\pgfpathlineto{\pgfqpoint{5.092562in}{0.548210in}}%
\pgfpathlineto{\pgfqpoint{5.083843in}{0.548503in}}%
\pgfpathlineto{\pgfqpoint{5.075124in}{0.548708in}}%
\pgfpathlineto{\pgfqpoint{5.066405in}{0.549000in}}%
\pgfpathlineto{\pgfqpoint{5.057687in}{0.549210in}}%
\pgfpathlineto{\pgfqpoint{5.054780in}{0.551269in}}%
\pgfpathlineto{\pgfqpoint{5.051874in}{0.550338in}}%
\pgfpathlineto{\pgfqpoint{5.048968in}{0.550618in}}%
\pgfpathlineto{\pgfqpoint{5.046062in}{0.550527in}}%
\pgfpathlineto{\pgfqpoint{5.034437in}{0.550909in}}%
\pgfpathlineto{\pgfqpoint{5.031530in}{0.551164in}}%
\pgfpathlineto{\pgfqpoint{5.022812in}{0.551401in}}%
\pgfpathlineto{\pgfqpoint{5.019905in}{0.551485in}}%
\pgfpathlineto{\pgfqpoint{5.016999in}{0.551441in}}%
\pgfpathlineto{\pgfqpoint{5.014093in}{0.551546in}}%
\pgfpathlineto{\pgfqpoint{5.011187in}{0.551520in}}%
\pgfpathlineto{\pgfqpoint{5.008280in}{0.551642in}}%
\pgfpathlineto{\pgfqpoint{5.005374in}{0.551623in}}%
\pgfpathlineto{\pgfqpoint{5.002468in}{0.551755in}}%
\pgfpathlineto{\pgfqpoint{4.999562in}{0.551743in}}%
\pgfpathlineto{\pgfqpoint{4.996655in}{0.551885in}}%
\pgfpathlineto{\pgfqpoint{4.993749in}{0.551878in}}%
\pgfpathlineto{\pgfqpoint{4.990843in}{0.552027in}}%
\pgfpathlineto{\pgfqpoint{4.987937in}{0.552026in}}%
\pgfpathlineto{\pgfqpoint{4.985030in}{0.552180in}}%
\pgfpathlineto{\pgfqpoint{4.982124in}{0.552181in}}%
\pgfpathlineto{\pgfqpoint{4.979218in}{0.552339in}}%
\pgfpathlineto{\pgfqpoint{4.976312in}{0.552344in}}%
\pgfpathlineto{\pgfqpoint{4.973405in}{0.552504in}}%
\pgfpathlineto{\pgfqpoint{4.970499in}{0.552510in}}%
\pgfpathlineto{\pgfqpoint{4.967593in}{0.552673in}}%
\pgfpathlineto{\pgfqpoint{4.964687in}{0.552680in}}%
\pgfpathlineto{\pgfqpoint{4.961780in}{0.552843in}}%
\pgfpathlineto{\pgfqpoint{4.958874in}{0.552851in}}%
\pgfpathlineto{\pgfqpoint{4.955968in}{0.553014in}}%
\pgfpathlineto{\pgfqpoint{4.953062in}{0.553023in}}%
\pgfpathlineto{\pgfqpoint{4.950155in}{0.553187in}}%
\pgfpathlineto{\pgfqpoint{4.947249in}{0.553196in}}%
\pgfpathlineto{\pgfqpoint{4.944343in}{0.553360in}}%
\pgfpathlineto{\pgfqpoint{4.941437in}{0.553370in}}%
\pgfpathlineto{\pgfqpoint{4.938530in}{0.553533in}}%
\pgfpathlineto{\pgfqpoint{4.935624in}{0.553543in}}%
\pgfpathlineto{\pgfqpoint{4.932718in}{0.553707in}}%
\pgfpathlineto{\pgfqpoint{4.929812in}{0.553717in}}%
\pgfpathlineto{\pgfqpoint{4.926905in}{0.553880in}}%
\pgfpathlineto{\pgfqpoint{4.923999in}{0.553891in}}%
\pgfpathlineto{\pgfqpoint{4.921093in}{0.554053in}}%
\pgfpathlineto{\pgfqpoint{4.918187in}{0.554065in}}%
\pgfpathlineto{\pgfqpoint{4.915280in}{0.554225in}}%
\pgfpathlineto{\pgfqpoint{4.912374in}{0.554237in}}%
\pgfpathlineto{\pgfqpoint{4.909468in}{0.554397in}}%
\pgfpathlineto{\pgfqpoint{4.906562in}{0.554409in}}%
\pgfpathlineto{\pgfqpoint{4.903655in}{0.554568in}}%
\pgfpathlineto{\pgfqpoint{4.900749in}{0.554581in}}%
\pgfpathlineto{\pgfqpoint{4.897843in}{0.554739in}}%
\pgfpathlineto{\pgfqpoint{4.894937in}{0.554753in}}%
\pgfpathlineto{\pgfqpoint{4.892030in}{0.554910in}}%
\pgfpathlineto{\pgfqpoint{4.889124in}{0.554925in}}%
\pgfpathlineto{\pgfqpoint{4.886218in}{0.555082in}}%
\pgfpathlineto{\pgfqpoint{4.883312in}{0.557347in}}%
\pgfpathlineto{\pgfqpoint{4.880405in}{0.555670in}}%
\pgfpathlineto{\pgfqpoint{4.877499in}{0.556766in}}%
\pgfpathlineto{\pgfqpoint{4.874593in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{4.871687in}{0.558108in}}%
\pgfpathlineto{\pgfqpoint{4.868780in}{0.558344in}}%
\pgfpathlineto{\pgfqpoint{4.865874in}{0.559479in}}%
\pgfpathlineto{\pgfqpoint{4.862968in}{0.558976in}}%
\pgfpathlineto{\pgfqpoint{4.860062in}{0.559702in}}%
\pgfpathlineto{\pgfqpoint{4.857155in}{0.559385in}}%
\pgfpathlineto{\pgfqpoint{4.854249in}{0.560193in}}%
\pgfpathlineto{\pgfqpoint{4.851343in}{0.559925in}}%
\pgfpathlineto{\pgfqpoint{4.848437in}{0.560411in}}%
\pgfpathlineto{\pgfqpoint{4.842624in}{0.561038in}}%
\pgfpathlineto{\pgfqpoint{4.839718in}{0.560626in}}%
\pgfpathlineto{\pgfqpoint{4.836812in}{0.561116in}}%
\pgfpathlineto{\pgfqpoint{4.833905in}{0.560702in}}%
\pgfpathlineto{\pgfqpoint{4.830999in}{0.561200in}}%
\pgfpathlineto{\pgfqpoint{4.828093in}{0.560808in}}%
\pgfpathlineto{\pgfqpoint{4.825187in}{0.561270in}}%
\pgfpathlineto{\pgfqpoint{4.822280in}{0.560911in}}%
\pgfpathlineto{\pgfqpoint{4.819374in}{0.561343in}}%
\pgfpathlineto{\pgfqpoint{4.816468in}{0.561018in}}%
\pgfpathlineto{\pgfqpoint{4.813562in}{0.561427in}}%
\pgfpathlineto{\pgfqpoint{4.810655in}{0.561136in}}%
\pgfpathlineto{\pgfqpoint{4.807749in}{0.561526in}}%
\pgfpathlineto{\pgfqpoint{4.804843in}{0.561266in}}%
\pgfpathlineto{\pgfqpoint{4.801937in}{0.561641in}}%
\pgfpathlineto{\pgfqpoint{4.799030in}{0.561409in}}%
\pgfpathlineto{\pgfqpoint{4.796124in}{0.561771in}}%
\pgfpathlineto{\pgfqpoint{4.793218in}{0.561564in}}%
\pgfpathlineto{\pgfqpoint{4.790312in}{0.561914in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{0.561728in}}%
\pgfpathlineto{\pgfqpoint{4.784499in}{0.562068in}}%
\pgfpathlineto{\pgfqpoint{4.781593in}{0.561899in}}%
\pgfpathlineto{\pgfqpoint{4.778687in}{0.562229in}}%
\pgfpathlineto{\pgfqpoint{4.775780in}{0.562076in}}%
\pgfpathlineto{\pgfqpoint{4.772874in}{0.562397in}}%
\pgfpathlineto{\pgfqpoint{4.769968in}{0.562257in}}%
\pgfpathlineto{\pgfqpoint{4.767062in}{0.562570in}}%
\pgfpathlineto{\pgfqpoint{4.764155in}{0.562440in}}%
\pgfpathlineto{\pgfqpoint{4.761249in}{0.562745in}}%
\pgfpathlineto{\pgfqpoint{4.758343in}{0.562625in}}%
\pgfpathlineto{\pgfqpoint{4.755437in}{0.562921in}}%
\pgfpathlineto{\pgfqpoint{4.752530in}{0.562808in}}%
\pgfpathlineto{\pgfqpoint{4.749624in}{0.563097in}}%
\pgfpathlineto{\pgfqpoint{4.746718in}{0.562991in}}%
\pgfpathlineto{\pgfqpoint{4.743812in}{0.563272in}}%
\pgfpathlineto{\pgfqpoint{4.740905in}{0.563172in}}%
\pgfpathlineto{\pgfqpoint{4.737999in}{0.563446in}}%
\pgfpathlineto{\pgfqpoint{4.735093in}{0.563352in}}%
\pgfpathlineto{\pgfqpoint{4.732187in}{0.563619in}}%
\pgfpathlineto{\pgfqpoint{4.729280in}{0.563531in}}%
\pgfpathlineto{\pgfqpoint{4.726374in}{0.563792in}}%
\pgfpathlineto{\pgfqpoint{4.723468in}{0.563709in}}%
\pgfpathlineto{\pgfqpoint{4.720562in}{0.563965in}}%
\pgfpathlineto{\pgfqpoint{4.717655in}{0.563887in}}%
\pgfpathlineto{\pgfqpoint{4.714749in}{0.564138in}}%
\pgfpathlineto{\pgfqpoint{4.711843in}{0.564065in}}%
\pgfpathlineto{\pgfqpoint{4.708937in}{0.564311in}}%
\pgfpathlineto{\pgfqpoint{4.706030in}{0.564243in}}%
\pgfpathlineto{\pgfqpoint{4.703124in}{0.564485in}}%
\pgfpathlineto{\pgfqpoint{4.700218in}{0.564421in}}%
\pgfpathlineto{\pgfqpoint{4.697312in}{0.564660in}}%
\pgfpathlineto{\pgfqpoint{4.694405in}{0.564600in}}%
\pgfpathlineto{\pgfqpoint{4.691499in}{0.564835in}}%
\pgfpathlineto{\pgfqpoint{4.688593in}{0.564778in}}%
\pgfpathlineto{\pgfqpoint{4.685687in}{0.565010in}}%
\pgfpathlineto{\pgfqpoint{4.682780in}{0.564957in}}%
\pgfpathlineto{\pgfqpoint{4.679874in}{0.565185in}}%
\pgfpathlineto{\pgfqpoint{4.676968in}{0.565136in}}%
\pgfpathlineto{\pgfqpoint{4.674062in}{0.565361in}}%
\pgfpathlineto{\pgfqpoint{4.671155in}{0.565315in}}%
\pgfpathlineto{\pgfqpoint{4.668249in}{0.565536in}}%
\pgfpathlineto{\pgfqpoint{4.665343in}{0.565493in}}%
\pgfpathlineto{\pgfqpoint{4.662437in}{0.565712in}}%
\pgfpathlineto{\pgfqpoint{4.659530in}{0.565672in}}%
\pgfpathlineto{\pgfqpoint{4.656624in}{0.565887in}}%
\pgfpathlineto{\pgfqpoint{4.653718in}{0.565850in}}%
\pgfpathlineto{\pgfqpoint{4.650812in}{0.566064in}}%
\pgfpathlineto{\pgfqpoint{4.647905in}{0.566029in}}%
\pgfpathlineto{\pgfqpoint{4.644999in}{0.566240in}}%
\pgfpathlineto{\pgfqpoint{4.642093in}{0.566209in}}%
\pgfpathlineto{\pgfqpoint{4.639187in}{0.566418in}}%
\pgfpathlineto{\pgfqpoint{4.636280in}{0.566389in}}%
\pgfpathlineto{\pgfqpoint{4.633374in}{0.566596in}}%
\pgfpathlineto{\pgfqpoint{4.630468in}{0.566570in}}%
\pgfpathlineto{\pgfqpoint{4.627562in}{0.566775in}}%
\pgfpathlineto{\pgfqpoint{4.624655in}{0.566752in}}%
\pgfpathlineto{\pgfqpoint{4.621749in}{0.566955in}}%
\pgfpathlineto{\pgfqpoint{4.618843in}{0.566935in}}%
\pgfpathlineto{\pgfqpoint{4.615937in}{0.567137in}}%
\pgfpathlineto{\pgfqpoint{4.613030in}{0.567118in}}%
\pgfpathlineto{\pgfqpoint{4.610124in}{0.567319in}}%
\pgfpathlineto{\pgfqpoint{4.607218in}{0.567302in}}%
\pgfpathlineto{\pgfqpoint{4.604312in}{0.567501in}}%
\pgfpathlineto{\pgfqpoint{4.601405in}{0.567486in}}%
\pgfpathlineto{\pgfqpoint{4.598499in}{0.567683in}}%
\pgfpathlineto{\pgfqpoint{4.595593in}{0.567670in}}%
\pgfpathlineto{\pgfqpoint{4.592687in}{0.567865in}}%
\pgfpathlineto{\pgfqpoint{4.589780in}{0.567852in}}%
\pgfpathlineto{\pgfqpoint{4.586874in}{0.568045in}}%
\pgfpathlineto{\pgfqpoint{4.583968in}{0.568033in}}%
\pgfpathlineto{\pgfqpoint{4.581062in}{0.568225in}}%
\pgfpathlineto{\pgfqpoint{4.578155in}{0.568214in}}%
\pgfpathlineto{\pgfqpoint{4.575249in}{0.568405in}}%
\pgfpathlineto{\pgfqpoint{4.572343in}{0.568396in}}%
\pgfpathlineto{\pgfqpoint{4.569437in}{0.568586in}}%
\pgfpathlineto{\pgfqpoint{4.566530in}{0.568578in}}%
\pgfpathlineto{\pgfqpoint{4.563624in}{0.568768in}}%
\pgfpathlineto{\pgfqpoint{4.560718in}{0.568762in}}%
\pgfpathlineto{\pgfqpoint{4.557812in}{0.568952in}}%
\pgfpathlineto{\pgfqpoint{4.554905in}{0.573904in}}%
\pgfpathlineto{\pgfqpoint{4.551999in}{0.569700in}}%
\pgfpathlineto{\pgfqpoint{4.549093in}{0.574194in}}%
\pgfpathlineto{\pgfqpoint{4.546187in}{0.573320in}}%
\pgfpathlineto{\pgfqpoint{4.543280in}{0.575885in}}%
\pgfpathlineto{\pgfqpoint{4.540374in}{0.574725in}}%
\pgfpathlineto{\pgfqpoint{4.537468in}{0.575875in}}%
\pgfpathlineto{\pgfqpoint{4.534562in}{0.575099in}}%
\pgfpathlineto{\pgfqpoint{4.531655in}{0.575927in}}%
\pgfpathlineto{\pgfqpoint{4.528749in}{0.575473in}}%
\pgfpathlineto{\pgfqpoint{4.525843in}{0.575807in}}%
\pgfpathlineto{\pgfqpoint{4.522937in}{0.575470in}}%
\pgfpathlineto{\pgfqpoint{4.520030in}{0.574558in}}%
\pgfpathlineto{\pgfqpoint{4.517124in}{0.576107in}}%
\pgfpathlineto{\pgfqpoint{4.514218in}{0.575134in}}%
\pgfpathlineto{\pgfqpoint{4.511312in}{0.575352in}}%
\pgfpathlineto{\pgfqpoint{4.508405in}{0.574957in}}%
\pgfpathlineto{\pgfqpoint{4.505499in}{0.575218in}}%
\pgfpathlineto{\pgfqpoint{4.502593in}{0.574778in}}%
\pgfpathlineto{\pgfqpoint{4.499687in}{0.575202in}}%
\pgfpathlineto{\pgfqpoint{4.496780in}{0.574701in}}%
\pgfpathlineto{\pgfqpoint{4.493874in}{0.575252in}}%
\pgfpathlineto{\pgfqpoint{4.490968in}{0.574704in}}%
\pgfpathlineto{\pgfqpoint{4.488062in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{4.485155in}{0.574766in}}%
\pgfpathlineto{\pgfqpoint{4.482249in}{0.575493in}}%
\pgfpathlineto{\pgfqpoint{4.479343in}{0.574873in}}%
\pgfpathlineto{\pgfqpoint{4.476437in}{0.575658in}}%
\pgfpathlineto{\pgfqpoint{4.473530in}{0.575005in}}%
\pgfpathlineto{\pgfqpoint{4.470624in}{0.575830in}}%
\pgfpathlineto{\pgfqpoint{4.467718in}{0.575149in}}%
\pgfpathlineto{\pgfqpoint{4.464812in}{0.576006in}}%
\pgfpathlineto{\pgfqpoint{4.461905in}{0.575306in}}%
\pgfpathlineto{\pgfqpoint{4.458999in}{0.576189in}}%
\pgfpathlineto{\pgfqpoint{4.456093in}{0.575476in}}%
\pgfpathlineto{\pgfqpoint{4.453187in}{0.576376in}}%
\pgfpathlineto{\pgfqpoint{4.450280in}{0.575651in}}%
\pgfpathlineto{\pgfqpoint{4.447374in}{0.576559in}}%
\pgfpathlineto{\pgfqpoint{4.444468in}{0.575824in}}%
\pgfpathlineto{\pgfqpoint{4.441562in}{0.576733in}}%
\pgfpathlineto{\pgfqpoint{4.438655in}{0.575991in}}%
\pgfpathlineto{\pgfqpoint{4.435749in}{0.576899in}}%
\pgfpathlineto{\pgfqpoint{4.432843in}{0.576153in}}%
\pgfpathlineto{\pgfqpoint{4.429937in}{0.577056in}}%
\pgfpathlineto{\pgfqpoint{4.427030in}{0.576310in}}%
\pgfpathlineto{\pgfqpoint{4.424124in}{0.577208in}}%
\pgfpathlineto{\pgfqpoint{4.421218in}{0.576464in}}%
\pgfpathlineto{\pgfqpoint{4.418312in}{0.577354in}}%
\pgfpathlineto{\pgfqpoint{4.415405in}{0.576617in}}%
\pgfpathlineto{\pgfqpoint{4.412499in}{0.577498in}}%
\pgfpathlineto{\pgfqpoint{4.409593in}{0.576767in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{0.577639in}}%
\pgfpathlineto{\pgfqpoint{4.403780in}{0.576917in}}%
\pgfpathlineto{\pgfqpoint{4.400874in}{0.577778in}}%
\pgfpathlineto{\pgfqpoint{4.397968in}{0.577066in}}%
\pgfpathlineto{\pgfqpoint{4.395062in}{0.577916in}}%
\pgfpathlineto{\pgfqpoint{4.392155in}{0.577214in}}%
\pgfpathlineto{\pgfqpoint{4.389249in}{0.578053in}}%
\pgfpathlineto{\pgfqpoint{4.386343in}{0.577363in}}%
\pgfpathlineto{\pgfqpoint{4.383437in}{0.578190in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{0.577513in}}%
\pgfpathlineto{\pgfqpoint{4.377624in}{0.578328in}}%
\pgfpathlineto{\pgfqpoint{4.374718in}{0.577664in}}%
\pgfpathlineto{\pgfqpoint{4.371812in}{0.578467in}}%
\pgfpathlineto{\pgfqpoint{4.368905in}{0.577816in}}%
\pgfpathlineto{\pgfqpoint{4.365999in}{0.578607in}}%
\pgfpathlineto{\pgfqpoint{4.363093in}{0.577970in}}%
\pgfpathlineto{\pgfqpoint{4.360187in}{0.578749in}}%
\pgfpathlineto{\pgfqpoint{4.357280in}{0.578126in}}%
\pgfpathlineto{\pgfqpoint{4.354374in}{0.578893in}}%
\pgfpathlineto{\pgfqpoint{4.351468in}{0.578283in}}%
\pgfpathlineto{\pgfqpoint{4.348562in}{0.576528in}}%
\pgfpathlineto{\pgfqpoint{4.345655in}{0.578941in}}%
\pgfpathlineto{\pgfqpoint{4.342749in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{4.339843in}{0.578317in}}%
\pgfpathlineto{\pgfqpoint{4.336937in}{0.579176in}}%
\pgfpathlineto{\pgfqpoint{4.334030in}{0.578468in}}%
\pgfpathlineto{\pgfqpoint{4.331124in}{0.579333in}}%
\pgfpathlineto{\pgfqpoint{4.328218in}{0.578653in}}%
\pgfpathlineto{\pgfqpoint{4.325312in}{0.579461in}}%
\pgfpathlineto{\pgfqpoint{4.322405in}{0.578830in}}%
\pgfpathlineto{\pgfqpoint{4.319499in}{0.579603in}}%
\pgfpathlineto{\pgfqpoint{4.316593in}{0.579003in}}%
\pgfpathlineto{\pgfqpoint{4.313687in}{0.579737in}}%
\pgfpathlineto{\pgfqpoint{4.310780in}{0.579151in}}%
\pgfpathlineto{\pgfqpoint{4.307874in}{0.579851in}}%
\pgfpathlineto{\pgfqpoint{4.304968in}{0.579288in}}%
\pgfpathlineto{\pgfqpoint{4.302062in}{0.579977in}}%
\pgfpathlineto{\pgfqpoint{4.299155in}{0.579448in}}%
\pgfpathlineto{\pgfqpoint{4.296249in}{0.580132in}}%
\pgfpathlineto{\pgfqpoint{4.293343in}{0.579628in}}%
\pgfpathlineto{\pgfqpoint{4.290437in}{0.580298in}}%
\pgfpathlineto{\pgfqpoint{4.287530in}{0.579809in}}%
\pgfpathlineto{\pgfqpoint{4.284624in}{0.580463in}}%
\pgfpathlineto{\pgfqpoint{4.281718in}{0.579987in}}%
\pgfpathlineto{\pgfqpoint{4.278812in}{0.580626in}}%
\pgfpathlineto{\pgfqpoint{4.275905in}{0.580163in}}%
\pgfpathlineto{\pgfqpoint{4.272999in}{0.580788in}}%
\pgfpathlineto{\pgfqpoint{4.270093in}{0.580337in}}%
\pgfpathlineto{\pgfqpoint{4.267187in}{0.580948in}}%
\pgfpathlineto{\pgfqpoint{4.264280in}{0.580509in}}%
\pgfpathlineto{\pgfqpoint{4.261374in}{0.581107in}}%
\pgfpathlineto{\pgfqpoint{4.258468in}{0.580679in}}%
\pgfpathlineto{\pgfqpoint{4.255562in}{0.581266in}}%
\pgfpathlineto{\pgfqpoint{4.252655in}{0.580848in}}%
\pgfpathlineto{\pgfqpoint{4.249749in}{0.581423in}}%
\pgfpathlineto{\pgfqpoint{4.246843in}{0.581016in}}%
\pgfpathlineto{\pgfqpoint{4.243937in}{0.581581in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.581184in}}%
\pgfpathlineto{\pgfqpoint{4.238124in}{0.581739in}}%
\pgfpathlineto{\pgfqpoint{4.235218in}{0.581353in}}%
\pgfpathlineto{\pgfqpoint{4.232312in}{0.581897in}}%
\pgfpathlineto{\pgfqpoint{4.229405in}{0.581521in}}%
\pgfpathlineto{\pgfqpoint{4.226499in}{0.582055in}}%
\pgfpathlineto{\pgfqpoint{4.223593in}{0.581688in}}%
\pgfpathlineto{\pgfqpoint{4.220687in}{0.582212in}}%
\pgfpathlineto{\pgfqpoint{4.217780in}{0.581853in}}%
\pgfpathlineto{\pgfqpoint{4.214874in}{0.582368in}}%
\pgfpathlineto{\pgfqpoint{4.211968in}{0.582018in}}%
\pgfpathlineto{\pgfqpoint{4.209062in}{0.582523in}}%
\pgfpathlineto{\pgfqpoint{4.206155in}{0.582181in}}%
\pgfpathlineto{\pgfqpoint{4.203249in}{0.582677in}}%
\pgfpathlineto{\pgfqpoint{4.200343in}{0.582343in}}%
\pgfpathlineto{\pgfqpoint{4.197437in}{0.582832in}}%
\pgfpathlineto{\pgfqpoint{4.194530in}{0.582506in}}%
\pgfpathlineto{\pgfqpoint{4.191624in}{0.582987in}}%
\pgfpathlineto{\pgfqpoint{4.188718in}{0.582671in}}%
\pgfpathlineto{\pgfqpoint{4.185812in}{0.583145in}}%
\pgfpathlineto{\pgfqpoint{4.182905in}{0.582837in}}%
\pgfpathlineto{\pgfqpoint{4.179999in}{0.583304in}}%
\pgfpathlineto{\pgfqpoint{4.177093in}{0.583005in}}%
\pgfpathlineto{\pgfqpoint{4.174187in}{0.583466in}}%
\pgfpathlineto{\pgfqpoint{4.171280in}{0.583175in}}%
\pgfpathlineto{\pgfqpoint{4.168374in}{0.583630in}}%
\pgfpathlineto{\pgfqpoint{4.165468in}{0.583346in}}%
\pgfpathlineto{\pgfqpoint{4.162562in}{0.583795in}}%
\pgfpathlineto{\pgfqpoint{4.159655in}{0.583518in}}%
\pgfpathlineto{\pgfqpoint{4.156749in}{0.583961in}}%
\pgfpathlineto{\pgfqpoint{4.153843in}{0.583690in}}%
\pgfpathlineto{\pgfqpoint{4.150937in}{0.584126in}}%
\pgfpathlineto{\pgfqpoint{4.148030in}{0.583862in}}%
\pgfpathlineto{\pgfqpoint{4.145124in}{0.584292in}}%
\pgfpathlineto{\pgfqpoint{4.142218in}{0.584033in}}%
\pgfpathlineto{\pgfqpoint{4.139312in}{0.584457in}}%
\pgfpathlineto{\pgfqpoint{4.136405in}{0.584204in}}%
\pgfpathlineto{\pgfqpoint{4.133499in}{0.584622in}}%
\pgfpathlineto{\pgfqpoint{4.130593in}{0.584374in}}%
\pgfpathlineto{\pgfqpoint{4.127687in}{0.584786in}}%
\pgfpathlineto{\pgfqpoint{4.124780in}{0.584545in}}%
\pgfpathlineto{\pgfqpoint{4.121874in}{0.584952in}}%
\pgfpathlineto{\pgfqpoint{4.118968in}{0.584716in}}%
\pgfpathlineto{\pgfqpoint{4.116062in}{0.585118in}}%
\pgfpathlineto{\pgfqpoint{4.113155in}{0.584888in}}%
\pgfpathlineto{\pgfqpoint{4.110249in}{0.585285in}}%
\pgfpathlineto{\pgfqpoint{4.107343in}{0.585061in}}%
\pgfpathlineto{\pgfqpoint{4.104437in}{0.585454in}}%
\pgfpathlineto{\pgfqpoint{4.101530in}{0.585235in}}%
\pgfpathlineto{\pgfqpoint{4.098624in}{0.585624in}}%
\pgfpathlineto{\pgfqpoint{4.095718in}{0.585410in}}%
\pgfpathlineto{\pgfqpoint{4.092812in}{0.585796in}}%
\pgfpathlineto{\pgfqpoint{4.089905in}{0.585586in}}%
\pgfpathlineto{\pgfqpoint{4.086999in}{0.585968in}}%
\pgfpathlineto{\pgfqpoint{4.084093in}{0.585763in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{0.586141in}}%
\pgfpathlineto{\pgfqpoint{4.078280in}{0.585940in}}%
\pgfpathlineto{\pgfqpoint{4.075374in}{0.586314in}}%
\pgfpathlineto{\pgfqpoint{4.072468in}{0.586117in}}%
\pgfpathlineto{\pgfqpoint{4.069562in}{0.586488in}}%
\pgfpathlineto{\pgfqpoint{4.066655in}{0.586295in}}%
\pgfpathlineto{\pgfqpoint{4.063749in}{0.586662in}}%
\pgfpathlineto{\pgfqpoint{4.060843in}{0.586472in}}%
\pgfpathlineto{\pgfqpoint{4.057937in}{0.586836in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.586649in}}%
\pgfpathlineto{\pgfqpoint{4.052124in}{0.587010in}}%
\pgfpathlineto{\pgfqpoint{4.049218in}{0.586827in}}%
\pgfpathlineto{\pgfqpoint{4.046312in}{0.587184in}}%
\pgfpathlineto{\pgfqpoint{4.043405in}{0.587004in}}%
\pgfpathlineto{\pgfqpoint{4.040499in}{0.587358in}}%
\pgfpathlineto{\pgfqpoint{4.037593in}{0.587181in}}%
\pgfpathlineto{\pgfqpoint{4.034687in}{0.587532in}}%
\pgfpathlineto{\pgfqpoint{4.031780in}{0.587358in}}%
\pgfpathlineto{\pgfqpoint{4.028874in}{0.587707in}}%
\pgfpathlineto{\pgfqpoint{4.025968in}{0.587535in}}%
\pgfpathlineto{\pgfqpoint{4.023062in}{0.587882in}}%
\pgfpathlineto{\pgfqpoint{4.020155in}{0.587712in}}%
\pgfpathlineto{\pgfqpoint{4.017249in}{0.588056in}}%
\pgfpathlineto{\pgfqpoint{4.014343in}{0.587889in}}%
\pgfpathlineto{\pgfqpoint{4.011437in}{0.588231in}}%
\pgfpathlineto{\pgfqpoint{4.008530in}{0.588065in}}%
\pgfpathlineto{\pgfqpoint{4.005624in}{0.588405in}}%
\pgfpathlineto{\pgfqpoint{4.002718in}{0.586304in}}%
\pgfpathlineto{\pgfqpoint{3.999812in}{0.589029in}}%
\pgfpathlineto{\pgfqpoint{3.996905in}{0.588041in}}%
\pgfpathlineto{\pgfqpoint{3.993999in}{0.588740in}}%
\pgfpathlineto{\pgfqpoint{3.991093in}{0.588203in}}%
\pgfpathlineto{\pgfqpoint{3.988187in}{0.588845in}}%
\pgfpathlineto{\pgfqpoint{3.985280in}{0.588466in}}%
\pgfpathlineto{\pgfqpoint{3.982374in}{0.588988in}}%
\pgfpathlineto{\pgfqpoint{3.979468in}{0.588687in}}%
\pgfpathlineto{\pgfqpoint{3.976562in}{0.589163in}}%
\pgfpathlineto{\pgfqpoint{3.973655in}{0.588903in}}%
\pgfpathlineto{\pgfqpoint{3.970749in}{0.589345in}}%
\pgfpathlineto{\pgfqpoint{3.967843in}{0.589113in}}%
\pgfpathlineto{\pgfqpoint{3.964937in}{0.589527in}}%
\pgfpathlineto{\pgfqpoint{3.962030in}{0.589309in}}%
\pgfpathlineto{\pgfqpoint{3.959124in}{0.589701in}}%
\pgfpathlineto{\pgfqpoint{3.956218in}{0.605269in}}%
\pgfpathlineto{\pgfqpoint{3.953312in}{0.596042in}}%
\pgfpathlineto{\pgfqpoint{3.950405in}{0.612152in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{0.607925in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{0.620296in}}%
\pgfpathlineto{\pgfqpoint{3.941687in}{0.614116in}}%
\pgfpathlineto{\pgfqpoint{3.938780in}{0.623975in}}%
\pgfpathlineto{\pgfqpoint{3.935874in}{0.617239in}}%
\pgfpathlineto{\pgfqpoint{3.932968in}{0.625798in}}%
\pgfpathlineto{\pgfqpoint{3.930062in}{0.618590in}}%
\pgfpathlineto{\pgfqpoint{3.927155in}{0.626079in}}%
\pgfpathlineto{\pgfqpoint{3.924249in}{0.618610in}}%
\pgfpathlineto{\pgfqpoint{3.921343in}{0.625447in}}%
\pgfpathlineto{\pgfqpoint{3.918437in}{0.617946in}}%
\pgfpathlineto{\pgfqpoint{3.915530in}{0.624415in}}%
\pgfpathlineto{\pgfqpoint{3.912624in}{0.617038in}}%
\pgfpathlineto{\pgfqpoint{3.909718in}{0.623347in}}%
\pgfpathlineto{\pgfqpoint{3.906812in}{0.616186in}}%
\pgfpathlineto{\pgfqpoint{3.903905in}{0.622451in}}%
\pgfpathlineto{\pgfqpoint{3.900999in}{0.615525in}}%
\pgfpathlineto{\pgfqpoint{3.898093in}{0.621796in}}%
\pgfpathlineto{\pgfqpoint{3.895187in}{0.615091in}}%
\pgfpathlineto{\pgfqpoint{3.892280in}{0.621385in}}%
\pgfpathlineto{\pgfqpoint{3.889374in}{0.614871in}}%
\pgfpathlineto{\pgfqpoint{3.886468in}{0.621189in}}%
\pgfpathlineto{\pgfqpoint{3.883562in}{0.614830in}}%
\pgfpathlineto{\pgfqpoint{3.880655in}{0.621164in}}%
\pgfpathlineto{\pgfqpoint{3.877749in}{0.614927in}}%
\pgfpathlineto{\pgfqpoint{3.874843in}{0.621265in}}%
\pgfpathlineto{\pgfqpoint{3.871937in}{0.615119in}}%
\pgfpathlineto{\pgfqpoint{3.869030in}{0.621450in}}%
\pgfpathlineto{\pgfqpoint{3.866124in}{0.615369in}}%
\pgfpathlineto{\pgfqpoint{3.863218in}{0.621684in}}%
\pgfpathlineto{\pgfqpoint{3.860312in}{0.615645in}}%
\pgfpathlineto{\pgfqpoint{3.857405in}{0.621939in}}%
\pgfpathlineto{\pgfqpoint{3.854499in}{0.615928in}}%
\pgfpathlineto{\pgfqpoint{3.851593in}{0.623017in}}%
\pgfpathlineto{\pgfqpoint{3.848687in}{0.616773in}}%
\pgfpathlineto{\pgfqpoint{3.845780in}{0.622996in}}%
\pgfpathlineto{\pgfqpoint{3.842874in}{0.616976in}}%
\pgfpathlineto{\pgfqpoint{3.839968in}{0.623190in}}%
\pgfpathlineto{\pgfqpoint{3.837062in}{0.617192in}}%
\pgfpathlineto{\pgfqpoint{3.834155in}{0.623391in}}%
\pgfpathlineto{\pgfqpoint{3.831249in}{0.617383in}}%
\pgfpathlineto{\pgfqpoint{3.828343in}{0.623595in}}%
\pgfpathlineto{\pgfqpoint{3.825437in}{0.616847in}}%
\pgfpathlineto{\pgfqpoint{3.822530in}{0.624355in}}%
\pgfpathlineto{\pgfqpoint{3.819624in}{0.617788in}}%
\pgfpathlineto{\pgfqpoint{3.816718in}{0.624072in}}%
\pgfpathlineto{\pgfqpoint{3.813812in}{0.617994in}}%
\pgfpathlineto{\pgfqpoint{3.810905in}{0.624177in}}%
\pgfpathlineto{\pgfqpoint{3.807999in}{0.618114in}}%
\pgfpathlineto{\pgfqpoint{3.805093in}{0.624283in}}%
\pgfpathlineto{\pgfqpoint{3.802187in}{0.618239in}}%
\pgfpathlineto{\pgfqpoint{3.799280in}{0.624402in}}%
\pgfpathlineto{\pgfqpoint{3.796374in}{0.618366in}}%
\pgfpathlineto{\pgfqpoint{3.793468in}{0.624526in}}%
\pgfpathlineto{\pgfqpoint{3.790562in}{0.618502in}}%
\pgfpathlineto{\pgfqpoint{3.787655in}{0.624661in}}%
\pgfpathlineto{\pgfqpoint{3.784749in}{0.618644in}}%
\pgfpathlineto{\pgfqpoint{3.781843in}{0.624800in}}%
\pgfpathlineto{\pgfqpoint{3.778937in}{0.618789in}}%
\pgfpathlineto{\pgfqpoint{3.776030in}{0.624941in}}%
\pgfpathlineto{\pgfqpoint{3.773124in}{0.618936in}}%
\pgfpathlineto{\pgfqpoint{3.770218in}{0.625090in}}%
\pgfpathlineto{\pgfqpoint{3.767312in}{0.619094in}}%
\pgfpathlineto{\pgfqpoint{3.764405in}{0.625251in}}%
\pgfpathlineto{\pgfqpoint{3.761499in}{0.619264in}}%
\pgfpathlineto{\pgfqpoint{3.758593in}{0.625423in}}%
\pgfpathlineto{\pgfqpoint{3.755687in}{0.619440in}}%
\pgfpathlineto{\pgfqpoint{3.752780in}{0.625599in}}%
\pgfpathlineto{\pgfqpoint{3.749874in}{0.619619in}}%
\pgfpathlineto{\pgfqpoint{3.746968in}{0.625775in}}%
\pgfpathlineto{\pgfqpoint{3.744062in}{0.619796in}}%
\pgfpathlineto{\pgfqpoint{3.741155in}{0.625950in}}%
\pgfpathlineto{\pgfqpoint{3.738249in}{0.619972in}}%
\pgfpathlineto{\pgfqpoint{3.735343in}{0.626125in}}%
\pgfpathlineto{\pgfqpoint{3.732437in}{0.620147in}}%
\pgfpathlineto{\pgfqpoint{3.729530in}{0.626299in}}%
\pgfpathlineto{\pgfqpoint{3.726624in}{0.620322in}}%
\pgfpathlineto{\pgfqpoint{3.723718in}{0.626473in}}%
\pgfpathlineto{\pgfqpoint{3.720812in}{0.620496in}}%
\pgfpathlineto{\pgfqpoint{3.717905in}{0.626647in}}%
\pgfpathlineto{\pgfqpoint{3.714999in}{0.620671in}}%
\pgfpathlineto{\pgfqpoint{3.712093in}{0.626822in}}%
\pgfpathlineto{\pgfqpoint{3.709187in}{0.620846in}}%
\pgfpathlineto{\pgfqpoint{3.706280in}{0.626996in}}%
\pgfpathlineto{\pgfqpoint{3.703374in}{0.621021in}}%
\pgfpathlineto{\pgfqpoint{3.700468in}{0.627171in}}%
\pgfpathlineto{\pgfqpoint{3.697562in}{0.621196in}}%
\pgfpathlineto{\pgfqpoint{3.694655in}{0.627347in}}%
\pgfpathlineto{\pgfqpoint{3.691749in}{0.621372in}}%
\pgfpathlineto{\pgfqpoint{3.688843in}{0.627523in}}%
\pgfpathlineto{\pgfqpoint{3.685937in}{0.621548in}}%
\pgfpathlineto{\pgfqpoint{3.683030in}{0.627700in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{0.621725in}}%
\pgfpathlineto{\pgfqpoint{3.677218in}{0.627876in}}%
\pgfpathlineto{\pgfqpoint{3.674312in}{0.621901in}}%
\pgfpathlineto{\pgfqpoint{3.671405in}{0.628052in}}%
\pgfpathlineto{\pgfqpoint{3.668499in}{0.622077in}}%
\pgfpathlineto{\pgfqpoint{3.665593in}{0.628228in}}%
\pgfpathlineto{\pgfqpoint{3.662687in}{0.622252in}}%
\pgfpathlineto{\pgfqpoint{3.659780in}{0.628403in}}%
\pgfpathlineto{\pgfqpoint{3.656874in}{0.622427in}}%
\pgfpathlineto{\pgfqpoint{3.653968in}{0.628579in}}%
\pgfpathlineto{\pgfqpoint{3.651062in}{0.622604in}}%
\pgfpathlineto{\pgfqpoint{3.648155in}{0.628758in}}%
\pgfpathlineto{\pgfqpoint{3.645249in}{0.622783in}}%
\pgfpathlineto{\pgfqpoint{3.642343in}{0.628939in}}%
\pgfpathlineto{\pgfqpoint{3.639437in}{0.622966in}}%
\pgfpathlineto{\pgfqpoint{3.636530in}{0.629123in}}%
\pgfpathlineto{\pgfqpoint{3.633624in}{0.623151in}}%
\pgfpathlineto{\pgfqpoint{3.630718in}{0.629309in}}%
\pgfpathlineto{\pgfqpoint{3.627812in}{0.623337in}}%
\pgfpathlineto{\pgfqpoint{3.624905in}{0.629496in}}%
\pgfpathlineto{\pgfqpoint{3.621999in}{0.623523in}}%
\pgfpathlineto{\pgfqpoint{3.619093in}{0.629681in}}%
\pgfpathlineto{\pgfqpoint{3.616187in}{0.623707in}}%
\pgfpathlineto{\pgfqpoint{3.613280in}{0.629864in}}%
\pgfpathlineto{\pgfqpoint{3.610374in}{0.623888in}}%
\pgfpathlineto{\pgfqpoint{3.607468in}{0.630045in}}%
\pgfpathlineto{\pgfqpoint{3.604562in}{0.624068in}}%
\pgfpathlineto{\pgfqpoint{3.601655in}{0.630224in}}%
\pgfpathlineto{\pgfqpoint{3.598749in}{0.624246in}}%
\pgfpathlineto{\pgfqpoint{3.595843in}{0.630402in}}%
\pgfpathlineto{\pgfqpoint{3.592937in}{0.624424in}}%
\pgfpathlineto{\pgfqpoint{3.590030in}{0.630581in}}%
\pgfpathlineto{\pgfqpoint{3.587124in}{0.624604in}}%
\pgfpathlineto{\pgfqpoint{3.584218in}{0.630762in}}%
\pgfpathlineto{\pgfqpoint{3.581312in}{0.624785in}}%
\pgfpathlineto{\pgfqpoint{3.578405in}{0.630945in}}%
\pgfpathlineto{\pgfqpoint{3.575499in}{0.624969in}}%
\pgfpathlineto{\pgfqpoint{3.572593in}{0.631130in}}%
\pgfpathlineto{\pgfqpoint{3.569687in}{0.625156in}}%
\pgfpathlineto{\pgfqpoint{3.566780in}{0.631318in}}%
\pgfpathlineto{\pgfqpoint{3.563874in}{0.625345in}}%
\pgfpathlineto{\pgfqpoint{3.560968in}{0.631508in}}%
\pgfpathlineto{\pgfqpoint{3.558062in}{0.625535in}}%
\pgfpathlineto{\pgfqpoint{3.555155in}{0.631698in}}%
\pgfpathlineto{\pgfqpoint{3.552249in}{0.625725in}}%
\pgfpathlineto{\pgfqpoint{3.549343in}{0.631889in}}%
\pgfpathlineto{\pgfqpoint{3.546437in}{0.625916in}}%
\pgfpathlineto{\pgfqpoint{3.543530in}{0.632079in}}%
\pgfpathlineto{\pgfqpoint{3.540624in}{0.626105in}}%
\pgfpathlineto{\pgfqpoint{3.537718in}{0.632268in}}%
\pgfpathlineto{\pgfqpoint{3.534812in}{0.626294in}}%
\pgfpathlineto{\pgfqpoint{3.531905in}{0.632457in}}%
\pgfpathlineto{\pgfqpoint{3.528999in}{0.626482in}}%
\pgfpathlineto{\pgfqpoint{3.526093in}{0.632646in}}%
\pgfpathlineto{\pgfqpoint{3.523187in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{3.520280in}{0.632835in}}%
\pgfpathlineto{\pgfqpoint{3.517374in}{0.626861in}}%
\pgfpathlineto{\pgfqpoint{3.514468in}{0.633026in}}%
\pgfpathlineto{\pgfqpoint{3.511562in}{0.627052in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{0.633218in}}%
\pgfpathlineto{\pgfqpoint{3.505749in}{0.627244in}}%
\pgfpathlineto{\pgfqpoint{3.502843in}{0.633412in}}%
\pgfpathlineto{\pgfqpoint{3.499937in}{0.627438in}}%
\pgfpathlineto{\pgfqpoint{3.497030in}{0.633606in}}%
\pgfpathlineto{\pgfqpoint{3.494124in}{0.627633in}}%
\pgfpathlineto{\pgfqpoint{3.491218in}{0.633802in}}%
\pgfpathlineto{\pgfqpoint{3.488312in}{0.627829in}}%
\pgfpathlineto{\pgfqpoint{3.485405in}{0.636795in}}%
\pgfpathlineto{\pgfqpoint{3.482499in}{0.629843in}}%
\pgfpathlineto{\pgfqpoint{3.479593in}{0.636077in}}%
\pgfpathlineto{\pgfqpoint{3.476687in}{0.629931in}}%
\pgfpathlineto{\pgfqpoint{3.473780in}{0.635979in}}%
\pgfpathlineto{\pgfqpoint{3.470874in}{0.630022in}}%
\pgfpathlineto{\pgfqpoint{3.467968in}{0.636162in}}%
\pgfpathlineto{\pgfqpoint{3.465062in}{0.630383in}}%
\pgfpathlineto{\pgfqpoint{3.462155in}{0.636635in}}%
\pgfpathlineto{\pgfqpoint{3.459249in}{0.630849in}}%
\pgfpathlineto{\pgfqpoint{3.456343in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{3.453437in}{0.631038in}}%
\pgfpathlineto{\pgfqpoint{3.450530in}{0.637049in}}%
\pgfpathlineto{\pgfqpoint{3.447624in}{0.631071in}}%
\pgfpathlineto{\pgfqpoint{3.444718in}{0.637077in}}%
\pgfpathlineto{\pgfqpoint{3.441812in}{0.631118in}}%
\pgfpathlineto{\pgfqpoint{3.438905in}{0.637142in}}%
\pgfpathlineto{\pgfqpoint{3.435999in}{0.631200in}}%
\pgfpathlineto{\pgfqpoint{3.433093in}{0.637238in}}%
\pgfpathlineto{\pgfqpoint{3.430187in}{0.631310in}}%
\pgfpathlineto{\pgfqpoint{3.427280in}{0.637359in}}%
\pgfpathlineto{\pgfqpoint{3.424374in}{0.631443in}}%
\pgfpathlineto{\pgfqpoint{3.421468in}{0.637505in}}%
\pgfpathlineto{\pgfqpoint{3.418562in}{0.631601in}}%
\pgfpathlineto{\pgfqpoint{3.415655in}{0.637674in}}%
\pgfpathlineto{\pgfqpoint{3.412749in}{0.631781in}}%
\pgfpathlineto{\pgfqpoint{3.409843in}{0.637862in}}%
\pgfpathlineto{\pgfqpoint{3.406937in}{0.631975in}}%
\pgfpathlineto{\pgfqpoint{3.404030in}{0.638061in}}%
\pgfpathlineto{\pgfqpoint{3.401124in}{0.632178in}}%
\pgfpathlineto{\pgfqpoint{3.398218in}{0.638267in}}%
\pgfpathlineto{\pgfqpoint{3.395312in}{0.632386in}}%
\pgfpathlineto{\pgfqpoint{3.392405in}{0.649247in}}%
\pgfpathlineto{\pgfqpoint{3.389499in}{0.634733in}}%
\pgfpathlineto{\pgfqpoint{3.386593in}{0.647162in}}%
\pgfpathlineto{\pgfqpoint{3.383687in}{0.634326in}}%
\pgfpathlineto{\pgfqpoint{3.380780in}{0.646612in}}%
\pgfpathlineto{\pgfqpoint{3.377874in}{0.636060in}}%
\pgfpathlineto{\pgfqpoint{3.374968in}{0.648426in}}%
\pgfpathlineto{\pgfqpoint{3.372062in}{0.638248in}}%
\pgfpathlineto{\pgfqpoint{3.369155in}{0.649396in}}%
\pgfpathlineto{\pgfqpoint{3.366249in}{0.638823in}}%
\pgfpathlineto{\pgfqpoint{3.363343in}{0.649232in}}%
\pgfpathlineto{\pgfqpoint{3.360437in}{0.638662in}}%
\pgfpathlineto{\pgfqpoint{3.357530in}{0.648847in}}%
\pgfpathlineto{\pgfqpoint{3.354624in}{0.638443in}}%
\pgfpathlineto{\pgfqpoint{3.351718in}{0.653661in}}%
\pgfpathlineto{\pgfqpoint{3.348812in}{0.644464in}}%
\pgfpathlineto{\pgfqpoint{3.345905in}{0.650331in}}%
\pgfpathlineto{\pgfqpoint{3.342999in}{0.645208in}}%
\pgfpathlineto{\pgfqpoint{3.340093in}{0.653095in}}%
\pgfpathlineto{\pgfqpoint{3.337187in}{0.649261in}}%
\pgfpathlineto{\pgfqpoint{3.334280in}{0.655737in}}%
\pgfpathlineto{\pgfqpoint{3.331374in}{0.650553in}}%
\pgfpathlineto{\pgfqpoint{3.328468in}{0.666349in}}%
\pgfpathlineto{\pgfqpoint{3.325562in}{0.654787in}}%
\pgfpathlineto{\pgfqpoint{3.322655in}{0.671292in}}%
\pgfpathlineto{\pgfqpoint{3.319749in}{0.662849in}}%
\pgfpathlineto{\pgfqpoint{3.316843in}{0.676870in}}%
\pgfpathlineto{\pgfqpoint{3.313937in}{0.667809in}}%
\pgfpathlineto{\pgfqpoint{3.311030in}{0.679416in}}%
\pgfpathlineto{\pgfqpoint{3.308124in}{0.670182in}}%
\pgfpathlineto{\pgfqpoint{3.305218in}{0.680512in}}%
\pgfpathlineto{\pgfqpoint{3.302312in}{0.671324in}}%
\pgfpathlineto{\pgfqpoint{3.299405in}{0.680692in}}%
\pgfpathlineto{\pgfqpoint{3.296499in}{0.671574in}}%
\pgfpathlineto{\pgfqpoint{3.293593in}{0.680273in}}%
\pgfpathlineto{\pgfqpoint{3.290687in}{0.671367in}}%
\pgfpathlineto{\pgfqpoint{3.287780in}{0.679641in}}%
\pgfpathlineto{\pgfqpoint{3.284874in}{0.671013in}}%
\pgfpathlineto{\pgfqpoint{3.281968in}{0.679008in}}%
\pgfpathlineto{\pgfqpoint{3.279062in}{0.670685in}}%
\pgfpathlineto{\pgfqpoint{3.276155in}{0.678491in}}%
\pgfpathlineto{\pgfqpoint{3.273249in}{0.670469in}}%
\pgfpathlineto{\pgfqpoint{3.270343in}{0.678139in}}%
\pgfpathlineto{\pgfqpoint{3.267437in}{0.670396in}}%
\pgfpathlineto{\pgfqpoint{3.264530in}{0.677956in}}%
\pgfpathlineto{\pgfqpoint{3.261624in}{0.670463in}}%
\pgfpathlineto{\pgfqpoint{3.258718in}{0.677926in}}%
\pgfpathlineto{\pgfqpoint{3.255812in}{0.670650in}}%
\pgfpathlineto{\pgfqpoint{3.252905in}{0.678021in}}%
\pgfpathlineto{\pgfqpoint{3.249999in}{0.670927in}}%
\pgfpathlineto{\pgfqpoint{3.247093in}{0.678205in}}%
\pgfpathlineto{\pgfqpoint{3.244187in}{0.671262in}}%
\pgfpathlineto{\pgfqpoint{3.241280in}{0.678446in}}%
\pgfpathlineto{\pgfqpoint{3.238374in}{0.671626in}}%
\pgfpathlineto{\pgfqpoint{3.235468in}{0.678716in}}%
\pgfpathlineto{\pgfqpoint{3.232562in}{0.672000in}}%
\pgfpathlineto{\pgfqpoint{3.229655in}{0.678999in}}%
\pgfpathlineto{\pgfqpoint{3.226749in}{0.672369in}}%
\pgfpathlineto{\pgfqpoint{3.223843in}{0.679281in}}%
\pgfpathlineto{\pgfqpoint{3.220937in}{0.672726in}}%
\pgfpathlineto{\pgfqpoint{3.218030in}{0.679557in}}%
\pgfpathlineto{\pgfqpoint{3.215124in}{0.673066in}}%
\pgfpathlineto{\pgfqpoint{3.212218in}{0.679823in}}%
\pgfpathlineto{\pgfqpoint{3.209312in}{0.673390in}}%
\pgfpathlineto{\pgfqpoint{3.206405in}{0.680079in}}%
\pgfpathlineto{\pgfqpoint{3.203499in}{0.673699in}}%
\pgfpathlineto{\pgfqpoint{3.200593in}{0.680326in}}%
\pgfpathlineto{\pgfqpoint{3.197687in}{0.673995in}}%
\pgfpathlineto{\pgfqpoint{3.194780in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{3.191874in}{0.674281in}}%
\pgfpathlineto{\pgfqpoint{3.188968in}{0.680805in}}%
\pgfpathlineto{\pgfqpoint{3.186062in}{0.674560in}}%
\pgfpathlineto{\pgfqpoint{3.183155in}{0.681041in}}%
\pgfpathlineto{\pgfqpoint{3.180249in}{0.674834in}}%
\pgfpathlineto{\pgfqpoint{3.177343in}{0.681276in}}%
\pgfpathlineto{\pgfqpoint{3.174437in}{0.675105in}}%
\pgfpathlineto{\pgfqpoint{3.171530in}{0.681511in}}%
\pgfpathlineto{\pgfqpoint{3.168624in}{0.675041in}}%
\pgfpathlineto{\pgfqpoint{3.165718in}{0.682029in}}%
\pgfpathlineto{\pgfqpoint{3.162812in}{0.675586in}}%
\pgfpathlineto{\pgfqpoint{3.159905in}{0.681986in}}%
\pgfpathlineto{\pgfqpoint{3.156999in}{0.675863in}}%
\pgfpathlineto{\pgfqpoint{3.154093in}{0.682171in}}%
\pgfpathlineto{\pgfqpoint{3.151187in}{0.676115in}}%
\pgfpathlineto{\pgfqpoint{3.148280in}{0.682388in}}%
\pgfpathlineto{\pgfqpoint{3.145374in}{0.674170in}}%
\pgfpathlineto{\pgfqpoint{3.142468in}{0.683506in}}%
\pgfpathlineto{\pgfqpoint{3.139562in}{0.676393in}}%
\pgfpathlineto{\pgfqpoint{3.136655in}{0.682820in}}%
\pgfpathlineto{\pgfqpoint{3.133749in}{0.676654in}}%
\pgfpathlineto{\pgfqpoint{3.130843in}{0.682966in}}%
\pgfpathlineto{\pgfqpoint{3.127937in}{0.676933in}}%
\pgfpathlineto{\pgfqpoint{3.125030in}{0.683170in}}%
\pgfpathlineto{\pgfqpoint{3.122124in}{0.677187in}}%
\pgfpathlineto{\pgfqpoint{3.119218in}{0.683373in}}%
\pgfpathlineto{\pgfqpoint{3.116312in}{0.677430in}}%
\pgfpathlineto{\pgfqpoint{3.113405in}{0.683591in}}%
\pgfpathlineto{\pgfqpoint{3.110499in}{0.677676in}}%
\pgfpathlineto{\pgfqpoint{3.107593in}{0.683810in}}%
\pgfpathlineto{\pgfqpoint{3.104687in}{0.674878in}}%
\pgfpathlineto{\pgfqpoint{3.101780in}{0.684115in}}%
\pgfpathlineto{\pgfqpoint{3.098874in}{0.677631in}}%
\pgfpathlineto{\pgfqpoint{3.095968in}{0.683976in}}%
\pgfpathlineto{\pgfqpoint{3.093062in}{0.677767in}}%
\pgfpathlineto{\pgfqpoint{3.090155in}{0.684151in}}%
\pgfpathlineto{\pgfqpoint{3.087249in}{0.678147in}}%
\pgfpathlineto{\pgfqpoint{3.084343in}{0.684418in}}%
\pgfpathlineto{\pgfqpoint{3.081437in}{0.678503in}}%
\pgfpathlineto{\pgfqpoint{3.078530in}{0.684727in}}%
\pgfpathlineto{\pgfqpoint{3.075624in}{0.678828in}}%
\pgfpathlineto{\pgfqpoint{3.072718in}{0.685030in}}%
\pgfpathlineto{\pgfqpoint{3.069812in}{0.679143in}}%
\pgfpathlineto{\pgfqpoint{3.066905in}{0.685314in}}%
\pgfpathlineto{\pgfqpoint{3.063999in}{0.679428in}}%
\pgfpathlineto{\pgfqpoint{3.061093in}{0.685577in}}%
\pgfpathlineto{\pgfqpoint{3.058187in}{0.679704in}}%
\pgfpathlineto{\pgfqpoint{3.055280in}{0.685846in}}%
\pgfpathlineto{\pgfqpoint{3.052374in}{0.679989in}}%
\pgfpathlineto{\pgfqpoint{3.049468in}{0.686126in}}%
\pgfpathlineto{\pgfqpoint{3.046562in}{0.680280in}}%
\pgfpathlineto{\pgfqpoint{3.043655in}{0.686408in}}%
\pgfpathlineto{\pgfqpoint{3.040749in}{0.680569in}}%
\pgfpathlineto{\pgfqpoint{3.037843in}{0.686688in}}%
\pgfpathlineto{\pgfqpoint{3.034937in}{0.680855in}}%
\pgfpathlineto{\pgfqpoint{3.032030in}{0.686965in}}%
\pgfpathlineto{\pgfqpoint{3.029124in}{0.681136in}}%
\pgfpathlineto{\pgfqpoint{3.026218in}{0.687238in}}%
\pgfpathlineto{\pgfqpoint{3.023312in}{0.681413in}}%
\pgfpathlineto{\pgfqpoint{3.020405in}{0.687507in}}%
\pgfpathlineto{\pgfqpoint{3.017499in}{0.681685in}}%
\pgfpathlineto{\pgfqpoint{3.014593in}{0.687769in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{0.678408in}}%
\pgfpathlineto{\pgfqpoint{3.008780in}{0.688438in}}%
\pgfpathlineto{\pgfqpoint{3.005874in}{0.681384in}}%
\pgfpathlineto{\pgfqpoint{3.002968in}{0.688088in}}%
\pgfpathlineto{\pgfqpoint{3.000062in}{0.681903in}}%
\pgfpathlineto{\pgfqpoint{2.997155in}{0.688260in}}%
\pgfpathlineto{\pgfqpoint{2.994249in}{0.682249in}}%
\pgfpathlineto{\pgfqpoint{2.991343in}{0.688504in}}%
\pgfpathlineto{\pgfqpoint{2.988437in}{0.682576in}}%
\pgfpathlineto{\pgfqpoint{2.985530in}{0.688777in}}%
\pgfpathlineto{\pgfqpoint{2.982624in}{0.682890in}}%
\pgfpathlineto{\pgfqpoint{2.979718in}{0.689019in}}%
\pgfpathlineto{\pgfqpoint{2.976812in}{0.683156in}}%
\pgfpathlineto{\pgfqpoint{2.973905in}{0.689245in}}%
\pgfpathlineto{\pgfqpoint{2.970999in}{0.683426in}}%
\pgfpathlineto{\pgfqpoint{2.968093in}{0.689508in}}%
\pgfpathlineto{\pgfqpoint{2.965187in}{0.683732in}}%
\pgfpathlineto{\pgfqpoint{2.962280in}{0.689805in}}%
\pgfpathlineto{\pgfqpoint{2.959374in}{0.684052in}}%
\pgfpathlineto{\pgfqpoint{2.956468in}{0.690110in}}%
\pgfpathlineto{\pgfqpoint{2.953562in}{0.684368in}}%
\pgfpathlineto{\pgfqpoint{2.950655in}{0.690411in}}%
\pgfpathlineto{\pgfqpoint{2.947749in}{0.684679in}}%
\pgfpathlineto{\pgfqpoint{2.944843in}{0.690710in}}%
\pgfpathlineto{\pgfqpoint{2.941937in}{0.684984in}}%
\pgfpathlineto{\pgfqpoint{2.939030in}{0.691005in}}%
\pgfpathlineto{\pgfqpoint{2.936124in}{0.685285in}}%
\pgfpathlineto{\pgfqpoint{2.933218in}{0.691297in}}%
\pgfpathlineto{\pgfqpoint{2.930312in}{0.685580in}}%
\pgfpathlineto{\pgfqpoint{2.927405in}{0.691585in}}%
\pgfpathlineto{\pgfqpoint{2.924499in}{0.685871in}}%
\pgfpathlineto{\pgfqpoint{2.921593in}{0.691869in}}%
\pgfpathlineto{\pgfqpoint{2.918687in}{0.686158in}}%
\pgfpathlineto{\pgfqpoint{2.915780in}{0.692150in}}%
\pgfpathlineto{\pgfqpoint{2.912874in}{0.686442in}}%
\pgfpathlineto{\pgfqpoint{2.909968in}{0.692430in}}%
\pgfpathlineto{\pgfqpoint{2.907062in}{0.686724in}}%
\pgfpathlineto{\pgfqpoint{2.904155in}{0.692709in}}%
\pgfpathlineto{\pgfqpoint{2.901249in}{0.687007in}}%
\pgfpathlineto{\pgfqpoint{2.898343in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.895437in}{0.687292in}}%
\pgfpathlineto{\pgfqpoint{2.892530in}{0.693274in}}%
\pgfpathlineto{\pgfqpoint{2.889624in}{0.687579in}}%
\pgfpathlineto{\pgfqpoint{2.886718in}{0.693560in}}%
\pgfpathlineto{\pgfqpoint{2.883812in}{0.687869in}}%
\pgfpathlineto{\pgfqpoint{2.880905in}{0.693850in}}%
\pgfpathlineto{\pgfqpoint{2.877999in}{0.688162in}}%
\pgfpathlineto{\pgfqpoint{2.875093in}{0.694142in}}%
\pgfpathlineto{\pgfqpoint{2.872187in}{0.688457in}}%
\pgfpathlineto{\pgfqpoint{2.869280in}{0.694437in}}%
\pgfpathlineto{\pgfqpoint{2.866374in}{0.688753in}}%
\pgfpathlineto{\pgfqpoint{2.863468in}{0.694733in}}%
\pgfpathlineto{\pgfqpoint{2.860562in}{0.689051in}}%
\pgfpathlineto{\pgfqpoint{2.857655in}{0.695029in}}%
\pgfpathlineto{\pgfqpoint{2.854749in}{0.689348in}}%
\pgfpathlineto{\pgfqpoint{2.851843in}{0.695326in}}%
\pgfpathlineto{\pgfqpoint{2.848937in}{0.689646in}}%
\pgfpathlineto{\pgfqpoint{2.846030in}{0.695623in}}%
\pgfpathlineto{\pgfqpoint{2.843124in}{0.689945in}}%
\pgfpathlineto{\pgfqpoint{2.840218in}{0.695921in}}%
\pgfpathlineto{\pgfqpoint{2.837312in}{0.690243in}}%
\pgfpathlineto{\pgfqpoint{2.834405in}{0.696218in}}%
\pgfpathlineto{\pgfqpoint{2.831499in}{0.690541in}}%
\pgfpathlineto{\pgfqpoint{2.828593in}{0.696516in}}%
\pgfpathlineto{\pgfqpoint{2.825687in}{0.690840in}}%
\pgfpathlineto{\pgfqpoint{2.822780in}{0.696815in}}%
\pgfpathlineto{\pgfqpoint{2.819874in}{0.691139in}}%
\pgfpathlineto{\pgfqpoint{2.816968in}{0.697115in}}%
\pgfpathlineto{\pgfqpoint{2.814062in}{0.691440in}}%
\pgfpathlineto{\pgfqpoint{2.811155in}{0.697416in}}%
\pgfpathlineto{\pgfqpoint{2.808249in}{0.691743in}}%
\pgfpathlineto{\pgfqpoint{2.805343in}{0.697720in}}%
\pgfpathlineto{\pgfqpoint{2.802437in}{0.692049in}}%
\pgfpathlineto{\pgfqpoint{2.799530in}{0.698028in}}%
\pgfpathlineto{\pgfqpoint{2.796624in}{0.692358in}}%
\pgfpathlineto{\pgfqpoint{2.793718in}{0.698338in}}%
\pgfpathlineto{\pgfqpoint{2.790812in}{0.692670in}}%
\pgfpathlineto{\pgfqpoint{2.787905in}{0.698651in}}%
\pgfpathlineto{\pgfqpoint{2.784999in}{0.692985in}}%
\pgfpathlineto{\pgfqpoint{2.782093in}{0.698968in}}%
\pgfpathlineto{\pgfqpoint{2.779187in}{0.693303in}}%
\pgfpathlineto{\pgfqpoint{2.776280in}{0.699285in}}%
\pgfpathlineto{\pgfqpoint{2.773374in}{0.693621in}}%
\pgfpathlineto{\pgfqpoint{2.770468in}{0.699603in}}%
\pgfpathlineto{\pgfqpoint{2.767562in}{0.693939in}}%
\pgfpathlineto{\pgfqpoint{2.764655in}{0.699921in}}%
\pgfpathlineto{\pgfqpoint{2.761749in}{0.694256in}}%
\pgfpathlineto{\pgfqpoint{2.758843in}{0.700238in}}%
\pgfpathlineto{\pgfqpoint{2.755937in}{0.694572in}}%
\pgfpathlineto{\pgfqpoint{2.753030in}{0.700553in}}%
\pgfpathlineto{\pgfqpoint{2.750124in}{0.694887in}}%
\pgfpathlineto{\pgfqpoint{2.747218in}{0.700867in}}%
\pgfpathlineto{\pgfqpoint{2.744312in}{0.695201in}}%
\pgfpathlineto{\pgfqpoint{2.741405in}{0.701180in}}%
\pgfpathlineto{\pgfqpoint{2.738499in}{0.695515in}}%
\pgfpathlineto{\pgfqpoint{2.735593in}{0.701495in}}%
\pgfpathlineto{\pgfqpoint{2.732687in}{0.695831in}}%
\pgfpathlineto{\pgfqpoint{2.729780in}{0.701812in}}%
\pgfpathlineto{\pgfqpoint{2.726874in}{0.696150in}}%
\pgfpathlineto{\pgfqpoint{2.723968in}{0.702133in}}%
\pgfpathlineto{\pgfqpoint{2.721062in}{0.696474in}}%
\pgfpathlineto{\pgfqpoint{2.718155in}{0.702459in}}%
\pgfpathlineto{\pgfqpoint{2.715249in}{0.696804in}}%
\pgfpathlineto{\pgfqpoint{2.712343in}{0.702791in}}%
\pgfpathlineto{\pgfqpoint{2.709437in}{0.697138in}}%
\pgfpathlineto{\pgfqpoint{2.706530in}{0.703127in}}%
\pgfpathlineto{\pgfqpoint{2.703624in}{0.697478in}}%
\pgfpathlineto{\pgfqpoint{2.700718in}{0.703467in}}%
\pgfpathlineto{\pgfqpoint{2.697812in}{0.697820in}}%
\pgfpathlineto{\pgfqpoint{2.694905in}{0.703809in}}%
\pgfpathlineto{\pgfqpoint{2.691999in}{0.698164in}}%
\pgfpathlineto{\pgfqpoint{2.689093in}{0.704152in}}%
\pgfpathlineto{\pgfqpoint{2.686187in}{0.698507in}}%
\pgfpathlineto{\pgfqpoint{2.683280in}{0.704494in}}%
\pgfpathlineto{\pgfqpoint{2.680374in}{0.698850in}}%
\pgfpathlineto{\pgfqpoint{2.677468in}{0.704834in}}%
\pgfpathlineto{\pgfqpoint{2.674562in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{2.671655in}{0.727909in}}%
\pgfpathlineto{\pgfqpoint{2.668749in}{0.707815in}}%
\pgfpathlineto{\pgfqpoint{2.665843in}{0.742090in}}%
\pgfpathlineto{\pgfqpoint{2.662937in}{0.727557in}}%
\pgfpathlineto{\pgfqpoint{2.660030in}{0.757012in}}%
\pgfpathlineto{\pgfqpoint{2.657124in}{0.740457in}}%
\pgfpathlineto{\pgfqpoint{2.654218in}{0.766306in}}%
\pgfpathlineto{\pgfqpoint{2.651312in}{0.748587in}}%
\pgfpathlineto{\pgfqpoint{2.648405in}{0.771999in}}%
\pgfpathlineto{\pgfqpoint{2.645499in}{0.750980in}}%
\pgfpathlineto{\pgfqpoint{2.642593in}{0.774830in}}%
\pgfpathlineto{\pgfqpoint{2.639687in}{0.754654in}}%
\pgfpathlineto{\pgfqpoint{2.636780in}{0.774889in}}%
\pgfpathlineto{\pgfqpoint{2.633874in}{0.754965in}}%
\pgfpathlineto{\pgfqpoint{2.630968in}{0.774236in}}%
\pgfpathlineto{\pgfqpoint{2.628062in}{0.754337in}}%
\pgfpathlineto{\pgfqpoint{2.625155in}{0.773158in}}%
\pgfpathlineto{\pgfqpoint{2.622249in}{0.753395in}}%
\pgfpathlineto{\pgfqpoint{2.619343in}{0.771973in}}%
\pgfpathlineto{\pgfqpoint{2.616437in}{0.752445in}}%
\pgfpathlineto{\pgfqpoint{2.613530in}{0.770924in}}%
\pgfpathlineto{\pgfqpoint{2.610624in}{0.751700in}}%
\pgfpathlineto{\pgfqpoint{2.607718in}{0.770170in}}%
\pgfpathlineto{\pgfqpoint{2.604812in}{0.751244in}}%
\pgfpathlineto{\pgfqpoint{2.601905in}{0.769716in}}%
\pgfpathlineto{\pgfqpoint{2.598999in}{0.751042in}}%
\pgfpathlineto{\pgfqpoint{2.596093in}{0.769510in}}%
\pgfpathlineto{\pgfqpoint{2.593187in}{0.751048in}}%
\pgfpathlineto{\pgfqpoint{2.590280in}{0.769503in}}%
\pgfpathlineto{\pgfqpoint{2.587374in}{0.751215in}}%
\pgfpathlineto{\pgfqpoint{2.584468in}{0.769645in}}%
\pgfpathlineto{\pgfqpoint{2.581562in}{0.751493in}}%
\pgfpathlineto{\pgfqpoint{2.578655in}{0.769884in}}%
\pgfpathlineto{\pgfqpoint{2.575749in}{0.751836in}}%
\pgfpathlineto{\pgfqpoint{2.572843in}{0.770179in}}%
\pgfpathlineto{\pgfqpoint{2.569937in}{0.752211in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{0.770500in}}%
\pgfpathlineto{\pgfqpoint{2.564124in}{0.752592in}}%
\pgfpathlineto{\pgfqpoint{2.561218in}{0.770825in}}%
\pgfpathlineto{\pgfqpoint{2.558312in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{2.555405in}{0.771142in}}%
\pgfpathlineto{\pgfqpoint{2.552499in}{0.753318in}}%
\pgfpathlineto{\pgfqpoint{2.549593in}{0.771444in}}%
\pgfpathlineto{\pgfqpoint{2.546687in}{0.753651in}}%
\pgfpathlineto{\pgfqpoint{2.543780in}{0.771729in}}%
\pgfpathlineto{\pgfqpoint{2.540874in}{0.753428in}}%
\pgfpathlineto{\pgfqpoint{2.537968in}{0.772625in}}%
\pgfpathlineto{\pgfqpoint{2.535062in}{0.754353in}}%
\pgfpathlineto{\pgfqpoint{2.532155in}{0.772393in}}%
\pgfpathlineto{\pgfqpoint{2.529249in}{0.754618in}}%
\pgfpathlineto{\pgfqpoint{2.526343in}{0.772584in}}%
\pgfpathlineto{\pgfqpoint{2.523437in}{0.754860in}}%
\pgfpathlineto{\pgfqpoint{2.520530in}{0.772793in}}%
\pgfpathlineto{\pgfqpoint{2.517624in}{0.755100in}}%
\pgfpathlineto{\pgfqpoint{2.514718in}{0.773012in}}%
\pgfpathlineto{\pgfqpoint{2.511812in}{0.755337in}}%
\pgfpathlineto{\pgfqpoint{2.508905in}{0.773226in}}%
\pgfpathlineto{\pgfqpoint{2.505999in}{0.755566in}}%
\pgfpathlineto{\pgfqpoint{2.503093in}{0.773436in}}%
\pgfpathlineto{\pgfqpoint{2.500187in}{0.755791in}}%
\pgfpathlineto{\pgfqpoint{2.497280in}{0.773645in}}%
\pgfpathlineto{\pgfqpoint{2.494374in}{0.766103in}}%
\pgfpathlineto{\pgfqpoint{2.491468in}{0.777732in}}%
\pgfpathlineto{\pgfqpoint{2.488562in}{0.763015in}}%
\pgfpathlineto{\pgfqpoint{2.485655in}{0.779265in}}%
\pgfpathlineto{\pgfqpoint{2.482749in}{0.765981in}}%
\pgfpathlineto{\pgfqpoint{2.479843in}{0.783696in}}%
\pgfpathlineto{\pgfqpoint{2.476937in}{0.768706in}}%
\pgfpathlineto{\pgfqpoint{2.474030in}{0.785497in}}%
\pgfpathlineto{\pgfqpoint{2.471124in}{0.769602in}}%
\pgfpathlineto{\pgfqpoint{2.468218in}{0.786264in}}%
\pgfpathlineto{\pgfqpoint{2.465312in}{0.770085in}}%
\pgfpathlineto{\pgfqpoint{2.462405in}{0.786659in}}%
\pgfpathlineto{\pgfqpoint{2.459499in}{0.770288in}}%
\pgfpathlineto{\pgfqpoint{2.456593in}{0.786839in}}%
\pgfpathlineto{\pgfqpoint{2.453687in}{0.770377in}}%
\pgfpathlineto{\pgfqpoint{2.450780in}{0.786936in}}%
\pgfpathlineto{\pgfqpoint{2.447874in}{0.770411in}}%
\pgfpathlineto{\pgfqpoint{2.444968in}{0.786993in}}%
\pgfpathlineto{\pgfqpoint{2.442062in}{0.770439in}}%
\pgfpathlineto{\pgfqpoint{2.439155in}{0.787069in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{0.770509in}}%
\pgfpathlineto{\pgfqpoint{2.433343in}{0.787197in}}%
\pgfpathlineto{\pgfqpoint{2.430437in}{0.770641in}}%
\pgfpathlineto{\pgfqpoint{2.427530in}{0.787385in}}%
\pgfpathlineto{\pgfqpoint{2.424624in}{0.770831in}}%
\pgfpathlineto{\pgfqpoint{2.421718in}{0.787626in}}%
\pgfpathlineto{\pgfqpoint{2.418812in}{0.771071in}}%
\pgfpathlineto{\pgfqpoint{2.415905in}{0.787908in}}%
\pgfpathlineto{\pgfqpoint{2.412999in}{0.771348in}}%
\pgfpathlineto{\pgfqpoint{2.410093in}{0.788223in}}%
\pgfpathlineto{\pgfqpoint{2.407187in}{0.771653in}}%
\pgfpathlineto{\pgfqpoint{2.404280in}{0.788558in}}%
\pgfpathlineto{\pgfqpoint{2.401374in}{0.771975in}}%
\pgfpathlineto{\pgfqpoint{2.398468in}{0.788906in}}%
\pgfpathlineto{\pgfqpoint{2.395562in}{0.772306in}}%
\pgfpathlineto{\pgfqpoint{2.392655in}{0.789257in}}%
\pgfpathlineto{\pgfqpoint{2.389749in}{0.772638in}}%
\pgfpathlineto{\pgfqpoint{2.386843in}{0.789606in}}%
\pgfpathlineto{\pgfqpoint{2.383937in}{0.772966in}}%
\pgfpathlineto{\pgfqpoint{2.381030in}{0.789950in}}%
\pgfpathlineto{\pgfqpoint{2.378124in}{0.773290in}}%
\pgfpathlineto{\pgfqpoint{2.375218in}{0.790288in}}%
\pgfpathlineto{\pgfqpoint{2.372312in}{0.773610in}}%
\pgfpathlineto{\pgfqpoint{2.369405in}{0.790623in}}%
\pgfpathlineto{\pgfqpoint{2.366499in}{0.773927in}}%
\pgfpathlineto{\pgfqpoint{2.363593in}{0.790955in}}%
\pgfpathlineto{\pgfqpoint{2.360687in}{0.774244in}}%
\pgfpathlineto{\pgfqpoint{2.357780in}{0.791287in}}%
\pgfpathlineto{\pgfqpoint{2.354874in}{0.774561in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.791619in}}%
\pgfpathlineto{\pgfqpoint{2.349062in}{0.774878in}}%
\pgfpathlineto{\pgfqpoint{2.346155in}{0.791949in}}%
\pgfpathlineto{\pgfqpoint{2.343249in}{0.775194in}}%
\pgfpathlineto{\pgfqpoint{2.340343in}{0.792278in}}%
\pgfpathlineto{\pgfqpoint{2.337437in}{0.775507in}}%
\pgfpathlineto{\pgfqpoint{2.334530in}{0.792603in}}%
\pgfpathlineto{\pgfqpoint{2.331624in}{0.775817in}}%
\pgfpathlineto{\pgfqpoint{2.328718in}{0.792923in}}%
\pgfpathlineto{\pgfqpoint{2.325812in}{0.776123in}}%
\pgfpathlineto{\pgfqpoint{2.322905in}{0.793239in}}%
\pgfpathlineto{\pgfqpoint{2.319999in}{0.776425in}}%
\pgfpathlineto{\pgfqpoint{2.317093in}{0.793551in}}%
\pgfpathlineto{\pgfqpoint{2.314187in}{0.776725in}}%
\pgfpathlineto{\pgfqpoint{2.311280in}{0.793862in}}%
\pgfpathlineto{\pgfqpoint{2.308374in}{0.777024in}}%
\pgfpathlineto{\pgfqpoint{2.305468in}{0.794172in}}%
\pgfpathlineto{\pgfqpoint{2.302562in}{0.777323in}}%
\pgfpathlineto{\pgfqpoint{2.299655in}{0.794483in}}%
\pgfpathlineto{\pgfqpoint{2.296749in}{0.777625in}}%
\pgfpathlineto{\pgfqpoint{2.293843in}{0.794796in}}%
\pgfpathlineto{\pgfqpoint{2.290937in}{0.777930in}}%
\pgfpathlineto{\pgfqpoint{2.288030in}{0.795112in}}%
\pgfpathlineto{\pgfqpoint{2.285124in}{0.778238in}}%
\pgfpathlineto{\pgfqpoint{2.282218in}{0.795431in}}%
\pgfpathlineto{\pgfqpoint{2.279312in}{0.778942in}}%
\pgfpathlineto{\pgfqpoint{2.276405in}{0.796739in}}%
\pgfpathlineto{\pgfqpoint{2.273499in}{0.780442in}}%
\pgfpathlineto{\pgfqpoint{2.270593in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{2.267687in}{0.781949in}}%
\pgfpathlineto{\pgfqpoint{2.264780in}{0.799771in}}%
\pgfpathlineto{\pgfqpoint{2.261874in}{0.783464in}}%
\pgfpathlineto{\pgfqpoint{2.258968in}{0.801296in}}%
\pgfpathlineto{\pgfqpoint{2.256062in}{0.784984in}}%
\pgfpathlineto{\pgfqpoint{2.253155in}{0.802827in}}%
\pgfpathlineto{\pgfqpoint{2.250249in}{0.786511in}}%
\pgfpathlineto{\pgfqpoint{2.247343in}{0.804365in}}%
\pgfpathlineto{\pgfqpoint{2.244437in}{0.788044in}}%
\pgfpathlineto{\pgfqpoint{2.241530in}{0.805909in}}%
\pgfpathlineto{\pgfqpoint{2.238624in}{0.789585in}}%
\pgfpathlineto{\pgfqpoint{2.235718in}{0.807461in}}%
\pgfpathlineto{\pgfqpoint{2.232812in}{0.791134in}}%
\pgfpathlineto{\pgfqpoint{2.229905in}{0.809022in}}%
\pgfpathlineto{\pgfqpoint{2.226999in}{0.792693in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{0.810592in}}%
\pgfpathlineto{\pgfqpoint{2.221187in}{0.794261in}}%
\pgfpathlineto{\pgfqpoint{2.218280in}{0.812171in}}%
\pgfpathlineto{\pgfqpoint{2.215374in}{0.795839in}}%
\pgfpathlineto{\pgfqpoint{2.212468in}{0.813758in}}%
\pgfpathlineto{\pgfqpoint{2.209562in}{0.797424in}}%
\pgfpathlineto{\pgfqpoint{2.206655in}{0.815354in}}%
\pgfpathlineto{\pgfqpoint{2.203749in}{0.799018in}}%
\pgfpathlineto{\pgfqpoint{2.200843in}{0.816957in}}%
\pgfpathlineto{\pgfqpoint{2.197937in}{0.800621in}}%
\pgfpathlineto{\pgfqpoint{2.195030in}{0.818568in}}%
\pgfpathlineto{\pgfqpoint{2.192124in}{0.802232in}}%
\pgfpathlineto{\pgfqpoint{2.189218in}{0.820189in}}%
\pgfpathlineto{\pgfqpoint{2.186312in}{0.803853in}}%
\pgfpathlineto{\pgfqpoint{2.183405in}{0.821819in}}%
\pgfpathlineto{\pgfqpoint{2.180499in}{0.805484in}}%
\pgfpathlineto{\pgfqpoint{2.177593in}{0.823460in}}%
\pgfpathlineto{\pgfqpoint{2.174687in}{0.807125in}}%
\pgfpathlineto{\pgfqpoint{2.171780in}{0.825110in}}%
\pgfpathlineto{\pgfqpoint{2.168874in}{0.808777in}}%
\pgfpathlineto{\pgfqpoint{2.165968in}{0.826770in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{0.810439in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{0.828440in}}%
\pgfpathlineto{\pgfqpoint{2.157249in}{0.812110in}}%
\pgfpathlineto{\pgfqpoint{2.154343in}{0.830118in}}%
\pgfpathlineto{\pgfqpoint{2.151437in}{0.813791in}}%
\pgfpathlineto{\pgfqpoint{2.148530in}{0.835128in}}%
\pgfpathlineto{\pgfqpoint{2.145624in}{0.816948in}}%
\pgfpathlineto{\pgfqpoint{2.142718in}{0.835468in}}%
\pgfpathlineto{\pgfqpoint{2.139812in}{0.818710in}}%
\pgfpathlineto{\pgfqpoint{2.136905in}{0.836943in}}%
\pgfpathlineto{\pgfqpoint{2.133999in}{0.820664in}}%
\pgfpathlineto{\pgfqpoint{2.131093in}{0.839187in}}%
\pgfpathlineto{\pgfqpoint{2.128187in}{0.822885in}}%
\pgfpathlineto{\pgfqpoint{2.125280in}{0.841190in}}%
\pgfpathlineto{\pgfqpoint{2.122374in}{0.824616in}}%
\pgfpathlineto{\pgfqpoint{2.119468in}{0.842812in}}%
\pgfpathlineto{\pgfqpoint{2.116562in}{0.826197in}}%
\pgfpathlineto{\pgfqpoint{2.113655in}{0.844418in}}%
\pgfpathlineto{\pgfqpoint{2.110749in}{0.827811in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{0.846060in}}%
\pgfpathlineto{\pgfqpoint{2.104937in}{0.829462in}}%
\pgfpathlineto{\pgfqpoint{2.102030in}{0.847737in}}%
\pgfpathlineto{\pgfqpoint{2.099124in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.096218in}{0.849444in}}%
\pgfpathlineto{\pgfqpoint{2.093312in}{0.832863in}}%
\pgfpathlineto{\pgfqpoint{2.090405in}{0.851179in}}%
\pgfpathlineto{\pgfqpoint{2.087499in}{0.834606in}}%
\pgfpathlineto{\pgfqpoint{2.084593in}{0.852939in}}%
\pgfpathlineto{\pgfqpoint{2.081687in}{0.836374in}}%
\pgfpathlineto{\pgfqpoint{2.078780in}{0.854722in}}%
\pgfpathlineto{\pgfqpoint{2.075874in}{0.838163in}}%
\pgfpathlineto{\pgfqpoint{2.072968in}{0.856525in}}%
\pgfpathlineto{\pgfqpoint{2.070062in}{0.839971in}}%
\pgfpathlineto{\pgfqpoint{2.067155in}{0.858346in}}%
\pgfpathlineto{\pgfqpoint{2.064249in}{0.841797in}}%
\pgfpathlineto{\pgfqpoint{2.061343in}{0.860183in}}%
\pgfpathlineto{\pgfqpoint{2.058437in}{0.843639in}}%
\pgfpathlineto{\pgfqpoint{2.055530in}{0.862037in}}%
\pgfpathlineto{\pgfqpoint{2.052624in}{0.845498in}}%
\pgfpathlineto{\pgfqpoint{2.049718in}{0.863906in}}%
\pgfpathlineto{\pgfqpoint{2.046812in}{0.847373in}}%
\pgfpathlineto{\pgfqpoint{2.043905in}{0.865791in}}%
\pgfpathlineto{\pgfqpoint{2.040999in}{0.849263in}}%
\pgfpathlineto{\pgfqpoint{2.038093in}{0.867690in}}%
\pgfpathlineto{\pgfqpoint{2.035187in}{0.851166in}}%
\pgfpathlineto{\pgfqpoint{2.032280in}{0.869601in}}%
\pgfpathlineto{\pgfqpoint{2.029374in}{0.853082in}}%
\pgfpathlineto{\pgfqpoint{2.026468in}{0.871524in}}%
\pgfpathlineto{\pgfqpoint{2.023562in}{0.855008in}}%
\pgfpathlineto{\pgfqpoint{2.020655in}{0.873455in}}%
\pgfpathlineto{\pgfqpoint{2.017749in}{0.856942in}}%
\pgfpathlineto{\pgfqpoint{2.014843in}{0.875394in}}%
\pgfpathlineto{\pgfqpoint{2.011937in}{0.858884in}}%
\pgfpathlineto{\pgfqpoint{2.009030in}{0.877341in}}%
\pgfpathlineto{\pgfqpoint{2.006124in}{0.860834in}}%
\pgfpathlineto{\pgfqpoint{2.003218in}{0.879295in}}%
\pgfpathlineto{\pgfqpoint{2.000312in}{0.862792in}}%
\pgfpathlineto{\pgfqpoint{1.997405in}{0.881260in}}%
\pgfpathlineto{\pgfqpoint{1.994499in}{0.864762in}}%
\pgfpathlineto{\pgfqpoint{1.991593in}{0.883237in}}%
\pgfpathlineto{\pgfqpoint{1.988687in}{0.866746in}}%
\pgfpathlineto{\pgfqpoint{1.985780in}{0.885229in}}%
\pgfpathlineto{\pgfqpoint{1.982874in}{0.868746in}}%
\pgfpathlineto{\pgfqpoint{1.979968in}{0.887238in}}%
\pgfpathlineto{\pgfqpoint{1.977062in}{0.893993in}}%
\pgfpathlineto{\pgfqpoint{1.974155in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.971249in}{0.912186in}}%
\pgfpathlineto{\pgfqpoint{1.965437in}{0.930523in}}%
\pgfpathlineto{\pgfqpoint{1.962530in}{0.937503in}}%
\pgfpathlineto{\pgfqpoint{1.959624in}{0.943087in}}%
\pgfpathlineto{\pgfqpoint{1.956718in}{0.949167in}}%
\pgfpathlineto{\pgfqpoint{1.953812in}{0.952146in}}%
\pgfpathlineto{\pgfqpoint{1.950905in}{0.957309in}}%
\pgfpathlineto{\pgfqpoint{1.947999in}{0.957975in}}%
\pgfpathlineto{\pgfqpoint{1.945093in}{0.962441in}}%
\pgfpathlineto{\pgfqpoint{1.942187in}{0.961184in}}%
\pgfpathlineto{\pgfqpoint{1.939280in}{0.965995in}}%
\pgfpathlineto{\pgfqpoint{1.936374in}{0.963394in}}%
\pgfpathlineto{\pgfqpoint{1.933468in}{0.967400in}}%
\pgfpathlineto{\pgfqpoint{1.930562in}{0.964307in}}%
\pgfpathlineto{\pgfqpoint{1.927655in}{0.968501in}}%
\pgfpathlineto{\pgfqpoint{1.924749in}{0.964959in}}%
\pgfpathlineto{\pgfqpoint{1.921843in}{0.969462in}}%
\pgfpathlineto{\pgfqpoint{1.918937in}{0.965599in}}%
\pgfpathlineto{\pgfqpoint{1.916030in}{0.970484in}}%
\pgfpathlineto{\pgfqpoint{1.913124in}{0.966423in}}%
\pgfpathlineto{\pgfqpoint{1.910218in}{0.971704in}}%
\pgfpathlineto{\pgfqpoint{1.907312in}{0.967504in}}%
\pgfpathlineto{\pgfqpoint{1.904405in}{0.973159in}}%
\pgfpathlineto{\pgfqpoint{1.901499in}{0.968852in}}%
\pgfpathlineto{\pgfqpoint{1.898593in}{0.974844in}}%
\pgfpathlineto{\pgfqpoint{1.895687in}{0.970441in}}%
\pgfpathlineto{\pgfqpoint{1.892780in}{0.976725in}}%
\pgfpathlineto{\pgfqpoint{1.889874in}{0.972227in}}%
\pgfpathlineto{\pgfqpoint{1.886968in}{0.978757in}}%
\pgfpathlineto{\pgfqpoint{1.884062in}{0.974159in}}%
\pgfpathlineto{\pgfqpoint{1.881155in}{0.980896in}}%
\pgfpathlineto{\pgfqpoint{1.878249in}{0.976194in}}%
\pgfpathlineto{\pgfqpoint{1.875343in}{0.983103in}}%
\pgfpathlineto{\pgfqpoint{1.872437in}{0.978294in}}%
\pgfpathlineto{\pgfqpoint{1.869530in}{0.985346in}}%
\pgfpathlineto{\pgfqpoint{1.866624in}{0.980431in}}%
\pgfpathlineto{\pgfqpoint{1.863718in}{0.987605in}}%
\pgfpathlineto{\pgfqpoint{1.860812in}{0.982586in}}%
\pgfpathlineto{\pgfqpoint{1.857905in}{0.989863in}}%
\pgfpathlineto{\pgfqpoint{1.854999in}{0.984745in}}%
\pgfpathlineto{\pgfqpoint{1.852093in}{0.992116in}}%
\pgfpathlineto{\pgfqpoint{1.849187in}{0.986905in}}%
\pgfpathlineto{\pgfqpoint{1.846280in}{0.994359in}}%
\pgfpathlineto{\pgfqpoint{1.843374in}{0.989064in}}%
\pgfpathlineto{\pgfqpoint{1.840468in}{0.996595in}}%
\pgfpathlineto{\pgfqpoint{1.837562in}{0.991222in}}%
\pgfpathlineto{\pgfqpoint{1.834655in}{0.998825in}}%
\pgfpathlineto{\pgfqpoint{1.831749in}{0.993380in}}%
\pgfpathlineto{\pgfqpoint{1.828843in}{1.001050in}}%
\pgfpathlineto{\pgfqpoint{1.825937in}{0.995542in}}%
\pgfpathlineto{\pgfqpoint{1.823030in}{1.003275in}}%
\pgfpathlineto{\pgfqpoint{1.820124in}{0.997709in}}%
\pgfpathlineto{\pgfqpoint{1.817218in}{1.005503in}}%
\pgfpathlineto{\pgfqpoint{1.814312in}{0.999885in}}%
\pgfpathlineto{\pgfqpoint{1.811405in}{1.007738in}}%
\pgfpathlineto{\pgfqpoint{1.808499in}{1.002074in}}%
\pgfpathlineto{\pgfqpoint{1.805593in}{1.009984in}}%
\pgfpathlineto{\pgfqpoint{1.802687in}{1.004279in}}%
\pgfpathlineto{\pgfqpoint{1.799780in}{1.012244in}}%
\pgfpathlineto{\pgfqpoint{1.796874in}{1.006502in}}%
\pgfpathlineto{\pgfqpoint{1.793968in}{1.014520in}}%
\pgfpathlineto{\pgfqpoint{1.791062in}{1.008747in}}%
\pgfpathlineto{\pgfqpoint{1.788155in}{1.016815in}}%
\pgfpathlineto{\pgfqpoint{1.785249in}{1.011011in}}%
\pgfpathlineto{\pgfqpoint{1.782343in}{1.019127in}}%
\pgfpathlineto{\pgfqpoint{1.779437in}{1.013297in}}%
\pgfpathlineto{\pgfqpoint{1.776530in}{1.021458in}}%
\pgfpathlineto{\pgfqpoint{1.773624in}{1.015603in}}%
\pgfpathlineto{\pgfqpoint{1.770718in}{1.023806in}}%
\pgfpathlineto{\pgfqpoint{1.767812in}{1.017928in}}%
\pgfpathlineto{\pgfqpoint{1.764905in}{1.026172in}}%
\pgfpathlineto{\pgfqpoint{1.761999in}{1.020272in}}%
\pgfpathlineto{\pgfqpoint{1.759093in}{1.028554in}}%
\pgfpathlineto{\pgfqpoint{1.756187in}{1.022634in}}%
\pgfpathlineto{\pgfqpoint{1.753280in}{1.030953in}}%
\pgfpathlineto{\pgfqpoint{1.750374in}{1.025016in}}%
\pgfpathlineto{\pgfqpoint{1.747468in}{1.033369in}}%
\pgfpathlineto{\pgfqpoint{1.744562in}{1.027416in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.035803in}}%
\pgfpathlineto{\pgfqpoint{1.738749in}{1.029835in}}%
\pgfpathlineto{\pgfqpoint{1.735843in}{1.038255in}}%
\pgfpathlineto{\pgfqpoint{1.732937in}{1.032274in}}%
\pgfpathlineto{\pgfqpoint{1.730030in}{1.040726in}}%
\pgfpathlineto{\pgfqpoint{1.727124in}{1.034734in}}%
\pgfpathlineto{\pgfqpoint{1.724218in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{1.721312in}{1.037213in}}%
\pgfpathlineto{\pgfqpoint{1.718405in}{1.045724in}}%
\pgfpathlineto{\pgfqpoint{1.715499in}{1.039714in}}%
\pgfpathlineto{\pgfqpoint{1.712593in}{1.048253in}}%
\pgfpathlineto{\pgfqpoint{1.709687in}{1.042235in}}%
\pgfpathlineto{\pgfqpoint{1.706780in}{1.050801in}}%
\pgfpathlineto{\pgfqpoint{1.703874in}{1.044776in}}%
\pgfpathlineto{\pgfqpoint{1.700968in}{1.053368in}}%
\pgfpathlineto{\pgfqpoint{1.698062in}{1.047336in}}%
\pgfpathlineto{\pgfqpoint{1.695155in}{1.055951in}}%
\pgfpathlineto{\pgfqpoint{1.692249in}{1.049913in}}%
\pgfpathlineto{\pgfqpoint{1.689343in}{1.058551in}}%
\pgfpathlineto{\pgfqpoint{1.686437in}{1.052507in}}%
\pgfpathlineto{\pgfqpoint{1.683530in}{1.061167in}}%
\pgfpathlineto{\pgfqpoint{1.680624in}{1.055118in}}%
\pgfpathlineto{\pgfqpoint{1.677718in}{1.063801in}}%
\pgfpathlineto{\pgfqpoint{1.674812in}{1.057749in}}%
\pgfpathlineto{\pgfqpoint{1.671905in}{1.066454in}}%
\pgfpathlineto{\pgfqpoint{1.668999in}{1.060401in}}%
\pgfpathlineto{\pgfqpoint{1.666093in}{1.069130in}}%
\pgfpathlineto{\pgfqpoint{1.663187in}{1.063079in}}%
\pgfpathlineto{\pgfqpoint{1.660280in}{1.071832in}}%
\pgfpathlineto{\pgfqpoint{1.657374in}{1.065782in}}%
\pgfpathlineto{\pgfqpoint{1.654468in}{1.074559in}}%
\pgfpathlineto{\pgfqpoint{1.651562in}{1.068512in}}%
\pgfpathlineto{\pgfqpoint{1.648655in}{0.999835in}}%
\pgfpathlineto{\pgfqpoint{1.645749in}{0.995884in}}%
\pgfpathlineto{\pgfqpoint{1.642843in}{0.996211in}}%
\pgfpathlineto{\pgfqpoint{1.639937in}{0.993141in}}%
\pgfpathlineto{\pgfqpoint{1.637030in}{0.993978in}}%
\pgfpathlineto{\pgfqpoint{1.634124in}{0.991570in}}%
\pgfpathlineto{\pgfqpoint{1.631218in}{0.993187in}}%
\pgfpathlineto{\pgfqpoint{1.628312in}{0.991445in}}%
\pgfpathlineto{\pgfqpoint{1.625405in}{0.993709in}}%
\pgfpathlineto{\pgfqpoint{1.622499in}{0.992481in}}%
\pgfpathlineto{\pgfqpoint{1.619593in}{0.995180in}}%
\pgfpathlineto{\pgfqpoint{1.616687in}{0.994298in}}%
\pgfpathlineto{\pgfqpoint{1.613780in}{0.996293in}}%
\pgfpathlineto{\pgfqpoint{1.610874in}{0.997352in}}%
\pgfpathlineto{\pgfqpoint{1.607968in}{0.999598in}}%
\pgfpathlineto{\pgfqpoint{1.605062in}{0.999202in}}%
\pgfpathlineto{\pgfqpoint{1.602155in}{1.002224in}}%
\pgfpathlineto{\pgfqpoint{1.599249in}{1.001736in}}%
\pgfpathlineto{\pgfqpoint{1.596343in}{1.004793in}}%
\pgfpathlineto{\pgfqpoint{1.593437in}{1.004327in}}%
\pgfpathlineto{\pgfqpoint{1.590530in}{1.007357in}}%
\pgfpathlineto{\pgfqpoint{1.587624in}{1.006886in}}%
\pgfpathlineto{\pgfqpoint{1.584718in}{1.009881in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.009394in}}%
\pgfpathlineto{\pgfqpoint{1.578905in}{1.012353in}}%
\pgfpathlineto{\pgfqpoint{1.575999in}{1.011855in}}%
\pgfpathlineto{\pgfqpoint{1.573093in}{1.014783in}}%
\pgfpathlineto{\pgfqpoint{1.570187in}{1.014280in}}%
\pgfpathlineto{\pgfqpoint{1.567280in}{1.017186in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{1.016692in}}%
\pgfpathlineto{\pgfqpoint{1.561468in}{1.019592in}}%
\pgfpathlineto{\pgfqpoint{1.558562in}{1.019119in}}%
\pgfpathlineto{\pgfqpoint{1.555655in}{1.022023in}}%
\pgfpathlineto{\pgfqpoint{1.552749in}{1.021575in}}%
\pgfpathlineto{\pgfqpoint{1.549843in}{1.024485in}}%
\pgfpathlineto{\pgfqpoint{1.546937in}{1.024064in}}%
\pgfpathlineto{\pgfqpoint{1.544030in}{1.026983in}}%
\pgfpathlineto{\pgfqpoint{1.541124in}{1.026590in}}%
\pgfpathlineto{\pgfqpoint{1.538218in}{1.029521in}}%
\pgfpathlineto{\pgfqpoint{1.535312in}{1.029157in}}%
\pgfpathlineto{\pgfqpoint{1.532405in}{1.032101in}}%
\pgfpathlineto{\pgfqpoint{1.529499in}{1.031767in}}%
\pgfpathlineto{\pgfqpoint{1.526593in}{1.034726in}}%
\pgfpathlineto{\pgfqpoint{1.523687in}{1.034421in}}%
\pgfpathlineto{\pgfqpoint{1.520780in}{1.037396in}}%
\pgfpathlineto{\pgfqpoint{1.517874in}{1.037119in}}%
\pgfpathlineto{\pgfqpoint{1.514968in}{1.040110in}}%
\pgfpathlineto{\pgfqpoint{1.512062in}{1.039861in}}%
\pgfpathlineto{\pgfqpoint{1.509155in}{1.042868in}}%
\pgfpathlineto{\pgfqpoint{1.506249in}{1.042646in}}%
\pgfpathlineto{\pgfqpoint{1.503343in}{1.045668in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{1.045471in}}%
\pgfpathlineto{\pgfqpoint{1.497530in}{1.048509in}}%
\pgfpathlineto{\pgfqpoint{1.494624in}{1.048337in}}%
\pgfpathlineto{\pgfqpoint{1.491718in}{1.051390in}}%
\pgfpathlineto{\pgfqpoint{1.488812in}{1.051242in}}%
\pgfpathlineto{\pgfqpoint{1.485905in}{1.054311in}}%
\pgfpathlineto{\pgfqpoint{1.482999in}{1.054186in}}%
\pgfpathlineto{\pgfqpoint{1.480093in}{1.057271in}}%
\pgfpathlineto{\pgfqpoint{1.477187in}{1.057170in}}%
\pgfpathlineto{\pgfqpoint{1.474280in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{1.471374in}{1.060192in}}%
\pgfpathlineto{\pgfqpoint{1.468468in}{1.063310in}}%
\pgfpathlineto{\pgfqpoint{1.465562in}{1.063254in}}%
\pgfpathlineto{\pgfqpoint{1.462655in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{1.066356in}}%
\pgfpathlineto{\pgfqpoint{1.456843in}{1.069508in}}%
\pgfpathlineto{\pgfqpoint{1.453937in}{1.069497in}}%
\pgfpathlineto{\pgfqpoint{1.451030in}{1.072667in}}%
\pgfpathlineto{\pgfqpoint{1.448124in}{1.072678in}}%
\pgfpathlineto{\pgfqpoint{1.445218in}{1.075866in}}%
\pgfpathlineto{\pgfqpoint{1.442312in}{1.073247in}}%
\pgfpathlineto{\pgfqpoint{1.439405in}{1.079635in}}%
\pgfpathlineto{\pgfqpoint{1.436499in}{1.078960in}}%
\pgfpathlineto{\pgfqpoint{1.433593in}{1.082084in}}%
\pgfpathlineto{\pgfqpoint{1.430687in}{1.082305in}}%
\pgfpathlineto{\pgfqpoint{1.427780in}{1.085397in}}%
\pgfpathlineto{\pgfqpoint{1.424874in}{1.085660in}}%
\pgfpathlineto{\pgfqpoint{1.421968in}{1.088788in}}%
\pgfpathlineto{\pgfqpoint{1.419062in}{1.089025in}}%
\pgfpathlineto{\pgfqpoint{1.416155in}{1.092208in}}%
\pgfpathlineto{\pgfqpoint{1.413249in}{1.092436in}}%
\pgfpathlineto{\pgfqpoint{1.410343in}{1.095649in}}%
\pgfpathlineto{\pgfqpoint{1.407437in}{1.095870in}}%
\pgfpathlineto{\pgfqpoint{1.404530in}{1.099118in}}%
\pgfpathlineto{\pgfqpoint{1.401624in}{1.099361in}}%
\pgfpathlineto{\pgfqpoint{1.398718in}{1.102658in}}%
\pgfpathlineto{\pgfqpoint{1.395812in}{1.102929in}}%
\pgfpathlineto{\pgfqpoint{1.392905in}{1.106262in}}%
\pgfpathlineto{\pgfqpoint{1.389999in}{1.106553in}}%
\pgfpathlineto{\pgfqpoint{1.387093in}{1.109914in}}%
\pgfpathlineto{\pgfqpoint{1.384187in}{1.110223in}}%
\pgfpathlineto{\pgfqpoint{1.381280in}{1.113609in}}%
\pgfpathlineto{\pgfqpoint{1.378374in}{1.113937in}}%
\pgfpathlineto{\pgfqpoint{1.375468in}{1.117348in}}%
\pgfpathlineto{\pgfqpoint{1.372562in}{1.117697in}}%
\pgfpathlineto{\pgfqpoint{1.369655in}{1.121134in}}%
\pgfpathlineto{\pgfqpoint{1.366749in}{1.121506in}}%
\pgfpathlineto{\pgfqpoint{1.363843in}{1.124969in}}%
\pgfpathlineto{\pgfqpoint{1.360937in}{1.125365in}}%
\pgfpathlineto{\pgfqpoint{1.358030in}{1.128854in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{1.129275in}}%
\pgfpathlineto{\pgfqpoint{1.352218in}{1.132791in}}%
\pgfpathlineto{\pgfqpoint{1.349312in}{1.133238in}}%
\pgfpathlineto{\pgfqpoint{1.346405in}{1.136780in}}%
\pgfpathlineto{\pgfqpoint{1.343499in}{1.137252in}}%
\pgfpathlineto{\pgfqpoint{1.340593in}{1.140821in}}%
\pgfpathlineto{\pgfqpoint{1.337687in}{1.141318in}}%
\pgfpathlineto{\pgfqpoint{1.334780in}{1.144913in}}%
\pgfpathlineto{\pgfqpoint{1.331874in}{1.145436in}}%
\pgfpathlineto{\pgfqpoint{1.328968in}{1.149056in}}%
\pgfpathlineto{\pgfqpoint{1.326062in}{1.149604in}}%
\pgfpathlineto{\pgfqpoint{1.323155in}{1.153249in}}%
\pgfpathlineto{\pgfqpoint{1.320249in}{1.153822in}}%
\pgfpathlineto{\pgfqpoint{1.317343in}{1.157492in}}%
\pgfpathlineto{\pgfqpoint{1.314437in}{1.158089in}}%
\pgfpathlineto{\pgfqpoint{1.311530in}{1.161785in}}%
\pgfpathlineto{\pgfqpoint{1.308624in}{1.162409in}}%
\pgfpathlineto{\pgfqpoint{1.305718in}{1.166132in}}%
\pgfpathlineto{\pgfqpoint{1.302812in}{1.166783in}}%
\pgfpathlineto{\pgfqpoint{1.299905in}{1.170534in}}%
\pgfpathlineto{\pgfqpoint{1.296999in}{1.171214in}}%
\pgfpathlineto{\pgfqpoint{1.294093in}{1.174996in}}%
\pgfpathlineto{\pgfqpoint{1.291187in}{1.175707in}}%
\pgfpathlineto{\pgfqpoint{1.288280in}{1.179521in}}%
\pgfpathlineto{\pgfqpoint{1.285374in}{1.180264in}}%
\pgfpathlineto{\pgfqpoint{1.282468in}{1.184111in}}%
\pgfpathlineto{\pgfqpoint{1.279562in}{1.184889in}}%
\pgfpathlineto{\pgfqpoint{1.276655in}{1.188770in}}%
\pgfpathlineto{\pgfqpoint{1.273749in}{1.189582in}}%
\pgfpathlineto{\pgfqpoint{1.270843in}{1.193497in}}%
\pgfpathlineto{\pgfqpoint{1.267937in}{1.194344in}}%
\pgfpathlineto{\pgfqpoint{1.265030in}{1.198294in}}%
\pgfpathlineto{\pgfqpoint{1.262124in}{1.199174in}}%
\pgfpathlineto{\pgfqpoint{1.259218in}{1.203158in}}%
\pgfpathlineto{\pgfqpoint{1.256312in}{1.204072in}}%
\pgfpathlineto{\pgfqpoint{1.253405in}{1.208090in}}%
\pgfpathlineto{\pgfqpoint{1.250499in}{1.209037in}}%
\pgfpathlineto{\pgfqpoint{1.247593in}{1.213088in}}%
\pgfpathlineto{\pgfqpoint{1.244687in}{1.214069in}}%
\pgfpathlineto{\pgfqpoint{1.241780in}{1.218153in}}%
\pgfpathlineto{\pgfqpoint{1.238874in}{1.219167in}}%
\pgfpathlineto{\pgfqpoint{1.235968in}{1.223286in}}%
\pgfpathlineto{\pgfqpoint{1.233062in}{1.224335in}}%
\pgfpathlineto{\pgfqpoint{1.230155in}{1.228488in}}%
\pgfpathlineto{\pgfqpoint{1.227249in}{1.229572in}}%
\pgfpathlineto{\pgfqpoint{1.224343in}{1.233761in}}%
\pgfpathlineto{\pgfqpoint{1.221437in}{1.234882in}}%
\pgfpathlineto{\pgfqpoint{1.218530in}{1.239109in}}%
\pgfpathlineto{\pgfqpoint{1.215624in}{1.240267in}}%
\pgfpathlineto{\pgfqpoint{1.212718in}{1.244533in}}%
\pgfpathlineto{\pgfqpoint{1.209812in}{1.245731in}}%
\pgfpathlineto{\pgfqpoint{1.206905in}{1.250036in}}%
\pgfpathlineto{\pgfqpoint{1.203999in}{1.251274in}}%
\pgfpathlineto{\pgfqpoint{1.201093in}{1.255620in}}%
\pgfpathlineto{\pgfqpoint{1.198187in}{1.256899in}}%
\pgfpathlineto{\pgfqpoint{1.195280in}{1.261287in}}%
\pgfpathlineto{\pgfqpoint{1.192374in}{1.262608in}}%
\pgfpathlineto{\pgfqpoint{1.189468in}{1.267038in}}%
\pgfpathlineto{\pgfqpoint{1.186562in}{1.268401in}}%
\pgfpathlineto{\pgfqpoint{1.183655in}{1.272874in}}%
\pgfpathlineto{\pgfqpoint{1.180749in}{1.274280in}}%
\pgfpathlineto{\pgfqpoint{1.177843in}{1.278796in}}%
\pgfpathlineto{\pgfqpoint{1.174937in}{1.280246in}}%
\pgfpathlineto{\pgfqpoint{1.172030in}{1.284806in}}%
\pgfpathlineto{\pgfqpoint{1.169124in}{1.286300in}}%
\pgfpathlineto{\pgfqpoint{1.166218in}{1.290904in}}%
\pgfpathlineto{\pgfqpoint{1.163312in}{1.292443in}}%
\pgfpathlineto{\pgfqpoint{1.160405in}{1.297091in}}%
\pgfpathlineto{\pgfqpoint{1.157499in}{1.298676in}}%
\pgfpathlineto{\pgfqpoint{1.154593in}{1.303370in}}%
\pgfpathlineto{\pgfqpoint{1.151687in}{1.305001in}}%
\pgfpathlineto{\pgfqpoint{1.148780in}{1.309743in}}%
\pgfpathlineto{\pgfqpoint{1.145874in}{1.311421in}}%
\pgfpathlineto{\pgfqpoint{1.142968in}{1.316211in}}%
\pgfpathlineto{\pgfqpoint{1.140062in}{1.317938in}}%
\pgfpathlineto{\pgfqpoint{1.137155in}{1.322777in}}%
\pgfpathlineto{\pgfqpoint{1.134249in}{1.324554in}}%
\pgfpathlineto{\pgfqpoint{1.131343in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{1.128437in}{1.331272in}}%
\pgfpathlineto{\pgfqpoint{1.125530in}{1.336213in}}%
\pgfpathlineto{\pgfqpoint{1.122624in}{1.338096in}}%
\pgfpathlineto{\pgfqpoint{1.119718in}{1.343090in}}%
\pgfpathlineto{\pgfqpoint{1.116812in}{1.345027in}}%
\pgfpathlineto{\pgfqpoint{1.113905in}{1.350076in}}%
\pgfpathlineto{\pgfqpoint{1.110999in}{1.352069in}}%
\pgfpathlineto{\pgfqpoint{1.108093in}{1.357174in}}%
\pgfpathlineto{\pgfqpoint{1.105187in}{1.359224in}}%
\pgfpathlineto{\pgfqpoint{1.102280in}{1.364386in}}%
\pgfpathlineto{\pgfqpoint{1.099374in}{1.366494in}}%
\pgfpathlineto{\pgfqpoint{1.096468in}{1.369723in}}%
\pgfpathlineto{\pgfqpoint{1.090655in}{1.378792in}}%
\pgfpathlineto{\pgfqpoint{1.087749in}{1.381378in}}%
\pgfpathlineto{\pgfqpoint{1.084843in}{1.386345in}}%
\pgfpathlineto{\pgfqpoint{1.081937in}{1.388937in}}%
\pgfpathlineto{\pgfqpoint{1.079030in}{1.394132in}}%
\pgfpathlineto{\pgfqpoint{1.076124in}{1.396662in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{1.402002in}}%
\pgfpathlineto{\pgfqpoint{1.070312in}{1.404552in}}%
\pgfpathlineto{\pgfqpoint{1.067405in}{1.409998in}}%
\pgfpathlineto{\pgfqpoint{1.064499in}{1.412577in}}%
\pgfpathlineto{\pgfqpoint{1.061593in}{1.418113in}}%
\pgfpathlineto{\pgfqpoint{1.058687in}{1.420727in}}%
\pgfpathlineto{\pgfqpoint{1.055780in}{1.426346in}}%
\pgfpathlineto{\pgfqpoint{1.052874in}{1.429014in}}%
\pgfpathlineto{\pgfqpoint{1.049968in}{1.341668in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{1.354932in}}%
\pgfpathlineto{\pgfqpoint{1.044155in}{1.344465in}}%
\pgfpathlineto{\pgfqpoint{1.041249in}{1.359514in}}%
\pgfpathlineto{\pgfqpoint{1.038343in}{1.351755in}}%
\pgfpathlineto{\pgfqpoint{1.035437in}{1.367819in}}%
\pgfpathlineto{\pgfqpoint{1.032530in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.029624in}{1.377863in}}%
\pgfpathlineto{\pgfqpoint{1.026718in}{1.371935in}}%
\pgfpathlineto{\pgfqpoint{1.023812in}{1.388482in}}%
\pgfpathlineto{\pgfqpoint{1.020905in}{1.382769in}}%
\pgfpathlineto{\pgfqpoint{1.017999in}{1.399167in}}%
\pgfpathlineto{\pgfqpoint{1.015093in}{1.393536in}}%
\pgfpathlineto{\pgfqpoint{1.012187in}{1.409740in}}%
\pgfpathlineto{\pgfqpoint{1.009280in}{1.404158in}}%
\pgfpathlineto{\pgfqpoint{1.006374in}{1.420186in}}%
\pgfpathlineto{\pgfqpoint{1.003468in}{1.414652in}}%
\pgfpathlineto{\pgfqpoint{1.000562in}{1.430541in}}%
\pgfpathlineto{\pgfqpoint{0.997655in}{1.425069in}}%
\pgfpathlineto{\pgfqpoint{0.994749in}{1.440861in}}%
\pgfpathlineto{\pgfqpoint{0.991843in}{1.435473in}}%
\pgfpathlineto{\pgfqpoint{0.988937in}{1.451213in}}%
\pgfpathlineto{\pgfqpoint{0.986030in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{0.983124in}{1.461659in}}%
\pgfpathlineto{\pgfqpoint{0.980218in}{1.456501in}}%
\pgfpathlineto{\pgfqpoint{0.977312in}{1.472247in}}%
\pgfpathlineto{\pgfqpoint{0.974405in}{1.467228in}}%
\pgfpathlineto{\pgfqpoint{0.971499in}{1.483017in}}%
\pgfpathlineto{\pgfqpoint{0.968593in}{1.478144in}}%
\pgfpathlineto{\pgfqpoint{0.965687in}{1.493995in}}%
\pgfpathlineto{\pgfqpoint{0.962780in}{1.489272in}}%
\pgfpathlineto{\pgfqpoint{0.959874in}{1.505198in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{1.500629in}}%
\pgfpathlineto{\pgfqpoint{0.954062in}{1.516640in}}%
\pgfpathlineto{\pgfqpoint{0.951155in}{1.512223in}}%
\pgfpathlineto{\pgfqpoint{0.948249in}{1.528326in}}%
\pgfpathlineto{\pgfqpoint{0.945343in}{1.525092in}}%
\pgfpathlineto{\pgfqpoint{0.942437in}{1.541017in}}%
\pgfpathlineto{\pgfqpoint{0.939530in}{1.536830in}}%
\pgfpathlineto{\pgfqpoint{0.936624in}{1.553136in}}%
\pgfpathlineto{\pgfqpoint{0.933718in}{1.549113in}}%
\pgfpathlineto{\pgfqpoint{0.930812in}{1.565554in}}%
\pgfpathlineto{\pgfqpoint{0.927905in}{1.561724in}}%
\pgfpathlineto{\pgfqpoint{0.924999in}{1.578302in}}%
\pgfpathlineto{\pgfqpoint{0.922093in}{1.574656in}}%
\pgfpathlineto{\pgfqpoint{0.919187in}{1.590552in}}%
\pgfpathlineto{\pgfqpoint{0.916280in}{1.588329in}}%
\pgfpathlineto{\pgfqpoint{0.913374in}{1.604496in}}%
\pgfpathlineto{\pgfqpoint{0.910468in}{1.601187in}}%
\pgfpathlineto{\pgfqpoint{0.907562in}{1.617998in}}%
\pgfpathlineto{\pgfqpoint{0.904655in}{1.614772in}}%
\pgfpathlineto{\pgfqpoint{0.901749in}{1.631740in}}%
\pgfpathlineto{\pgfqpoint{0.898843in}{1.628672in}}%
\pgfpathlineto{\pgfqpoint{0.895937in}{1.645798in}}%
\pgfpathlineto{\pgfqpoint{0.893030in}{1.642892in}}%
\pgfpathlineto{\pgfqpoint{0.890124in}{1.660167in}}%
\pgfpathlineto{\pgfqpoint{0.887218in}{1.657427in}}%
\pgfpathlineto{\pgfqpoint{0.884312in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{0.881405in}{1.672288in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{1.689878in}}%
\pgfpathlineto{\pgfqpoint{0.875593in}{1.687475in}}%
\pgfpathlineto{\pgfqpoint{0.872687in}{1.705228in}}%
\pgfpathlineto{\pgfqpoint{0.869780in}{1.703003in}}%
\pgfpathlineto{\pgfqpoint{0.866874in}{1.720929in}}%
\pgfpathlineto{\pgfqpoint{0.863968in}{1.718888in}}%
\pgfpathlineto{\pgfqpoint{0.861062in}{1.736993in}}%
\pgfpathlineto{\pgfqpoint{0.858155in}{1.735141in}}%
\pgfpathlineto{\pgfqpoint{0.855249in}{1.753428in}}%
\pgfpathlineto{\pgfqpoint{0.852343in}{1.751767in}}%
\pgfpathlineto{\pgfqpoint{0.849437in}{1.770242in}}%
\pgfpathlineto{\pgfqpoint{0.846530in}{1.768777in}}%
\pgfpathlineto{\pgfqpoint{0.843624in}{1.787445in}}%
\pgfpathlineto{\pgfqpoint{0.840718in}{1.786182in}}%
\pgfpathlineto{\pgfqpoint{0.837812in}{1.805051in}}%
\pgfpathlineto{\pgfqpoint{0.834905in}{1.804000in}}%
\pgfpathlineto{\pgfqpoint{0.831999in}{1.823078in}}%
\pgfpathlineto{\pgfqpoint{0.829093in}{1.822245in}}%
\pgfpathlineto{\pgfqpoint{0.826187in}{1.841541in}}%
\pgfpathlineto{\pgfqpoint{0.823280in}{1.840934in}}%
\pgfpathlineto{\pgfqpoint{0.820374in}{1.860456in}}%
\pgfpathlineto{\pgfqpoint{0.817468in}{1.860083in}}%
\pgfpathlineto{\pgfqpoint{0.814562in}{1.879839in}}%
\pgfpathlineto{\pgfqpoint{0.811655in}{1.879710in}}%
\pgfpathlineto{\pgfqpoint{0.808749in}{1.899708in}}%
\pgfpathlineto{\pgfqpoint{0.805843in}{1.899831in}}%
\pgfpathlineto{\pgfqpoint{0.802937in}{1.920081in}}%
\pgfpathlineto{\pgfqpoint{0.800030in}{1.920465in}}%
\pgfpathlineto{\pgfqpoint{0.797124in}{1.940978in}}%
\pgfpathlineto{\pgfqpoint{0.794218in}{1.941632in}}%
\pgfpathlineto{\pgfqpoint{0.791312in}{1.962418in}}%
\pgfpathlineto{\pgfqpoint{0.788405in}{1.963354in}}%
\pgfpathlineto{\pgfqpoint{0.785499in}{1.984423in}}%
\pgfpathlineto{\pgfqpoint{0.782593in}{1.985652in}}%
\pgfpathlineto{\pgfqpoint{0.779687in}{2.007016in}}%
\pgfpathlineto{\pgfqpoint{0.776780in}{2.008550in}}%
\pgfpathlineto{\pgfqpoint{0.773874in}{2.030221in}}%
\pgfpathlineto{\pgfqpoint{0.770968in}{2.032071in}}%
\pgfpathlineto{\pgfqpoint{0.768062in}{2.054063in}}%
\pgfpathlineto{\pgfqpoint{0.765155in}{2.056242in}}%
\pgfpathlineto{\pgfqpoint{0.762249in}{2.078567in}}%
\pgfpathlineto{\pgfqpoint{0.759343in}{2.081089in}}%
\pgfpathlineto{\pgfqpoint{0.756437in}{2.103760in}}%
\pgfpathlineto{\pgfqpoint{0.753530in}{2.106639in}}%
\pgfpathlineto{\pgfqpoint{0.750624in}{2.129671in}}%
\pgfpathlineto{\pgfqpoint{0.747718in}{2.132922in}}%
\pgfpathlineto{\pgfqpoint{0.744812in}{2.156332in}}%
\pgfpathlineto{\pgfqpoint{0.741905in}{2.159972in}}%
\pgfpathlineto{\pgfqpoint{0.738999in}{2.183776in}}%
\pgfpathlineto{\pgfqpoint{0.736093in}{2.187822in}}%
\pgfpathlineto{\pgfqpoint{0.733187in}{2.212039in}}%
\pgfpathlineto{\pgfqpoint{0.730280in}{2.216509in}}%
\pgfpathlineto{\pgfqpoint{0.727374in}{2.241159in}}%
\pgfpathlineto{\pgfqpoint{0.724468in}{2.246073in}}%
\pgfpathlineto{\pgfqpoint{0.721562in}{2.271174in}}%
\pgfpathlineto{\pgfqpoint{0.718655in}{2.276553in}}%
\pgfpathlineto{\pgfqpoint{0.715749in}{2.302128in}}%
\pgfpathlineto{\pgfqpoint{0.712843in}{2.307993in}}%
\pgfpathlineto{\pgfqpoint{0.709937in}{2.334064in}}%
\pgfpathlineto{\pgfqpoint{0.707030in}{2.340439in}}%
\pgfpathlineto{\pgfqpoint{0.704124in}{2.367030in}}%
\pgfpathlineto{\pgfqpoint{0.701218in}{2.373939in}}%
\pgfpathlineto{\pgfqpoint{0.698312in}{2.401076in}}%
\pgfpathlineto{\pgfqpoint{0.695405in}{2.408546in}}%
\pgfpathlineto{\pgfqpoint{0.692499in}{2.436256in}}%
\pgfpathlineto{\pgfqpoint{0.689593in}{2.444315in}}%
\pgfpathlineto{\pgfqpoint{0.686687in}{2.472628in}}%
\pgfpathlineto{\pgfqpoint{0.683780in}{2.481306in}}%
\pgfpathlineto{\pgfqpoint{0.680874in}{2.510253in}}%
\pgfpathlineto{\pgfqpoint{0.677968in}{2.519584in}}%
\pgfpathlineto{\pgfqpoint{0.675062in}{2.549199in}}%
\pgfpathlineto{\pgfqpoint{0.672155in}{2.559217in}}%
\pgfpathlineto{\pgfqpoint{0.669249in}{2.589537in}}%
\pgfpathlineto{\pgfqpoint{0.666343in}{2.600280in}}%
\pgfpathlineto{\pgfqpoint{0.663437in}{2.631342in}}%
\pgfpathlineto{\pgfqpoint{0.660530in}{2.642849in}}%
\pgfpathlineto{\pgfqpoint{0.657624in}{2.674696in}}%
\pgfpathlineto{\pgfqpoint{0.654718in}{2.687011in}}%
\pgfpathlineto{\pgfqpoint{0.651812in}{2.719686in}}%
\pgfpathlineto{\pgfqpoint{0.648905in}{2.732854in}}%
\pgfpathlineto{\pgfqpoint{0.645999in}{2.766406in}}%
\pgfpathlineto{\pgfqpoint{0.643093in}{2.780478in}}%
\pgfpathlineto{\pgfqpoint{0.640187in}{2.814958in}}%
\pgfpathlineto{\pgfqpoint{0.637280in}{2.829985in}}%
\pgfpathlineto{\pgfqpoint{0.634374in}{2.865449in}}%
\pgfpathlineto{\pgfqpoint{0.631468in}{2.881491in}}%
\pgfpathlineto{\pgfqpoint{0.628562in}{2.917999in}}%
\pgfpathlineto{\pgfqpoint{0.625655in}{2.935118in}}%
\pgfpathlineto{\pgfqpoint{0.622749in}{2.972735in}}%
\pgfpathlineto{\pgfqpoint{0.619843in}{2.990999in}}%
\pgfpathlineto{\pgfqpoint{0.616937in}{3.029796in}}%
\pgfpathlineto{\pgfqpoint{0.614030in}{3.049279in}}%
\pgfpathlineto{\pgfqpoint{0.611124in}{3.089335in}}%
\pgfpathlineto{\pgfqpoint{0.608218in}{3.110118in}}%
\pgfpathlineto{\pgfqpoint{0.605312in}{3.151516in}}%
\pgfpathlineto{\pgfqpoint{0.602405in}{3.173687in}}%
\pgfpathlineto{\pgfqpoint{0.599499in}{3.216519in}}%
\pgfpathlineto{\pgfqpoint{0.596593in}{3.240176in}}%
\pgfpathlineto{\pgfqpoint{0.593687in}{3.284543in}}%
\pgfpathlineto{\pgfqpoint{0.590780in}{3.309789in}}%
\pgfpathlineto{\pgfqpoint{0.587874in}{3.355803in}}%
\pgfpathlineto{\pgfqpoint{0.584968in}{3.382755in}}%
\pgfpathlineto{\pgfqpoint{0.583513in}{3.406668in}}%
\pgfpathlineto{\pgfqpoint{0.583513in}{3.406668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343749in}{0.325667in}}{\pgfqpoint{5.812500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924999in}{0.428334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343749in}{0.325667in}}{\pgfqpoint{5.812500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.157249in}{0.651121in}}%
\pgfpathlineto{\pgfqpoint{6.039999in}{0.656573in}}%
\pgfpathlineto{\pgfqpoint{5.923749in}{0.662202in}}%
\pgfpathlineto{\pgfqpoint{5.813312in}{0.667769in}}%
\pgfpathlineto{\pgfqpoint{5.705780in}{0.673406in}}%
\pgfpathlineto{\pgfqpoint{5.601155in}{0.679110in}}%
\pgfpathlineto{\pgfqpoint{5.499437in}{0.684875in}}%
\pgfpathlineto{\pgfqpoint{5.400624in}{0.690694in}}%
\pgfpathlineto{\pgfqpoint{5.304718in}{0.696560in}}%
\pgfpathlineto{\pgfqpoint{5.211718in}{0.702468in}}%
\pgfpathlineto{\pgfqpoint{5.121624in}{0.708407in}}%
\pgfpathlineto{\pgfqpoint{5.031530in}{0.714572in}}%
\pgfpathlineto{\pgfqpoint{4.944343in}{0.720765in}}%
\pgfpathlineto{\pgfqpoint{4.860062in}{0.726977in}}%
\pgfpathlineto{\pgfqpoint{4.778687in}{0.733195in}}%
\pgfpathlineto{\pgfqpoint{4.700218in}{0.739410in}}%
\pgfpathlineto{\pgfqpoint{4.621749in}{0.745850in}}%
\pgfpathlineto{\pgfqpoint{4.546187in}{0.752276in}}%
\pgfpathlineto{\pgfqpoint{4.473530in}{0.758674in}}%
\pgfpathlineto{\pgfqpoint{4.400874in}{0.765299in}}%
\pgfpathlineto{\pgfqpoint{4.331124in}{0.771884in}}%
\pgfpathlineto{\pgfqpoint{4.264280in}{0.778412in}}%
\pgfpathlineto{\pgfqpoint{4.197437in}{0.785165in}}%
\pgfpathlineto{\pgfqpoint{4.133499in}{0.791844in}}%
\pgfpathlineto{\pgfqpoint{4.069562in}{0.798751in}}%
\pgfpathlineto{\pgfqpoint{4.008530in}{0.805566in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{0.812609in}}%
\pgfpathlineto{\pgfqpoint{3.889374in}{0.819541in}}%
\pgfpathlineto{\pgfqpoint{3.831249in}{0.826702in}}%
\pgfpathlineto{\pgfqpoint{3.776030in}{0.833727in}}%
\pgfpathlineto{\pgfqpoint{3.720812in}{0.840979in}}%
\pgfpathlineto{\pgfqpoint{3.668499in}{0.848070in}}%
\pgfpathlineto{\pgfqpoint{3.616187in}{0.855386in}}%
\pgfpathlineto{\pgfqpoint{3.566780in}{0.862512in}}%
\pgfpathlineto{\pgfqpoint{3.517374in}{0.869857in}}%
\pgfpathlineto{\pgfqpoint{3.467968in}{0.877433in}}%
\pgfpathlineto{\pgfqpoint{3.421468in}{0.884784in}}%
\pgfpathlineto{\pgfqpoint{3.374968in}{0.892358in}}%
\pgfpathlineto{\pgfqpoint{3.328468in}{0.900166in}}%
\pgfpathlineto{\pgfqpoint{3.284874in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{3.241280in}{0.915476in}}%
\pgfpathlineto{\pgfqpoint{3.197687in}{0.923479in}}%
\pgfpathlineto{\pgfqpoint{3.156999in}{0.931171in}}%
\pgfpathlineto{\pgfqpoint{3.116312in}{0.939087in}}%
\pgfpathlineto{\pgfqpoint{3.075624in}{0.947236in}}%
\pgfpathlineto{\pgfqpoint{3.037843in}{0.955022in}}%
\pgfpathlineto{\pgfqpoint{3.000062in}{0.963028in}}%
\pgfpathlineto{\pgfqpoint{2.962280in}{0.971264in}}%
\pgfpathlineto{\pgfqpoint{2.924499in}{0.979738in}}%
\pgfpathlineto{\pgfqpoint{2.889624in}{0.987783in}}%
\pgfpathlineto{\pgfqpoint{2.854749in}{0.996049in}}%
\pgfpathlineto{\pgfqpoint{2.819874in}{1.004546in}}%
\pgfpathlineto{\pgfqpoint{2.784999in}{1.013285in}}%
\pgfpathlineto{\pgfqpoint{2.753030in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{2.721062in}{1.029967in}}%
\pgfpathlineto{\pgfqpoint{2.689093in}{1.038646in}}%
\pgfpathlineto{\pgfqpoint{2.657124in}{1.047564in}}%
\pgfpathlineto{\pgfqpoint{2.625155in}{1.056731in}}%
\pgfpathlineto{\pgfqpoint{2.596093in}{1.065288in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.074067in}}%
\pgfpathlineto{\pgfqpoint{2.537968in}{1.083078in}}%
\pgfpathlineto{\pgfqpoint{2.508905in}{1.092329in}}%
\pgfpathlineto{\pgfqpoint{2.479843in}{1.101830in}}%
\pgfpathlineto{\pgfqpoint{2.453687in}{1.110604in}}%
\pgfpathlineto{\pgfqpoint{2.427530in}{1.119596in}}%
\pgfpathlineto{\pgfqpoint{2.401374in}{1.128815in}}%
\pgfpathlineto{\pgfqpoint{2.375218in}{1.138271in}}%
\pgfpathlineto{\pgfqpoint{2.349062in}{1.147972in}}%
\pgfpathlineto{\pgfqpoint{2.322905in}{1.157927in}}%
\pgfpathlineto{\pgfqpoint{2.299655in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{2.276405in}{1.176288in}}%
\pgfpathlineto{\pgfqpoint{2.253155in}{1.185801in}}%
\pgfpathlineto{\pgfqpoint{2.229905in}{1.195548in}}%
\pgfpathlineto{\pgfqpoint{2.206655in}{1.205537in}}%
\pgfpathlineto{\pgfqpoint{2.183405in}{1.215777in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{1.226278in}}%
\pgfpathlineto{\pgfqpoint{2.136905in}{1.237049in}}%
\pgfpathlineto{\pgfqpoint{2.116562in}{1.246705in}}%
\pgfpathlineto{\pgfqpoint{2.096218in}{1.256583in}}%
\pgfpathlineto{\pgfqpoint{2.075874in}{1.266693in}}%
\pgfpathlineto{\pgfqpoint{2.055530in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{2.035187in}{1.287637in}}%
\pgfpathlineto{\pgfqpoint{2.014843in}{1.298490in}}%
\pgfpathlineto{\pgfqpoint{1.994499in}{1.309609in}}%
\pgfpathlineto{\pgfqpoint{1.974155in}{1.321004in}}%
\pgfpathlineto{\pgfqpoint{1.953812in}{1.332686in}}%
\pgfpathlineto{\pgfqpoint{1.936374in}{1.342935in}}%
\pgfpathlineto{\pgfqpoint{1.918937in}{1.353410in}}%
\pgfpathlineto{\pgfqpoint{1.901499in}{1.364118in}}%
\pgfpathlineto{\pgfqpoint{1.884062in}{1.375068in}}%
\pgfpathlineto{\pgfqpoint{1.866624in}{1.386267in}}%
\pgfpathlineto{\pgfqpoint{1.849187in}{1.397725in}}%
\pgfpathlineto{\pgfqpoint{1.831749in}{1.409450in}}%
\pgfpathlineto{\pgfqpoint{1.814312in}{1.421451in}}%
\pgfpathlineto{\pgfqpoint{1.796874in}{1.433740in}}%
\pgfpathlineto{\pgfqpoint{1.779437in}{1.446325in}}%
\pgfpathlineto{\pgfqpoint{1.761999in}{1.459219in}}%
\pgfpathlineto{\pgfqpoint{1.744562in}{1.472432in}}%
\pgfpathlineto{\pgfqpoint{1.730030in}{1.483696in}}%
\pgfpathlineto{\pgfqpoint{1.715499in}{1.495198in}}%
\pgfpathlineto{\pgfqpoint{1.700968in}{1.506945in}}%
\pgfpathlineto{\pgfqpoint{1.686437in}{1.518945in}}%
\pgfpathlineto{\pgfqpoint{1.671905in}{1.531206in}}%
\pgfpathlineto{\pgfqpoint{1.657374in}{1.543738in}}%
\pgfpathlineto{\pgfqpoint{1.642843in}{1.556549in}}%
\pgfpathlineto{\pgfqpoint{1.628312in}{1.569648in}}%
\pgfpathlineto{\pgfqpoint{1.613780in}{1.583047in}}%
\pgfpathlineto{\pgfqpoint{1.599249in}{1.596754in}}%
\pgfpathlineto{\pgfqpoint{1.584718in}{1.610781in}}%
\pgfpathlineto{\pgfqpoint{1.570187in}{1.625139in}}%
\pgfpathlineto{\pgfqpoint{1.555655in}{1.639840in}}%
\pgfpathlineto{\pgfqpoint{1.541124in}{1.654896in}}%
\pgfpathlineto{\pgfqpoint{1.526593in}{1.670321in}}%
\pgfpathlineto{\pgfqpoint{1.512062in}{1.686128in}}%
\pgfpathlineto{\pgfqpoint{1.497530in}{1.702332in}}%
\pgfpathlineto{\pgfqpoint{1.482999in}{1.718948in}}%
\pgfpathlineto{\pgfqpoint{1.471374in}{1.732548in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{1.746431in}}%
\pgfpathlineto{\pgfqpoint{1.448124in}{1.760604in}}%
\pgfpathlineto{\pgfqpoint{1.436499in}{1.775078in}}%
\pgfpathlineto{\pgfqpoint{1.424874in}{1.789863in}}%
\pgfpathlineto{\pgfqpoint{1.413249in}{1.804967in}}%
\pgfpathlineto{\pgfqpoint{1.401624in}{1.820403in}}%
\pgfpathlineto{\pgfqpoint{1.389999in}{1.836180in}}%
\pgfpathlineto{\pgfqpoint{1.378374in}{1.852311in}}%
\pgfpathlineto{\pgfqpoint{1.366749in}{1.868807in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{1.885681in}}%
\pgfpathlineto{\pgfqpoint{1.343499in}{1.902946in}}%
\pgfpathlineto{\pgfqpoint{1.331874in}{1.920616in}}%
\pgfpathlineto{\pgfqpoint{1.320249in}{1.938706in}}%
\pgfpathlineto{\pgfqpoint{1.308624in}{1.957230in}}%
\pgfpathlineto{\pgfqpoint{1.296999in}{1.976205in}}%
\pgfpathlineto{\pgfqpoint{1.285374in}{1.995647in}}%
\pgfpathlineto{\pgfqpoint{1.273749in}{2.015573in}}%
\pgfpathlineto{\pgfqpoint{1.262124in}{2.036002in}}%
\pgfpathlineto{\pgfqpoint{1.250499in}{2.056954in}}%
\pgfpathlineto{\pgfqpoint{1.238874in}{2.078448in}}%
\pgfpathlineto{\pgfqpoint{1.227249in}{2.100506in}}%
\pgfpathlineto{\pgfqpoint{1.215624in}{2.123151in}}%
\pgfpathlineto{\pgfqpoint{1.203999in}{2.146406in}}%
\pgfpathlineto{\pgfqpoint{1.192374in}{2.170296in}}%
\pgfpathlineto{\pgfqpoint{1.180749in}{2.194849in}}%
\pgfpathlineto{\pgfqpoint{1.169124in}{2.220091in}}%
\pgfpathlineto{\pgfqpoint{1.160405in}{2.239493in}}%
\pgfpathlineto{\pgfqpoint{1.151687in}{2.259312in}}%
\pgfpathlineto{\pgfqpoint{1.142968in}{2.279563in}}%
\pgfpathlineto{\pgfqpoint{1.134249in}{2.300259in}}%
\pgfpathlineto{\pgfqpoint{1.125530in}{2.321416in}}%
\pgfpathlineto{\pgfqpoint{1.116812in}{2.343049in}}%
\pgfpathlineto{\pgfqpoint{1.108093in}{2.365174in}}%
\pgfpathlineto{\pgfqpoint{1.099374in}{2.387809in}}%
\pgfpathlineto{\pgfqpoint{1.090655in}{2.410970in}}%
\pgfpathlineto{\pgfqpoint{1.081937in}{2.434678in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{2.458951in}}%
\pgfpathlineto{\pgfqpoint{1.064499in}{2.483809in}}%
\pgfpathlineto{\pgfqpoint{1.055780in}{2.509275in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{2.535371in}}%
\pgfpathlineto{\pgfqpoint{1.038343in}{2.562121in}}%
\pgfpathlineto{\pgfqpoint{1.029624in}{2.589549in}}%
\pgfpathlineto{\pgfqpoint{1.020905in}{2.617682in}}%
\pgfpathlineto{\pgfqpoint{1.012187in}{2.646547in}}%
\pgfpathlineto{\pgfqpoint{1.003468in}{2.676174in}}%
\pgfpathlineto{\pgfqpoint{0.994749in}{2.706592in}}%
\pgfpathlineto{\pgfqpoint{0.986030in}{2.737835in}}%
\pgfpathlineto{\pgfqpoint{0.977312in}{2.769935in}}%
\pgfpathlineto{\pgfqpoint{0.968593in}{2.802930in}}%
\pgfpathlineto{\pgfqpoint{0.959874in}{2.836856in}}%
\pgfpathlineto{\pgfqpoint{0.951155in}{2.871754in}}%
\pgfpathlineto{\pgfqpoint{0.942437in}{2.907667in}}%
\pgfpathlineto{\pgfqpoint{0.933718in}{2.944639in}}%
\pgfpathlineto{\pgfqpoint{0.924999in}{2.982718in}}%
\pgfpathlineto{\pgfqpoint{0.916280in}{3.021955in}}%
\pgfpathlineto{\pgfqpoint{0.907562in}{3.062403in}}%
\pgfpathlineto{\pgfqpoint{0.898843in}{3.104120in}}%
\pgfpathlineto{\pgfqpoint{0.890124in}{3.147165in}}%
\pgfpathlineto{\pgfqpoint{0.881405in}{3.191603in}}%
\pgfpathlineto{\pgfqpoint{0.872687in}{3.237505in}}%
\pgfpathlineto{\pgfqpoint{0.863968in}{3.284942in}}%
\pgfpathlineto{\pgfqpoint{0.855249in}{3.333993in}}%
\pgfpathlineto{\pgfqpoint{0.846530in}{3.384743in}}%
\pgfpathlineto{\pgfqpoint{0.842858in}{3.406668in}}%
\pgfpathlineto{\pgfqpoint{0.842858in}{3.406668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343749in}{0.325667in}}{\pgfqpoint{5.812500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.157249in}{0.647891in}}%
\pgfpathlineto{\pgfqpoint{6.121374in}{0.649146in}}%
\pgfpathlineto{\pgfqpoint{6.010937in}{0.653279in}}%
\pgfpathlineto{\pgfqpoint{6.008030in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{6.005124in}{0.653829in}}%
\pgfpathlineto{\pgfqpoint{6.002218in}{0.654293in}}%
\pgfpathlineto{\pgfqpoint{5.999312in}{0.653978in}}%
\pgfpathlineto{\pgfqpoint{5.996405in}{0.654422in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{0.654179in}}%
\pgfpathlineto{\pgfqpoint{5.987687in}{0.654981in}}%
\pgfpathlineto{\pgfqpoint{5.984780in}{0.654997in}}%
\pgfpathlineto{\pgfqpoint{5.976062in}{0.655477in}}%
\pgfpathlineto{\pgfqpoint{5.964437in}{0.655962in}}%
\pgfpathlineto{\pgfqpoint{5.961530in}{0.656289in}}%
\pgfpathlineto{\pgfqpoint{5.955718in}{0.656520in}}%
\pgfpathlineto{\pgfqpoint{5.944093in}{0.657090in}}%
\pgfpathlineto{\pgfqpoint{5.941187in}{0.657034in}}%
\pgfpathlineto{\pgfqpoint{5.938280in}{0.657438in}}%
\pgfpathlineto{\pgfqpoint{5.917937in}{0.658270in}}%
\pgfpathlineto{\pgfqpoint{5.915030in}{0.657793in}}%
\pgfpathlineto{\pgfqpoint{5.912124in}{0.658595in}}%
\pgfpathlineto{\pgfqpoint{5.885968in}{0.659541in}}%
\pgfpathlineto{\pgfqpoint{5.880155in}{0.659768in}}%
\pgfpathlineto{\pgfqpoint{5.877249in}{0.659407in}}%
\pgfpathlineto{\pgfqpoint{5.874343in}{0.660034in}}%
\pgfpathlineto{\pgfqpoint{5.839468in}{0.661338in}}%
\pgfpathlineto{\pgfqpoint{5.830749in}{0.661682in}}%
\pgfpathlineto{\pgfqpoint{5.827843in}{0.661302in}}%
\pgfpathlineto{\pgfqpoint{5.824937in}{0.662000in}}%
\pgfpathlineto{\pgfqpoint{5.807499in}{0.662608in}}%
\pgfpathlineto{\pgfqpoint{5.775530in}{0.663952in}}%
\pgfpathlineto{\pgfqpoint{5.760999in}{0.664558in}}%
\pgfpathlineto{\pgfqpoint{5.758093in}{0.664050in}}%
\pgfpathlineto{\pgfqpoint{5.755187in}{0.664863in}}%
\pgfpathlineto{\pgfqpoint{5.752280in}{0.665055in}}%
\pgfpathlineto{\pgfqpoint{5.746468in}{0.665184in}}%
\pgfpathlineto{\pgfqpoint{5.734843in}{0.665667in}}%
\pgfpathlineto{\pgfqpoint{5.731937in}{0.666785in}}%
\pgfpathlineto{\pgfqpoint{5.729030in}{0.666335in}}%
\pgfpathlineto{\pgfqpoint{5.726124in}{0.666881in}}%
\pgfpathlineto{\pgfqpoint{5.723218in}{0.666767in}}%
\pgfpathlineto{\pgfqpoint{5.720312in}{0.667503in}}%
\pgfpathlineto{\pgfqpoint{5.717405in}{0.667596in}}%
\pgfpathlineto{\pgfqpoint{5.714499in}{0.668196in}}%
\pgfpathlineto{\pgfqpoint{5.711593in}{0.668274in}}%
\pgfpathlineto{\pgfqpoint{5.708687in}{0.668802in}}%
\pgfpathlineto{\pgfqpoint{5.705780in}{0.668892in}}%
\pgfpathlineto{\pgfqpoint{5.702874in}{0.669381in}}%
\pgfpathlineto{\pgfqpoint{5.699968in}{0.669475in}}%
\pgfpathlineto{\pgfqpoint{5.697062in}{0.669932in}}%
\pgfpathlineto{\pgfqpoint{5.694155in}{0.670026in}}%
\pgfpathlineto{\pgfqpoint{5.691249in}{0.670456in}}%
\pgfpathlineto{\pgfqpoint{5.688343in}{0.670546in}}%
\pgfpathlineto{\pgfqpoint{5.685437in}{0.670950in}}%
\pgfpathlineto{\pgfqpoint{5.682530in}{0.671034in}}%
\pgfpathlineto{\pgfqpoint{5.679624in}{0.671953in}}%
\pgfpathlineto{\pgfqpoint{5.676718in}{0.671761in}}%
\pgfpathlineto{\pgfqpoint{5.673812in}{0.672143in}}%
\pgfpathlineto{\pgfqpoint{5.670905in}{0.672184in}}%
\pgfpathlineto{\pgfqpoint{5.667999in}{0.672515in}}%
\pgfpathlineto{\pgfqpoint{5.665093in}{0.672584in}}%
\pgfpathlineto{\pgfqpoint{5.656374in}{0.673486in}}%
\pgfpathlineto{\pgfqpoint{5.653468in}{0.673613in}}%
\pgfpathlineto{\pgfqpoint{5.650562in}{0.673949in}}%
\pgfpathlineto{\pgfqpoint{5.647655in}{0.673271in}}%
\pgfpathlineto{\pgfqpoint{5.644749in}{0.674477in}}%
\pgfpathlineto{\pgfqpoint{5.641843in}{0.674516in}}%
\pgfpathlineto{\pgfqpoint{5.633124in}{0.675036in}}%
\pgfpathlineto{\pgfqpoint{5.630218in}{0.675120in}}%
\pgfpathlineto{\pgfqpoint{5.627312in}{0.675358in}}%
\pgfpathlineto{\pgfqpoint{5.624405in}{0.675435in}}%
\pgfpathlineto{\pgfqpoint{5.621499in}{0.675668in}}%
\pgfpathlineto{\pgfqpoint{5.618593in}{0.675740in}}%
\pgfpathlineto{\pgfqpoint{5.615687in}{0.675965in}}%
\pgfpathlineto{\pgfqpoint{5.612780in}{0.676033in}}%
\pgfpathlineto{\pgfqpoint{5.609874in}{0.676250in}}%
\pgfpathlineto{\pgfqpoint{5.604062in}{0.676419in}}%
\pgfpathlineto{\pgfqpoint{5.598249in}{0.676807in}}%
\pgfpathlineto{\pgfqpoint{5.595343in}{0.676853in}}%
\pgfpathlineto{\pgfqpoint{5.592437in}{0.677046in}}%
\pgfpathlineto{\pgfqpoint{5.589530in}{0.677107in}}%
\pgfpathlineto{\pgfqpoint{5.586624in}{0.677293in}}%
\pgfpathlineto{\pgfqpoint{5.583718in}{0.677357in}}%
\pgfpathlineto{\pgfqpoint{5.580812in}{0.677537in}}%
\pgfpathlineto{\pgfqpoint{5.572093in}{0.677847in}}%
\pgfpathlineto{\pgfqpoint{5.563374in}{0.678258in}}%
\pgfpathlineto{\pgfqpoint{5.554655in}{0.678571in}}%
\pgfpathlineto{\pgfqpoint{5.545937in}{0.678978in}}%
\pgfpathlineto{\pgfqpoint{5.534312in}{0.679319in}}%
\pgfpathlineto{\pgfqpoint{5.531405in}{0.679567in}}%
\pgfpathlineto{\pgfqpoint{5.528499in}{0.680243in}}%
\pgfpathlineto{\pgfqpoint{5.525593in}{0.680015in}}%
\pgfpathlineto{\pgfqpoint{5.522687in}{0.680239in}}%
\pgfpathlineto{\pgfqpoint{5.519780in}{0.680219in}}%
\pgfpathlineto{\pgfqpoint{5.516874in}{0.680427in}}%
\pgfpathlineto{\pgfqpoint{5.513968in}{0.680464in}}%
\pgfpathlineto{\pgfqpoint{5.511062in}{0.680654in}}%
\pgfpathlineto{\pgfqpoint{5.508155in}{0.680717in}}%
\pgfpathlineto{\pgfqpoint{5.499437in}{0.681171in}}%
\pgfpathlineto{\pgfqpoint{5.490718in}{0.681562in}}%
\pgfpathlineto{\pgfqpoint{5.481999in}{0.682039in}}%
\pgfpathlineto{\pgfqpoint{5.473280in}{0.682430in}}%
\pgfpathlineto{\pgfqpoint{5.464562in}{0.682884in}}%
\pgfpathlineto{\pgfqpoint{5.461655in}{0.681298in}}%
\pgfpathlineto{\pgfqpoint{5.458749in}{0.683364in}}%
\pgfpathlineto{\pgfqpoint{5.444218in}{0.683791in}}%
\pgfpathlineto{\pgfqpoint{5.441312in}{0.683546in}}%
\pgfpathlineto{\pgfqpoint{5.438405in}{0.684108in}}%
\pgfpathlineto{\pgfqpoint{5.429687in}{0.684510in}}%
\pgfpathlineto{\pgfqpoint{5.420968in}{0.684892in}}%
\pgfpathlineto{\pgfqpoint{5.418062in}{0.685955in}}%
\pgfpathlineto{\pgfqpoint{5.415155in}{0.685634in}}%
\pgfpathlineto{\pgfqpoint{5.412249in}{0.686753in}}%
\pgfpathlineto{\pgfqpoint{5.409343in}{0.686580in}}%
\pgfpathlineto{\pgfqpoint{5.406437in}{0.687169in}}%
\pgfpathlineto{\pgfqpoint{5.403530in}{0.687229in}}%
\pgfpathlineto{\pgfqpoint{5.400624in}{0.687766in}}%
\pgfpathlineto{\pgfqpoint{5.397718in}{0.687845in}}%
\pgfpathlineto{\pgfqpoint{5.394812in}{0.688341in}}%
\pgfpathlineto{\pgfqpoint{5.391905in}{0.688429in}}%
\pgfpathlineto{\pgfqpoint{5.388999in}{0.688897in}}%
\pgfpathlineto{\pgfqpoint{5.386093in}{0.688987in}}%
\pgfpathlineto{\pgfqpoint{5.383187in}{0.689440in}}%
\pgfpathlineto{\pgfqpoint{5.380280in}{0.689538in}}%
\pgfpathlineto{\pgfqpoint{5.377374in}{0.689983in}}%
\pgfpathlineto{\pgfqpoint{5.374468in}{0.690085in}}%
\pgfpathlineto{\pgfqpoint{5.371562in}{0.690517in}}%
\pgfpathlineto{\pgfqpoint{5.368655in}{0.690616in}}%
\pgfpathlineto{\pgfqpoint{5.365749in}{0.691031in}}%
\pgfpathlineto{\pgfqpoint{5.362843in}{0.691078in}}%
\pgfpathlineto{\pgfqpoint{5.359937in}{0.691559in}}%
\pgfpathlineto{\pgfqpoint{5.357030in}{0.691597in}}%
\pgfpathlineto{\pgfqpoint{5.354124in}{0.692070in}}%
\pgfpathlineto{\pgfqpoint{5.351218in}{0.692153in}}%
\pgfpathlineto{\pgfqpoint{5.348312in}{0.692473in}}%
\pgfpathlineto{\pgfqpoint{5.345405in}{0.692527in}}%
\pgfpathlineto{\pgfqpoint{5.342499in}{0.692850in}}%
\pgfpathlineto{\pgfqpoint{5.339593in}{0.692902in}}%
\pgfpathlineto{\pgfqpoint{5.336687in}{0.693213in}}%
\pgfpathlineto{\pgfqpoint{5.333780in}{0.693260in}}%
\pgfpathlineto{\pgfqpoint{5.330874in}{0.693559in}}%
\pgfpathlineto{\pgfqpoint{5.327968in}{0.694672in}}%
\pgfpathlineto{\pgfqpoint{5.322155in}{0.694694in}}%
\pgfpathlineto{\pgfqpoint{5.316343in}{0.694895in}}%
\pgfpathlineto{\pgfqpoint{5.310530in}{0.695378in}}%
\pgfpathlineto{\pgfqpoint{5.301812in}{0.696295in}}%
\pgfpathlineto{\pgfqpoint{5.293093in}{0.697015in}}%
\pgfpathlineto{\pgfqpoint{5.290187in}{0.697303in}}%
\pgfpathlineto{\pgfqpoint{5.287280in}{0.697465in}}%
\pgfpathlineto{\pgfqpoint{5.284374in}{0.697740in}}%
\pgfpathlineto{\pgfqpoint{5.281468in}{0.697884in}}%
\pgfpathlineto{\pgfqpoint{5.278562in}{0.698151in}}%
\pgfpathlineto{\pgfqpoint{5.272749in}{0.698345in}}%
\pgfpathlineto{\pgfqpoint{5.269843in}{0.698732in}}%
\pgfpathlineto{\pgfqpoint{5.261124in}{0.699269in}}%
\pgfpathlineto{\pgfqpoint{5.252405in}{0.699722in}}%
\pgfpathlineto{\pgfqpoint{5.249499in}{0.699948in}}%
\pgfpathlineto{\pgfqpoint{5.246593in}{0.700051in}}%
\pgfpathlineto{\pgfqpoint{5.243687in}{0.700274in}}%
\pgfpathlineto{\pgfqpoint{5.240780in}{0.700370in}}%
\pgfpathlineto{\pgfqpoint{5.237874in}{0.700590in}}%
\pgfpathlineto{\pgfqpoint{5.234968in}{0.700682in}}%
\pgfpathlineto{\pgfqpoint{5.232062in}{0.700899in}}%
\pgfpathlineto{\pgfqpoint{5.229155in}{0.700986in}}%
\pgfpathlineto{\pgfqpoint{5.226249in}{0.701201in}}%
\pgfpathlineto{\pgfqpoint{5.223343in}{0.701285in}}%
\pgfpathlineto{\pgfqpoint{5.220437in}{0.701497in}}%
\pgfpathlineto{\pgfqpoint{5.217530in}{0.701579in}}%
\pgfpathlineto{\pgfqpoint{5.214624in}{0.702557in}}%
\pgfpathlineto{\pgfqpoint{5.211718in}{0.702259in}}%
\pgfpathlineto{\pgfqpoint{5.208812in}{0.702609in}}%
\pgfpathlineto{\pgfqpoint{5.205905in}{0.702469in}}%
\pgfpathlineto{\pgfqpoint{5.202999in}{0.702794in}}%
\pgfpathlineto{\pgfqpoint{5.200093in}{0.702745in}}%
\pgfpathlineto{\pgfqpoint{5.197187in}{0.703044in}}%
\pgfpathlineto{\pgfqpoint{5.194280in}{0.703051in}}%
\pgfpathlineto{\pgfqpoint{5.191374in}{0.703364in}}%
\pgfpathlineto{\pgfqpoint{5.188468in}{0.703420in}}%
\pgfpathlineto{\pgfqpoint{5.185562in}{0.703730in}}%
\pgfpathlineto{\pgfqpoint{5.182655in}{0.703806in}}%
\pgfpathlineto{\pgfqpoint{5.179749in}{0.704101in}}%
\pgfpathlineto{\pgfqpoint{5.176843in}{0.704183in}}%
\pgfpathlineto{\pgfqpoint{5.173937in}{0.704460in}}%
\pgfpathlineto{\pgfqpoint{5.171030in}{0.704542in}}%
\pgfpathlineto{\pgfqpoint{5.168124in}{0.704806in}}%
\pgfpathlineto{\pgfqpoint{5.165218in}{0.704887in}}%
\pgfpathlineto{\pgfqpoint{5.162312in}{0.705139in}}%
\pgfpathlineto{\pgfqpoint{5.159405in}{0.705221in}}%
\pgfpathlineto{\pgfqpoint{5.156499in}{0.705466in}}%
\pgfpathlineto{\pgfqpoint{5.153593in}{0.705548in}}%
\pgfpathlineto{\pgfqpoint{5.150687in}{0.705788in}}%
\pgfpathlineto{\pgfqpoint{5.147780in}{0.705871in}}%
\pgfpathlineto{\pgfqpoint{5.144874in}{0.705452in}}%
\pgfpathlineto{\pgfqpoint{5.141968in}{0.706290in}}%
\pgfpathlineto{\pgfqpoint{5.133249in}{0.706741in}}%
\pgfpathlineto{\pgfqpoint{5.130343in}{0.706798in}}%
\pgfpathlineto{\pgfqpoint{5.127437in}{0.707039in}}%
\pgfpathlineto{\pgfqpoint{5.124530in}{0.707115in}}%
\pgfpathlineto{\pgfqpoint{5.121624in}{0.707351in}}%
\pgfpathlineto{\pgfqpoint{5.118718in}{0.707431in}}%
\pgfpathlineto{\pgfqpoint{5.115812in}{0.707664in}}%
\pgfpathlineto{\pgfqpoint{5.112905in}{0.707747in}}%
\pgfpathlineto{\pgfqpoint{5.109999in}{0.707978in}}%
\pgfpathlineto{\pgfqpoint{5.107093in}{0.708064in}}%
\pgfpathlineto{\pgfqpoint{5.104187in}{0.708293in}}%
\pgfpathlineto{\pgfqpoint{5.101280in}{0.708380in}}%
\pgfpathlineto{\pgfqpoint{5.098374in}{0.708608in}}%
\pgfpathlineto{\pgfqpoint{5.095468in}{0.708697in}}%
\pgfpathlineto{\pgfqpoint{5.092562in}{0.708924in}}%
\pgfpathlineto{\pgfqpoint{5.089655in}{0.709014in}}%
\pgfpathlineto{\pgfqpoint{5.086749in}{0.709240in}}%
\pgfpathlineto{\pgfqpoint{5.083843in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{5.080937in}{0.709556in}}%
\pgfpathlineto{\pgfqpoint{5.078030in}{0.708663in}}%
\pgfpathlineto{\pgfqpoint{5.075124in}{0.709985in}}%
\pgfpathlineto{\pgfqpoint{5.072218in}{0.710028in}}%
\pgfpathlineto{\pgfqpoint{5.069312in}{0.710189in}}%
\pgfpathlineto{\pgfqpoint{5.066405in}{0.710188in}}%
\pgfpathlineto{\pgfqpoint{5.063499in}{0.710571in}}%
\pgfpathlineto{\pgfqpoint{5.060593in}{0.711484in}}%
\pgfpathlineto{\pgfqpoint{5.057687in}{0.711461in}}%
\pgfpathlineto{\pgfqpoint{5.037343in}{0.712386in}}%
\pgfpathlineto{\pgfqpoint{5.019905in}{0.713559in}}%
\pgfpathlineto{\pgfqpoint{5.002468in}{0.714700in}}%
\pgfpathlineto{\pgfqpoint{4.982124in}{0.715934in}}%
\pgfpathlineto{\pgfqpoint{4.955968in}{0.717443in}}%
\pgfpathlineto{\pgfqpoint{4.947249in}{0.717963in}}%
\pgfpathlineto{\pgfqpoint{4.944343in}{0.717931in}}%
\pgfpathlineto{\pgfqpoint{4.941437in}{0.718456in}}%
\pgfpathlineto{\pgfqpoint{4.926905in}{0.719166in}}%
\pgfpathlineto{\pgfqpoint{4.912374in}{0.720035in}}%
\pgfpathlineto{\pgfqpoint{4.903655in}{0.720519in}}%
\pgfpathlineto{\pgfqpoint{4.889124in}{0.721408in}}%
\pgfpathlineto{\pgfqpoint{4.886218in}{0.721554in}}%
\pgfpathlineto{\pgfqpoint{4.883312in}{0.720590in}}%
\pgfpathlineto{\pgfqpoint{4.880405in}{0.722023in}}%
\pgfpathlineto{\pgfqpoint{4.877499in}{0.722233in}}%
\pgfpathlineto{\pgfqpoint{4.874593in}{0.722241in}}%
\pgfpathlineto{\pgfqpoint{4.865874in}{0.722766in}}%
\pgfpathlineto{\pgfqpoint{4.857155in}{0.723257in}}%
\pgfpathlineto{\pgfqpoint{4.848437in}{0.723816in}}%
\pgfpathlineto{\pgfqpoint{4.845530in}{0.724220in}}%
\pgfpathlineto{\pgfqpoint{4.842624in}{0.724416in}}%
\pgfpathlineto{\pgfqpoint{4.839718in}{0.724492in}}%
\pgfpathlineto{\pgfqpoint{4.830999in}{0.725033in}}%
\pgfpathlineto{\pgfqpoint{4.822280in}{0.725528in}}%
\pgfpathlineto{\pgfqpoint{4.813562in}{0.726109in}}%
\pgfpathlineto{\pgfqpoint{4.807749in}{0.726483in}}%
\pgfpathlineto{\pgfqpoint{4.801937in}{0.727060in}}%
\pgfpathlineto{\pgfqpoint{4.799030in}{0.727118in}}%
\pgfpathlineto{\pgfqpoint{4.796124in}{0.727325in}}%
\pgfpathlineto{\pgfqpoint{4.793218in}{0.727183in}}%
\pgfpathlineto{\pgfqpoint{4.790312in}{0.727731in}}%
\pgfpathlineto{\pgfqpoint{4.784499in}{0.728076in}}%
\pgfpathlineto{\pgfqpoint{4.781593in}{0.729245in}}%
\pgfpathlineto{\pgfqpoint{4.778687in}{0.729058in}}%
\pgfpathlineto{\pgfqpoint{4.775780in}{0.729351in}}%
\pgfpathlineto{\pgfqpoint{4.772874in}{0.729527in}}%
\pgfpathlineto{\pgfqpoint{4.769968in}{0.730206in}}%
\pgfpathlineto{\pgfqpoint{4.767062in}{0.730467in}}%
\pgfpathlineto{\pgfqpoint{4.764155in}{0.731029in}}%
\pgfpathlineto{\pgfqpoint{4.761249in}{0.731273in}}%
\pgfpathlineto{\pgfqpoint{4.758343in}{0.731788in}}%
\pgfpathlineto{\pgfqpoint{4.755437in}{0.732034in}}%
\pgfpathlineto{\pgfqpoint{4.752530in}{0.732506in}}%
\pgfpathlineto{\pgfqpoint{4.749624in}{0.732752in}}%
\pgfpathlineto{\pgfqpoint{4.746718in}{0.733194in}}%
\pgfpathlineto{\pgfqpoint{4.743812in}{0.733440in}}%
\pgfpathlineto{\pgfqpoint{4.740905in}{0.733857in}}%
\pgfpathlineto{\pgfqpoint{4.737999in}{0.734098in}}%
\pgfpathlineto{\pgfqpoint{4.735093in}{0.734493in}}%
\pgfpathlineto{\pgfqpoint{4.732187in}{0.734728in}}%
\pgfpathlineto{\pgfqpoint{4.729280in}{0.735101in}}%
\pgfpathlineto{\pgfqpoint{4.726374in}{0.735329in}}%
\pgfpathlineto{\pgfqpoint{4.723468in}{0.735681in}}%
\pgfpathlineto{\pgfqpoint{4.720562in}{0.735901in}}%
\pgfpathlineto{\pgfqpoint{4.717655in}{0.736234in}}%
\pgfpathlineto{\pgfqpoint{4.708937in}{0.736965in}}%
\pgfpathlineto{\pgfqpoint{4.703124in}{0.737460in}}%
\pgfpathlineto{\pgfqpoint{4.694405in}{0.738206in}}%
\pgfpathlineto{\pgfqpoint{4.685687in}{0.738825in}}%
\pgfpathlineto{\pgfqpoint{4.676968in}{0.739489in}}%
\pgfpathlineto{\pgfqpoint{4.668249in}{0.740055in}}%
\pgfpathlineto{\pgfqpoint{4.659530in}{0.740668in}}%
\pgfpathlineto{\pgfqpoint{4.644999in}{0.741578in}}%
\pgfpathlineto{\pgfqpoint{4.630468in}{0.742525in}}%
\pgfpathlineto{\pgfqpoint{4.627562in}{0.743784in}}%
\pgfpathlineto{\pgfqpoint{4.624655in}{0.743346in}}%
\pgfpathlineto{\pgfqpoint{4.621749in}{0.744192in}}%
\pgfpathlineto{\pgfqpoint{4.618843in}{0.744422in}}%
\pgfpathlineto{\pgfqpoint{4.615937in}{0.745047in}}%
\pgfpathlineto{\pgfqpoint{4.613030in}{0.745151in}}%
\pgfpathlineto{\pgfqpoint{4.610124in}{0.746166in}}%
\pgfpathlineto{\pgfqpoint{4.607218in}{0.746247in}}%
\pgfpathlineto{\pgfqpoint{4.601405in}{0.746767in}}%
\pgfpathlineto{\pgfqpoint{4.598499in}{0.746596in}}%
\pgfpathlineto{\pgfqpoint{4.595593in}{0.747353in}}%
\pgfpathlineto{\pgfqpoint{4.592687in}{0.747566in}}%
\pgfpathlineto{\pgfqpoint{4.589780in}{0.748002in}}%
\pgfpathlineto{\pgfqpoint{4.586874in}{0.748112in}}%
\pgfpathlineto{\pgfqpoint{4.583968in}{0.748614in}}%
\pgfpathlineto{\pgfqpoint{4.581062in}{0.748660in}}%
\pgfpathlineto{\pgfqpoint{4.578155in}{0.749175in}}%
\pgfpathlineto{\pgfqpoint{4.575249in}{0.749166in}}%
\pgfpathlineto{\pgfqpoint{4.572343in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{4.569437in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{4.566530in}{0.750144in}}%
\pgfpathlineto{\pgfqpoint{4.563624in}{0.750062in}}%
\pgfpathlineto{\pgfqpoint{4.560718in}{0.750573in}}%
\pgfpathlineto{\pgfqpoint{4.557812in}{0.749847in}}%
\pgfpathlineto{\pgfqpoint{4.554905in}{0.751045in}}%
\pgfpathlineto{\pgfqpoint{4.551999in}{0.750964in}}%
\pgfpathlineto{\pgfqpoint{4.549093in}{0.751350in}}%
\pgfpathlineto{\pgfqpoint{4.546187in}{0.751232in}}%
\pgfpathlineto{\pgfqpoint{4.543280in}{0.751701in}}%
\pgfpathlineto{\pgfqpoint{4.540374in}{0.751569in}}%
\pgfpathlineto{\pgfqpoint{4.537468in}{0.752042in}}%
\pgfpathlineto{\pgfqpoint{4.534562in}{0.751901in}}%
\pgfpathlineto{\pgfqpoint{4.531655in}{0.752371in}}%
\pgfpathlineto{\pgfqpoint{4.528749in}{0.752226in}}%
\pgfpathlineto{\pgfqpoint{4.525843in}{0.752688in}}%
\pgfpathlineto{\pgfqpoint{4.522937in}{0.752541in}}%
\pgfpathlineto{\pgfqpoint{4.520030in}{0.753426in}}%
\pgfpathlineto{\pgfqpoint{4.517124in}{0.753212in}}%
\pgfpathlineto{\pgfqpoint{4.514218in}{0.753611in}}%
\pgfpathlineto{\pgfqpoint{4.511312in}{0.753417in}}%
\pgfpathlineto{\pgfqpoint{4.508405in}{0.753854in}}%
\pgfpathlineto{\pgfqpoint{4.505499in}{0.753686in}}%
\pgfpathlineto{\pgfqpoint{4.502593in}{0.754120in}}%
\pgfpathlineto{\pgfqpoint{4.499687in}{0.753967in}}%
\pgfpathlineto{\pgfqpoint{4.496780in}{0.754392in}}%
\pgfpathlineto{\pgfqpoint{4.493874in}{0.754249in}}%
\pgfpathlineto{\pgfqpoint{4.490968in}{0.754667in}}%
\pgfpathlineto{\pgfqpoint{4.488062in}{0.754533in}}%
\pgfpathlineto{\pgfqpoint{4.485155in}{0.754948in}}%
\pgfpathlineto{\pgfqpoint{4.482249in}{0.754824in}}%
\pgfpathlineto{\pgfqpoint{4.479343in}{0.755238in}}%
\pgfpathlineto{\pgfqpoint{4.476437in}{0.755123in}}%
\pgfpathlineto{\pgfqpoint{4.473530in}{0.755534in}}%
\pgfpathlineto{\pgfqpoint{4.470624in}{0.755427in}}%
\pgfpathlineto{\pgfqpoint{4.467718in}{0.755833in}}%
\pgfpathlineto{\pgfqpoint{4.464812in}{0.755731in}}%
\pgfpathlineto{\pgfqpoint{4.461905in}{0.755319in}}%
\pgfpathlineto{\pgfqpoint{4.458999in}{0.757313in}}%
\pgfpathlineto{\pgfqpoint{4.456093in}{0.757058in}}%
\pgfpathlineto{\pgfqpoint{4.453187in}{0.757150in}}%
\pgfpathlineto{\pgfqpoint{4.450280in}{0.757384in}}%
\pgfpathlineto{\pgfqpoint{4.444468in}{0.758290in}}%
\pgfpathlineto{\pgfqpoint{4.435749in}{0.759273in}}%
\pgfpathlineto{\pgfqpoint{4.432843in}{0.759700in}}%
\pgfpathlineto{\pgfqpoint{4.429937in}{0.759901in}}%
\pgfpathlineto{\pgfqpoint{4.427030in}{0.760332in}}%
\pgfpathlineto{\pgfqpoint{4.424124in}{0.760502in}}%
\pgfpathlineto{\pgfqpoint{4.421218in}{0.760936in}}%
\pgfpathlineto{\pgfqpoint{4.418312in}{0.761079in}}%
\pgfpathlineto{\pgfqpoint{4.415405in}{0.761510in}}%
\pgfpathlineto{\pgfqpoint{4.412499in}{0.761631in}}%
\pgfpathlineto{\pgfqpoint{4.409593in}{0.762056in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{0.762156in}}%
\pgfpathlineto{\pgfqpoint{4.403780in}{0.762573in}}%
\pgfpathlineto{\pgfqpoint{4.400874in}{0.762654in}}%
\pgfpathlineto{\pgfqpoint{4.397968in}{0.763061in}}%
\pgfpathlineto{\pgfqpoint{4.395062in}{0.763124in}}%
\pgfpathlineto{\pgfqpoint{4.392155in}{0.763522in}}%
\pgfpathlineto{\pgfqpoint{4.389249in}{0.763569in}}%
\pgfpathlineto{\pgfqpoint{4.386343in}{0.763957in}}%
\pgfpathlineto{\pgfqpoint{4.383437in}{0.763990in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{0.764369in}}%
\pgfpathlineto{\pgfqpoint{4.377624in}{0.764390in}}%
\pgfpathlineto{\pgfqpoint{4.374718in}{0.764760in}}%
\pgfpathlineto{\pgfqpoint{4.371812in}{0.764771in}}%
\pgfpathlineto{\pgfqpoint{4.368905in}{0.765133in}}%
\pgfpathlineto{\pgfqpoint{4.365999in}{0.765135in}}%
\pgfpathlineto{\pgfqpoint{4.363093in}{0.765491in}}%
\pgfpathlineto{\pgfqpoint{4.360187in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{4.357280in}{0.765834in}}%
\pgfpathlineto{\pgfqpoint{4.354374in}{0.765821in}}%
\pgfpathlineto{\pgfqpoint{4.351468in}{0.766166in}}%
\pgfpathlineto{\pgfqpoint{4.348562in}{0.766146in}}%
\pgfpathlineto{\pgfqpoint{4.345655in}{0.766487in}}%
\pgfpathlineto{\pgfqpoint{4.342749in}{0.765524in}}%
\pgfpathlineto{\pgfqpoint{4.339843in}{0.766917in}}%
\pgfpathlineto{\pgfqpoint{4.336937in}{0.770385in}}%
\pgfpathlineto{\pgfqpoint{4.334030in}{0.768667in}}%
\pgfpathlineto{\pgfqpoint{4.331124in}{0.772275in}}%
\pgfpathlineto{\pgfqpoint{4.328218in}{0.771193in}}%
\pgfpathlineto{\pgfqpoint{4.325312in}{0.774266in}}%
\pgfpathlineto{\pgfqpoint{4.322405in}{0.773454in}}%
\pgfpathlineto{\pgfqpoint{4.319499in}{0.775876in}}%
\pgfpathlineto{\pgfqpoint{4.316593in}{0.775249in}}%
\pgfpathlineto{\pgfqpoint{4.313687in}{0.777354in}}%
\pgfpathlineto{\pgfqpoint{4.310780in}{0.776852in}}%
\pgfpathlineto{\pgfqpoint{4.307874in}{0.778725in}}%
\pgfpathlineto{\pgfqpoint{4.304968in}{0.778287in}}%
\pgfpathlineto{\pgfqpoint{4.302062in}{0.779980in}}%
\pgfpathlineto{\pgfqpoint{4.299155in}{0.779569in}}%
\pgfpathlineto{\pgfqpoint{4.296249in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{4.293343in}{0.780715in}}%
\pgfpathlineto{\pgfqpoint{4.290437in}{0.782161in}}%
\pgfpathlineto{\pgfqpoint{4.287530in}{0.781738in}}%
\pgfpathlineto{\pgfqpoint{4.284624in}{0.783097in}}%
\pgfpathlineto{\pgfqpoint{4.281718in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{4.278812in}{0.783940in}}%
\pgfpathlineto{\pgfqpoint{4.275905in}{0.783460in}}%
\pgfpathlineto{\pgfqpoint{4.272999in}{0.784698in}}%
\pgfpathlineto{\pgfqpoint{4.270093in}{0.784183in}}%
\pgfpathlineto{\pgfqpoint{4.267187in}{0.785378in}}%
\pgfpathlineto{\pgfqpoint{4.264280in}{0.784825in}}%
\pgfpathlineto{\pgfqpoint{4.261374in}{0.785986in}}%
\pgfpathlineto{\pgfqpoint{4.258468in}{0.785817in}}%
\pgfpathlineto{\pgfqpoint{4.255562in}{0.786856in}}%
\pgfpathlineto{\pgfqpoint{4.252655in}{0.786217in}}%
\pgfpathlineto{\pgfqpoint{4.249749in}{0.787277in}}%
\pgfpathlineto{\pgfqpoint{4.246843in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{4.243937in}{0.787693in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.787010in}}%
\pgfpathlineto{\pgfqpoint{4.238124in}{0.788081in}}%
\pgfpathlineto{\pgfqpoint{4.235218in}{0.787367in}}%
\pgfpathlineto{\pgfqpoint{4.232312in}{0.788438in}}%
\pgfpathlineto{\pgfqpoint{4.229405in}{0.787701in}}%
\pgfpathlineto{\pgfqpoint{4.226499in}{0.788779in}}%
\pgfpathlineto{\pgfqpoint{4.223593in}{0.788024in}}%
\pgfpathlineto{\pgfqpoint{4.220687in}{0.789107in}}%
\pgfpathlineto{\pgfqpoint{4.217780in}{0.788335in}}%
\pgfpathlineto{\pgfqpoint{4.214874in}{0.789423in}}%
\pgfpathlineto{\pgfqpoint{4.211968in}{0.788632in}}%
\pgfpathlineto{\pgfqpoint{4.209062in}{0.789724in}}%
\pgfpathlineto{\pgfqpoint{4.206155in}{0.788915in}}%
\pgfpathlineto{\pgfqpoint{4.203249in}{0.790011in}}%
\pgfpathlineto{\pgfqpoint{4.200343in}{0.789185in}}%
\pgfpathlineto{\pgfqpoint{4.197437in}{0.790285in}}%
\pgfpathlineto{\pgfqpoint{4.194530in}{0.789444in}}%
\pgfpathlineto{\pgfqpoint{4.191624in}{0.790550in}}%
\pgfpathlineto{\pgfqpoint{4.188718in}{0.789280in}}%
\pgfpathlineto{\pgfqpoint{4.185812in}{0.790868in}}%
\pgfpathlineto{\pgfqpoint{4.182905in}{0.789968in}}%
\pgfpathlineto{\pgfqpoint{4.179999in}{0.791073in}}%
\pgfpathlineto{\pgfqpoint{4.177093in}{0.790192in}}%
\pgfpathlineto{\pgfqpoint{4.174187in}{0.791308in}}%
\pgfpathlineto{\pgfqpoint{4.171280in}{0.790431in}}%
\pgfpathlineto{\pgfqpoint{4.168374in}{0.791565in}}%
\pgfpathlineto{\pgfqpoint{4.165468in}{0.790680in}}%
\pgfpathlineto{\pgfqpoint{4.162562in}{0.791824in}}%
\pgfpathlineto{\pgfqpoint{4.159655in}{0.790934in}}%
\pgfpathlineto{\pgfqpoint{4.156749in}{0.792088in}}%
\pgfpathlineto{\pgfqpoint{4.153843in}{0.791193in}}%
\pgfpathlineto{\pgfqpoint{4.150937in}{0.792357in}}%
\pgfpathlineto{\pgfqpoint{4.148030in}{0.791457in}}%
\pgfpathlineto{\pgfqpoint{4.145124in}{0.792632in}}%
\pgfpathlineto{\pgfqpoint{4.142218in}{0.791727in}}%
\pgfpathlineto{\pgfqpoint{4.139312in}{0.792912in}}%
\pgfpathlineto{\pgfqpoint{4.136405in}{0.792003in}}%
\pgfpathlineto{\pgfqpoint{4.133499in}{0.793197in}}%
\pgfpathlineto{\pgfqpoint{4.127687in}{0.794174in}}%
\pgfpathlineto{\pgfqpoint{4.124780in}{0.793610in}}%
\pgfpathlineto{\pgfqpoint{4.121874in}{0.794497in}}%
\pgfpathlineto{\pgfqpoint{4.118968in}{0.794415in}}%
\pgfpathlineto{\pgfqpoint{4.116062in}{0.795489in}}%
\pgfpathlineto{\pgfqpoint{4.113155in}{0.795221in}}%
\pgfpathlineto{\pgfqpoint{4.110249in}{0.796317in}}%
\pgfpathlineto{\pgfqpoint{4.107343in}{0.795977in}}%
\pgfpathlineto{\pgfqpoint{4.104437in}{0.797088in}}%
\pgfpathlineto{\pgfqpoint{4.101530in}{0.796680in}}%
\pgfpathlineto{\pgfqpoint{4.098624in}{0.797803in}}%
\pgfpathlineto{\pgfqpoint{4.095718in}{0.797349in}}%
\pgfpathlineto{\pgfqpoint{4.092812in}{0.798480in}}%
\pgfpathlineto{\pgfqpoint{4.089905in}{0.797986in}}%
\pgfpathlineto{\pgfqpoint{4.086999in}{0.799122in}}%
\pgfpathlineto{\pgfqpoint{4.084093in}{0.798592in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{0.799728in}}%
\pgfpathlineto{\pgfqpoint{4.078280in}{0.799166in}}%
\pgfpathlineto{\pgfqpoint{4.075374in}{0.799797in}}%
\pgfpathlineto{\pgfqpoint{4.072468in}{0.799811in}}%
\pgfpathlineto{\pgfqpoint{4.069562in}{0.800920in}}%
\pgfpathlineto{\pgfqpoint{4.066655in}{0.800256in}}%
\pgfpathlineto{\pgfqpoint{4.063749in}{0.801340in}}%
\pgfpathlineto{\pgfqpoint{4.060843in}{0.800712in}}%
\pgfpathlineto{\pgfqpoint{4.057937in}{0.801816in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.801156in}}%
\pgfpathlineto{\pgfqpoint{4.052124in}{0.802270in}}%
\pgfpathlineto{\pgfqpoint{4.049218in}{0.800477in}}%
\pgfpathlineto{\pgfqpoint{4.046312in}{0.802873in}}%
\pgfpathlineto{\pgfqpoint{4.043405in}{0.802032in}}%
\pgfpathlineto{\pgfqpoint{4.040499in}{0.805593in}}%
\pgfpathlineto{\pgfqpoint{4.037593in}{0.803426in}}%
\pgfpathlineto{\pgfqpoint{4.034687in}{0.807091in}}%
\pgfpathlineto{\pgfqpoint{4.031780in}{0.805404in}}%
\pgfpathlineto{\pgfqpoint{4.028874in}{0.808473in}}%
\pgfpathlineto{\pgfqpoint{4.025968in}{0.807090in}}%
\pgfpathlineto{\pgfqpoint{4.023062in}{0.809754in}}%
\pgfpathlineto{\pgfqpoint{4.020155in}{0.808567in}}%
\pgfpathlineto{\pgfqpoint{4.017249in}{0.810913in}}%
\pgfpathlineto{\pgfqpoint{4.014343in}{0.809880in}}%
\pgfpathlineto{\pgfqpoint{4.011437in}{0.811983in}}%
\pgfpathlineto{\pgfqpoint{4.008530in}{0.811061in}}%
\pgfpathlineto{\pgfqpoint{4.005624in}{0.812967in}}%
\pgfpathlineto{\pgfqpoint{4.002718in}{0.812127in}}%
\pgfpathlineto{\pgfqpoint{3.999812in}{0.813870in}}%
\pgfpathlineto{\pgfqpoint{3.996905in}{0.813090in}}%
\pgfpathlineto{\pgfqpoint{3.993999in}{0.814696in}}%
\pgfpathlineto{\pgfqpoint{3.991093in}{0.812765in}}%
\pgfpathlineto{\pgfqpoint{3.988187in}{0.815613in}}%
\pgfpathlineto{\pgfqpoint{3.985280in}{0.814719in}}%
\pgfpathlineto{\pgfqpoint{3.982374in}{0.816204in}}%
\pgfpathlineto{\pgfqpoint{3.979468in}{0.815480in}}%
\pgfpathlineto{\pgfqpoint{3.976562in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{3.973655in}{0.816086in}}%
\pgfpathlineto{\pgfqpoint{3.970749in}{0.817286in}}%
\pgfpathlineto{\pgfqpoint{3.967843in}{0.816657in}}%
\pgfpathlineto{\pgfqpoint{3.964937in}{0.817818in}}%
\pgfpathlineto{\pgfqpoint{3.962030in}{0.817830in}}%
\pgfpathlineto{\pgfqpoint{3.959124in}{0.818773in}}%
\pgfpathlineto{\pgfqpoint{3.956218in}{0.818154in}}%
\pgfpathlineto{\pgfqpoint{3.953312in}{0.819115in}}%
\pgfpathlineto{\pgfqpoint{3.950405in}{0.818530in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{0.819516in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{0.818934in}}%
\pgfpathlineto{\pgfqpoint{3.941687in}{0.820164in}}%
\pgfpathlineto{\pgfqpoint{3.938780in}{0.819676in}}%
\pgfpathlineto{\pgfqpoint{3.935874in}{0.820588in}}%
\pgfpathlineto{\pgfqpoint{3.932968in}{0.820038in}}%
\pgfpathlineto{\pgfqpoint{3.930062in}{0.820997in}}%
\pgfpathlineto{\pgfqpoint{3.927155in}{0.820450in}}%
\pgfpathlineto{\pgfqpoint{3.924249in}{0.821409in}}%
\pgfpathlineto{\pgfqpoint{3.921343in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{3.918437in}{0.821801in}}%
\pgfpathlineto{\pgfqpoint{3.915530in}{0.821235in}}%
\pgfpathlineto{\pgfqpoint{3.912624in}{0.822173in}}%
\pgfpathlineto{\pgfqpoint{3.909718in}{0.821597in}}%
\pgfpathlineto{\pgfqpoint{3.906812in}{0.822529in}}%
\pgfpathlineto{\pgfqpoint{3.903905in}{0.821947in}}%
\pgfpathlineto{\pgfqpoint{3.900999in}{0.822875in}}%
\pgfpathlineto{\pgfqpoint{3.898093in}{0.822288in}}%
\pgfpathlineto{\pgfqpoint{3.895187in}{0.823216in}}%
\pgfpathlineto{\pgfqpoint{3.892280in}{0.822626in}}%
\pgfpathlineto{\pgfqpoint{3.889374in}{0.823554in}}%
\pgfpathlineto{\pgfqpoint{3.886468in}{0.822959in}}%
\pgfpathlineto{\pgfqpoint{3.883562in}{0.823889in}}%
\pgfpathlineto{\pgfqpoint{3.880655in}{0.823290in}}%
\pgfpathlineto{\pgfqpoint{3.877749in}{0.824222in}}%
\pgfpathlineto{\pgfqpoint{3.874843in}{0.823317in}}%
\pgfpathlineto{\pgfqpoint{3.871937in}{0.824559in}}%
\pgfpathlineto{\pgfqpoint{3.869030in}{0.824158in}}%
\pgfpathlineto{\pgfqpoint{3.866124in}{0.825086in}}%
\pgfpathlineto{\pgfqpoint{3.863218in}{0.824376in}}%
\pgfpathlineto{\pgfqpoint{3.860312in}{0.825345in}}%
\pgfpathlineto{\pgfqpoint{3.857405in}{0.824663in}}%
\pgfpathlineto{\pgfqpoint{3.854499in}{0.825668in}}%
\pgfpathlineto{\pgfqpoint{3.851593in}{0.825029in}}%
\pgfpathlineto{\pgfqpoint{3.848687in}{0.826055in}}%
\pgfpathlineto{\pgfqpoint{3.845780in}{0.825413in}}%
\pgfpathlineto{\pgfqpoint{3.842874in}{0.826447in}}%
\pgfpathlineto{\pgfqpoint{3.839968in}{0.825795in}}%
\pgfpathlineto{\pgfqpoint{3.837062in}{0.826831in}}%
\pgfpathlineto{\pgfqpoint{3.834155in}{0.826170in}}%
\pgfpathlineto{\pgfqpoint{3.831249in}{0.827208in}}%
\pgfpathlineto{\pgfqpoint{3.828343in}{0.826539in}}%
\pgfpathlineto{\pgfqpoint{3.825437in}{0.827580in}}%
\pgfpathlineto{\pgfqpoint{3.822530in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{3.819624in}{0.827952in}}%
\pgfpathlineto{\pgfqpoint{3.816718in}{0.827272in}}%
\pgfpathlineto{\pgfqpoint{3.813812in}{0.828323in}}%
\pgfpathlineto{\pgfqpoint{3.810905in}{0.827639in}}%
\pgfpathlineto{\pgfqpoint{3.807999in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{3.805093in}{0.828006in}}%
\pgfpathlineto{\pgfqpoint{3.802187in}{0.829067in}}%
\pgfpathlineto{\pgfqpoint{3.799280in}{0.829063in}}%
\pgfpathlineto{\pgfqpoint{3.796374in}{0.829803in}}%
\pgfpathlineto{\pgfqpoint{3.793468in}{0.829230in}}%
\pgfpathlineto{\pgfqpoint{3.790562in}{0.830187in}}%
\pgfpathlineto{\pgfqpoint{3.787655in}{0.829866in}}%
\pgfpathlineto{\pgfqpoint{3.784749in}{0.830904in}}%
\pgfpathlineto{\pgfqpoint{3.781843in}{0.830503in}}%
\pgfpathlineto{\pgfqpoint{3.778937in}{0.831539in}}%
\pgfpathlineto{\pgfqpoint{3.776030in}{0.831112in}}%
\pgfpathlineto{\pgfqpoint{3.773124in}{0.832142in}}%
\pgfpathlineto{\pgfqpoint{3.770218in}{0.831688in}}%
\pgfpathlineto{\pgfqpoint{3.767312in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{3.764405in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{3.761499in}{0.833264in}}%
\pgfpathlineto{\pgfqpoint{3.758593in}{0.832773in}}%
\pgfpathlineto{\pgfqpoint{3.755687in}{0.834059in}}%
\pgfpathlineto{\pgfqpoint{3.752780in}{0.833513in}}%
\pgfpathlineto{\pgfqpoint{3.749874in}{0.834508in}}%
\pgfpathlineto{\pgfqpoint{3.746968in}{0.833966in}}%
\pgfpathlineto{\pgfqpoint{3.744062in}{0.834977in}}%
\pgfpathlineto{\pgfqpoint{3.741155in}{0.839350in}}%
\pgfpathlineto{\pgfqpoint{3.738249in}{0.837820in}}%
\pgfpathlineto{\pgfqpoint{3.735343in}{0.842606in}}%
\pgfpathlineto{\pgfqpoint{3.732437in}{0.841890in}}%
\pgfpathlineto{\pgfqpoint{3.729530in}{0.845460in}}%
\pgfpathlineto{\pgfqpoint{3.726624in}{0.845203in}}%
\pgfpathlineto{\pgfqpoint{3.723718in}{0.847978in}}%
\pgfpathlineto{\pgfqpoint{3.720812in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{3.717905in}{0.850790in}}%
\pgfpathlineto{\pgfqpoint{3.714999in}{0.850729in}}%
\pgfpathlineto{\pgfqpoint{3.712093in}{0.853105in}}%
\pgfpathlineto{\pgfqpoint{3.709187in}{0.853102in}}%
\pgfpathlineto{\pgfqpoint{3.706280in}{0.855255in}}%
\pgfpathlineto{\pgfqpoint{3.703374in}{0.855249in}}%
\pgfpathlineto{\pgfqpoint{3.700468in}{0.857227in}}%
\pgfpathlineto{\pgfqpoint{3.697562in}{0.857192in}}%
\pgfpathlineto{\pgfqpoint{3.694655in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{3.691749in}{0.858941in}}%
\pgfpathlineto{\pgfqpoint{3.688843in}{0.860642in}}%
\pgfpathlineto{\pgfqpoint{3.685937in}{0.860510in}}%
\pgfpathlineto{\pgfqpoint{3.683030in}{0.862103in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{0.861915in}}%
\pgfpathlineto{\pgfqpoint{3.677218in}{0.863414in}}%
\pgfpathlineto{\pgfqpoint{3.674312in}{0.863170in}}%
\pgfpathlineto{\pgfqpoint{3.671405in}{0.864379in}}%
\pgfpathlineto{\pgfqpoint{3.668499in}{0.864412in}}%
\pgfpathlineto{\pgfqpoint{3.665593in}{0.865651in}}%
\pgfpathlineto{\pgfqpoint{3.662687in}{0.865296in}}%
\pgfpathlineto{\pgfqpoint{3.659780in}{0.866575in}}%
\pgfpathlineto{\pgfqpoint{3.656874in}{0.866168in}}%
\pgfpathlineto{\pgfqpoint{3.653968in}{0.867399in}}%
\pgfpathlineto{\pgfqpoint{3.651062in}{0.866956in}}%
\pgfpathlineto{\pgfqpoint{3.648155in}{0.868140in}}%
\pgfpathlineto{\pgfqpoint{3.645249in}{0.867908in}}%
\pgfpathlineto{\pgfqpoint{3.642343in}{0.869073in}}%
\pgfpathlineto{\pgfqpoint{3.639437in}{0.868463in}}%
\pgfpathlineto{\pgfqpoint{3.636530in}{0.869582in}}%
\pgfpathlineto{\pgfqpoint{3.633624in}{0.869002in}}%
\pgfpathlineto{\pgfqpoint{3.630718in}{0.870099in}}%
\pgfpathlineto{\pgfqpoint{3.627812in}{0.869507in}}%
\pgfpathlineto{\pgfqpoint{3.624905in}{0.870581in}}%
\pgfpathlineto{\pgfqpoint{3.621999in}{0.869970in}}%
\pgfpathlineto{\pgfqpoint{3.619093in}{0.871028in}}%
\pgfpathlineto{\pgfqpoint{3.616187in}{0.870401in}}%
\pgfpathlineto{\pgfqpoint{3.613280in}{0.871448in}}%
\pgfpathlineto{\pgfqpoint{3.610374in}{0.870808in}}%
\pgfpathlineto{\pgfqpoint{3.607468in}{0.871846in}}%
\pgfpathlineto{\pgfqpoint{3.604562in}{0.871195in}}%
\pgfpathlineto{\pgfqpoint{3.601655in}{0.872226in}}%
\pgfpathlineto{\pgfqpoint{3.598749in}{0.871564in}}%
\pgfpathlineto{\pgfqpoint{3.595843in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{3.592937in}{0.871915in}}%
\pgfpathlineto{\pgfqpoint{3.590030in}{0.872933in}}%
\pgfpathlineto{\pgfqpoint{3.587124in}{0.872253in}}%
\pgfpathlineto{\pgfqpoint{3.584218in}{0.873267in}}%
\pgfpathlineto{\pgfqpoint{3.581312in}{0.872581in}}%
\pgfpathlineto{\pgfqpoint{3.578405in}{0.873593in}}%
\pgfpathlineto{\pgfqpoint{3.575499in}{0.873279in}}%
\pgfpathlineto{\pgfqpoint{3.572593in}{0.874219in}}%
\pgfpathlineto{\pgfqpoint{3.569687in}{0.873504in}}%
\pgfpathlineto{\pgfqpoint{3.566780in}{0.874459in}}%
\pgfpathlineto{\pgfqpoint{3.563874in}{0.873770in}}%
\pgfpathlineto{\pgfqpoint{3.560968in}{0.874753in}}%
\pgfpathlineto{\pgfqpoint{3.558062in}{0.874072in}}%
\pgfpathlineto{\pgfqpoint{3.555155in}{0.875062in}}%
\pgfpathlineto{\pgfqpoint{3.552249in}{0.874388in}}%
\pgfpathlineto{\pgfqpoint{3.549343in}{0.875392in}}%
\pgfpathlineto{\pgfqpoint{3.546437in}{0.874728in}}%
\pgfpathlineto{\pgfqpoint{3.543530in}{0.875744in}}%
\pgfpathlineto{\pgfqpoint{3.540624in}{0.875085in}}%
\pgfpathlineto{\pgfqpoint{3.537718in}{0.876106in}}%
\pgfpathlineto{\pgfqpoint{3.534812in}{0.875448in}}%
\pgfpathlineto{\pgfqpoint{3.531905in}{0.876472in}}%
\pgfpathlineto{\pgfqpoint{3.528999in}{0.875813in}}%
\pgfpathlineto{\pgfqpoint{3.526093in}{0.878398in}}%
\pgfpathlineto{\pgfqpoint{3.523187in}{0.876572in}}%
\pgfpathlineto{\pgfqpoint{3.520280in}{0.878472in}}%
\pgfpathlineto{\pgfqpoint{3.517374in}{0.876932in}}%
\pgfpathlineto{\pgfqpoint{3.514468in}{0.878696in}}%
\pgfpathlineto{\pgfqpoint{3.511562in}{0.877276in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{0.879048in}}%
\pgfpathlineto{\pgfqpoint{3.505749in}{0.877725in}}%
\pgfpathlineto{\pgfqpoint{3.502843in}{0.879549in}}%
\pgfpathlineto{\pgfqpoint{3.499937in}{0.878268in}}%
\pgfpathlineto{\pgfqpoint{3.497030in}{0.880107in}}%
\pgfpathlineto{\pgfqpoint{3.494124in}{0.878823in}}%
\pgfpathlineto{\pgfqpoint{3.491218in}{0.880669in}}%
\pgfpathlineto{\pgfqpoint{3.488312in}{0.880762in}}%
\pgfpathlineto{\pgfqpoint{3.485405in}{0.881657in}}%
\pgfpathlineto{\pgfqpoint{3.482499in}{0.880922in}}%
\pgfpathlineto{\pgfqpoint{3.479593in}{0.881903in}}%
\pgfpathlineto{\pgfqpoint{3.476687in}{0.881242in}}%
\pgfpathlineto{\pgfqpoint{3.473780in}{0.882357in}}%
\pgfpathlineto{\pgfqpoint{3.470874in}{0.881846in}}%
\pgfpathlineto{\pgfqpoint{3.467968in}{0.883076in}}%
\pgfpathlineto{\pgfqpoint{3.465062in}{0.882551in}}%
\pgfpathlineto{\pgfqpoint{3.462155in}{0.885209in}}%
\pgfpathlineto{\pgfqpoint{3.459249in}{0.883993in}}%
\pgfpathlineto{\pgfqpoint{3.456343in}{0.885441in}}%
\pgfpathlineto{\pgfqpoint{3.453437in}{0.884655in}}%
\pgfpathlineto{\pgfqpoint{3.450530in}{0.886580in}}%
\pgfpathlineto{\pgfqpoint{3.447624in}{0.885980in}}%
\pgfpathlineto{\pgfqpoint{3.444718in}{0.887687in}}%
\pgfpathlineto{\pgfqpoint{3.441812in}{0.887085in}}%
\pgfpathlineto{\pgfqpoint{3.438905in}{0.894539in}}%
\pgfpathlineto{\pgfqpoint{3.435999in}{0.890489in}}%
\pgfpathlineto{\pgfqpoint{3.433093in}{0.898896in}}%
\pgfpathlineto{\pgfqpoint{3.430187in}{0.895484in}}%
\pgfpathlineto{\pgfqpoint{3.427280in}{0.902629in}}%
\pgfpathlineto{\pgfqpoint{3.424374in}{0.899709in}}%
\pgfpathlineto{\pgfqpoint{3.421468in}{0.906156in}}%
\pgfpathlineto{\pgfqpoint{3.418562in}{0.903475in}}%
\pgfpathlineto{\pgfqpoint{3.415655in}{0.908979in}}%
\pgfpathlineto{\pgfqpoint{3.412749in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{3.409843in}{0.912475in}}%
\pgfpathlineto{\pgfqpoint{3.406937in}{0.909972in}}%
\pgfpathlineto{\pgfqpoint{3.404030in}{0.915228in}}%
\pgfpathlineto{\pgfqpoint{3.401124in}{0.912744in}}%
\pgfpathlineto{\pgfqpoint{3.398218in}{0.917780in}}%
\pgfpathlineto{\pgfqpoint{3.395312in}{0.914860in}}%
\pgfpathlineto{\pgfqpoint{3.392405in}{0.920188in}}%
\pgfpathlineto{\pgfqpoint{3.389499in}{0.917573in}}%
\pgfpathlineto{\pgfqpoint{3.386593in}{0.922240in}}%
\pgfpathlineto{\pgfqpoint{3.383687in}{0.919624in}}%
\pgfpathlineto{\pgfqpoint{3.380780in}{0.924138in}}%
\pgfpathlineto{\pgfqpoint{3.377874in}{0.921477in}}%
\pgfpathlineto{\pgfqpoint{3.374968in}{0.925861in}}%
\pgfpathlineto{\pgfqpoint{3.372062in}{0.923142in}}%
\pgfpathlineto{\pgfqpoint{3.369155in}{0.927408in}}%
\pgfpathlineto{\pgfqpoint{3.366249in}{0.924632in}}%
\pgfpathlineto{\pgfqpoint{3.363343in}{0.928796in}}%
\pgfpathlineto{\pgfqpoint{3.360437in}{0.925963in}}%
\pgfpathlineto{\pgfqpoint{3.357530in}{0.930037in}}%
\pgfpathlineto{\pgfqpoint{3.354624in}{0.927150in}}%
\pgfpathlineto{\pgfqpoint{3.351718in}{0.931146in}}%
\pgfpathlineto{\pgfqpoint{3.348812in}{0.928208in}}%
\pgfpathlineto{\pgfqpoint{3.345905in}{0.932136in}}%
\pgfpathlineto{\pgfqpoint{3.342999in}{0.929151in}}%
\pgfpathlineto{\pgfqpoint{3.340093in}{0.933020in}}%
\pgfpathlineto{\pgfqpoint{3.337187in}{0.929994in}}%
\pgfpathlineto{\pgfqpoint{3.334280in}{0.933812in}}%
\pgfpathlineto{\pgfqpoint{3.331374in}{0.930749in}}%
\pgfpathlineto{\pgfqpoint{3.328468in}{0.934524in}}%
\pgfpathlineto{\pgfqpoint{3.325562in}{0.931427in}}%
\pgfpathlineto{\pgfqpoint{3.322655in}{0.935165in}}%
\pgfpathlineto{\pgfqpoint{3.319749in}{0.932041in}}%
\pgfpathlineto{\pgfqpoint{3.316843in}{0.935747in}}%
\pgfpathlineto{\pgfqpoint{3.313937in}{0.932598in}}%
\pgfpathlineto{\pgfqpoint{3.311030in}{0.936279in}}%
\pgfpathlineto{\pgfqpoint{3.308124in}{0.933110in}}%
\pgfpathlineto{\pgfqpoint{3.305218in}{0.936769in}}%
\pgfpathlineto{\pgfqpoint{3.302312in}{0.933583in}}%
\pgfpathlineto{\pgfqpoint{3.299405in}{0.937225in}}%
\pgfpathlineto{\pgfqpoint{3.296499in}{0.934024in}}%
\pgfpathlineto{\pgfqpoint{3.293593in}{0.937654in}}%
\pgfpathlineto{\pgfqpoint{3.290687in}{0.934441in}}%
\pgfpathlineto{\pgfqpoint{3.287780in}{0.938060in}}%
\pgfpathlineto{\pgfqpoint{3.284874in}{0.934838in}}%
\pgfpathlineto{\pgfqpoint{3.281968in}{0.938450in}}%
\pgfpathlineto{\pgfqpoint{3.279062in}{0.935221in}}%
\pgfpathlineto{\pgfqpoint{3.276155in}{0.938827in}}%
\pgfpathlineto{\pgfqpoint{3.273249in}{0.935593in}}%
\pgfpathlineto{\pgfqpoint{3.270343in}{0.939196in}}%
\pgfpathlineto{\pgfqpoint{3.267437in}{0.935959in}}%
\pgfpathlineto{\pgfqpoint{3.264530in}{0.939560in}}%
\pgfpathlineto{\pgfqpoint{3.261624in}{0.936320in}}%
\pgfpathlineto{\pgfqpoint{3.258718in}{0.939921in}}%
\pgfpathlineto{\pgfqpoint{3.255812in}{0.936679in}}%
\pgfpathlineto{\pgfqpoint{3.252905in}{0.940281in}}%
\pgfpathlineto{\pgfqpoint{3.249999in}{0.937038in}}%
\pgfpathlineto{\pgfqpoint{3.247093in}{0.940642in}}%
\pgfpathlineto{\pgfqpoint{3.244187in}{0.937400in}}%
\pgfpathlineto{\pgfqpoint{3.241280in}{0.941006in}}%
\pgfpathlineto{\pgfqpoint{3.238374in}{0.937764in}}%
\pgfpathlineto{\pgfqpoint{3.235468in}{0.941373in}}%
\pgfpathlineto{\pgfqpoint{3.232562in}{0.938131in}}%
\pgfpathlineto{\pgfqpoint{3.229655in}{0.941744in}}%
\pgfpathlineto{\pgfqpoint{3.226749in}{0.938504in}}%
\pgfpathlineto{\pgfqpoint{3.223843in}{0.942120in}}%
\pgfpathlineto{\pgfqpoint{3.220937in}{0.938881in}}%
\pgfpathlineto{\pgfqpoint{3.218030in}{0.942500in}}%
\pgfpathlineto{\pgfqpoint{3.215124in}{0.939263in}}%
\pgfpathlineto{\pgfqpoint{3.212218in}{0.942886in}}%
\pgfpathlineto{\pgfqpoint{3.209312in}{0.939650in}}%
\pgfpathlineto{\pgfqpoint{3.206405in}{0.943277in}}%
\pgfpathlineto{\pgfqpoint{3.203499in}{0.940042in}}%
\pgfpathlineto{\pgfqpoint{3.200593in}{0.943673in}}%
\pgfpathlineto{\pgfqpoint{3.197687in}{0.940439in}}%
\pgfpathlineto{\pgfqpoint{3.194780in}{0.944074in}}%
\pgfpathlineto{\pgfqpoint{3.191874in}{0.940841in}}%
\pgfpathlineto{\pgfqpoint{3.188968in}{0.944480in}}%
\pgfpathlineto{\pgfqpoint{3.186062in}{0.941248in}}%
\pgfpathlineto{\pgfqpoint{3.183155in}{0.944890in}}%
\pgfpathlineto{\pgfqpoint{3.180249in}{0.941660in}}%
\pgfpathlineto{\pgfqpoint{3.177343in}{0.945305in}}%
\pgfpathlineto{\pgfqpoint{3.174437in}{0.942075in}}%
\pgfpathlineto{\pgfqpoint{3.171530in}{0.945724in}}%
\pgfpathlineto{\pgfqpoint{3.168624in}{0.942494in}}%
\pgfpathlineto{\pgfqpoint{3.165718in}{0.946146in}}%
\pgfpathlineto{\pgfqpoint{3.162812in}{0.942917in}}%
\pgfpathlineto{\pgfqpoint{3.159905in}{0.946572in}}%
\pgfpathlineto{\pgfqpoint{3.156999in}{0.943343in}}%
\pgfpathlineto{\pgfqpoint{3.154093in}{0.947000in}}%
\pgfpathlineto{\pgfqpoint{3.151187in}{0.943772in}}%
\pgfpathlineto{\pgfqpoint{3.148280in}{0.947432in}}%
\pgfpathlineto{\pgfqpoint{3.145374in}{0.944204in}}%
\pgfpathlineto{\pgfqpoint{3.142468in}{0.947866in}}%
\pgfpathlineto{\pgfqpoint{3.139562in}{0.944638in}}%
\pgfpathlineto{\pgfqpoint{3.136655in}{0.948303in}}%
\pgfpathlineto{\pgfqpoint{3.133749in}{0.945075in}}%
\pgfpathlineto{\pgfqpoint{3.130843in}{0.948742in}}%
\pgfpathlineto{\pgfqpoint{3.127937in}{0.945514in}}%
\pgfpathlineto{\pgfqpoint{3.125030in}{0.949183in}}%
\pgfpathlineto{\pgfqpoint{3.122124in}{0.945954in}}%
\pgfpathlineto{\pgfqpoint{3.119218in}{0.949626in}}%
\pgfpathlineto{\pgfqpoint{3.116312in}{0.946397in}}%
\pgfpathlineto{\pgfqpoint{3.113405in}{0.950070in}}%
\pgfpathlineto{\pgfqpoint{3.110499in}{0.946841in}}%
\pgfpathlineto{\pgfqpoint{3.107593in}{0.950516in}}%
\pgfpathlineto{\pgfqpoint{3.104687in}{0.947287in}}%
\pgfpathlineto{\pgfqpoint{3.101780in}{0.952521in}}%
\pgfpathlineto{\pgfqpoint{3.098874in}{0.948359in}}%
\pgfpathlineto{\pgfqpoint{3.095968in}{0.952584in}}%
\pgfpathlineto{\pgfqpoint{3.093062in}{0.948671in}}%
\pgfpathlineto{\pgfqpoint{3.090155in}{0.952879in}}%
\pgfpathlineto{\pgfqpoint{3.087249in}{0.949121in}}%
\pgfpathlineto{\pgfqpoint{3.084343in}{0.953464in}}%
\pgfpathlineto{\pgfqpoint{3.081437in}{0.950739in}}%
\pgfpathlineto{\pgfqpoint{3.078530in}{0.954365in}}%
\pgfpathlineto{\pgfqpoint{3.075624in}{0.951285in}}%
\pgfpathlineto{\pgfqpoint{3.072718in}{0.954990in}}%
\pgfpathlineto{\pgfqpoint{3.069812in}{0.951897in}}%
\pgfpathlineto{\pgfqpoint{3.066905in}{0.955629in}}%
\pgfpathlineto{\pgfqpoint{3.063999in}{0.952512in}}%
\pgfpathlineto{\pgfqpoint{3.061093in}{0.956268in}}%
\pgfpathlineto{\pgfqpoint{3.058187in}{0.953049in}}%
\pgfpathlineto{\pgfqpoint{3.055280in}{0.957024in}}%
\pgfpathlineto{\pgfqpoint{3.052374in}{0.953810in}}%
\pgfpathlineto{\pgfqpoint{3.049468in}{0.957602in}}%
\pgfpathlineto{\pgfqpoint{3.046562in}{0.954458in}}%
\pgfpathlineto{\pgfqpoint{3.043655in}{0.958212in}}%
\pgfpathlineto{\pgfqpoint{3.040749in}{0.955072in}}%
\pgfpathlineto{\pgfqpoint{3.037843in}{0.958810in}}%
\pgfpathlineto{\pgfqpoint{3.034937in}{0.955437in}}%
\pgfpathlineto{\pgfqpoint{3.032030in}{0.959456in}}%
\pgfpathlineto{\pgfqpoint{3.029124in}{0.956249in}}%
\pgfpathlineto{\pgfqpoint{3.026218in}{0.959951in}}%
\pgfpathlineto{\pgfqpoint{3.023312in}{0.956760in}}%
\pgfpathlineto{\pgfqpoint{3.020405in}{0.960480in}}%
\pgfpathlineto{\pgfqpoint{3.017499in}{0.957286in}}%
\pgfpathlineto{\pgfqpoint{3.014593in}{0.961000in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{0.957802in}}%
\pgfpathlineto{\pgfqpoint{3.008780in}{0.960916in}}%
\pgfpathlineto{\pgfqpoint{3.005874in}{0.958396in}}%
\pgfpathlineto{\pgfqpoint{3.002968in}{0.962111in}}%
\pgfpathlineto{\pgfqpoint{3.000062in}{0.958864in}}%
\pgfpathlineto{\pgfqpoint{2.997155in}{0.962523in}}%
\pgfpathlineto{\pgfqpoint{2.994249in}{0.959311in}}%
\pgfpathlineto{\pgfqpoint{2.991343in}{0.963006in}}%
\pgfpathlineto{\pgfqpoint{2.988437in}{0.959785in}}%
\pgfpathlineto{\pgfqpoint{2.985530in}{0.963489in}}%
\pgfpathlineto{\pgfqpoint{2.982624in}{0.960263in}}%
\pgfpathlineto{\pgfqpoint{2.979718in}{0.963971in}}%
\pgfpathlineto{\pgfqpoint{2.976812in}{0.960742in}}%
\pgfpathlineto{\pgfqpoint{2.973905in}{0.964452in}}%
\pgfpathlineto{\pgfqpoint{2.970999in}{0.960741in}}%
\pgfpathlineto{\pgfqpoint{2.968093in}{0.964971in}}%
\pgfpathlineto{\pgfqpoint{2.965187in}{0.961729in}}%
\pgfpathlineto{\pgfqpoint{2.962280in}{0.965405in}}%
\pgfpathlineto{\pgfqpoint{2.959374in}{0.962160in}}%
\pgfpathlineto{\pgfqpoint{2.956468in}{0.965874in}}%
\pgfpathlineto{\pgfqpoint{2.953562in}{0.962627in}}%
\pgfpathlineto{\pgfqpoint{2.950655in}{0.966350in}}%
\pgfpathlineto{\pgfqpoint{2.947749in}{0.963108in}}%
\pgfpathlineto{\pgfqpoint{2.944843in}{0.966829in}}%
\pgfpathlineto{\pgfqpoint{2.941937in}{0.963592in}}%
\pgfpathlineto{\pgfqpoint{2.939030in}{0.967312in}}%
\pgfpathlineto{\pgfqpoint{2.936124in}{0.964079in}}%
\pgfpathlineto{\pgfqpoint{2.933218in}{0.967799in}}%
\pgfpathlineto{\pgfqpoint{2.930312in}{0.964568in}}%
\pgfpathlineto{\pgfqpoint{2.927405in}{0.968289in}}%
\pgfpathlineto{\pgfqpoint{2.924499in}{0.965059in}}%
\pgfpathlineto{\pgfqpoint{2.921593in}{0.968267in}}%
\pgfpathlineto{\pgfqpoint{2.918687in}{0.965640in}}%
\pgfpathlineto{\pgfqpoint{2.915780in}{0.969323in}}%
\pgfpathlineto{\pgfqpoint{2.912874in}{0.966063in}}%
\pgfpathlineto{\pgfqpoint{2.909968in}{0.969779in}}%
\pgfpathlineto{\pgfqpoint{2.907062in}{0.966535in}}%
\pgfpathlineto{\pgfqpoint{2.904155in}{0.970267in}}%
\pgfpathlineto{\pgfqpoint{2.901249in}{0.967033in}}%
\pgfpathlineto{\pgfqpoint{2.898343in}{0.970768in}}%
\pgfpathlineto{\pgfqpoint{2.895437in}{0.967537in}}%
\pgfpathlineto{\pgfqpoint{2.892530in}{0.971275in}}%
\pgfpathlineto{\pgfqpoint{2.889624in}{0.968046in}}%
\pgfpathlineto{\pgfqpoint{2.886718in}{0.971785in}}%
\pgfpathlineto{\pgfqpoint{2.883812in}{0.968557in}}%
\pgfpathlineto{\pgfqpoint{2.880905in}{0.972298in}}%
\pgfpathlineto{\pgfqpoint{2.877999in}{0.969072in}}%
\pgfpathlineto{\pgfqpoint{2.875093in}{0.972815in}}%
\pgfpathlineto{\pgfqpoint{2.872187in}{0.969590in}}%
\pgfpathlineto{\pgfqpoint{2.869280in}{0.973334in}}%
\pgfpathlineto{\pgfqpoint{2.866374in}{0.970110in}}%
\pgfpathlineto{\pgfqpoint{2.863468in}{0.973856in}}%
\pgfpathlineto{\pgfqpoint{2.860562in}{0.970634in}}%
\pgfpathlineto{\pgfqpoint{2.857655in}{0.974381in}}%
\pgfpathlineto{\pgfqpoint{2.854749in}{0.971160in}}%
\pgfpathlineto{\pgfqpoint{2.851843in}{0.974245in}}%
\pgfpathlineto{\pgfqpoint{2.848937in}{0.971747in}}%
\pgfpathlineto{\pgfqpoint{2.846030in}{0.975553in}}%
\pgfpathlineto{\pgfqpoint{2.843124in}{0.972232in}}%
\pgfpathlineto{\pgfqpoint{2.840218in}{0.975961in}}%
\pgfpathlineto{\pgfqpoint{2.837312in}{0.972757in}}%
\pgfpathlineto{\pgfqpoint{2.834405in}{0.976479in}}%
\pgfpathlineto{\pgfqpoint{2.831499in}{0.973287in}}%
\pgfpathlineto{\pgfqpoint{2.828593in}{0.977012in}}%
\pgfpathlineto{\pgfqpoint{2.825687in}{0.983775in}}%
\pgfpathlineto{\pgfqpoint{2.822780in}{0.982258in}}%
\pgfpathlineto{\pgfqpoint{2.819874in}{0.989973in}}%
\pgfpathlineto{\pgfqpoint{2.816968in}{0.989912in}}%
\pgfpathlineto{\pgfqpoint{2.814062in}{0.995524in}}%
\pgfpathlineto{\pgfqpoint{2.811155in}{0.996334in}}%
\pgfpathlineto{\pgfqpoint{2.808249in}{1.000924in}}%
\pgfpathlineto{\pgfqpoint{2.805343in}{1.002093in}}%
\pgfpathlineto{\pgfqpoint{2.802437in}{1.005985in}}%
\pgfpathlineto{\pgfqpoint{2.799530in}{1.007325in}}%
\pgfpathlineto{\pgfqpoint{2.796624in}{1.010700in}}%
\pgfpathlineto{\pgfqpoint{2.793718in}{1.012111in}}%
\pgfpathlineto{\pgfqpoint{2.790812in}{1.015083in}}%
\pgfpathlineto{\pgfqpoint{2.787905in}{1.016498in}}%
\pgfpathlineto{\pgfqpoint{2.784999in}{1.019140in}}%
\pgfpathlineto{\pgfqpoint{2.782093in}{1.020517in}}%
\pgfpathlineto{\pgfqpoint{2.779187in}{1.022880in}}%
\pgfpathlineto{\pgfqpoint{2.776280in}{1.024193in}}%
\pgfpathlineto{\pgfqpoint{2.773374in}{1.027408in}}%
\pgfpathlineto{\pgfqpoint{2.770468in}{1.028152in}}%
\pgfpathlineto{\pgfqpoint{2.767562in}{1.029989in}}%
\pgfpathlineto{\pgfqpoint{2.764655in}{1.031229in}}%
\pgfpathlineto{\pgfqpoint{2.761749in}{1.033226in}}%
\pgfpathlineto{\pgfqpoint{2.758843in}{1.034530in}}%
\pgfpathlineto{\pgfqpoint{2.755937in}{1.036128in}}%
\pgfpathlineto{\pgfqpoint{2.750124in}{1.038919in}}%
\pgfpathlineto{\pgfqpoint{2.747218in}{1.040016in}}%
\pgfpathlineto{\pgfqpoint{2.744312in}{1.041328in}}%
\pgfpathlineto{\pgfqpoint{2.741405in}{1.041511in}}%
\pgfpathlineto{\pgfqpoint{2.738499in}{1.043615in}}%
\pgfpathlineto{\pgfqpoint{2.729780in}{1.046258in}}%
\pgfpathlineto{\pgfqpoint{2.726874in}{1.047155in}}%
\pgfpathlineto{\pgfqpoint{2.715249in}{1.050162in}}%
\pgfpathlineto{\pgfqpoint{2.703624in}{1.052607in}}%
\pgfpathlineto{\pgfqpoint{2.691999in}{1.054622in}}%
\pgfpathlineto{\pgfqpoint{2.677468in}{1.056635in}}%
\pgfpathlineto{\pgfqpoint{2.660030in}{1.058606in}}%
\pgfpathlineto{\pgfqpoint{2.630968in}{1.061283in}}%
\pgfpathlineto{\pgfqpoint{2.628062in}{1.061337in}}%
\pgfpathlineto{\pgfqpoint{2.625155in}{1.061792in}}%
\pgfpathlineto{\pgfqpoint{2.622249in}{1.062721in}}%
\pgfpathlineto{\pgfqpoint{2.619343in}{1.062604in}}%
\pgfpathlineto{\pgfqpoint{2.610624in}{1.063237in}}%
\pgfpathlineto{\pgfqpoint{2.593187in}{1.064706in}}%
\pgfpathlineto{\pgfqpoint{2.590280in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{2.587374in}{1.065238in}}%
\pgfpathlineto{\pgfqpoint{2.584468in}{1.065569in}}%
\pgfpathlineto{\pgfqpoint{2.581562in}{1.065764in}}%
\pgfpathlineto{\pgfqpoint{2.578655in}{1.066095in}}%
\pgfpathlineto{\pgfqpoint{2.575749in}{1.066283in}}%
\pgfpathlineto{\pgfqpoint{2.572843in}{1.066613in}}%
\pgfpathlineto{\pgfqpoint{2.569937in}{1.066796in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.067125in}}%
\pgfpathlineto{\pgfqpoint{2.564124in}{1.067306in}}%
\pgfpathlineto{\pgfqpoint{2.561218in}{1.067636in}}%
\pgfpathlineto{\pgfqpoint{2.558312in}{1.067815in}}%
\pgfpathlineto{\pgfqpoint{2.555405in}{1.066376in}}%
\pgfpathlineto{\pgfqpoint{2.552499in}{1.068536in}}%
\pgfpathlineto{\pgfqpoint{2.549593in}{1.068849in}}%
\pgfpathlineto{\pgfqpoint{2.546687in}{1.068865in}}%
\pgfpathlineto{\pgfqpoint{2.543780in}{1.069170in}}%
\pgfpathlineto{\pgfqpoint{2.540874in}{1.069316in}}%
\pgfpathlineto{\pgfqpoint{2.537968in}{1.069643in}}%
\pgfpathlineto{\pgfqpoint{2.535062in}{1.069397in}}%
\pgfpathlineto{\pgfqpoint{2.532155in}{1.070196in}}%
\pgfpathlineto{\pgfqpoint{2.529249in}{1.070360in}}%
\pgfpathlineto{\pgfqpoint{2.526343in}{1.070676in}}%
\pgfpathlineto{\pgfqpoint{2.523437in}{1.070837in}}%
\pgfpathlineto{\pgfqpoint{2.520530in}{1.071170in}}%
\pgfpathlineto{\pgfqpoint{2.517624in}{1.071343in}}%
\pgfpathlineto{\pgfqpoint{2.514718in}{1.071684in}}%
\pgfpathlineto{\pgfqpoint{2.511812in}{1.079795in}}%
\pgfpathlineto{\pgfqpoint{2.508905in}{1.075633in}}%
\pgfpathlineto{\pgfqpoint{2.505999in}{1.085936in}}%
\pgfpathlineto{\pgfqpoint{2.503093in}{1.082239in}}%
\pgfpathlineto{\pgfqpoint{2.500187in}{1.090314in}}%
\pgfpathlineto{\pgfqpoint{2.497280in}{1.087151in}}%
\pgfpathlineto{\pgfqpoint{2.494374in}{1.094673in}}%
\pgfpathlineto{\pgfqpoint{2.491468in}{1.091662in}}%
\pgfpathlineto{\pgfqpoint{2.488562in}{1.098803in}}%
\pgfpathlineto{\pgfqpoint{2.485655in}{1.095844in}}%
\pgfpathlineto{\pgfqpoint{2.482749in}{1.102692in}}%
\pgfpathlineto{\pgfqpoint{2.479843in}{1.099760in}}%
\pgfpathlineto{\pgfqpoint{2.476937in}{1.106378in}}%
\pgfpathlineto{\pgfqpoint{2.474030in}{1.103430in}}%
\pgfpathlineto{\pgfqpoint{2.471124in}{1.109842in}}%
\pgfpathlineto{\pgfqpoint{2.468218in}{1.106846in}}%
\pgfpathlineto{\pgfqpoint{2.465312in}{1.113067in}}%
\pgfpathlineto{\pgfqpoint{2.462405in}{1.110003in}}%
\pgfpathlineto{\pgfqpoint{2.459499in}{1.116045in}}%
\pgfpathlineto{\pgfqpoint{2.456593in}{1.112861in}}%
\pgfpathlineto{\pgfqpoint{2.453687in}{1.118827in}}%
\pgfpathlineto{\pgfqpoint{2.450780in}{1.115567in}}%
\pgfpathlineto{\pgfqpoint{2.447874in}{1.121412in}}%
\pgfpathlineto{\pgfqpoint{2.444968in}{1.118131in}}%
\pgfpathlineto{\pgfqpoint{2.442062in}{1.123692in}}%
\pgfpathlineto{\pgfqpoint{2.439155in}{1.120313in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.125775in}}%
\pgfpathlineto{\pgfqpoint{2.433343in}{1.122333in}}%
\pgfpathlineto{\pgfqpoint{2.430437in}{1.127688in}}%
\pgfpathlineto{\pgfqpoint{2.427530in}{1.124183in}}%
\pgfpathlineto{\pgfqpoint{2.424624in}{1.129438in}}%
\pgfpathlineto{\pgfqpoint{2.421718in}{1.128565in}}%
\pgfpathlineto{\pgfqpoint{2.418812in}{1.132437in}}%
\pgfpathlineto{\pgfqpoint{2.415905in}{1.129352in}}%
\pgfpathlineto{\pgfqpoint{2.412999in}{1.133711in}}%
\pgfpathlineto{\pgfqpoint{2.410093in}{1.131672in}}%
\pgfpathlineto{\pgfqpoint{2.407187in}{1.136238in}}%
\pgfpathlineto{\pgfqpoint{2.404280in}{1.133876in}}%
\pgfpathlineto{\pgfqpoint{2.401374in}{1.138422in}}%
\pgfpathlineto{\pgfqpoint{2.398468in}{1.135903in}}%
\pgfpathlineto{\pgfqpoint{2.395562in}{1.140385in}}%
\pgfpathlineto{\pgfqpoint{2.392655in}{1.137721in}}%
\pgfpathlineto{\pgfqpoint{2.389749in}{1.142148in}}%
\pgfpathlineto{\pgfqpoint{2.386843in}{1.139375in}}%
\pgfpathlineto{\pgfqpoint{2.383937in}{1.143754in}}%
\pgfpathlineto{\pgfqpoint{2.381030in}{1.140893in}}%
\pgfpathlineto{\pgfqpoint{2.378124in}{1.145227in}}%
\pgfpathlineto{\pgfqpoint{2.375218in}{1.142290in}}%
\pgfpathlineto{\pgfqpoint{2.372312in}{1.146582in}}%
\pgfpathlineto{\pgfqpoint{2.369405in}{1.143576in}}%
\pgfpathlineto{\pgfqpoint{2.366499in}{1.147629in}}%
\pgfpathlineto{\pgfqpoint{2.363593in}{1.144832in}}%
\pgfpathlineto{\pgfqpoint{2.360687in}{1.148999in}}%
\pgfpathlineto{\pgfqpoint{2.357780in}{1.145862in}}%
\pgfpathlineto{\pgfqpoint{2.354874in}{1.150026in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{1.146867in}}%
\pgfpathlineto{\pgfqpoint{2.349062in}{1.151001in}}%
\pgfpathlineto{\pgfqpoint{2.346155in}{1.147796in}}%
\pgfpathlineto{\pgfqpoint{2.343249in}{1.151908in}}%
\pgfpathlineto{\pgfqpoint{2.340343in}{1.148662in}}%
\pgfpathlineto{\pgfqpoint{2.337437in}{1.152753in}}%
\pgfpathlineto{\pgfqpoint{2.334530in}{1.149470in}}%
\pgfpathlineto{\pgfqpoint{2.331624in}{1.153542in}}%
\pgfpathlineto{\pgfqpoint{2.328718in}{1.150227in}}%
\pgfpathlineto{\pgfqpoint{2.325812in}{1.154284in}}%
\pgfpathlineto{\pgfqpoint{2.322905in}{1.150939in}}%
\pgfpathlineto{\pgfqpoint{2.319999in}{1.154984in}}%
\pgfpathlineto{\pgfqpoint{2.317093in}{1.151613in}}%
\pgfpathlineto{\pgfqpoint{2.314187in}{1.155648in}}%
\pgfpathlineto{\pgfqpoint{2.311280in}{1.152255in}}%
\pgfpathlineto{\pgfqpoint{2.308374in}{1.157650in}}%
\pgfpathlineto{\pgfqpoint{2.305468in}{1.153517in}}%
\pgfpathlineto{\pgfqpoint{2.302562in}{1.157855in}}%
\pgfpathlineto{\pgfqpoint{2.299655in}{1.153963in}}%
\pgfpathlineto{\pgfqpoint{2.296749in}{1.158270in}}%
\pgfpathlineto{\pgfqpoint{2.293843in}{1.154570in}}%
\pgfpathlineto{\pgfqpoint{2.290937in}{1.158956in}}%
\pgfpathlineto{\pgfqpoint{2.288030in}{1.155348in}}%
\pgfpathlineto{\pgfqpoint{2.285124in}{1.159709in}}%
\pgfpathlineto{\pgfqpoint{2.282218in}{1.156129in}}%
\pgfpathlineto{\pgfqpoint{2.279312in}{1.160451in}}%
\pgfpathlineto{\pgfqpoint{2.276405in}{1.156872in}}%
\pgfpathlineto{\pgfqpoint{2.273499in}{1.161155in}}%
\pgfpathlineto{\pgfqpoint{2.270593in}{1.157570in}}%
\pgfpathlineto{\pgfqpoint{2.267687in}{1.161823in}}%
\pgfpathlineto{\pgfqpoint{2.264780in}{1.158231in}}%
\pgfpathlineto{\pgfqpoint{2.261874in}{1.162464in}}%
\pgfpathlineto{\pgfqpoint{2.258968in}{1.158865in}}%
\pgfpathlineto{\pgfqpoint{2.256062in}{1.163084in}}%
\pgfpathlineto{\pgfqpoint{2.253155in}{1.159480in}}%
\pgfpathlineto{\pgfqpoint{2.250249in}{1.163690in}}%
\pgfpathlineto{\pgfqpoint{2.247343in}{1.160081in}}%
\pgfpathlineto{\pgfqpoint{2.244437in}{1.164284in}}%
\pgfpathlineto{\pgfqpoint{2.241530in}{1.160670in}}%
\pgfpathlineto{\pgfqpoint{2.238624in}{1.164193in}}%
\pgfpathlineto{\pgfqpoint{2.235718in}{1.161354in}}%
\pgfpathlineto{\pgfqpoint{2.232812in}{1.165474in}}%
\pgfpathlineto{\pgfqpoint{2.229905in}{1.161819in}}%
\pgfpathlineto{\pgfqpoint{2.226999in}{1.166014in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.162357in}}%
\pgfpathlineto{\pgfqpoint{2.221187in}{1.166560in}}%
\pgfpathlineto{\pgfqpoint{2.218280in}{1.162915in}}%
\pgfpathlineto{\pgfqpoint{2.215374in}{1.167115in}}%
\pgfpathlineto{\pgfqpoint{2.212468in}{1.163470in}}%
\pgfpathlineto{\pgfqpoint{2.209562in}{1.167668in}}%
\pgfpathlineto{\pgfqpoint{2.206655in}{1.164021in}}%
\pgfpathlineto{\pgfqpoint{2.203749in}{1.168219in}}%
\pgfpathlineto{\pgfqpoint{2.200843in}{1.164570in}}%
\pgfpathlineto{\pgfqpoint{2.197937in}{1.168769in}}%
\pgfpathlineto{\pgfqpoint{2.195030in}{1.165117in}}%
\pgfpathlineto{\pgfqpoint{2.192124in}{1.169317in}}%
\pgfpathlineto{\pgfqpoint{2.189218in}{1.165663in}}%
\pgfpathlineto{\pgfqpoint{2.186312in}{1.169864in}}%
\pgfpathlineto{\pgfqpoint{2.183405in}{1.166207in}}%
\pgfpathlineto{\pgfqpoint{2.180499in}{1.170411in}}%
\pgfpathlineto{\pgfqpoint{2.177593in}{1.166751in}}%
\pgfpathlineto{\pgfqpoint{2.174687in}{1.170957in}}%
\pgfpathlineto{\pgfqpoint{2.171780in}{1.166254in}}%
\pgfpathlineto{\pgfqpoint{2.168874in}{1.171622in}}%
\pgfpathlineto{\pgfqpoint{2.165968in}{1.167898in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{1.172049in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{1.168278in}}%
\pgfpathlineto{\pgfqpoint{2.157249in}{1.172660in}}%
\pgfpathlineto{\pgfqpoint{2.154343in}{1.170404in}}%
\pgfpathlineto{\pgfqpoint{2.151437in}{1.174079in}}%
\pgfpathlineto{\pgfqpoint{2.148530in}{1.170568in}}%
\pgfpathlineto{\pgfqpoint{2.145624in}{1.174420in}}%
\pgfpathlineto{\pgfqpoint{2.142718in}{1.170949in}}%
\pgfpathlineto{\pgfqpoint{2.139812in}{1.174901in}}%
\pgfpathlineto{\pgfqpoint{2.136905in}{1.171453in}}%
\pgfpathlineto{\pgfqpoint{2.133999in}{1.175502in}}%
\pgfpathlineto{\pgfqpoint{2.131093in}{1.172100in}}%
\pgfpathlineto{\pgfqpoint{2.128187in}{1.176203in}}%
\pgfpathlineto{\pgfqpoint{2.125280in}{1.172809in}}%
\pgfpathlineto{\pgfqpoint{2.122374in}{1.176929in}}%
\pgfpathlineto{\pgfqpoint{2.119468in}{1.173522in}}%
\pgfpathlineto{\pgfqpoint{2.116562in}{1.177639in}}%
\pgfpathlineto{\pgfqpoint{2.113655in}{1.174212in}}%
\pgfpathlineto{\pgfqpoint{2.110749in}{1.178321in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{1.174874in}}%
\pgfpathlineto{\pgfqpoint{2.104937in}{1.178977in}}%
\pgfpathlineto{\pgfqpoint{2.102030in}{1.175513in}}%
\pgfpathlineto{\pgfqpoint{2.099124in}{1.179612in}}%
\pgfpathlineto{\pgfqpoint{2.096218in}{1.176135in}}%
\pgfpathlineto{\pgfqpoint{2.093312in}{1.180232in}}%
\pgfpathlineto{\pgfqpoint{2.090405in}{1.176744in}}%
\pgfpathlineto{\pgfqpoint{2.087499in}{1.180842in}}%
\pgfpathlineto{\pgfqpoint{2.084593in}{1.177346in}}%
\pgfpathlineto{\pgfqpoint{2.081687in}{1.181445in}}%
\pgfpathlineto{\pgfqpoint{2.078780in}{1.177941in}}%
\pgfpathlineto{\pgfqpoint{2.075874in}{1.182042in}}%
\pgfpathlineto{\pgfqpoint{2.072968in}{1.178532in}}%
\pgfpathlineto{\pgfqpoint{2.070062in}{1.182635in}}%
\pgfpathlineto{\pgfqpoint{2.067155in}{1.179119in}}%
\pgfpathlineto{\pgfqpoint{2.064249in}{1.183225in}}%
\pgfpathlineto{\pgfqpoint{2.061343in}{1.179704in}}%
\pgfpathlineto{\pgfqpoint{2.058437in}{1.183813in}}%
\pgfpathlineto{\pgfqpoint{2.055530in}{1.180287in}}%
\pgfpathlineto{\pgfqpoint{2.052624in}{1.184399in}}%
\pgfpathlineto{\pgfqpoint{2.049718in}{1.180869in}}%
\pgfpathlineto{\pgfqpoint{2.046812in}{1.184984in}}%
\pgfpathlineto{\pgfqpoint{2.043905in}{1.181450in}}%
\pgfpathlineto{\pgfqpoint{2.040999in}{1.185569in}}%
\pgfpathlineto{\pgfqpoint{2.038093in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{2.035187in}{1.186338in}}%
\pgfpathlineto{\pgfqpoint{2.032280in}{1.182754in}}%
\pgfpathlineto{\pgfqpoint{2.029374in}{1.186856in}}%
\pgfpathlineto{\pgfqpoint{2.026468in}{1.183258in}}%
\pgfpathlineto{\pgfqpoint{2.023562in}{1.187409in}}%
\pgfpathlineto{\pgfqpoint{2.020655in}{1.183818in}}%
\pgfpathlineto{\pgfqpoint{2.017749in}{1.187987in}}%
\pgfpathlineto{\pgfqpoint{2.014843in}{1.184398in}}%
\pgfpathlineto{\pgfqpoint{2.011937in}{1.188574in}}%
\pgfpathlineto{\pgfqpoint{2.009030in}{1.184984in}}%
\pgfpathlineto{\pgfqpoint{2.006124in}{1.189166in}}%
\pgfpathlineto{\pgfqpoint{2.003218in}{1.185575in}}%
\pgfpathlineto{\pgfqpoint{2.000312in}{1.189760in}}%
\pgfpathlineto{\pgfqpoint{1.997405in}{1.186169in}}%
\pgfpathlineto{\pgfqpoint{1.994499in}{1.190358in}}%
\pgfpathlineto{\pgfqpoint{1.991593in}{1.186765in}}%
\pgfpathlineto{\pgfqpoint{1.988687in}{1.190959in}}%
\pgfpathlineto{\pgfqpoint{1.985780in}{1.187365in}}%
\pgfpathlineto{\pgfqpoint{1.982874in}{1.191562in}}%
\pgfpathlineto{\pgfqpoint{1.979968in}{1.187967in}}%
\pgfpathlineto{\pgfqpoint{1.977062in}{1.190963in}}%
\pgfpathlineto{\pgfqpoint{1.974155in}{1.188699in}}%
\pgfpathlineto{\pgfqpoint{1.971249in}{1.192916in}}%
\pgfpathlineto{\pgfqpoint{1.968343in}{1.189170in}}%
\pgfpathlineto{\pgfqpoint{1.965437in}{1.193379in}}%
\pgfpathlineto{\pgfqpoint{1.962530in}{1.189754in}}%
\pgfpathlineto{\pgfqpoint{1.959624in}{1.193970in}}%
\pgfpathlineto{\pgfqpoint{1.956718in}{1.190358in}}%
\pgfpathlineto{\pgfqpoint{1.953812in}{1.194581in}}%
\pgfpathlineto{\pgfqpoint{1.950905in}{1.190975in}}%
\pgfpathlineto{\pgfqpoint{1.947999in}{1.195200in}}%
\pgfpathlineto{\pgfqpoint{1.945093in}{1.191596in}}%
\pgfpathlineto{\pgfqpoint{1.942187in}{1.195824in}}%
\pgfpathlineto{\pgfqpoint{1.939280in}{1.192565in}}%
\pgfpathlineto{\pgfqpoint{1.936374in}{1.196813in}}%
\pgfpathlineto{\pgfqpoint{1.933468in}{1.193070in}}%
\pgfpathlineto{\pgfqpoint{1.930562in}{1.197332in}}%
\pgfpathlineto{\pgfqpoint{1.927655in}{1.193662in}}%
\pgfpathlineto{\pgfqpoint{1.924749in}{1.197936in}}%
\pgfpathlineto{\pgfqpoint{1.921843in}{1.194282in}}%
\pgfpathlineto{\pgfqpoint{1.918937in}{1.198562in}}%
\pgfpathlineto{\pgfqpoint{1.916030in}{1.194918in}}%
\pgfpathlineto{\pgfqpoint{1.913124in}{1.199208in}}%
\pgfpathlineto{\pgfqpoint{1.910218in}{1.195572in}}%
\pgfpathlineto{\pgfqpoint{1.907312in}{1.199870in}}%
\pgfpathlineto{\pgfqpoint{1.904405in}{1.196238in}}%
\pgfpathlineto{\pgfqpoint{1.901499in}{1.200539in}}%
\pgfpathlineto{\pgfqpoint{1.898593in}{1.197134in}}%
\pgfpathlineto{\pgfqpoint{1.895687in}{1.201559in}}%
\pgfpathlineto{\pgfqpoint{1.892780in}{1.197714in}}%
\pgfpathlineto{\pgfqpoint{1.889874in}{1.202038in}}%
\pgfpathlineto{\pgfqpoint{1.886968in}{1.198038in}}%
\pgfpathlineto{\pgfqpoint{1.884062in}{1.202740in}}%
\pgfpathlineto{\pgfqpoint{1.881155in}{1.199054in}}%
\pgfpathlineto{\pgfqpoint{1.875343in}{1.207679in}}%
\pgfpathlineto{\pgfqpoint{1.872437in}{1.208111in}}%
\pgfpathlineto{\pgfqpoint{1.869530in}{1.213111in}}%
\pgfpathlineto{\pgfqpoint{1.866624in}{1.214241in}}%
\pgfpathlineto{\pgfqpoint{1.863718in}{1.218145in}}%
\pgfpathlineto{\pgfqpoint{1.860812in}{1.219510in}}%
\pgfpathlineto{\pgfqpoint{1.857905in}{1.222840in}}%
\pgfpathlineto{\pgfqpoint{1.854999in}{1.224339in}}%
\pgfpathlineto{\pgfqpoint{1.852093in}{1.227229in}}%
\pgfpathlineto{\pgfqpoint{1.849187in}{1.228786in}}%
\pgfpathlineto{\pgfqpoint{1.846280in}{1.231330in}}%
\pgfpathlineto{\pgfqpoint{1.843374in}{1.232902in}}%
\pgfpathlineto{\pgfqpoint{1.840468in}{1.235160in}}%
\pgfpathlineto{\pgfqpoint{1.837562in}{1.236718in}}%
\pgfpathlineto{\pgfqpoint{1.834655in}{1.238732in}}%
\pgfpathlineto{\pgfqpoint{1.831749in}{1.240258in}}%
\pgfpathlineto{\pgfqpoint{1.828843in}{1.242056in}}%
\pgfpathlineto{\pgfqpoint{1.814312in}{1.249388in}}%
\pgfpathlineto{\pgfqpoint{1.802687in}{1.254381in}}%
\pgfpathlineto{\pgfqpoint{1.799780in}{1.255386in}}%
\pgfpathlineto{\pgfqpoint{1.796874in}{1.256593in}}%
\pgfpathlineto{\pgfqpoint{1.793968in}{1.257481in}}%
\pgfpathlineto{\pgfqpoint{1.791062in}{1.258634in}}%
\pgfpathlineto{\pgfqpoint{1.788155in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{1.785249in}{1.260519in}}%
\pgfpathlineto{\pgfqpoint{1.782343in}{1.261205in}}%
\pgfpathlineto{\pgfqpoint{1.779437in}{1.262262in}}%
\pgfpathlineto{\pgfqpoint{1.776530in}{1.262862in}}%
\pgfpathlineto{\pgfqpoint{1.773624in}{1.263875in}}%
\pgfpathlineto{\pgfqpoint{1.770718in}{1.264397in}}%
\pgfpathlineto{\pgfqpoint{1.767812in}{1.265371in}}%
\pgfpathlineto{\pgfqpoint{1.764905in}{1.265824in}}%
\pgfpathlineto{\pgfqpoint{1.761999in}{1.266763in}}%
\pgfpathlineto{\pgfqpoint{1.759093in}{1.267154in}}%
\pgfpathlineto{\pgfqpoint{1.756187in}{1.268061in}}%
\pgfpathlineto{\pgfqpoint{1.753280in}{1.268398in}}%
\pgfpathlineto{\pgfqpoint{1.750374in}{1.269277in}}%
\pgfpathlineto{\pgfqpoint{1.747468in}{1.269564in}}%
\pgfpathlineto{\pgfqpoint{1.744562in}{1.270418in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.270663in}}%
\pgfpathlineto{\pgfqpoint{1.738749in}{1.271495in}}%
\pgfpathlineto{\pgfqpoint{1.735843in}{1.271702in}}%
\pgfpathlineto{\pgfqpoint{1.732937in}{1.272516in}}%
\pgfpathlineto{\pgfqpoint{1.730030in}{1.272690in}}%
\pgfpathlineto{\pgfqpoint{1.727124in}{1.273487in}}%
\pgfpathlineto{\pgfqpoint{1.724218in}{1.273632in}}%
\pgfpathlineto{\pgfqpoint{1.721312in}{1.215313in}}%
\pgfpathlineto{\pgfqpoint{1.718405in}{1.216285in}}%
\pgfpathlineto{\pgfqpoint{1.715499in}{1.214846in}}%
\pgfpathlineto{\pgfqpoint{1.712593in}{1.215976in}}%
\pgfpathlineto{\pgfqpoint{1.709687in}{1.214524in}}%
\pgfpathlineto{\pgfqpoint{1.706780in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.703874in}{1.215221in}}%
\pgfpathlineto{\pgfqpoint{1.700968in}{1.215451in}}%
\pgfpathlineto{\pgfqpoint{1.698062in}{1.214039in}}%
\pgfpathlineto{\pgfqpoint{1.695155in}{1.214602in}}%
\pgfpathlineto{\pgfqpoint{1.692249in}{1.213296in}}%
\pgfpathlineto{\pgfqpoint{1.689343in}{1.214395in}}%
\pgfpathlineto{\pgfqpoint{1.686437in}{1.213325in}}%
\pgfpathlineto{\pgfqpoint{1.683530in}{1.213962in}}%
\pgfpathlineto{\pgfqpoint{1.680624in}{1.212794in}}%
\pgfpathlineto{\pgfqpoint{1.677718in}{1.213427in}}%
\pgfpathlineto{\pgfqpoint{1.674812in}{1.212208in}}%
\pgfpathlineto{\pgfqpoint{1.671905in}{1.212820in}}%
\pgfpathlineto{\pgfqpoint{1.668999in}{1.211570in}}%
\pgfpathlineto{\pgfqpoint{1.666093in}{1.212161in}}%
\pgfpathlineto{\pgfqpoint{1.663187in}{1.210892in}}%
\pgfpathlineto{\pgfqpoint{1.660280in}{1.211469in}}%
\pgfpathlineto{\pgfqpoint{1.657374in}{1.210187in}}%
\pgfpathlineto{\pgfqpoint{1.654468in}{1.210753in}}%
\pgfpathlineto{\pgfqpoint{1.651562in}{1.208822in}}%
\pgfpathlineto{\pgfqpoint{1.648655in}{1.210093in}}%
\pgfpathlineto{\pgfqpoint{1.645749in}{1.208838in}}%
\pgfpathlineto{\pgfqpoint{1.642843in}{1.209272in}}%
\pgfpathlineto{\pgfqpoint{1.639937in}{1.207989in}}%
\pgfpathlineto{\pgfqpoint{1.637030in}{1.208512in}}%
\pgfpathlineto{\pgfqpoint{1.634124in}{1.207221in}}%
\pgfpathlineto{\pgfqpoint{1.631218in}{1.207754in}}%
\pgfpathlineto{\pgfqpoint{1.628312in}{1.206463in}}%
\pgfpathlineto{\pgfqpoint{1.625405in}{1.207000in}}%
\pgfpathlineto{\pgfqpoint{1.622499in}{1.205710in}}%
\pgfpathlineto{\pgfqpoint{1.619593in}{1.206248in}}%
\pgfpathlineto{\pgfqpoint{1.616687in}{1.204962in}}%
\pgfpathlineto{\pgfqpoint{1.613780in}{1.206060in}}%
\pgfpathlineto{\pgfqpoint{1.610874in}{1.204703in}}%
\pgfpathlineto{\pgfqpoint{1.607968in}{1.205171in}}%
\pgfpathlineto{\pgfqpoint{1.605062in}{1.203841in}}%
\pgfpathlineto{\pgfqpoint{1.602155in}{1.204376in}}%
\pgfpathlineto{\pgfqpoint{1.599249in}{1.203081in}}%
\pgfpathlineto{\pgfqpoint{1.596343in}{1.203626in}}%
\pgfpathlineto{\pgfqpoint{1.593437in}{1.202351in}}%
\pgfpathlineto{\pgfqpoint{1.590530in}{1.202900in}}%
\pgfpathlineto{\pgfqpoint{1.587624in}{1.201641in}}%
\pgfpathlineto{\pgfqpoint{1.584718in}{1.202199in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.200957in}}%
\pgfpathlineto{\pgfqpoint{1.578905in}{1.201524in}}%
\pgfpathlineto{\pgfqpoint{1.575999in}{1.200295in}}%
\pgfpathlineto{\pgfqpoint{1.573093in}{1.200870in}}%
\pgfpathlineto{\pgfqpoint{1.570187in}{1.199650in}}%
\pgfpathlineto{\pgfqpoint{1.567280in}{1.200228in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{1.199013in}}%
\pgfpathlineto{\pgfqpoint{1.561468in}{1.199593in}}%
\pgfpathlineto{\pgfqpoint{1.558562in}{1.198382in}}%
\pgfpathlineto{\pgfqpoint{1.555655in}{1.198118in}}%
\pgfpathlineto{\pgfqpoint{1.552749in}{1.205906in}}%
\pgfpathlineto{\pgfqpoint{1.549843in}{1.202045in}}%
\pgfpathlineto{\pgfqpoint{1.546937in}{1.210052in}}%
\pgfpathlineto{\pgfqpoint{1.544030in}{1.207083in}}%
\pgfpathlineto{\pgfqpoint{1.541124in}{1.213707in}}%
\pgfpathlineto{\pgfqpoint{1.538218in}{1.211151in}}%
\pgfpathlineto{\pgfqpoint{1.535312in}{1.217167in}}%
\pgfpathlineto{\pgfqpoint{1.532405in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{1.529499in}{1.220399in}}%
\pgfpathlineto{\pgfqpoint{1.526593in}{1.218151in}}%
\pgfpathlineto{\pgfqpoint{1.523687in}{1.223394in}}%
\pgfpathlineto{\pgfqpoint{1.520780in}{1.221147in}}%
\pgfpathlineto{\pgfqpoint{1.517874in}{1.226136in}}%
\pgfpathlineto{\pgfqpoint{1.514968in}{1.223847in}}%
\pgfpathlineto{\pgfqpoint{1.512062in}{1.228623in}}%
\pgfpathlineto{\pgfqpoint{1.509155in}{1.226261in}}%
\pgfpathlineto{\pgfqpoint{1.506249in}{1.230852in}}%
\pgfpathlineto{\pgfqpoint{1.503343in}{1.228400in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{1.232828in}}%
\pgfpathlineto{\pgfqpoint{1.497530in}{1.230276in}}%
\pgfpathlineto{\pgfqpoint{1.494624in}{1.234558in}}%
\pgfpathlineto{\pgfqpoint{1.491718in}{1.231903in}}%
\pgfpathlineto{\pgfqpoint{1.488812in}{1.236053in}}%
\pgfpathlineto{\pgfqpoint{1.485905in}{1.233295in}}%
\pgfpathlineto{\pgfqpoint{1.482999in}{1.237325in}}%
\pgfpathlineto{\pgfqpoint{1.480093in}{1.234467in}}%
\pgfpathlineto{\pgfqpoint{1.477187in}{1.238388in}}%
\pgfpathlineto{\pgfqpoint{1.474280in}{1.235434in}}%
\pgfpathlineto{\pgfqpoint{1.471374in}{1.239255in}}%
\pgfpathlineto{\pgfqpoint{1.468468in}{1.236212in}}%
\pgfpathlineto{\pgfqpoint{1.465562in}{1.239942in}}%
\pgfpathlineto{\pgfqpoint{1.462655in}{1.236814in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{1.240462in}}%
\pgfpathlineto{\pgfqpoint{1.456843in}{1.237255in}}%
\pgfpathlineto{\pgfqpoint{1.453937in}{1.240828in}}%
\pgfpathlineto{\pgfqpoint{1.451030in}{1.237550in}}%
\pgfpathlineto{\pgfqpoint{1.448124in}{1.241056in}}%
\pgfpathlineto{\pgfqpoint{1.445218in}{1.237711in}}%
\pgfpathlineto{\pgfqpoint{1.442312in}{1.241157in}}%
\pgfpathlineto{\pgfqpoint{1.439405in}{1.237753in}}%
\pgfpathlineto{\pgfqpoint{1.436499in}{1.240189in}}%
\pgfpathlineto{\pgfqpoint{1.433593in}{1.237805in}}%
\pgfpathlineto{\pgfqpoint{1.430687in}{1.145304in}}%
\pgfpathlineto{\pgfqpoint{1.427780in}{1.139559in}}%
\pgfpathlineto{\pgfqpoint{1.424874in}{1.145205in}}%
\pgfpathlineto{\pgfqpoint{1.421968in}{1.139423in}}%
\pgfpathlineto{\pgfqpoint{1.419062in}{1.145287in}}%
\pgfpathlineto{\pgfqpoint{1.416155in}{1.139396in}}%
\pgfpathlineto{\pgfqpoint{1.413249in}{1.145014in}}%
\pgfpathlineto{\pgfqpoint{1.410343in}{1.139118in}}%
\pgfpathlineto{\pgfqpoint{1.407437in}{1.144692in}}%
\pgfpathlineto{\pgfqpoint{1.404530in}{1.138789in}}%
\pgfpathlineto{\pgfqpoint{1.401624in}{1.144325in}}%
\pgfpathlineto{\pgfqpoint{1.398718in}{1.138403in}}%
\pgfpathlineto{\pgfqpoint{1.395812in}{1.143902in}}%
\pgfpathlineto{\pgfqpoint{1.392905in}{1.137959in}}%
\pgfpathlineto{\pgfqpoint{1.389999in}{1.143429in}}%
\pgfpathlineto{\pgfqpoint{1.387093in}{1.137465in}}%
\pgfpathlineto{\pgfqpoint{1.384187in}{1.142910in}}%
\pgfpathlineto{\pgfqpoint{1.381280in}{1.136929in}}%
\pgfpathlineto{\pgfqpoint{1.378374in}{1.142354in}}%
\pgfpathlineto{\pgfqpoint{1.375468in}{1.136358in}}%
\pgfpathlineto{\pgfqpoint{1.372562in}{1.141766in}}%
\pgfpathlineto{\pgfqpoint{1.369655in}{1.135756in}}%
\pgfpathlineto{\pgfqpoint{1.366749in}{1.141150in}}%
\pgfpathlineto{\pgfqpoint{1.363843in}{1.135129in}}%
\pgfpathlineto{\pgfqpoint{1.360937in}{1.140511in}}%
\pgfpathlineto{\pgfqpoint{1.358030in}{1.134479in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{1.139852in}}%
\pgfpathlineto{\pgfqpoint{1.352218in}{1.134384in}}%
\pgfpathlineto{\pgfqpoint{1.349312in}{1.139631in}}%
\pgfpathlineto{\pgfqpoint{1.346405in}{1.133550in}}%
\pgfpathlineto{\pgfqpoint{1.343499in}{1.138849in}}%
\pgfpathlineto{\pgfqpoint{1.340593in}{1.132786in}}%
\pgfpathlineto{\pgfqpoint{1.337687in}{1.138121in}}%
\pgfpathlineto{\pgfqpoint{1.334780in}{1.132063in}}%
\pgfpathlineto{\pgfqpoint{1.331874in}{1.137408in}}%
\pgfpathlineto{\pgfqpoint{1.328968in}{1.131353in}}%
\pgfpathlineto{\pgfqpoint{1.326062in}{1.136717in}}%
\pgfpathlineto{\pgfqpoint{1.323155in}{1.130670in}}%
\pgfpathlineto{\pgfqpoint{1.320249in}{1.136046in}}%
\pgfpathlineto{\pgfqpoint{1.317343in}{1.130002in}}%
\pgfpathlineto{\pgfqpoint{1.314437in}{1.135382in}}%
\pgfpathlineto{\pgfqpoint{1.311530in}{1.129338in}}%
\pgfpathlineto{\pgfqpoint{1.308624in}{1.134719in}}%
\pgfpathlineto{\pgfqpoint{1.305718in}{1.128672in}}%
\pgfpathlineto{\pgfqpoint{1.302812in}{1.134051in}}%
\pgfpathlineto{\pgfqpoint{1.299905in}{1.128002in}}%
\pgfpathlineto{\pgfqpoint{1.296999in}{1.133380in}}%
\pgfpathlineto{\pgfqpoint{1.294093in}{1.127329in}}%
\pgfpathlineto{\pgfqpoint{1.291187in}{1.132708in}}%
\pgfpathlineto{\pgfqpoint{1.288280in}{1.126657in}}%
\pgfpathlineto{\pgfqpoint{1.285374in}{1.132036in}}%
\pgfpathlineto{\pgfqpoint{1.282468in}{1.125563in}}%
\pgfpathlineto{\pgfqpoint{1.279562in}{1.131427in}}%
\pgfpathlineto{\pgfqpoint{1.276655in}{1.125343in}}%
\pgfpathlineto{\pgfqpoint{1.273749in}{1.130709in}}%
\pgfpathlineto{\pgfqpoint{1.270843in}{1.124657in}}%
\pgfpathlineto{\pgfqpoint{1.267937in}{1.130027in}}%
\pgfpathlineto{\pgfqpoint{1.265030in}{1.123990in}}%
\pgfpathlineto{\pgfqpoint{1.262124in}{1.129373in}}%
\pgfpathlineto{\pgfqpoint{1.259218in}{1.123337in}}%
\pgfpathlineto{\pgfqpoint{1.256312in}{1.128723in}}%
\pgfpathlineto{\pgfqpoint{1.253405in}{1.122692in}}%
\pgfpathlineto{\pgfqpoint{1.250499in}{1.128082in}}%
\pgfpathlineto{\pgfqpoint{1.247593in}{1.122054in}}%
\pgfpathlineto{\pgfqpoint{1.244687in}{1.127447in}}%
\pgfpathlineto{\pgfqpoint{1.241780in}{1.121423in}}%
\pgfpathlineto{\pgfqpoint{1.238874in}{1.126820in}}%
\pgfpathlineto{\pgfqpoint{1.235968in}{1.120798in}}%
\pgfpathlineto{\pgfqpoint{1.233062in}{1.126199in}}%
\pgfpathlineto{\pgfqpoint{1.230155in}{1.120181in}}%
\pgfpathlineto{\pgfqpoint{1.227249in}{1.125586in}}%
\pgfpathlineto{\pgfqpoint{1.224343in}{1.127710in}}%
\pgfpathlineto{\pgfqpoint{1.221437in}{1.129028in}}%
\pgfpathlineto{\pgfqpoint{1.218530in}{1.132101in}}%
\pgfpathlineto{\pgfqpoint{1.215624in}{1.133843in}}%
\pgfpathlineto{\pgfqpoint{1.209812in}{1.137933in}}%
\pgfpathlineto{\pgfqpoint{1.206905in}{1.139495in}}%
\pgfpathlineto{\pgfqpoint{1.203999in}{1.141611in}}%
\pgfpathlineto{\pgfqpoint{1.201093in}{1.142714in}}%
\pgfpathlineto{\pgfqpoint{1.198187in}{1.144898in}}%
\pgfpathlineto{\pgfqpoint{1.195280in}{1.145641in}}%
\pgfpathlineto{\pgfqpoint{1.192374in}{1.147841in}}%
\pgfpathlineto{\pgfqpoint{1.189468in}{1.148278in}}%
\pgfpathlineto{\pgfqpoint{1.186562in}{1.150464in}}%
\pgfpathlineto{\pgfqpoint{1.183655in}{1.150634in}}%
\pgfpathlineto{\pgfqpoint{1.180749in}{1.152782in}}%
\pgfpathlineto{\pgfqpoint{1.177843in}{1.152713in}}%
\pgfpathlineto{\pgfqpoint{1.174937in}{1.154811in}}%
\pgfpathlineto{\pgfqpoint{1.172030in}{1.154526in}}%
\pgfpathlineto{\pgfqpoint{1.169124in}{1.156056in}}%
\pgfpathlineto{\pgfqpoint{1.166218in}{1.156187in}}%
\pgfpathlineto{\pgfqpoint{1.163312in}{1.158141in}}%
\pgfpathlineto{\pgfqpoint{1.160405in}{1.157437in}}%
\pgfpathlineto{\pgfqpoint{1.157499in}{1.159305in}}%
\pgfpathlineto{\pgfqpoint{1.154593in}{1.158503in}}%
\pgfpathlineto{\pgfqpoint{1.151687in}{1.160331in}}%
\pgfpathlineto{\pgfqpoint{1.148780in}{1.159374in}}%
\pgfpathlineto{\pgfqpoint{1.145874in}{1.161155in}}%
\pgfpathlineto{\pgfqpoint{1.142968in}{1.158895in}}%
\pgfpathlineto{\pgfqpoint{1.140062in}{1.161969in}}%
\pgfpathlineto{\pgfqpoint{1.137155in}{1.160618in}}%
\pgfpathlineto{\pgfqpoint{1.134249in}{1.121326in}}%
\pgfpathlineto{\pgfqpoint{1.131343in}{1.117339in}}%
\pgfpathlineto{\pgfqpoint{1.128437in}{1.121819in}}%
\pgfpathlineto{\pgfqpoint{1.125530in}{1.117740in}}%
\pgfpathlineto{\pgfqpoint{1.122624in}{1.122152in}}%
\pgfpathlineto{\pgfqpoint{1.119718in}{1.118010in}}%
\pgfpathlineto{\pgfqpoint{1.116812in}{1.122343in}}%
\pgfpathlineto{\pgfqpoint{1.113905in}{1.118133in}}%
\pgfpathlineto{\pgfqpoint{1.110999in}{1.122408in}}%
\pgfpathlineto{\pgfqpoint{1.108093in}{1.118131in}}%
\pgfpathlineto{\pgfqpoint{1.105187in}{1.122356in}}%
\pgfpathlineto{\pgfqpoint{1.102280in}{1.118019in}}%
\pgfpathlineto{\pgfqpoint{1.099374in}{1.122201in}}%
\pgfpathlineto{\pgfqpoint{1.096468in}{1.117811in}}%
\pgfpathlineto{\pgfqpoint{1.093562in}{1.121955in}}%
\pgfpathlineto{\pgfqpoint{1.090655in}{1.117518in}}%
\pgfpathlineto{\pgfqpoint{1.087749in}{1.121629in}}%
\pgfpathlineto{\pgfqpoint{1.084843in}{1.115928in}}%
\pgfpathlineto{\pgfqpoint{1.081937in}{1.121403in}}%
\pgfpathlineto{\pgfqpoint{1.079030in}{1.116705in}}%
\pgfpathlineto{\pgfqpoint{1.076124in}{1.120851in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{1.116274in}}%
\pgfpathlineto{\pgfqpoint{1.070312in}{1.120240in}}%
\pgfpathlineto{\pgfqpoint{1.067405in}{1.115714in}}%
\pgfpathlineto{\pgfqpoint{1.064499in}{1.119691in}}%
\pgfpathlineto{\pgfqpoint{1.061593in}{1.115143in}}%
\pgfpathlineto{\pgfqpoint{1.058687in}{1.119126in}}%
\pgfpathlineto{\pgfqpoint{1.055780in}{1.115599in}}%
\pgfpathlineto{\pgfqpoint{1.052874in}{1.119288in}}%
\pgfpathlineto{\pgfqpoint{1.049968in}{1.114701in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{1.118503in}}%
\pgfpathlineto{\pgfqpoint{1.044155in}{1.113954in}}%
\pgfpathlineto{\pgfqpoint{1.041249in}{1.117897in}}%
\pgfpathlineto{\pgfqpoint{1.038343in}{1.113439in}}%
\pgfpathlineto{\pgfqpoint{1.035437in}{1.117727in}}%
\pgfpathlineto{\pgfqpoint{1.032530in}{1.113335in}}%
\pgfpathlineto{\pgfqpoint{1.029624in}{1.117250in}}%
\pgfpathlineto{\pgfqpoint{1.026718in}{1.112754in}}%
\pgfpathlineto{\pgfqpoint{1.023812in}{1.116730in}}%
\pgfpathlineto{\pgfqpoint{1.020905in}{1.112223in}}%
\pgfpathlineto{\pgfqpoint{1.017999in}{1.116210in}}%
\pgfpathlineto{\pgfqpoint{1.015093in}{1.111685in}}%
\pgfpathlineto{\pgfqpoint{1.012187in}{1.115671in}}%
\pgfpathlineto{\pgfqpoint{1.009280in}{1.111134in}}%
\pgfpathlineto{\pgfqpoint{1.006374in}{1.115118in}}%
\pgfpathlineto{\pgfqpoint{1.003468in}{1.110573in}}%
\pgfpathlineto{\pgfqpoint{1.000562in}{1.114559in}}%
\pgfpathlineto{\pgfqpoint{0.997655in}{1.110009in}}%
\pgfpathlineto{\pgfqpoint{0.994749in}{1.113996in}}%
\pgfpathlineto{\pgfqpoint{0.991843in}{1.109443in}}%
\pgfpathlineto{\pgfqpoint{0.988937in}{1.113432in}}%
\pgfpathlineto{\pgfqpoint{0.986030in}{1.108874in}}%
\pgfpathlineto{\pgfqpoint{0.983124in}{1.112864in}}%
\pgfpathlineto{\pgfqpoint{0.980218in}{1.108302in}}%
\pgfpathlineto{\pgfqpoint{0.977312in}{1.112292in}}%
\pgfpathlineto{\pgfqpoint{0.974405in}{1.107726in}}%
\pgfpathlineto{\pgfqpoint{0.971499in}{1.111717in}}%
\pgfpathlineto{\pgfqpoint{0.968593in}{1.106841in}}%
\pgfpathlineto{\pgfqpoint{0.965687in}{1.111146in}}%
\pgfpathlineto{\pgfqpoint{0.962780in}{1.107057in}}%
\pgfpathlineto{\pgfqpoint{0.959874in}{1.110924in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{1.106250in}}%
\pgfpathlineto{\pgfqpoint{0.954062in}{1.110311in}}%
\pgfpathlineto{\pgfqpoint{0.951155in}{1.105854in}}%
\pgfpathlineto{\pgfqpoint{0.948249in}{1.109941in}}%
\pgfpathlineto{\pgfqpoint{0.945343in}{1.105460in}}%
\pgfpathlineto{\pgfqpoint{0.942437in}{1.109552in}}%
\pgfpathlineto{\pgfqpoint{0.939530in}{1.105046in}}%
\pgfpathlineto{\pgfqpoint{0.936624in}{1.109135in}}%
\pgfpathlineto{\pgfqpoint{0.933718in}{1.104609in}}%
\pgfpathlineto{\pgfqpoint{0.930812in}{1.108697in}}%
\pgfpathlineto{\pgfqpoint{0.927905in}{1.104158in}}%
\pgfpathlineto{\pgfqpoint{0.924999in}{1.108247in}}%
\pgfpathlineto{\pgfqpoint{0.922093in}{1.103697in}}%
\pgfpathlineto{\pgfqpoint{0.919187in}{1.107786in}}%
\pgfpathlineto{\pgfqpoint{0.916280in}{1.103228in}}%
\pgfpathlineto{\pgfqpoint{0.913374in}{1.107318in}}%
\pgfpathlineto{\pgfqpoint{0.910468in}{1.102752in}}%
\pgfpathlineto{\pgfqpoint{0.907562in}{1.106841in}}%
\pgfpathlineto{\pgfqpoint{0.904655in}{1.102268in}}%
\pgfpathlineto{\pgfqpoint{0.901749in}{1.106357in}}%
\pgfpathlineto{\pgfqpoint{0.898843in}{1.101778in}}%
\pgfpathlineto{\pgfqpoint{0.895937in}{1.105866in}}%
\pgfpathlineto{\pgfqpoint{0.893030in}{1.105155in}}%
\pgfpathlineto{\pgfqpoint{0.890124in}{1.107529in}}%
\pgfpathlineto{\pgfqpoint{0.887218in}{1.106738in}}%
\pgfpathlineto{\pgfqpoint{0.884312in}{1.109847in}}%
\pgfpathlineto{\pgfqpoint{0.881405in}{1.108258in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{1.111667in}}%
\pgfpathlineto{\pgfqpoint{0.875593in}{1.109664in}}%
\pgfpathlineto{\pgfqpoint{0.872687in}{1.113214in}}%
\pgfpathlineto{\pgfqpoint{0.869780in}{1.110875in}}%
\pgfpathlineto{\pgfqpoint{0.866874in}{1.114533in}}%
\pgfpathlineto{\pgfqpoint{0.863968in}{1.111912in}}%
\pgfpathlineto{\pgfqpoint{0.861062in}{1.115648in}}%
\pgfpathlineto{\pgfqpoint{0.858155in}{1.112789in}}%
\pgfpathlineto{\pgfqpoint{0.855249in}{1.116578in}}%
\pgfpathlineto{\pgfqpoint{0.852343in}{1.113516in}}%
\pgfpathlineto{\pgfqpoint{0.849437in}{1.117674in}}%
\pgfpathlineto{\pgfqpoint{0.846530in}{1.114395in}}%
\pgfpathlineto{\pgfqpoint{0.843624in}{1.118191in}}%
\pgfpathlineto{\pgfqpoint{0.840718in}{1.114785in}}%
\pgfpathlineto{\pgfqpoint{0.837812in}{1.118613in}}%
\pgfpathlineto{\pgfqpoint{0.834905in}{1.041100in}}%
\pgfpathlineto{\pgfqpoint{0.831999in}{1.041558in}}%
\pgfpathlineto{\pgfqpoint{0.829093in}{1.041626in}}%
\pgfpathlineto{\pgfqpoint{0.826187in}{1.042089in}}%
\pgfpathlineto{\pgfqpoint{0.823280in}{1.042039in}}%
\pgfpathlineto{\pgfqpoint{0.820374in}{1.042507in}}%
\pgfpathlineto{\pgfqpoint{0.817468in}{1.042115in}}%
\pgfpathlineto{\pgfqpoint{0.814562in}{1.042896in}}%
\pgfpathlineto{\pgfqpoint{0.811655in}{1.042615in}}%
\pgfpathlineto{\pgfqpoint{0.808749in}{1.043016in}}%
\pgfpathlineto{\pgfqpoint{0.805843in}{1.042708in}}%
\pgfpathlineto{\pgfqpoint{0.802937in}{1.043119in}}%
\pgfpathlineto{\pgfqpoint{0.800030in}{1.042736in}}%
\pgfpathlineto{\pgfqpoint{0.797124in}{1.043131in}}%
\pgfpathlineto{\pgfqpoint{0.794218in}{1.042685in}}%
\pgfpathlineto{\pgfqpoint{0.791312in}{1.043064in}}%
\pgfpathlineto{\pgfqpoint{0.788405in}{1.042561in}}%
\pgfpathlineto{\pgfqpoint{0.785499in}{1.042924in}}%
\pgfpathlineto{\pgfqpoint{0.782593in}{1.042370in}}%
\pgfpathlineto{\pgfqpoint{0.779687in}{1.042720in}}%
\pgfpathlineto{\pgfqpoint{0.776780in}{1.042122in}}%
\pgfpathlineto{\pgfqpoint{0.773874in}{1.042462in}}%
\pgfpathlineto{\pgfqpoint{0.770968in}{1.041825in}}%
\pgfpathlineto{\pgfqpoint{0.768062in}{1.042156in}}%
\pgfpathlineto{\pgfqpoint{0.765155in}{1.041277in}}%
\pgfpathlineto{\pgfqpoint{0.762249in}{1.041936in}}%
\pgfpathlineto{\pgfqpoint{0.759343in}{1.041130in}}%
\pgfpathlineto{\pgfqpoint{0.756437in}{1.041445in}}%
\pgfpathlineto{\pgfqpoint{0.753530in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{0.750624in}{1.041025in}}%
\pgfpathlineto{\pgfqpoint{0.747718in}{1.040280in}}%
\pgfpathlineto{\pgfqpoint{0.744812in}{1.040596in}}%
\pgfpathlineto{\pgfqpoint{0.741905in}{1.039832in}}%
\pgfpathlineto{\pgfqpoint{0.738999in}{1.040490in}}%
\pgfpathlineto{\pgfqpoint{0.736093in}{1.039729in}}%
\pgfpathlineto{\pgfqpoint{0.733187in}{1.039926in}}%
\pgfpathlineto{\pgfqpoint{0.730280in}{1.039140in}}%
\pgfpathlineto{\pgfqpoint{0.727374in}{1.039422in}}%
\pgfpathlineto{\pgfqpoint{0.724468in}{1.038632in}}%
\pgfpathlineto{\pgfqpoint{0.721562in}{1.038936in}}%
\pgfpathlineto{\pgfqpoint{0.718655in}{1.038141in}}%
\pgfpathlineto{\pgfqpoint{0.715749in}{1.038458in}}%
\pgfpathlineto{\pgfqpoint{0.712843in}{1.037664in}}%
\pgfpathlineto{\pgfqpoint{0.709937in}{1.037993in}}%
\pgfpathlineto{\pgfqpoint{0.707030in}{1.037198in}}%
\pgfpathlineto{\pgfqpoint{0.704124in}{1.037534in}}%
\pgfpathlineto{\pgfqpoint{0.701218in}{1.036736in}}%
\pgfpathlineto{\pgfqpoint{0.698312in}{1.037077in}}%
\pgfpathlineto{\pgfqpoint{0.695405in}{1.036274in}}%
\pgfpathlineto{\pgfqpoint{0.692499in}{1.036618in}}%
\pgfpathlineto{\pgfqpoint{0.689593in}{1.035811in}}%
\pgfpathlineto{\pgfqpoint{0.686687in}{1.036158in}}%
\pgfpathlineto{\pgfqpoint{0.683780in}{1.035346in}}%
\pgfpathlineto{\pgfqpoint{0.680874in}{1.035697in}}%
\pgfpathlineto{\pgfqpoint{0.677968in}{1.034883in}}%
\pgfpathlineto{\pgfqpoint{0.675062in}{1.035238in}}%
\pgfpathlineto{\pgfqpoint{0.672155in}{1.034421in}}%
\pgfpathlineto{\pgfqpoint{0.669249in}{1.035339in}}%
\pgfpathlineto{\pgfqpoint{0.666343in}{1.034383in}}%
\pgfpathlineto{\pgfqpoint{0.663437in}{1.034739in}}%
\pgfpathlineto{\pgfqpoint{0.660530in}{1.033819in}}%
\pgfpathlineto{\pgfqpoint{0.657624in}{1.034218in}}%
\pgfpathlineto{\pgfqpoint{0.654718in}{1.033333in}}%
\pgfpathlineto{\pgfqpoint{0.651812in}{1.033757in}}%
\pgfpathlineto{\pgfqpoint{0.648905in}{1.032898in}}%
\pgfpathlineto{\pgfqpoint{0.645999in}{1.033349in}}%
\pgfpathlineto{\pgfqpoint{0.643093in}{1.032502in}}%
\pgfpathlineto{\pgfqpoint{0.640187in}{1.032965in}}%
\pgfpathlineto{\pgfqpoint{0.637280in}{1.032120in}}%
\pgfpathlineto{\pgfqpoint{0.634374in}{1.032585in}}%
\pgfpathlineto{\pgfqpoint{0.631468in}{1.031735in}}%
\pgfpathlineto{\pgfqpoint{0.628562in}{1.032200in}}%
\pgfpathlineto{\pgfqpoint{0.625655in}{1.031345in}}%
\pgfpathlineto{\pgfqpoint{0.622749in}{1.031808in}}%
\pgfpathlineto{\pgfqpoint{0.619843in}{1.033637in}}%
\pgfpathlineto{\pgfqpoint{0.616937in}{1.031980in}}%
\pgfpathlineto{\pgfqpoint{0.614030in}{1.032731in}}%
\pgfpathlineto{\pgfqpoint{0.611124in}{1.031612in}}%
\pgfpathlineto{\pgfqpoint{0.608218in}{1.032196in}}%
\pgfpathlineto{\pgfqpoint{0.605312in}{1.031471in}}%
\pgfpathlineto{\pgfqpoint{0.602405in}{1.032152in}}%
\pgfpathlineto{\pgfqpoint{0.599499in}{1.031521in}}%
\pgfpathlineto{\pgfqpoint{0.596593in}{1.032190in}}%
\pgfpathlineto{\pgfqpoint{0.593687in}{1.031552in}}%
\pgfpathlineto{\pgfqpoint{0.590780in}{1.032208in}}%
\pgfpathlineto{\pgfqpoint{0.587874in}{1.031518in}}%
\pgfpathlineto{\pgfqpoint{0.584968in}{1.032174in}}%
\pgfpathlineto{\pgfqpoint{0.582062in}{1.034244in}}%
\pgfpathlineto{\pgfqpoint{0.579155in}{1.032652in}}%
\pgfpathlineto{\pgfqpoint{0.576249in}{1.033411in}}%
\pgfpathlineto{\pgfqpoint{0.573343in}{1.032255in}}%
\pgfpathlineto{\pgfqpoint{0.570437in}{1.033721in}}%
\pgfpathlineto{\pgfqpoint{0.567530in}{1.032983in}}%
\pgfpathlineto{\pgfqpoint{0.564624in}{1.034171in}}%
\pgfpathlineto{\pgfqpoint{0.561718in}{1.033460in}}%
\pgfpathlineto{\pgfqpoint{0.558812in}{1.034542in}}%
\pgfpathlineto{\pgfqpoint{0.555905in}{1.041531in}}%
\pgfpathlineto{\pgfqpoint{0.552999in}{1.038483in}}%
\pgfpathlineto{\pgfqpoint{0.550093in}{1.046168in}}%
\pgfpathlineto{\pgfqpoint{0.547187in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{0.544280in}{1.050545in}}%
\pgfpathlineto{\pgfqpoint{0.541374in}{1.048297in}}%
\pgfpathlineto{\pgfqpoint{0.538468in}{1.054520in}}%
\pgfpathlineto{\pgfqpoint{0.535562in}{1.052294in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.991461in}}%
\pgfpathlineto{\pgfqpoint{0.529749in}{0.984996in}}%
\pgfpathlineto{\pgfqpoint{0.526843in}{0.994250in}}%
\pgfpathlineto{\pgfqpoint{0.523937in}{0.987758in}}%
\pgfpathlineto{\pgfqpoint{0.521030in}{0.996672in}}%
\pgfpathlineto{\pgfqpoint{0.518124in}{0.990209in}}%
\pgfpathlineto{\pgfqpoint{0.515218in}{0.998837in}}%
\pgfpathlineto{\pgfqpoint{0.512312in}{0.992338in}}%
\pgfpathlineto{\pgfqpoint{0.509405in}{1.000274in}}%
\pgfpathlineto{\pgfqpoint{0.506499in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{0.503593in}{1.002374in}}%
\pgfpathlineto{\pgfqpoint{0.500687in}{0.995772in}}%
\pgfpathlineto{\pgfqpoint{0.497780in}{1.003713in}}%
\pgfpathlineto{\pgfqpoint{0.494874in}{0.997061in}}%
\pgfpathlineto{\pgfqpoint{0.491968in}{1.004849in}}%
\pgfpathlineto{\pgfqpoint{0.489062in}{0.997718in}}%
\pgfpathlineto{\pgfqpoint{0.486155in}{1.005853in}}%
\pgfpathlineto{\pgfqpoint{0.483249in}{0.999016in}}%
\pgfpathlineto{\pgfqpoint{0.480343in}{1.006519in}}%
\pgfpathlineto{\pgfqpoint{0.477437in}{0.999682in}}%
\pgfpathlineto{\pgfqpoint{0.474530in}{1.007058in}}%
\pgfpathlineto{\pgfqpoint{0.471624in}{1.000189in}}%
\pgfpathlineto{\pgfqpoint{0.468718in}{1.007456in}}%
\pgfpathlineto{\pgfqpoint{0.465812in}{1.000549in}}%
\pgfpathlineto{\pgfqpoint{0.462905in}{1.007716in}}%
\pgfpathlineto{\pgfqpoint{0.459999in}{1.000777in}}%
\pgfpathlineto{\pgfqpoint{0.457093in}{1.007856in}}%
\pgfpathlineto{\pgfqpoint{0.454187in}{1.000889in}}%
\pgfpathlineto{\pgfqpoint{0.451280in}{1.007891in}}%
\pgfpathlineto{\pgfqpoint{0.448374in}{1.000900in}}%
\pgfpathlineto{\pgfqpoint{0.445468in}{1.007836in}}%
\pgfpathlineto{\pgfqpoint{0.442562in}{1.000826in}}%
\pgfpathlineto{\pgfqpoint{0.439655in}{1.007704in}}%
\pgfpathlineto{\pgfqpoint{0.436749in}{1.000678in}}%
\pgfpathlineto{\pgfqpoint{0.433843in}{1.007507in}}%
\pgfpathlineto{\pgfqpoint{0.430937in}{1.000470in}}%
\pgfpathlineto{\pgfqpoint{0.428030in}{1.007256in}}%
\pgfpathlineto{\pgfqpoint{0.425124in}{1.000211in}}%
\pgfpathlineto{\pgfqpoint{0.422218in}{1.006961in}}%
\pgfpathlineto{\pgfqpoint{0.419312in}{0.999911in}}%
\pgfpathlineto{\pgfqpoint{0.416405in}{1.006630in}}%
\pgfpathlineto{\pgfqpoint{0.413499in}{0.999578in}}%
\pgfpathlineto{\pgfqpoint{0.410593in}{1.006271in}}%
\pgfpathlineto{\pgfqpoint{0.407687in}{0.999220in}}%
\pgfpathlineto{\pgfqpoint{0.404780in}{1.005891in}}%
\pgfpathlineto{\pgfqpoint{0.401874in}{0.998842in}}%
\pgfpathlineto{\pgfqpoint{0.398968in}{1.005495in}}%
\pgfpathlineto{\pgfqpoint{0.396062in}{0.998450in}}%
\pgfpathlineto{\pgfqpoint{0.393155in}{1.005088in}}%
\pgfpathlineto{\pgfqpoint{0.390249in}{0.998048in}}%
\pgfpathlineto{\pgfqpoint{0.387343in}{1.004674in}}%
\pgfpathlineto{\pgfqpoint{0.384437in}{0.997640in}}%
\pgfpathlineto{\pgfqpoint{0.381530in}{1.004256in}}%
\pgfpathlineto{\pgfqpoint{0.378624in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{0.375718in}{1.003836in}}%
\pgfpathlineto{\pgfqpoint{0.372812in}{0.996818in}}%
\pgfpathlineto{\pgfqpoint{0.369905in}{1.003418in}}%
\pgfpathlineto{\pgfqpoint{0.366999in}{0.996407in}}%
\pgfpathlineto{\pgfqpoint{0.364093in}{1.003002in}}%
\pgfpathlineto{\pgfqpoint{0.361187in}{0.996000in}}%
\pgfpathlineto{\pgfqpoint{0.358280in}{1.002590in}}%
\pgfpathlineto{\pgfqpoint{0.355374in}{0.995596in}}%
\pgfpathlineto{\pgfqpoint{0.352468in}{1.002183in}}%
\pgfpathlineto{\pgfqpoint{0.349562in}{0.995198in}}%
\pgfpathlineto{\pgfqpoint{0.349562in}{0.995198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343749in}{0.325667in}}{\pgfqpoint{5.812500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.157249in}{0.647891in}}%
\pgfpathlineto{\pgfqpoint{6.121374in}{0.649146in}}%
\pgfpathlineto{\pgfqpoint{6.010937in}{0.653279in}}%
\pgfpathlineto{\pgfqpoint{6.008030in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{6.005124in}{0.653829in}}%
\pgfpathlineto{\pgfqpoint{6.002218in}{0.654293in}}%
\pgfpathlineto{\pgfqpoint{5.999312in}{0.653978in}}%
\pgfpathlineto{\pgfqpoint{5.996405in}{0.654422in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{0.654179in}}%
\pgfpathlineto{\pgfqpoint{5.987687in}{0.654981in}}%
\pgfpathlineto{\pgfqpoint{5.984780in}{0.654997in}}%
\pgfpathlineto{\pgfqpoint{5.976062in}{0.655477in}}%
\pgfpathlineto{\pgfqpoint{5.964437in}{0.655962in}}%
\pgfpathlineto{\pgfqpoint{5.961530in}{0.656289in}}%
\pgfpathlineto{\pgfqpoint{5.955718in}{0.656520in}}%
\pgfpathlineto{\pgfqpoint{5.944093in}{0.657090in}}%
\pgfpathlineto{\pgfqpoint{5.941187in}{0.657034in}}%
\pgfpathlineto{\pgfqpoint{5.938280in}{0.657438in}}%
\pgfpathlineto{\pgfqpoint{5.917937in}{0.658270in}}%
\pgfpathlineto{\pgfqpoint{5.915030in}{0.657793in}}%
\pgfpathlineto{\pgfqpoint{5.912124in}{0.658595in}}%
\pgfpathlineto{\pgfqpoint{5.885968in}{0.659541in}}%
\pgfpathlineto{\pgfqpoint{5.880155in}{0.659768in}}%
\pgfpathlineto{\pgfqpoint{5.877249in}{0.659407in}}%
\pgfpathlineto{\pgfqpoint{5.874343in}{0.660034in}}%
\pgfpathlineto{\pgfqpoint{5.839468in}{0.661338in}}%
\pgfpathlineto{\pgfqpoint{5.830749in}{0.661682in}}%
\pgfpathlineto{\pgfqpoint{5.827843in}{0.661302in}}%
\pgfpathlineto{\pgfqpoint{5.824937in}{0.662000in}}%
\pgfpathlineto{\pgfqpoint{5.807499in}{0.662608in}}%
\pgfpathlineto{\pgfqpoint{5.775530in}{0.663952in}}%
\pgfpathlineto{\pgfqpoint{5.760999in}{0.664558in}}%
\pgfpathlineto{\pgfqpoint{5.758093in}{0.664050in}}%
\pgfpathlineto{\pgfqpoint{5.755187in}{0.664863in}}%
\pgfpathlineto{\pgfqpoint{5.752280in}{0.665055in}}%
\pgfpathlineto{\pgfqpoint{5.746468in}{0.665184in}}%
\pgfpathlineto{\pgfqpoint{5.734843in}{0.665667in}}%
\pgfpathlineto{\pgfqpoint{5.731937in}{0.666785in}}%
\pgfpathlineto{\pgfqpoint{5.729030in}{0.666335in}}%
\pgfpathlineto{\pgfqpoint{5.726124in}{0.666881in}}%
\pgfpathlineto{\pgfqpoint{5.723218in}{0.666767in}}%
\pgfpathlineto{\pgfqpoint{5.720312in}{0.667503in}}%
\pgfpathlineto{\pgfqpoint{5.717405in}{0.667596in}}%
\pgfpathlineto{\pgfqpoint{5.714499in}{0.668196in}}%
\pgfpathlineto{\pgfqpoint{5.711593in}{0.668274in}}%
\pgfpathlineto{\pgfqpoint{5.708687in}{0.668802in}}%
\pgfpathlineto{\pgfqpoint{5.705780in}{0.668892in}}%
\pgfpathlineto{\pgfqpoint{5.702874in}{0.669381in}}%
\pgfpathlineto{\pgfqpoint{5.699968in}{0.669475in}}%
\pgfpathlineto{\pgfqpoint{5.697062in}{0.669932in}}%
\pgfpathlineto{\pgfqpoint{5.694155in}{0.670026in}}%
\pgfpathlineto{\pgfqpoint{5.691249in}{0.670456in}}%
\pgfpathlineto{\pgfqpoint{5.688343in}{0.670546in}}%
\pgfpathlineto{\pgfqpoint{5.685437in}{0.670950in}}%
\pgfpathlineto{\pgfqpoint{5.682530in}{0.671034in}}%
\pgfpathlineto{\pgfqpoint{5.679624in}{0.671953in}}%
\pgfpathlineto{\pgfqpoint{5.676718in}{0.671761in}}%
\pgfpathlineto{\pgfqpoint{5.673812in}{0.672143in}}%
\pgfpathlineto{\pgfqpoint{5.670905in}{0.672184in}}%
\pgfpathlineto{\pgfqpoint{5.667999in}{0.672515in}}%
\pgfpathlineto{\pgfqpoint{5.665093in}{0.672584in}}%
\pgfpathlineto{\pgfqpoint{5.656374in}{0.673486in}}%
\pgfpathlineto{\pgfqpoint{5.653468in}{0.673613in}}%
\pgfpathlineto{\pgfqpoint{5.650562in}{0.673949in}}%
\pgfpathlineto{\pgfqpoint{5.647655in}{0.673271in}}%
\pgfpathlineto{\pgfqpoint{5.644749in}{0.674477in}}%
\pgfpathlineto{\pgfqpoint{5.641843in}{0.674516in}}%
\pgfpathlineto{\pgfqpoint{5.633124in}{0.675036in}}%
\pgfpathlineto{\pgfqpoint{5.630218in}{0.675120in}}%
\pgfpathlineto{\pgfqpoint{5.627312in}{0.675358in}}%
\pgfpathlineto{\pgfqpoint{5.624405in}{0.675435in}}%
\pgfpathlineto{\pgfqpoint{5.621499in}{0.675668in}}%
\pgfpathlineto{\pgfqpoint{5.618593in}{0.675740in}}%
\pgfpathlineto{\pgfqpoint{5.615687in}{0.675965in}}%
\pgfpathlineto{\pgfqpoint{5.612780in}{0.676033in}}%
\pgfpathlineto{\pgfqpoint{5.609874in}{0.676250in}}%
\pgfpathlineto{\pgfqpoint{5.604062in}{0.676419in}}%
\pgfpathlineto{\pgfqpoint{5.598249in}{0.676807in}}%
\pgfpathlineto{\pgfqpoint{5.595343in}{0.676853in}}%
\pgfpathlineto{\pgfqpoint{5.592437in}{0.677046in}}%
\pgfpathlineto{\pgfqpoint{5.589530in}{0.677107in}}%
\pgfpathlineto{\pgfqpoint{5.586624in}{0.677293in}}%
\pgfpathlineto{\pgfqpoint{5.583718in}{0.677357in}}%
\pgfpathlineto{\pgfqpoint{5.580812in}{0.677537in}}%
\pgfpathlineto{\pgfqpoint{5.572093in}{0.677847in}}%
\pgfpathlineto{\pgfqpoint{5.563374in}{0.678258in}}%
\pgfpathlineto{\pgfqpoint{5.554655in}{0.678571in}}%
\pgfpathlineto{\pgfqpoint{5.545937in}{0.678978in}}%
\pgfpathlineto{\pgfqpoint{5.534312in}{0.679319in}}%
\pgfpathlineto{\pgfqpoint{5.531405in}{0.679567in}}%
\pgfpathlineto{\pgfqpoint{5.528499in}{0.680243in}}%
\pgfpathlineto{\pgfqpoint{5.525593in}{0.680015in}}%
\pgfpathlineto{\pgfqpoint{5.522687in}{0.680239in}}%
\pgfpathlineto{\pgfqpoint{5.519780in}{0.680219in}}%
\pgfpathlineto{\pgfqpoint{5.516874in}{0.680427in}}%
\pgfpathlineto{\pgfqpoint{5.513968in}{0.680464in}}%
\pgfpathlineto{\pgfqpoint{5.511062in}{0.680654in}}%
\pgfpathlineto{\pgfqpoint{5.508155in}{0.680717in}}%
\pgfpathlineto{\pgfqpoint{5.499437in}{0.681171in}}%
\pgfpathlineto{\pgfqpoint{5.490718in}{0.681562in}}%
\pgfpathlineto{\pgfqpoint{5.481999in}{0.682039in}}%
\pgfpathlineto{\pgfqpoint{5.473280in}{0.682430in}}%
\pgfpathlineto{\pgfqpoint{5.464562in}{0.682884in}}%
\pgfpathlineto{\pgfqpoint{5.461655in}{0.681298in}}%
\pgfpathlineto{\pgfqpoint{5.458749in}{0.683364in}}%
\pgfpathlineto{\pgfqpoint{5.444218in}{0.683791in}}%
\pgfpathlineto{\pgfqpoint{5.441312in}{0.683546in}}%
\pgfpathlineto{\pgfqpoint{5.438405in}{0.684108in}}%
\pgfpathlineto{\pgfqpoint{5.429687in}{0.684510in}}%
\pgfpathlineto{\pgfqpoint{5.420968in}{0.684892in}}%
\pgfpathlineto{\pgfqpoint{5.418062in}{0.685955in}}%
\pgfpathlineto{\pgfqpoint{5.415155in}{0.685634in}}%
\pgfpathlineto{\pgfqpoint{5.412249in}{0.686753in}}%
\pgfpathlineto{\pgfqpoint{5.409343in}{0.686580in}}%
\pgfpathlineto{\pgfqpoint{5.406437in}{0.687169in}}%
\pgfpathlineto{\pgfqpoint{5.403530in}{0.687229in}}%
\pgfpathlineto{\pgfqpoint{5.400624in}{0.687766in}}%
\pgfpathlineto{\pgfqpoint{5.397718in}{0.687845in}}%
\pgfpathlineto{\pgfqpoint{5.394812in}{0.688341in}}%
\pgfpathlineto{\pgfqpoint{5.391905in}{0.688429in}}%
\pgfpathlineto{\pgfqpoint{5.388999in}{0.688897in}}%
\pgfpathlineto{\pgfqpoint{5.386093in}{0.688987in}}%
\pgfpathlineto{\pgfqpoint{5.383187in}{0.689440in}}%
\pgfpathlineto{\pgfqpoint{5.380280in}{0.689538in}}%
\pgfpathlineto{\pgfqpoint{5.377374in}{0.689983in}}%
\pgfpathlineto{\pgfqpoint{5.374468in}{0.690085in}}%
\pgfpathlineto{\pgfqpoint{5.371562in}{0.690517in}}%
\pgfpathlineto{\pgfqpoint{5.368655in}{0.690616in}}%
\pgfpathlineto{\pgfqpoint{5.365749in}{0.691031in}}%
\pgfpathlineto{\pgfqpoint{5.362843in}{0.691078in}}%
\pgfpathlineto{\pgfqpoint{5.359937in}{0.691559in}}%
\pgfpathlineto{\pgfqpoint{5.357030in}{0.691597in}}%
\pgfpathlineto{\pgfqpoint{5.354124in}{0.692070in}}%
\pgfpathlineto{\pgfqpoint{5.351218in}{0.692153in}}%
\pgfpathlineto{\pgfqpoint{5.348312in}{0.692473in}}%
\pgfpathlineto{\pgfqpoint{5.345405in}{0.692527in}}%
\pgfpathlineto{\pgfqpoint{5.342499in}{0.692850in}}%
\pgfpathlineto{\pgfqpoint{5.339593in}{0.692902in}}%
\pgfpathlineto{\pgfqpoint{5.336687in}{0.693213in}}%
\pgfpathlineto{\pgfqpoint{5.333780in}{0.693260in}}%
\pgfpathlineto{\pgfqpoint{5.330874in}{0.693559in}}%
\pgfpathlineto{\pgfqpoint{5.327968in}{0.694672in}}%
\pgfpathlineto{\pgfqpoint{5.322155in}{0.694694in}}%
\pgfpathlineto{\pgfqpoint{5.316343in}{0.694895in}}%
\pgfpathlineto{\pgfqpoint{5.310530in}{0.695378in}}%
\pgfpathlineto{\pgfqpoint{5.301812in}{0.696295in}}%
\pgfpathlineto{\pgfqpoint{5.293093in}{0.697015in}}%
\pgfpathlineto{\pgfqpoint{5.290187in}{0.697303in}}%
\pgfpathlineto{\pgfqpoint{5.287280in}{0.697465in}}%
\pgfpathlineto{\pgfqpoint{5.284374in}{0.697740in}}%
\pgfpathlineto{\pgfqpoint{5.281468in}{0.697884in}}%
\pgfpathlineto{\pgfqpoint{5.278562in}{0.698151in}}%
\pgfpathlineto{\pgfqpoint{5.272749in}{0.698345in}}%
\pgfpathlineto{\pgfqpoint{5.269843in}{0.698732in}}%
\pgfpathlineto{\pgfqpoint{5.261124in}{0.699269in}}%
\pgfpathlineto{\pgfqpoint{5.252405in}{0.699722in}}%
\pgfpathlineto{\pgfqpoint{5.249499in}{0.699948in}}%
\pgfpathlineto{\pgfqpoint{5.246593in}{0.700051in}}%
\pgfpathlineto{\pgfqpoint{5.243687in}{0.700274in}}%
\pgfpathlineto{\pgfqpoint{5.240780in}{0.700370in}}%
\pgfpathlineto{\pgfqpoint{5.237874in}{0.700590in}}%
\pgfpathlineto{\pgfqpoint{5.234968in}{0.700682in}}%
\pgfpathlineto{\pgfqpoint{5.232062in}{0.700899in}}%
\pgfpathlineto{\pgfqpoint{5.229155in}{0.700986in}}%
\pgfpathlineto{\pgfqpoint{5.226249in}{0.701201in}}%
\pgfpathlineto{\pgfqpoint{5.223343in}{0.701285in}}%
\pgfpathlineto{\pgfqpoint{5.220437in}{0.701497in}}%
\pgfpathlineto{\pgfqpoint{5.217530in}{0.701579in}}%
\pgfpathlineto{\pgfqpoint{5.214624in}{0.702557in}}%
\pgfpathlineto{\pgfqpoint{5.211718in}{0.702259in}}%
\pgfpathlineto{\pgfqpoint{5.208812in}{0.702609in}}%
\pgfpathlineto{\pgfqpoint{5.205905in}{0.702469in}}%
\pgfpathlineto{\pgfqpoint{5.202999in}{0.702794in}}%
\pgfpathlineto{\pgfqpoint{5.200093in}{0.702745in}}%
\pgfpathlineto{\pgfqpoint{5.197187in}{0.703044in}}%
\pgfpathlineto{\pgfqpoint{5.194280in}{0.703051in}}%
\pgfpathlineto{\pgfqpoint{5.191374in}{0.703364in}}%
\pgfpathlineto{\pgfqpoint{5.188468in}{0.703420in}}%
\pgfpathlineto{\pgfqpoint{5.185562in}{0.703730in}}%
\pgfpathlineto{\pgfqpoint{5.182655in}{0.703806in}}%
\pgfpathlineto{\pgfqpoint{5.179749in}{0.704101in}}%
\pgfpathlineto{\pgfqpoint{5.176843in}{0.704183in}}%
\pgfpathlineto{\pgfqpoint{5.173937in}{0.704460in}}%
\pgfpathlineto{\pgfqpoint{5.171030in}{0.704542in}}%
\pgfpathlineto{\pgfqpoint{5.168124in}{0.704806in}}%
\pgfpathlineto{\pgfqpoint{5.165218in}{0.704887in}}%
\pgfpathlineto{\pgfqpoint{5.162312in}{0.705139in}}%
\pgfpathlineto{\pgfqpoint{5.159405in}{0.705221in}}%
\pgfpathlineto{\pgfqpoint{5.156499in}{0.705466in}}%
\pgfpathlineto{\pgfqpoint{5.153593in}{0.705548in}}%
\pgfpathlineto{\pgfqpoint{5.150687in}{0.705788in}}%
\pgfpathlineto{\pgfqpoint{5.147780in}{0.705871in}}%
\pgfpathlineto{\pgfqpoint{5.144874in}{0.705452in}}%
\pgfpathlineto{\pgfqpoint{5.141968in}{0.706290in}}%
\pgfpathlineto{\pgfqpoint{5.133249in}{0.706741in}}%
\pgfpathlineto{\pgfqpoint{5.130343in}{0.706798in}}%
\pgfpathlineto{\pgfqpoint{5.127437in}{0.707039in}}%
\pgfpathlineto{\pgfqpoint{5.124530in}{0.707115in}}%
\pgfpathlineto{\pgfqpoint{5.121624in}{0.707351in}}%
\pgfpathlineto{\pgfqpoint{5.118718in}{0.707431in}}%
\pgfpathlineto{\pgfqpoint{5.115812in}{0.707664in}}%
\pgfpathlineto{\pgfqpoint{5.112905in}{0.707747in}}%
\pgfpathlineto{\pgfqpoint{5.109999in}{0.707978in}}%
\pgfpathlineto{\pgfqpoint{5.107093in}{0.708064in}}%
\pgfpathlineto{\pgfqpoint{5.104187in}{0.708293in}}%
\pgfpathlineto{\pgfqpoint{5.101280in}{0.708380in}}%
\pgfpathlineto{\pgfqpoint{5.098374in}{0.708608in}}%
\pgfpathlineto{\pgfqpoint{5.095468in}{0.708697in}}%
\pgfpathlineto{\pgfqpoint{5.092562in}{0.708924in}}%
\pgfpathlineto{\pgfqpoint{5.089655in}{0.709014in}}%
\pgfpathlineto{\pgfqpoint{5.086749in}{0.709240in}}%
\pgfpathlineto{\pgfqpoint{5.083843in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{5.080937in}{0.709556in}}%
\pgfpathlineto{\pgfqpoint{5.078030in}{0.708663in}}%
\pgfpathlineto{\pgfqpoint{5.075124in}{0.709985in}}%
\pgfpathlineto{\pgfqpoint{5.072218in}{0.710028in}}%
\pgfpathlineto{\pgfqpoint{5.069312in}{0.710189in}}%
\pgfpathlineto{\pgfqpoint{5.066405in}{0.710188in}}%
\pgfpathlineto{\pgfqpoint{5.063499in}{0.710571in}}%
\pgfpathlineto{\pgfqpoint{5.060593in}{0.711484in}}%
\pgfpathlineto{\pgfqpoint{5.057687in}{0.711461in}}%
\pgfpathlineto{\pgfqpoint{5.037343in}{0.712386in}}%
\pgfpathlineto{\pgfqpoint{5.019905in}{0.713559in}}%
\pgfpathlineto{\pgfqpoint{5.002468in}{0.714700in}}%
\pgfpathlineto{\pgfqpoint{4.982124in}{0.715934in}}%
\pgfpathlineto{\pgfqpoint{4.955968in}{0.717443in}}%
\pgfpathlineto{\pgfqpoint{4.947249in}{0.717963in}}%
\pgfpathlineto{\pgfqpoint{4.944343in}{0.717931in}}%
\pgfpathlineto{\pgfqpoint{4.941437in}{0.718456in}}%
\pgfpathlineto{\pgfqpoint{4.926905in}{0.719166in}}%
\pgfpathlineto{\pgfqpoint{4.912374in}{0.720035in}}%
\pgfpathlineto{\pgfqpoint{4.903655in}{0.720519in}}%
\pgfpathlineto{\pgfqpoint{4.889124in}{0.721408in}}%
\pgfpathlineto{\pgfqpoint{4.886218in}{0.721554in}}%
\pgfpathlineto{\pgfqpoint{4.883312in}{0.720590in}}%
\pgfpathlineto{\pgfqpoint{4.880405in}{0.722023in}}%
\pgfpathlineto{\pgfqpoint{4.877499in}{0.722233in}}%
\pgfpathlineto{\pgfqpoint{4.874593in}{0.722241in}}%
\pgfpathlineto{\pgfqpoint{4.865874in}{0.722766in}}%
\pgfpathlineto{\pgfqpoint{4.857155in}{0.723257in}}%
\pgfpathlineto{\pgfqpoint{4.848437in}{0.723816in}}%
\pgfpathlineto{\pgfqpoint{4.845530in}{0.724220in}}%
\pgfpathlineto{\pgfqpoint{4.842624in}{0.724416in}}%
\pgfpathlineto{\pgfqpoint{4.839718in}{0.724492in}}%
\pgfpathlineto{\pgfqpoint{4.830999in}{0.725033in}}%
\pgfpathlineto{\pgfqpoint{4.822280in}{0.725528in}}%
\pgfpathlineto{\pgfqpoint{4.813562in}{0.726109in}}%
\pgfpathlineto{\pgfqpoint{4.807749in}{0.726483in}}%
\pgfpathlineto{\pgfqpoint{4.801937in}{0.727060in}}%
\pgfpathlineto{\pgfqpoint{4.799030in}{0.727118in}}%
\pgfpathlineto{\pgfqpoint{4.796124in}{0.727325in}}%
\pgfpathlineto{\pgfqpoint{4.793218in}{0.727183in}}%
\pgfpathlineto{\pgfqpoint{4.790312in}{0.727731in}}%
\pgfpathlineto{\pgfqpoint{4.784499in}{0.728076in}}%
\pgfpathlineto{\pgfqpoint{4.781593in}{0.729245in}}%
\pgfpathlineto{\pgfqpoint{4.778687in}{0.729058in}}%
\pgfpathlineto{\pgfqpoint{4.775780in}{0.729351in}}%
\pgfpathlineto{\pgfqpoint{4.772874in}{0.729527in}}%
\pgfpathlineto{\pgfqpoint{4.769968in}{0.730206in}}%
\pgfpathlineto{\pgfqpoint{4.767062in}{0.730467in}}%
\pgfpathlineto{\pgfqpoint{4.764155in}{0.731029in}}%
\pgfpathlineto{\pgfqpoint{4.761249in}{0.731273in}}%
\pgfpathlineto{\pgfqpoint{4.758343in}{0.731788in}}%
\pgfpathlineto{\pgfqpoint{4.755437in}{0.732034in}}%
\pgfpathlineto{\pgfqpoint{4.752530in}{0.732506in}}%
\pgfpathlineto{\pgfqpoint{4.749624in}{0.732752in}}%
\pgfpathlineto{\pgfqpoint{4.746718in}{0.733194in}}%
\pgfpathlineto{\pgfqpoint{4.743812in}{0.733440in}}%
\pgfpathlineto{\pgfqpoint{4.740905in}{0.733857in}}%
\pgfpathlineto{\pgfqpoint{4.737999in}{0.734098in}}%
\pgfpathlineto{\pgfqpoint{4.735093in}{0.734493in}}%
\pgfpathlineto{\pgfqpoint{4.732187in}{0.734728in}}%
\pgfpathlineto{\pgfqpoint{4.729280in}{0.735101in}}%
\pgfpathlineto{\pgfqpoint{4.726374in}{0.735329in}}%
\pgfpathlineto{\pgfqpoint{4.723468in}{0.735681in}}%
\pgfpathlineto{\pgfqpoint{4.720562in}{0.735901in}}%
\pgfpathlineto{\pgfqpoint{4.717655in}{0.736234in}}%
\pgfpathlineto{\pgfqpoint{4.708937in}{0.736965in}}%
\pgfpathlineto{\pgfqpoint{4.703124in}{0.737460in}}%
\pgfpathlineto{\pgfqpoint{4.694405in}{0.738206in}}%
\pgfpathlineto{\pgfqpoint{4.685687in}{0.738825in}}%
\pgfpathlineto{\pgfqpoint{4.676968in}{0.739489in}}%
\pgfpathlineto{\pgfqpoint{4.668249in}{0.740055in}}%
\pgfpathlineto{\pgfqpoint{4.659530in}{0.740668in}}%
\pgfpathlineto{\pgfqpoint{4.644999in}{0.741578in}}%
\pgfpathlineto{\pgfqpoint{4.630468in}{0.742525in}}%
\pgfpathlineto{\pgfqpoint{4.627562in}{0.743784in}}%
\pgfpathlineto{\pgfqpoint{4.624655in}{0.743346in}}%
\pgfpathlineto{\pgfqpoint{4.621749in}{0.744192in}}%
\pgfpathlineto{\pgfqpoint{4.618843in}{0.744422in}}%
\pgfpathlineto{\pgfqpoint{4.615937in}{0.745047in}}%
\pgfpathlineto{\pgfqpoint{4.613030in}{0.745151in}}%
\pgfpathlineto{\pgfqpoint{4.610124in}{0.746166in}}%
\pgfpathlineto{\pgfqpoint{4.607218in}{0.746247in}}%
\pgfpathlineto{\pgfqpoint{4.601405in}{0.746767in}}%
\pgfpathlineto{\pgfqpoint{4.598499in}{0.746596in}}%
\pgfpathlineto{\pgfqpoint{4.595593in}{0.747353in}}%
\pgfpathlineto{\pgfqpoint{4.592687in}{0.747566in}}%
\pgfpathlineto{\pgfqpoint{4.589780in}{0.748002in}}%
\pgfpathlineto{\pgfqpoint{4.586874in}{0.748112in}}%
\pgfpathlineto{\pgfqpoint{4.583968in}{0.748614in}}%
\pgfpathlineto{\pgfqpoint{4.581062in}{0.748660in}}%
\pgfpathlineto{\pgfqpoint{4.578155in}{0.749175in}}%
\pgfpathlineto{\pgfqpoint{4.575249in}{0.749166in}}%
\pgfpathlineto{\pgfqpoint{4.572343in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{4.569437in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{4.566530in}{0.750144in}}%
\pgfpathlineto{\pgfqpoint{4.563624in}{0.750062in}}%
\pgfpathlineto{\pgfqpoint{4.560718in}{0.750573in}}%
\pgfpathlineto{\pgfqpoint{4.557812in}{0.749847in}}%
\pgfpathlineto{\pgfqpoint{4.554905in}{0.751045in}}%
\pgfpathlineto{\pgfqpoint{4.551999in}{0.750964in}}%
\pgfpathlineto{\pgfqpoint{4.549093in}{0.751350in}}%
\pgfpathlineto{\pgfqpoint{4.546187in}{0.751232in}}%
\pgfpathlineto{\pgfqpoint{4.543280in}{0.751701in}}%
\pgfpathlineto{\pgfqpoint{4.540374in}{0.751569in}}%
\pgfpathlineto{\pgfqpoint{4.537468in}{0.752042in}}%
\pgfpathlineto{\pgfqpoint{4.534562in}{0.751901in}}%
\pgfpathlineto{\pgfqpoint{4.531655in}{0.752371in}}%
\pgfpathlineto{\pgfqpoint{4.528749in}{0.752226in}}%
\pgfpathlineto{\pgfqpoint{4.525843in}{0.752688in}}%
\pgfpathlineto{\pgfqpoint{4.522937in}{0.752541in}}%
\pgfpathlineto{\pgfqpoint{4.520030in}{0.753426in}}%
\pgfpathlineto{\pgfqpoint{4.517124in}{0.753212in}}%
\pgfpathlineto{\pgfqpoint{4.514218in}{0.753611in}}%
\pgfpathlineto{\pgfqpoint{4.511312in}{0.753417in}}%
\pgfpathlineto{\pgfqpoint{4.508405in}{0.753854in}}%
\pgfpathlineto{\pgfqpoint{4.505499in}{0.753686in}}%
\pgfpathlineto{\pgfqpoint{4.502593in}{0.754120in}}%
\pgfpathlineto{\pgfqpoint{4.499687in}{0.753967in}}%
\pgfpathlineto{\pgfqpoint{4.496780in}{0.754392in}}%
\pgfpathlineto{\pgfqpoint{4.493874in}{0.754249in}}%
\pgfpathlineto{\pgfqpoint{4.490968in}{0.754667in}}%
\pgfpathlineto{\pgfqpoint{4.488062in}{0.754533in}}%
\pgfpathlineto{\pgfqpoint{4.485155in}{0.754948in}}%
\pgfpathlineto{\pgfqpoint{4.482249in}{0.754824in}}%
\pgfpathlineto{\pgfqpoint{4.479343in}{0.755238in}}%
\pgfpathlineto{\pgfqpoint{4.476437in}{0.755123in}}%
\pgfpathlineto{\pgfqpoint{4.473530in}{0.755534in}}%
\pgfpathlineto{\pgfqpoint{4.470624in}{0.755427in}}%
\pgfpathlineto{\pgfqpoint{4.467718in}{0.755833in}}%
\pgfpathlineto{\pgfqpoint{4.464812in}{0.755731in}}%
\pgfpathlineto{\pgfqpoint{4.461905in}{0.755319in}}%
\pgfpathlineto{\pgfqpoint{4.458999in}{0.757313in}}%
\pgfpathlineto{\pgfqpoint{4.456093in}{0.757058in}}%
\pgfpathlineto{\pgfqpoint{4.453187in}{0.757150in}}%
\pgfpathlineto{\pgfqpoint{4.450280in}{0.757384in}}%
\pgfpathlineto{\pgfqpoint{4.444468in}{0.758290in}}%
\pgfpathlineto{\pgfqpoint{4.435749in}{0.759273in}}%
\pgfpathlineto{\pgfqpoint{4.432843in}{0.759700in}}%
\pgfpathlineto{\pgfqpoint{4.429937in}{0.759901in}}%
\pgfpathlineto{\pgfqpoint{4.427030in}{0.760332in}}%
\pgfpathlineto{\pgfqpoint{4.424124in}{0.760502in}}%
\pgfpathlineto{\pgfqpoint{4.421218in}{0.760936in}}%
\pgfpathlineto{\pgfqpoint{4.418312in}{0.761079in}}%
\pgfpathlineto{\pgfqpoint{4.415405in}{0.761510in}}%
\pgfpathlineto{\pgfqpoint{4.412499in}{0.761631in}}%
\pgfpathlineto{\pgfqpoint{4.409593in}{0.762056in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{0.762156in}}%
\pgfpathlineto{\pgfqpoint{4.403780in}{0.762573in}}%
\pgfpathlineto{\pgfqpoint{4.400874in}{0.762654in}}%
\pgfpathlineto{\pgfqpoint{4.397968in}{0.763061in}}%
\pgfpathlineto{\pgfqpoint{4.395062in}{0.763124in}}%
\pgfpathlineto{\pgfqpoint{4.392155in}{0.763522in}}%
\pgfpathlineto{\pgfqpoint{4.389249in}{0.763569in}}%
\pgfpathlineto{\pgfqpoint{4.386343in}{0.763957in}}%
\pgfpathlineto{\pgfqpoint{4.383437in}{0.763990in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{0.764369in}}%
\pgfpathlineto{\pgfqpoint{4.377624in}{0.764390in}}%
\pgfpathlineto{\pgfqpoint{4.374718in}{0.764760in}}%
\pgfpathlineto{\pgfqpoint{4.371812in}{0.764771in}}%
\pgfpathlineto{\pgfqpoint{4.368905in}{0.765133in}}%
\pgfpathlineto{\pgfqpoint{4.365999in}{0.765135in}}%
\pgfpathlineto{\pgfqpoint{4.363093in}{0.765491in}}%
\pgfpathlineto{\pgfqpoint{4.360187in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{4.357280in}{0.765834in}}%
\pgfpathlineto{\pgfqpoint{4.354374in}{0.765821in}}%
\pgfpathlineto{\pgfqpoint{4.351468in}{0.766166in}}%
\pgfpathlineto{\pgfqpoint{4.348562in}{0.766146in}}%
\pgfpathlineto{\pgfqpoint{4.345655in}{0.766487in}}%
\pgfpathlineto{\pgfqpoint{4.342749in}{0.765524in}}%
\pgfpathlineto{\pgfqpoint{4.339843in}{0.766917in}}%
\pgfpathlineto{\pgfqpoint{4.336937in}{0.770385in}}%
\pgfpathlineto{\pgfqpoint{4.334030in}{0.768667in}}%
\pgfpathlineto{\pgfqpoint{4.331124in}{0.772275in}}%
\pgfpathlineto{\pgfqpoint{4.328218in}{0.771193in}}%
\pgfpathlineto{\pgfqpoint{4.325312in}{0.774266in}}%
\pgfpathlineto{\pgfqpoint{4.322405in}{0.773454in}}%
\pgfpathlineto{\pgfqpoint{4.319499in}{0.775876in}}%
\pgfpathlineto{\pgfqpoint{4.316593in}{0.775249in}}%
\pgfpathlineto{\pgfqpoint{4.313687in}{0.777354in}}%
\pgfpathlineto{\pgfqpoint{4.310780in}{0.776852in}}%
\pgfpathlineto{\pgfqpoint{4.307874in}{0.778725in}}%
\pgfpathlineto{\pgfqpoint{4.304968in}{0.778287in}}%
\pgfpathlineto{\pgfqpoint{4.302062in}{0.779980in}}%
\pgfpathlineto{\pgfqpoint{4.299155in}{0.779569in}}%
\pgfpathlineto{\pgfqpoint{4.296249in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{4.293343in}{0.780715in}}%
\pgfpathlineto{\pgfqpoint{4.290437in}{0.782161in}}%
\pgfpathlineto{\pgfqpoint{4.287530in}{0.781738in}}%
\pgfpathlineto{\pgfqpoint{4.284624in}{0.783097in}}%
\pgfpathlineto{\pgfqpoint{4.281718in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{4.278812in}{0.783940in}}%
\pgfpathlineto{\pgfqpoint{4.275905in}{0.783460in}}%
\pgfpathlineto{\pgfqpoint{4.272999in}{0.784698in}}%
\pgfpathlineto{\pgfqpoint{4.270093in}{0.784183in}}%
\pgfpathlineto{\pgfqpoint{4.267187in}{0.785378in}}%
\pgfpathlineto{\pgfqpoint{4.264280in}{0.784825in}}%
\pgfpathlineto{\pgfqpoint{4.261374in}{0.785986in}}%
\pgfpathlineto{\pgfqpoint{4.258468in}{0.785817in}}%
\pgfpathlineto{\pgfqpoint{4.255562in}{0.786856in}}%
\pgfpathlineto{\pgfqpoint{4.252655in}{0.786217in}}%
\pgfpathlineto{\pgfqpoint{4.249749in}{0.787277in}}%
\pgfpathlineto{\pgfqpoint{4.246843in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{4.243937in}{0.787693in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.787010in}}%
\pgfpathlineto{\pgfqpoint{4.238124in}{0.788081in}}%
\pgfpathlineto{\pgfqpoint{4.235218in}{0.787367in}}%
\pgfpathlineto{\pgfqpoint{4.232312in}{0.788438in}}%
\pgfpathlineto{\pgfqpoint{4.229405in}{0.787701in}}%
\pgfpathlineto{\pgfqpoint{4.226499in}{0.788779in}}%
\pgfpathlineto{\pgfqpoint{4.223593in}{0.788024in}}%
\pgfpathlineto{\pgfqpoint{4.220687in}{0.789107in}}%
\pgfpathlineto{\pgfqpoint{4.217780in}{0.788335in}}%
\pgfpathlineto{\pgfqpoint{4.214874in}{0.789423in}}%
\pgfpathlineto{\pgfqpoint{4.211968in}{0.788632in}}%
\pgfpathlineto{\pgfqpoint{4.209062in}{0.789724in}}%
\pgfpathlineto{\pgfqpoint{4.206155in}{0.788915in}}%
\pgfpathlineto{\pgfqpoint{4.203249in}{0.790011in}}%
\pgfpathlineto{\pgfqpoint{4.200343in}{0.789185in}}%
\pgfpathlineto{\pgfqpoint{4.197437in}{0.790285in}}%
\pgfpathlineto{\pgfqpoint{4.194530in}{0.789444in}}%
\pgfpathlineto{\pgfqpoint{4.191624in}{0.790550in}}%
\pgfpathlineto{\pgfqpoint{4.188718in}{0.789280in}}%
\pgfpathlineto{\pgfqpoint{4.185812in}{0.790868in}}%
\pgfpathlineto{\pgfqpoint{4.182905in}{0.789968in}}%
\pgfpathlineto{\pgfqpoint{4.179999in}{0.791073in}}%
\pgfpathlineto{\pgfqpoint{4.177093in}{0.790192in}}%
\pgfpathlineto{\pgfqpoint{4.174187in}{0.791308in}}%
\pgfpathlineto{\pgfqpoint{4.171280in}{0.790431in}}%
\pgfpathlineto{\pgfqpoint{4.168374in}{0.791565in}}%
\pgfpathlineto{\pgfqpoint{4.165468in}{0.790680in}}%
\pgfpathlineto{\pgfqpoint{4.162562in}{0.791824in}}%
\pgfpathlineto{\pgfqpoint{4.159655in}{0.790934in}}%
\pgfpathlineto{\pgfqpoint{4.156749in}{0.792088in}}%
\pgfpathlineto{\pgfqpoint{4.153843in}{0.791193in}}%
\pgfpathlineto{\pgfqpoint{4.150937in}{0.792357in}}%
\pgfpathlineto{\pgfqpoint{4.148030in}{0.791457in}}%
\pgfpathlineto{\pgfqpoint{4.145124in}{0.792632in}}%
\pgfpathlineto{\pgfqpoint{4.142218in}{0.791727in}}%
\pgfpathlineto{\pgfqpoint{4.139312in}{0.792912in}}%
\pgfpathlineto{\pgfqpoint{4.136405in}{0.792003in}}%
\pgfpathlineto{\pgfqpoint{4.133499in}{0.793197in}}%
\pgfpathlineto{\pgfqpoint{4.127687in}{0.794174in}}%
\pgfpathlineto{\pgfqpoint{4.124780in}{0.793610in}}%
\pgfpathlineto{\pgfqpoint{4.121874in}{0.794497in}}%
\pgfpathlineto{\pgfqpoint{4.118968in}{0.794415in}}%
\pgfpathlineto{\pgfqpoint{4.116062in}{0.795489in}}%
\pgfpathlineto{\pgfqpoint{4.113155in}{0.795221in}}%
\pgfpathlineto{\pgfqpoint{4.110249in}{0.796317in}}%
\pgfpathlineto{\pgfqpoint{4.107343in}{0.795977in}}%
\pgfpathlineto{\pgfqpoint{4.104437in}{0.797088in}}%
\pgfpathlineto{\pgfqpoint{4.101530in}{0.796680in}}%
\pgfpathlineto{\pgfqpoint{4.098624in}{0.797803in}}%
\pgfpathlineto{\pgfqpoint{4.095718in}{0.797349in}}%
\pgfpathlineto{\pgfqpoint{4.092812in}{0.798480in}}%
\pgfpathlineto{\pgfqpoint{4.089905in}{0.797986in}}%
\pgfpathlineto{\pgfqpoint{4.086999in}{0.799122in}}%
\pgfpathlineto{\pgfqpoint{4.084093in}{0.798592in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{0.799728in}}%
\pgfpathlineto{\pgfqpoint{4.078280in}{0.799166in}}%
\pgfpathlineto{\pgfqpoint{4.075374in}{0.799797in}}%
\pgfpathlineto{\pgfqpoint{4.072468in}{0.799811in}}%
\pgfpathlineto{\pgfqpoint{4.069562in}{0.800920in}}%
\pgfpathlineto{\pgfqpoint{4.066655in}{0.800256in}}%
\pgfpathlineto{\pgfqpoint{4.063749in}{0.801340in}}%
\pgfpathlineto{\pgfqpoint{4.060843in}{0.800712in}}%
\pgfpathlineto{\pgfqpoint{4.057937in}{0.801816in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.801156in}}%
\pgfpathlineto{\pgfqpoint{4.052124in}{0.802270in}}%
\pgfpathlineto{\pgfqpoint{4.049218in}{0.800477in}}%
\pgfpathlineto{\pgfqpoint{4.046312in}{0.802873in}}%
\pgfpathlineto{\pgfqpoint{4.043405in}{0.802032in}}%
\pgfpathlineto{\pgfqpoint{4.040499in}{0.805593in}}%
\pgfpathlineto{\pgfqpoint{4.037593in}{0.803426in}}%
\pgfpathlineto{\pgfqpoint{4.034687in}{0.807091in}}%
\pgfpathlineto{\pgfqpoint{4.031780in}{0.805404in}}%
\pgfpathlineto{\pgfqpoint{4.028874in}{0.808473in}}%
\pgfpathlineto{\pgfqpoint{4.025968in}{0.807090in}}%
\pgfpathlineto{\pgfqpoint{4.023062in}{0.809754in}}%
\pgfpathlineto{\pgfqpoint{4.020155in}{0.808567in}}%
\pgfpathlineto{\pgfqpoint{4.017249in}{0.810913in}}%
\pgfpathlineto{\pgfqpoint{4.014343in}{0.809880in}}%
\pgfpathlineto{\pgfqpoint{4.011437in}{0.811983in}}%
\pgfpathlineto{\pgfqpoint{4.008530in}{0.811061in}}%
\pgfpathlineto{\pgfqpoint{4.005624in}{0.812967in}}%
\pgfpathlineto{\pgfqpoint{4.002718in}{0.812127in}}%
\pgfpathlineto{\pgfqpoint{3.999812in}{0.813870in}}%
\pgfpathlineto{\pgfqpoint{3.996905in}{0.813090in}}%
\pgfpathlineto{\pgfqpoint{3.993999in}{0.814696in}}%
\pgfpathlineto{\pgfqpoint{3.991093in}{0.812765in}}%
\pgfpathlineto{\pgfqpoint{3.988187in}{0.815613in}}%
\pgfpathlineto{\pgfqpoint{3.985280in}{0.814719in}}%
\pgfpathlineto{\pgfqpoint{3.982374in}{0.816204in}}%
\pgfpathlineto{\pgfqpoint{3.979468in}{0.815480in}}%
\pgfpathlineto{\pgfqpoint{3.976562in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{3.973655in}{0.816086in}}%
\pgfpathlineto{\pgfqpoint{3.970749in}{0.817286in}}%
\pgfpathlineto{\pgfqpoint{3.967843in}{0.816657in}}%
\pgfpathlineto{\pgfqpoint{3.964937in}{0.817818in}}%
\pgfpathlineto{\pgfqpoint{3.962030in}{0.817830in}}%
\pgfpathlineto{\pgfqpoint{3.959124in}{0.818773in}}%
\pgfpathlineto{\pgfqpoint{3.956218in}{0.818154in}}%
\pgfpathlineto{\pgfqpoint{3.953312in}{0.819115in}}%
\pgfpathlineto{\pgfqpoint{3.950405in}{0.818530in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{0.819516in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{0.818934in}}%
\pgfpathlineto{\pgfqpoint{3.941687in}{0.820164in}}%
\pgfpathlineto{\pgfqpoint{3.938780in}{0.819676in}}%
\pgfpathlineto{\pgfqpoint{3.935874in}{0.820588in}}%
\pgfpathlineto{\pgfqpoint{3.932968in}{0.820038in}}%
\pgfpathlineto{\pgfqpoint{3.930062in}{0.820997in}}%
\pgfpathlineto{\pgfqpoint{3.927155in}{0.820450in}}%
\pgfpathlineto{\pgfqpoint{3.924249in}{0.821409in}}%
\pgfpathlineto{\pgfqpoint{3.921343in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{3.918437in}{0.821801in}}%
\pgfpathlineto{\pgfqpoint{3.915530in}{0.821235in}}%
\pgfpathlineto{\pgfqpoint{3.912624in}{0.822173in}}%
\pgfpathlineto{\pgfqpoint{3.909718in}{0.821597in}}%
\pgfpathlineto{\pgfqpoint{3.906812in}{0.822529in}}%
\pgfpathlineto{\pgfqpoint{3.903905in}{0.821947in}}%
\pgfpathlineto{\pgfqpoint{3.900999in}{0.822875in}}%
\pgfpathlineto{\pgfqpoint{3.898093in}{0.822288in}}%
\pgfpathlineto{\pgfqpoint{3.895187in}{0.823216in}}%
\pgfpathlineto{\pgfqpoint{3.892280in}{0.822626in}}%
\pgfpathlineto{\pgfqpoint{3.889374in}{0.823554in}}%
\pgfpathlineto{\pgfqpoint{3.886468in}{0.822959in}}%
\pgfpathlineto{\pgfqpoint{3.883562in}{0.823889in}}%
\pgfpathlineto{\pgfqpoint{3.880655in}{0.823290in}}%
\pgfpathlineto{\pgfqpoint{3.877749in}{0.824222in}}%
\pgfpathlineto{\pgfqpoint{3.874843in}{0.823317in}}%
\pgfpathlineto{\pgfqpoint{3.871937in}{0.824559in}}%
\pgfpathlineto{\pgfqpoint{3.869030in}{0.824158in}}%
\pgfpathlineto{\pgfqpoint{3.866124in}{0.825086in}}%
\pgfpathlineto{\pgfqpoint{3.863218in}{0.824376in}}%
\pgfpathlineto{\pgfqpoint{3.860312in}{0.825345in}}%
\pgfpathlineto{\pgfqpoint{3.857405in}{0.824663in}}%
\pgfpathlineto{\pgfqpoint{3.854499in}{0.825668in}}%
\pgfpathlineto{\pgfqpoint{3.851593in}{0.825029in}}%
\pgfpathlineto{\pgfqpoint{3.848687in}{0.826055in}}%
\pgfpathlineto{\pgfqpoint{3.845780in}{0.825413in}}%
\pgfpathlineto{\pgfqpoint{3.842874in}{0.826447in}}%
\pgfpathlineto{\pgfqpoint{3.839968in}{0.825795in}}%
\pgfpathlineto{\pgfqpoint{3.837062in}{0.826831in}}%
\pgfpathlineto{\pgfqpoint{3.834155in}{0.826170in}}%
\pgfpathlineto{\pgfqpoint{3.831249in}{0.827208in}}%
\pgfpathlineto{\pgfqpoint{3.828343in}{0.826539in}}%
\pgfpathlineto{\pgfqpoint{3.825437in}{0.827580in}}%
\pgfpathlineto{\pgfqpoint{3.822530in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{3.819624in}{0.827952in}}%
\pgfpathlineto{\pgfqpoint{3.816718in}{0.827272in}}%
\pgfpathlineto{\pgfqpoint{3.813812in}{0.828323in}}%
\pgfpathlineto{\pgfqpoint{3.810905in}{0.827639in}}%
\pgfpathlineto{\pgfqpoint{3.807999in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{3.805093in}{0.828006in}}%
\pgfpathlineto{\pgfqpoint{3.802187in}{0.829067in}}%
\pgfpathlineto{\pgfqpoint{3.799280in}{0.829063in}}%
\pgfpathlineto{\pgfqpoint{3.796374in}{0.829803in}}%
\pgfpathlineto{\pgfqpoint{3.793468in}{0.829230in}}%
\pgfpathlineto{\pgfqpoint{3.790562in}{0.830187in}}%
\pgfpathlineto{\pgfqpoint{3.787655in}{0.829866in}}%
\pgfpathlineto{\pgfqpoint{3.784749in}{0.830904in}}%
\pgfpathlineto{\pgfqpoint{3.781843in}{0.830503in}}%
\pgfpathlineto{\pgfqpoint{3.778937in}{0.831539in}}%
\pgfpathlineto{\pgfqpoint{3.776030in}{0.831112in}}%
\pgfpathlineto{\pgfqpoint{3.773124in}{0.832142in}}%
\pgfpathlineto{\pgfqpoint{3.770218in}{0.831688in}}%
\pgfpathlineto{\pgfqpoint{3.767312in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{3.764405in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{3.761499in}{0.833264in}}%
\pgfpathlineto{\pgfqpoint{3.758593in}{0.832773in}}%
\pgfpathlineto{\pgfqpoint{3.755687in}{0.834059in}}%
\pgfpathlineto{\pgfqpoint{3.752780in}{0.833513in}}%
\pgfpathlineto{\pgfqpoint{3.749874in}{0.834508in}}%
\pgfpathlineto{\pgfqpoint{3.746968in}{0.833966in}}%
\pgfpathlineto{\pgfqpoint{3.744062in}{0.834977in}}%
\pgfpathlineto{\pgfqpoint{3.741155in}{0.839350in}}%
\pgfpathlineto{\pgfqpoint{3.738249in}{0.837820in}}%
\pgfpathlineto{\pgfqpoint{3.735343in}{0.842606in}}%
\pgfpathlineto{\pgfqpoint{3.732437in}{0.841890in}}%
\pgfpathlineto{\pgfqpoint{3.729530in}{0.845460in}}%
\pgfpathlineto{\pgfqpoint{3.726624in}{0.845203in}}%
\pgfpathlineto{\pgfqpoint{3.723718in}{0.847978in}}%
\pgfpathlineto{\pgfqpoint{3.720812in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{3.717905in}{0.850790in}}%
\pgfpathlineto{\pgfqpoint{3.714999in}{0.850729in}}%
\pgfpathlineto{\pgfqpoint{3.712093in}{0.853105in}}%
\pgfpathlineto{\pgfqpoint{3.709187in}{0.853102in}}%
\pgfpathlineto{\pgfqpoint{3.706280in}{0.855255in}}%
\pgfpathlineto{\pgfqpoint{3.703374in}{0.855249in}}%
\pgfpathlineto{\pgfqpoint{3.700468in}{0.857227in}}%
\pgfpathlineto{\pgfqpoint{3.697562in}{0.857192in}}%
\pgfpathlineto{\pgfqpoint{3.694655in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{3.691749in}{0.858941in}}%
\pgfpathlineto{\pgfqpoint{3.688843in}{0.860642in}}%
\pgfpathlineto{\pgfqpoint{3.685937in}{0.860510in}}%
\pgfpathlineto{\pgfqpoint{3.683030in}{0.862103in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{0.861915in}}%
\pgfpathlineto{\pgfqpoint{3.677218in}{0.863414in}}%
\pgfpathlineto{\pgfqpoint{3.674312in}{0.863170in}}%
\pgfpathlineto{\pgfqpoint{3.671405in}{0.864379in}}%
\pgfpathlineto{\pgfqpoint{3.668499in}{0.864412in}}%
\pgfpathlineto{\pgfqpoint{3.665593in}{0.865651in}}%
\pgfpathlineto{\pgfqpoint{3.662687in}{0.865296in}}%
\pgfpathlineto{\pgfqpoint{3.659780in}{0.866575in}}%
\pgfpathlineto{\pgfqpoint{3.656874in}{0.866168in}}%
\pgfpathlineto{\pgfqpoint{3.653968in}{0.867399in}}%
\pgfpathlineto{\pgfqpoint{3.651062in}{0.866956in}}%
\pgfpathlineto{\pgfqpoint{3.648155in}{0.868140in}}%
\pgfpathlineto{\pgfqpoint{3.645249in}{0.867908in}}%
\pgfpathlineto{\pgfqpoint{3.642343in}{0.869073in}}%
\pgfpathlineto{\pgfqpoint{3.639437in}{0.868463in}}%
\pgfpathlineto{\pgfqpoint{3.636530in}{0.869582in}}%
\pgfpathlineto{\pgfqpoint{3.633624in}{0.869002in}}%
\pgfpathlineto{\pgfqpoint{3.630718in}{0.870099in}}%
\pgfpathlineto{\pgfqpoint{3.627812in}{0.869507in}}%
\pgfpathlineto{\pgfqpoint{3.624905in}{0.870581in}}%
\pgfpathlineto{\pgfqpoint{3.621999in}{0.869970in}}%
\pgfpathlineto{\pgfqpoint{3.619093in}{0.871028in}}%
\pgfpathlineto{\pgfqpoint{3.616187in}{0.870401in}}%
\pgfpathlineto{\pgfqpoint{3.613280in}{0.871448in}}%
\pgfpathlineto{\pgfqpoint{3.610374in}{0.870808in}}%
\pgfpathlineto{\pgfqpoint{3.607468in}{0.871846in}}%
\pgfpathlineto{\pgfqpoint{3.604562in}{0.871195in}}%
\pgfpathlineto{\pgfqpoint{3.601655in}{0.872226in}}%
\pgfpathlineto{\pgfqpoint{3.598749in}{0.871564in}}%
\pgfpathlineto{\pgfqpoint{3.595843in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{3.592937in}{0.871915in}}%
\pgfpathlineto{\pgfqpoint{3.590030in}{0.872933in}}%
\pgfpathlineto{\pgfqpoint{3.587124in}{0.872253in}}%
\pgfpathlineto{\pgfqpoint{3.584218in}{0.873267in}}%
\pgfpathlineto{\pgfqpoint{3.581312in}{0.872581in}}%
\pgfpathlineto{\pgfqpoint{3.578405in}{0.873593in}}%
\pgfpathlineto{\pgfqpoint{3.575499in}{0.873279in}}%
\pgfpathlineto{\pgfqpoint{3.572593in}{0.874219in}}%
\pgfpathlineto{\pgfqpoint{3.569687in}{0.873504in}}%
\pgfpathlineto{\pgfqpoint{3.566780in}{0.874459in}}%
\pgfpathlineto{\pgfqpoint{3.563874in}{0.873770in}}%
\pgfpathlineto{\pgfqpoint{3.560968in}{0.874753in}}%
\pgfpathlineto{\pgfqpoint{3.558062in}{0.874072in}}%
\pgfpathlineto{\pgfqpoint{3.555155in}{0.875062in}}%
\pgfpathlineto{\pgfqpoint{3.552249in}{0.874388in}}%
\pgfpathlineto{\pgfqpoint{3.549343in}{0.875392in}}%
\pgfpathlineto{\pgfqpoint{3.546437in}{0.874728in}}%
\pgfpathlineto{\pgfqpoint{3.543530in}{0.875744in}}%
\pgfpathlineto{\pgfqpoint{3.540624in}{0.875085in}}%
\pgfpathlineto{\pgfqpoint{3.537718in}{0.876106in}}%
\pgfpathlineto{\pgfqpoint{3.534812in}{0.875448in}}%
\pgfpathlineto{\pgfqpoint{3.531905in}{0.876472in}}%
\pgfpathlineto{\pgfqpoint{3.528999in}{0.875813in}}%
\pgfpathlineto{\pgfqpoint{3.526093in}{0.878398in}}%
\pgfpathlineto{\pgfqpoint{3.523187in}{0.876572in}}%
\pgfpathlineto{\pgfqpoint{3.520280in}{0.878472in}}%
\pgfpathlineto{\pgfqpoint{3.517374in}{0.876932in}}%
\pgfpathlineto{\pgfqpoint{3.514468in}{0.878696in}}%
\pgfpathlineto{\pgfqpoint{3.511562in}{0.877276in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{0.879048in}}%
\pgfpathlineto{\pgfqpoint{3.505749in}{0.877725in}}%
\pgfpathlineto{\pgfqpoint{3.502843in}{0.879549in}}%
\pgfpathlineto{\pgfqpoint{3.499937in}{0.878268in}}%
\pgfpathlineto{\pgfqpoint{3.497030in}{0.880107in}}%
\pgfpathlineto{\pgfqpoint{3.494124in}{0.878823in}}%
\pgfpathlineto{\pgfqpoint{3.491218in}{0.880669in}}%
\pgfpathlineto{\pgfqpoint{3.488312in}{0.880762in}}%
\pgfpathlineto{\pgfqpoint{3.485405in}{0.881657in}}%
\pgfpathlineto{\pgfqpoint{3.482499in}{0.880922in}}%
\pgfpathlineto{\pgfqpoint{3.479593in}{0.881903in}}%
\pgfpathlineto{\pgfqpoint{3.476687in}{0.881242in}}%
\pgfpathlineto{\pgfqpoint{3.473780in}{0.882357in}}%
\pgfpathlineto{\pgfqpoint{3.470874in}{0.881846in}}%
\pgfpathlineto{\pgfqpoint{3.467968in}{0.883076in}}%
\pgfpathlineto{\pgfqpoint{3.465062in}{0.882551in}}%
\pgfpathlineto{\pgfqpoint{3.462155in}{0.885209in}}%
\pgfpathlineto{\pgfqpoint{3.459249in}{0.883993in}}%
\pgfpathlineto{\pgfqpoint{3.456343in}{0.885441in}}%
\pgfpathlineto{\pgfqpoint{3.453437in}{0.884655in}}%
\pgfpathlineto{\pgfqpoint{3.450530in}{0.886580in}}%
\pgfpathlineto{\pgfqpoint{3.447624in}{0.885980in}}%
\pgfpathlineto{\pgfqpoint{3.444718in}{0.887687in}}%
\pgfpathlineto{\pgfqpoint{3.441812in}{0.887085in}}%
\pgfpathlineto{\pgfqpoint{3.438905in}{0.894539in}}%
\pgfpathlineto{\pgfqpoint{3.435999in}{0.890489in}}%
\pgfpathlineto{\pgfqpoint{3.433093in}{0.898896in}}%
\pgfpathlineto{\pgfqpoint{3.430187in}{0.895484in}}%
\pgfpathlineto{\pgfqpoint{3.427280in}{0.902629in}}%
\pgfpathlineto{\pgfqpoint{3.424374in}{0.899709in}}%
\pgfpathlineto{\pgfqpoint{3.421468in}{0.906156in}}%
\pgfpathlineto{\pgfqpoint{3.418562in}{0.903475in}}%
\pgfpathlineto{\pgfqpoint{3.415655in}{0.908979in}}%
\pgfpathlineto{\pgfqpoint{3.412749in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{3.409843in}{0.912475in}}%
\pgfpathlineto{\pgfqpoint{3.406937in}{0.909972in}}%
\pgfpathlineto{\pgfqpoint{3.404030in}{0.915228in}}%
\pgfpathlineto{\pgfqpoint{3.401124in}{0.912744in}}%
\pgfpathlineto{\pgfqpoint{3.398218in}{0.917780in}}%
\pgfpathlineto{\pgfqpoint{3.395312in}{0.914860in}}%
\pgfpathlineto{\pgfqpoint{3.392405in}{0.920188in}}%
\pgfpathlineto{\pgfqpoint{3.389499in}{0.917573in}}%
\pgfpathlineto{\pgfqpoint{3.386593in}{0.922240in}}%
\pgfpathlineto{\pgfqpoint{3.383687in}{0.919624in}}%
\pgfpathlineto{\pgfqpoint{3.380780in}{0.924138in}}%
\pgfpathlineto{\pgfqpoint{3.377874in}{0.921477in}}%
\pgfpathlineto{\pgfqpoint{3.374968in}{0.925861in}}%
\pgfpathlineto{\pgfqpoint{3.372062in}{0.923142in}}%
\pgfpathlineto{\pgfqpoint{3.369155in}{0.927408in}}%
\pgfpathlineto{\pgfqpoint{3.366249in}{0.924632in}}%
\pgfpathlineto{\pgfqpoint{3.363343in}{0.928796in}}%
\pgfpathlineto{\pgfqpoint{3.360437in}{0.925963in}}%
\pgfpathlineto{\pgfqpoint{3.357530in}{0.930037in}}%
\pgfpathlineto{\pgfqpoint{3.354624in}{0.927150in}}%
\pgfpathlineto{\pgfqpoint{3.351718in}{0.931146in}}%
\pgfpathlineto{\pgfqpoint{3.348812in}{0.928208in}}%
\pgfpathlineto{\pgfqpoint{3.345905in}{0.932136in}}%
\pgfpathlineto{\pgfqpoint{3.342999in}{0.929151in}}%
\pgfpathlineto{\pgfqpoint{3.340093in}{0.933020in}}%
\pgfpathlineto{\pgfqpoint{3.337187in}{0.929994in}}%
\pgfpathlineto{\pgfqpoint{3.334280in}{0.933812in}}%
\pgfpathlineto{\pgfqpoint{3.331374in}{0.930749in}}%
\pgfpathlineto{\pgfqpoint{3.328468in}{0.934524in}}%
\pgfpathlineto{\pgfqpoint{3.325562in}{0.931427in}}%
\pgfpathlineto{\pgfqpoint{3.322655in}{0.935165in}}%
\pgfpathlineto{\pgfqpoint{3.319749in}{0.932041in}}%
\pgfpathlineto{\pgfqpoint{3.316843in}{0.935747in}}%
\pgfpathlineto{\pgfqpoint{3.313937in}{0.932598in}}%
\pgfpathlineto{\pgfqpoint{3.311030in}{0.936279in}}%
\pgfpathlineto{\pgfqpoint{3.308124in}{0.933110in}}%
\pgfpathlineto{\pgfqpoint{3.305218in}{0.936769in}}%
\pgfpathlineto{\pgfqpoint{3.302312in}{0.933583in}}%
\pgfpathlineto{\pgfqpoint{3.299405in}{0.937225in}}%
\pgfpathlineto{\pgfqpoint{3.296499in}{0.934024in}}%
\pgfpathlineto{\pgfqpoint{3.293593in}{0.937654in}}%
\pgfpathlineto{\pgfqpoint{3.290687in}{0.934441in}}%
\pgfpathlineto{\pgfqpoint{3.287780in}{0.938060in}}%
\pgfpathlineto{\pgfqpoint{3.284874in}{0.934838in}}%
\pgfpathlineto{\pgfqpoint{3.281968in}{0.938450in}}%
\pgfpathlineto{\pgfqpoint{3.279062in}{0.935221in}}%
\pgfpathlineto{\pgfqpoint{3.276155in}{0.938827in}}%
\pgfpathlineto{\pgfqpoint{3.273249in}{0.935593in}}%
\pgfpathlineto{\pgfqpoint{3.270343in}{0.939196in}}%
\pgfpathlineto{\pgfqpoint{3.267437in}{0.935959in}}%
\pgfpathlineto{\pgfqpoint{3.264530in}{0.939560in}}%
\pgfpathlineto{\pgfqpoint{3.261624in}{0.936320in}}%
\pgfpathlineto{\pgfqpoint{3.258718in}{0.939921in}}%
\pgfpathlineto{\pgfqpoint{3.255812in}{0.936679in}}%
\pgfpathlineto{\pgfqpoint{3.252905in}{0.940281in}}%
\pgfpathlineto{\pgfqpoint{3.249999in}{0.937038in}}%
\pgfpathlineto{\pgfqpoint{3.247093in}{0.940642in}}%
\pgfpathlineto{\pgfqpoint{3.244187in}{0.937400in}}%
\pgfpathlineto{\pgfqpoint{3.241280in}{0.941006in}}%
\pgfpathlineto{\pgfqpoint{3.238374in}{0.937764in}}%
\pgfpathlineto{\pgfqpoint{3.235468in}{0.941373in}}%
\pgfpathlineto{\pgfqpoint{3.232562in}{0.938131in}}%
\pgfpathlineto{\pgfqpoint{3.229655in}{0.941744in}}%
\pgfpathlineto{\pgfqpoint{3.226749in}{0.938504in}}%
\pgfpathlineto{\pgfqpoint{3.223843in}{0.942120in}}%
\pgfpathlineto{\pgfqpoint{3.220937in}{0.938881in}}%
\pgfpathlineto{\pgfqpoint{3.218030in}{0.942500in}}%
\pgfpathlineto{\pgfqpoint{3.215124in}{0.939263in}}%
\pgfpathlineto{\pgfqpoint{3.212218in}{0.942886in}}%
\pgfpathlineto{\pgfqpoint{3.209312in}{0.939650in}}%
\pgfpathlineto{\pgfqpoint{3.206405in}{0.943277in}}%
\pgfpathlineto{\pgfqpoint{3.203499in}{0.940042in}}%
\pgfpathlineto{\pgfqpoint{3.200593in}{0.943673in}}%
\pgfpathlineto{\pgfqpoint{3.197687in}{0.940439in}}%
\pgfpathlineto{\pgfqpoint{3.194780in}{0.944074in}}%
\pgfpathlineto{\pgfqpoint{3.191874in}{0.940841in}}%
\pgfpathlineto{\pgfqpoint{3.188968in}{0.944480in}}%
\pgfpathlineto{\pgfqpoint{3.186062in}{0.941248in}}%
\pgfpathlineto{\pgfqpoint{3.183155in}{0.944890in}}%
\pgfpathlineto{\pgfqpoint{3.180249in}{0.941660in}}%
\pgfpathlineto{\pgfqpoint{3.177343in}{0.945305in}}%
\pgfpathlineto{\pgfqpoint{3.174437in}{0.942075in}}%
\pgfpathlineto{\pgfqpoint{3.171530in}{0.945724in}}%
\pgfpathlineto{\pgfqpoint{3.168624in}{0.942494in}}%
\pgfpathlineto{\pgfqpoint{3.165718in}{0.946146in}}%
\pgfpathlineto{\pgfqpoint{3.162812in}{0.942917in}}%
\pgfpathlineto{\pgfqpoint{3.159905in}{0.946572in}}%
\pgfpathlineto{\pgfqpoint{3.156999in}{0.943343in}}%
\pgfpathlineto{\pgfqpoint{3.154093in}{0.947000in}}%
\pgfpathlineto{\pgfqpoint{3.151187in}{0.943772in}}%
\pgfpathlineto{\pgfqpoint{3.148280in}{0.947432in}}%
\pgfpathlineto{\pgfqpoint{3.145374in}{0.944204in}}%
\pgfpathlineto{\pgfqpoint{3.142468in}{0.947866in}}%
\pgfpathlineto{\pgfqpoint{3.139562in}{0.944638in}}%
\pgfpathlineto{\pgfqpoint{3.136655in}{0.948303in}}%
\pgfpathlineto{\pgfqpoint{3.133749in}{0.945075in}}%
\pgfpathlineto{\pgfqpoint{3.130843in}{0.948742in}}%
\pgfpathlineto{\pgfqpoint{3.127937in}{0.945514in}}%
\pgfpathlineto{\pgfqpoint{3.125030in}{0.949183in}}%
\pgfpathlineto{\pgfqpoint{3.122124in}{0.945954in}}%
\pgfpathlineto{\pgfqpoint{3.119218in}{0.949626in}}%
\pgfpathlineto{\pgfqpoint{3.116312in}{0.946397in}}%
\pgfpathlineto{\pgfqpoint{3.113405in}{0.950070in}}%
\pgfpathlineto{\pgfqpoint{3.110499in}{0.946841in}}%
\pgfpathlineto{\pgfqpoint{3.107593in}{0.950516in}}%
\pgfpathlineto{\pgfqpoint{3.104687in}{0.947287in}}%
\pgfpathlineto{\pgfqpoint{3.101780in}{0.952521in}}%
\pgfpathlineto{\pgfqpoint{3.098874in}{0.948359in}}%
\pgfpathlineto{\pgfqpoint{3.095968in}{0.952584in}}%
\pgfpathlineto{\pgfqpoint{3.093062in}{0.948671in}}%
\pgfpathlineto{\pgfqpoint{3.090155in}{0.952879in}}%
\pgfpathlineto{\pgfqpoint{3.087249in}{0.949121in}}%
\pgfpathlineto{\pgfqpoint{3.084343in}{0.953464in}}%
\pgfpathlineto{\pgfqpoint{3.081437in}{0.950739in}}%
\pgfpathlineto{\pgfqpoint{3.078530in}{0.954365in}}%
\pgfpathlineto{\pgfqpoint{3.075624in}{0.951285in}}%
\pgfpathlineto{\pgfqpoint{3.072718in}{0.954990in}}%
\pgfpathlineto{\pgfqpoint{3.069812in}{0.951897in}}%
\pgfpathlineto{\pgfqpoint{3.066905in}{0.955629in}}%
\pgfpathlineto{\pgfqpoint{3.063999in}{0.952512in}}%
\pgfpathlineto{\pgfqpoint{3.061093in}{0.956268in}}%
\pgfpathlineto{\pgfqpoint{3.058187in}{0.953049in}}%
\pgfpathlineto{\pgfqpoint{3.055280in}{0.957024in}}%
\pgfpathlineto{\pgfqpoint{3.052374in}{0.953810in}}%
\pgfpathlineto{\pgfqpoint{3.049468in}{0.957602in}}%
\pgfpathlineto{\pgfqpoint{3.046562in}{0.954458in}}%
\pgfpathlineto{\pgfqpoint{3.043655in}{0.958212in}}%
\pgfpathlineto{\pgfqpoint{3.040749in}{0.955072in}}%
\pgfpathlineto{\pgfqpoint{3.037843in}{0.958810in}}%
\pgfpathlineto{\pgfqpoint{3.034937in}{0.955437in}}%
\pgfpathlineto{\pgfqpoint{3.032030in}{0.959456in}}%
\pgfpathlineto{\pgfqpoint{3.029124in}{0.956249in}}%
\pgfpathlineto{\pgfqpoint{3.026218in}{0.959951in}}%
\pgfpathlineto{\pgfqpoint{3.023312in}{0.956760in}}%
\pgfpathlineto{\pgfqpoint{3.020405in}{0.960480in}}%
\pgfpathlineto{\pgfqpoint{3.017499in}{0.957286in}}%
\pgfpathlineto{\pgfqpoint{3.014593in}{0.961000in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{0.957802in}}%
\pgfpathlineto{\pgfqpoint{3.008780in}{0.960916in}}%
\pgfpathlineto{\pgfqpoint{3.005874in}{0.958396in}}%
\pgfpathlineto{\pgfqpoint{3.002968in}{0.962111in}}%
\pgfpathlineto{\pgfqpoint{3.000062in}{0.958864in}}%
\pgfpathlineto{\pgfqpoint{2.997155in}{0.962523in}}%
\pgfpathlineto{\pgfqpoint{2.994249in}{0.959311in}}%
\pgfpathlineto{\pgfqpoint{2.991343in}{0.963006in}}%
\pgfpathlineto{\pgfqpoint{2.988437in}{0.959785in}}%
\pgfpathlineto{\pgfqpoint{2.985530in}{0.963489in}}%
\pgfpathlineto{\pgfqpoint{2.982624in}{0.960263in}}%
\pgfpathlineto{\pgfqpoint{2.979718in}{0.963971in}}%
\pgfpathlineto{\pgfqpoint{2.976812in}{0.960742in}}%
\pgfpathlineto{\pgfqpoint{2.973905in}{0.964452in}}%
\pgfpathlineto{\pgfqpoint{2.970999in}{0.960741in}}%
\pgfpathlineto{\pgfqpoint{2.968093in}{0.964971in}}%
\pgfpathlineto{\pgfqpoint{2.965187in}{0.961729in}}%
\pgfpathlineto{\pgfqpoint{2.962280in}{0.965405in}}%
\pgfpathlineto{\pgfqpoint{2.959374in}{0.962160in}}%
\pgfpathlineto{\pgfqpoint{2.956468in}{0.965874in}}%
\pgfpathlineto{\pgfqpoint{2.953562in}{0.962627in}}%
\pgfpathlineto{\pgfqpoint{2.950655in}{0.966350in}}%
\pgfpathlineto{\pgfqpoint{2.947749in}{0.963108in}}%
\pgfpathlineto{\pgfqpoint{2.944843in}{0.966829in}}%
\pgfpathlineto{\pgfqpoint{2.941937in}{0.963592in}}%
\pgfpathlineto{\pgfqpoint{2.939030in}{0.967312in}}%
\pgfpathlineto{\pgfqpoint{2.936124in}{0.964079in}}%
\pgfpathlineto{\pgfqpoint{2.933218in}{0.967799in}}%
\pgfpathlineto{\pgfqpoint{2.930312in}{0.964568in}}%
\pgfpathlineto{\pgfqpoint{2.927405in}{0.968289in}}%
\pgfpathlineto{\pgfqpoint{2.924499in}{0.965059in}}%
\pgfpathlineto{\pgfqpoint{2.921593in}{0.968267in}}%
\pgfpathlineto{\pgfqpoint{2.918687in}{0.965640in}}%
\pgfpathlineto{\pgfqpoint{2.915780in}{0.969323in}}%
\pgfpathlineto{\pgfqpoint{2.912874in}{0.966063in}}%
\pgfpathlineto{\pgfqpoint{2.909968in}{0.969779in}}%
\pgfpathlineto{\pgfqpoint{2.907062in}{0.966535in}}%
\pgfpathlineto{\pgfqpoint{2.904155in}{0.970267in}}%
\pgfpathlineto{\pgfqpoint{2.901249in}{0.967033in}}%
\pgfpathlineto{\pgfqpoint{2.898343in}{0.970768in}}%
\pgfpathlineto{\pgfqpoint{2.895437in}{0.967537in}}%
\pgfpathlineto{\pgfqpoint{2.892530in}{0.971275in}}%
\pgfpathlineto{\pgfqpoint{2.889624in}{0.968046in}}%
\pgfpathlineto{\pgfqpoint{2.886718in}{0.971785in}}%
\pgfpathlineto{\pgfqpoint{2.883812in}{0.968557in}}%
\pgfpathlineto{\pgfqpoint{2.880905in}{0.972298in}}%
\pgfpathlineto{\pgfqpoint{2.877999in}{0.969072in}}%
\pgfpathlineto{\pgfqpoint{2.875093in}{0.972815in}}%
\pgfpathlineto{\pgfqpoint{2.872187in}{0.969590in}}%
\pgfpathlineto{\pgfqpoint{2.869280in}{0.973334in}}%
\pgfpathlineto{\pgfqpoint{2.866374in}{0.970110in}}%
\pgfpathlineto{\pgfqpoint{2.863468in}{0.973856in}}%
\pgfpathlineto{\pgfqpoint{2.860562in}{0.970634in}}%
\pgfpathlineto{\pgfqpoint{2.857655in}{0.974381in}}%
\pgfpathlineto{\pgfqpoint{2.854749in}{0.971160in}}%
\pgfpathlineto{\pgfqpoint{2.851843in}{0.974245in}}%
\pgfpathlineto{\pgfqpoint{2.848937in}{0.971747in}}%
\pgfpathlineto{\pgfqpoint{2.846030in}{0.975553in}}%
\pgfpathlineto{\pgfqpoint{2.843124in}{0.972232in}}%
\pgfpathlineto{\pgfqpoint{2.840218in}{0.975961in}}%
\pgfpathlineto{\pgfqpoint{2.837312in}{0.972757in}}%
\pgfpathlineto{\pgfqpoint{2.834405in}{0.976479in}}%
\pgfpathlineto{\pgfqpoint{2.831499in}{0.973287in}}%
\pgfpathlineto{\pgfqpoint{2.828593in}{0.977012in}}%
\pgfpathlineto{\pgfqpoint{2.825687in}{0.983775in}}%
\pgfpathlineto{\pgfqpoint{2.822780in}{0.982258in}}%
\pgfpathlineto{\pgfqpoint{2.819874in}{0.989973in}}%
\pgfpathlineto{\pgfqpoint{2.816968in}{0.989912in}}%
\pgfpathlineto{\pgfqpoint{2.814062in}{0.995524in}}%
\pgfpathlineto{\pgfqpoint{2.811155in}{0.996334in}}%
\pgfpathlineto{\pgfqpoint{2.808249in}{1.000924in}}%
\pgfpathlineto{\pgfqpoint{2.805343in}{1.002093in}}%
\pgfpathlineto{\pgfqpoint{2.802437in}{1.005985in}}%
\pgfpathlineto{\pgfqpoint{2.799530in}{1.007325in}}%
\pgfpathlineto{\pgfqpoint{2.796624in}{1.010700in}}%
\pgfpathlineto{\pgfqpoint{2.793718in}{1.012111in}}%
\pgfpathlineto{\pgfqpoint{2.790812in}{1.015083in}}%
\pgfpathlineto{\pgfqpoint{2.787905in}{1.016498in}}%
\pgfpathlineto{\pgfqpoint{2.784999in}{1.019140in}}%
\pgfpathlineto{\pgfqpoint{2.782093in}{1.020517in}}%
\pgfpathlineto{\pgfqpoint{2.779187in}{1.022880in}}%
\pgfpathlineto{\pgfqpoint{2.776280in}{1.024193in}}%
\pgfpathlineto{\pgfqpoint{2.773374in}{1.027408in}}%
\pgfpathlineto{\pgfqpoint{2.770468in}{1.028152in}}%
\pgfpathlineto{\pgfqpoint{2.767562in}{1.029989in}}%
\pgfpathlineto{\pgfqpoint{2.764655in}{1.031229in}}%
\pgfpathlineto{\pgfqpoint{2.761749in}{1.033226in}}%
\pgfpathlineto{\pgfqpoint{2.758843in}{1.034530in}}%
\pgfpathlineto{\pgfqpoint{2.755937in}{1.036128in}}%
\pgfpathlineto{\pgfqpoint{2.750124in}{1.038919in}}%
\pgfpathlineto{\pgfqpoint{2.747218in}{1.040016in}}%
\pgfpathlineto{\pgfqpoint{2.744312in}{1.041328in}}%
\pgfpathlineto{\pgfqpoint{2.741405in}{1.041511in}}%
\pgfpathlineto{\pgfqpoint{2.738499in}{1.043615in}}%
\pgfpathlineto{\pgfqpoint{2.729780in}{1.046258in}}%
\pgfpathlineto{\pgfqpoint{2.726874in}{1.047155in}}%
\pgfpathlineto{\pgfqpoint{2.715249in}{1.050162in}}%
\pgfpathlineto{\pgfqpoint{2.703624in}{1.052607in}}%
\pgfpathlineto{\pgfqpoint{2.691999in}{1.054622in}}%
\pgfpathlineto{\pgfqpoint{2.677468in}{1.056635in}}%
\pgfpathlineto{\pgfqpoint{2.660030in}{1.058606in}}%
\pgfpathlineto{\pgfqpoint{2.630968in}{1.061283in}}%
\pgfpathlineto{\pgfqpoint{2.628062in}{1.061337in}}%
\pgfpathlineto{\pgfqpoint{2.625155in}{1.061792in}}%
\pgfpathlineto{\pgfqpoint{2.622249in}{1.062721in}}%
\pgfpathlineto{\pgfqpoint{2.619343in}{1.062604in}}%
\pgfpathlineto{\pgfqpoint{2.610624in}{1.063237in}}%
\pgfpathlineto{\pgfqpoint{2.593187in}{1.064706in}}%
\pgfpathlineto{\pgfqpoint{2.590280in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{2.587374in}{1.065238in}}%
\pgfpathlineto{\pgfqpoint{2.584468in}{1.065569in}}%
\pgfpathlineto{\pgfqpoint{2.581562in}{1.065764in}}%
\pgfpathlineto{\pgfqpoint{2.578655in}{1.066095in}}%
\pgfpathlineto{\pgfqpoint{2.575749in}{1.066283in}}%
\pgfpathlineto{\pgfqpoint{2.572843in}{1.066613in}}%
\pgfpathlineto{\pgfqpoint{2.569937in}{1.066796in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.067125in}}%
\pgfpathlineto{\pgfqpoint{2.564124in}{1.067306in}}%
\pgfpathlineto{\pgfqpoint{2.561218in}{1.067636in}}%
\pgfpathlineto{\pgfqpoint{2.558312in}{1.067815in}}%
\pgfpathlineto{\pgfqpoint{2.555405in}{1.066376in}}%
\pgfpathlineto{\pgfqpoint{2.552499in}{1.068536in}}%
\pgfpathlineto{\pgfqpoint{2.549593in}{1.068849in}}%
\pgfpathlineto{\pgfqpoint{2.546687in}{1.068865in}}%
\pgfpathlineto{\pgfqpoint{2.543780in}{1.069170in}}%
\pgfpathlineto{\pgfqpoint{2.540874in}{1.069316in}}%
\pgfpathlineto{\pgfqpoint{2.537968in}{1.069643in}}%
\pgfpathlineto{\pgfqpoint{2.535062in}{1.069397in}}%
\pgfpathlineto{\pgfqpoint{2.532155in}{1.070196in}}%
\pgfpathlineto{\pgfqpoint{2.529249in}{1.070360in}}%
\pgfpathlineto{\pgfqpoint{2.526343in}{1.070676in}}%
\pgfpathlineto{\pgfqpoint{2.523437in}{1.070837in}}%
\pgfpathlineto{\pgfqpoint{2.520530in}{1.071170in}}%
\pgfpathlineto{\pgfqpoint{2.517624in}{1.071343in}}%
\pgfpathlineto{\pgfqpoint{2.514718in}{1.071684in}}%
\pgfpathlineto{\pgfqpoint{2.511812in}{1.079795in}}%
\pgfpathlineto{\pgfqpoint{2.508905in}{1.075633in}}%
\pgfpathlineto{\pgfqpoint{2.505999in}{1.085936in}}%
\pgfpathlineto{\pgfqpoint{2.503093in}{1.082239in}}%
\pgfpathlineto{\pgfqpoint{2.500187in}{1.090314in}}%
\pgfpathlineto{\pgfqpoint{2.497280in}{1.087151in}}%
\pgfpathlineto{\pgfqpoint{2.494374in}{1.094673in}}%
\pgfpathlineto{\pgfqpoint{2.491468in}{1.091662in}}%
\pgfpathlineto{\pgfqpoint{2.488562in}{1.098803in}}%
\pgfpathlineto{\pgfqpoint{2.485655in}{1.095844in}}%
\pgfpathlineto{\pgfqpoint{2.482749in}{1.102692in}}%
\pgfpathlineto{\pgfqpoint{2.479843in}{1.099760in}}%
\pgfpathlineto{\pgfqpoint{2.476937in}{1.106378in}}%
\pgfpathlineto{\pgfqpoint{2.474030in}{1.103430in}}%
\pgfpathlineto{\pgfqpoint{2.471124in}{1.109842in}}%
\pgfpathlineto{\pgfqpoint{2.468218in}{1.106846in}}%
\pgfpathlineto{\pgfqpoint{2.465312in}{1.113067in}}%
\pgfpathlineto{\pgfqpoint{2.462405in}{1.110003in}}%
\pgfpathlineto{\pgfqpoint{2.459499in}{1.116045in}}%
\pgfpathlineto{\pgfqpoint{2.456593in}{1.112861in}}%
\pgfpathlineto{\pgfqpoint{2.453687in}{1.118827in}}%
\pgfpathlineto{\pgfqpoint{2.450780in}{1.115567in}}%
\pgfpathlineto{\pgfqpoint{2.447874in}{1.121412in}}%
\pgfpathlineto{\pgfqpoint{2.444968in}{1.118131in}}%
\pgfpathlineto{\pgfqpoint{2.442062in}{1.123692in}}%
\pgfpathlineto{\pgfqpoint{2.439155in}{1.120313in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.125775in}}%
\pgfpathlineto{\pgfqpoint{2.433343in}{1.122333in}}%
\pgfpathlineto{\pgfqpoint{2.430437in}{1.127688in}}%
\pgfpathlineto{\pgfqpoint{2.427530in}{1.124183in}}%
\pgfpathlineto{\pgfqpoint{2.424624in}{1.129438in}}%
\pgfpathlineto{\pgfqpoint{2.421718in}{1.128565in}}%
\pgfpathlineto{\pgfqpoint{2.418812in}{1.132437in}}%
\pgfpathlineto{\pgfqpoint{2.415905in}{1.129352in}}%
\pgfpathlineto{\pgfqpoint{2.412999in}{1.133711in}}%
\pgfpathlineto{\pgfqpoint{2.410093in}{1.131672in}}%
\pgfpathlineto{\pgfqpoint{2.407187in}{1.136238in}}%
\pgfpathlineto{\pgfqpoint{2.404280in}{1.133876in}}%
\pgfpathlineto{\pgfqpoint{2.401374in}{1.138422in}}%
\pgfpathlineto{\pgfqpoint{2.398468in}{1.135903in}}%
\pgfpathlineto{\pgfqpoint{2.395562in}{1.140385in}}%
\pgfpathlineto{\pgfqpoint{2.392655in}{1.137721in}}%
\pgfpathlineto{\pgfqpoint{2.389749in}{1.142148in}}%
\pgfpathlineto{\pgfqpoint{2.386843in}{1.139375in}}%
\pgfpathlineto{\pgfqpoint{2.383937in}{1.143754in}}%
\pgfpathlineto{\pgfqpoint{2.381030in}{1.140893in}}%
\pgfpathlineto{\pgfqpoint{2.378124in}{1.145227in}}%
\pgfpathlineto{\pgfqpoint{2.375218in}{1.142290in}}%
\pgfpathlineto{\pgfqpoint{2.372312in}{1.146582in}}%
\pgfpathlineto{\pgfqpoint{2.369405in}{1.143576in}}%
\pgfpathlineto{\pgfqpoint{2.366499in}{1.147629in}}%
\pgfpathlineto{\pgfqpoint{2.363593in}{1.144832in}}%
\pgfpathlineto{\pgfqpoint{2.360687in}{1.148999in}}%
\pgfpathlineto{\pgfqpoint{2.357780in}{1.145862in}}%
\pgfpathlineto{\pgfqpoint{2.354874in}{1.150026in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{1.146867in}}%
\pgfpathlineto{\pgfqpoint{2.349062in}{1.151001in}}%
\pgfpathlineto{\pgfqpoint{2.346155in}{1.147796in}}%
\pgfpathlineto{\pgfqpoint{2.343249in}{1.151908in}}%
\pgfpathlineto{\pgfqpoint{2.340343in}{1.148662in}}%
\pgfpathlineto{\pgfqpoint{2.337437in}{1.152753in}}%
\pgfpathlineto{\pgfqpoint{2.334530in}{1.149470in}}%
\pgfpathlineto{\pgfqpoint{2.331624in}{1.153542in}}%
\pgfpathlineto{\pgfqpoint{2.328718in}{1.150227in}}%
\pgfpathlineto{\pgfqpoint{2.325812in}{1.154284in}}%
\pgfpathlineto{\pgfqpoint{2.322905in}{1.150939in}}%
\pgfpathlineto{\pgfqpoint{2.319999in}{1.154984in}}%
\pgfpathlineto{\pgfqpoint{2.317093in}{1.151613in}}%
\pgfpathlineto{\pgfqpoint{2.314187in}{1.155648in}}%
\pgfpathlineto{\pgfqpoint{2.311280in}{1.152255in}}%
\pgfpathlineto{\pgfqpoint{2.308374in}{1.157650in}}%
\pgfpathlineto{\pgfqpoint{2.305468in}{1.153517in}}%
\pgfpathlineto{\pgfqpoint{2.302562in}{1.157855in}}%
\pgfpathlineto{\pgfqpoint{2.299655in}{1.153963in}}%
\pgfpathlineto{\pgfqpoint{2.296749in}{1.158270in}}%
\pgfpathlineto{\pgfqpoint{2.293843in}{1.154570in}}%
\pgfpathlineto{\pgfqpoint{2.290937in}{1.158956in}}%
\pgfpathlineto{\pgfqpoint{2.288030in}{1.155348in}}%
\pgfpathlineto{\pgfqpoint{2.285124in}{1.159709in}}%
\pgfpathlineto{\pgfqpoint{2.282218in}{1.156129in}}%
\pgfpathlineto{\pgfqpoint{2.279312in}{1.161231in}}%
\pgfpathlineto{\pgfqpoint{2.276405in}{1.158826in}}%
\pgfpathlineto{\pgfqpoint{2.273499in}{1.164285in}}%
\pgfpathlineto{\pgfqpoint{2.270593in}{1.161880in}}%
\pgfpathlineto{\pgfqpoint{2.267687in}{1.167318in}}%
\pgfpathlineto{\pgfqpoint{2.264780in}{1.164912in}}%
\pgfpathlineto{\pgfqpoint{2.261874in}{1.170336in}}%
\pgfpathlineto{\pgfqpoint{2.258968in}{1.167932in}}%
\pgfpathlineto{\pgfqpoint{2.256062in}{1.173350in}}%
\pgfpathlineto{\pgfqpoint{2.253155in}{1.170947in}}%
\pgfpathlineto{\pgfqpoint{2.250249in}{1.176363in}}%
\pgfpathlineto{\pgfqpoint{2.247343in}{1.173963in}}%
\pgfpathlineto{\pgfqpoint{2.244437in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{2.241530in}{1.176981in}}%
\pgfpathlineto{\pgfqpoint{2.238624in}{1.181724in}}%
\pgfpathlineto{\pgfqpoint{2.235718in}{1.180109in}}%
\pgfpathlineto{\pgfqpoint{2.232812in}{1.185456in}}%
\pgfpathlineto{\pgfqpoint{2.229905in}{1.183033in}}%
\pgfpathlineto{\pgfqpoint{2.226999in}{1.188463in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.186045in}}%
\pgfpathlineto{\pgfqpoint{2.221187in}{1.191491in}}%
\pgfpathlineto{\pgfqpoint{2.218280in}{1.189093in}}%
\pgfpathlineto{\pgfqpoint{2.215374in}{1.194543in}}%
\pgfpathlineto{\pgfqpoint{2.212468in}{1.192152in}}%
\pgfpathlineto{\pgfqpoint{2.209562in}{1.197609in}}%
\pgfpathlineto{\pgfqpoint{2.206655in}{1.195224in}}%
\pgfpathlineto{\pgfqpoint{2.203749in}{1.200688in}}%
\pgfpathlineto{\pgfqpoint{2.200843in}{1.198309in}}%
\pgfpathlineto{\pgfqpoint{2.197937in}{1.203782in}}%
\pgfpathlineto{\pgfqpoint{2.195030in}{1.201408in}}%
\pgfpathlineto{\pgfqpoint{2.192124in}{1.206890in}}%
\pgfpathlineto{\pgfqpoint{2.189218in}{1.204521in}}%
\pgfpathlineto{\pgfqpoint{2.186312in}{1.210013in}}%
\pgfpathlineto{\pgfqpoint{2.183405in}{1.207650in}}%
\pgfpathlineto{\pgfqpoint{2.180499in}{1.213151in}}%
\pgfpathlineto{\pgfqpoint{2.177593in}{1.210794in}}%
\pgfpathlineto{\pgfqpoint{2.174687in}{1.216306in}}%
\pgfpathlineto{\pgfqpoint{2.171780in}{1.212914in}}%
\pgfpathlineto{\pgfqpoint{2.168874in}{1.219597in}}%
\pgfpathlineto{\pgfqpoint{2.165968in}{1.217192in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{1.222665in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{1.220221in}}%
\pgfpathlineto{\pgfqpoint{2.157249in}{1.225935in}}%
\pgfpathlineto{\pgfqpoint{2.154343in}{1.225014in}}%
\pgfpathlineto{\pgfqpoint{2.151437in}{1.230030in}}%
\pgfpathlineto{\pgfqpoint{2.148530in}{1.227863in}}%
\pgfpathlineto{\pgfqpoint{2.145624in}{1.233063in}}%
\pgfpathlineto{\pgfqpoint{2.142718in}{1.230945in}}%
\pgfpathlineto{\pgfqpoint{2.139812in}{1.236254in}}%
\pgfpathlineto{\pgfqpoint{2.136905in}{1.234168in}}%
\pgfpathlineto{\pgfqpoint{2.133999in}{1.239583in}}%
\pgfpathlineto{\pgfqpoint{2.131093in}{1.237551in}}%
\pgfpathlineto{\pgfqpoint{2.128187in}{1.243029in}}%
\pgfpathlineto{\pgfqpoint{2.125280in}{1.241015in}}%
\pgfpathlineto{\pgfqpoint{2.122374in}{1.246518in}}%
\pgfpathlineto{\pgfqpoint{2.119468in}{1.244500in}}%
\pgfpathlineto{\pgfqpoint{2.116562in}{1.250010in}}%
\pgfpathlineto{\pgfqpoint{2.113655in}{1.247980in}}%
\pgfpathlineto{\pgfqpoint{2.110749in}{1.253491in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{1.251450in}}%
\pgfpathlineto{\pgfqpoint{2.104937in}{1.256964in}}%
\pgfpathlineto{\pgfqpoint{2.102030in}{1.254916in}}%
\pgfpathlineto{\pgfqpoint{2.099124in}{1.260436in}}%
\pgfpathlineto{\pgfqpoint{2.096218in}{1.258383in}}%
\pgfpathlineto{\pgfqpoint{2.093312in}{1.263911in}}%
\pgfpathlineto{\pgfqpoint{2.090405in}{1.261858in}}%
\pgfpathlineto{\pgfqpoint{2.087499in}{1.267395in}}%
\pgfpathlineto{\pgfqpoint{2.084593in}{1.265343in}}%
\pgfpathlineto{\pgfqpoint{2.081687in}{1.270891in}}%
\pgfpathlineto{\pgfqpoint{2.078780in}{1.268841in}}%
\pgfpathlineto{\pgfqpoint{2.075874in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.072968in}{1.272354in}}%
\pgfpathlineto{\pgfqpoint{2.070062in}{1.277925in}}%
\pgfpathlineto{\pgfqpoint{2.067155in}{1.275883in}}%
\pgfpathlineto{\pgfqpoint{2.064249in}{1.281467in}}%
\pgfpathlineto{\pgfqpoint{2.061343in}{1.279429in}}%
\pgfpathlineto{\pgfqpoint{2.058437in}{1.285026in}}%
\pgfpathlineto{\pgfqpoint{2.055530in}{1.282994in}}%
\pgfpathlineto{\pgfqpoint{2.052624in}{1.288604in}}%
\pgfpathlineto{\pgfqpoint{2.049718in}{1.286578in}}%
\pgfpathlineto{\pgfqpoint{2.046812in}{1.292201in}}%
\pgfpathlineto{\pgfqpoint{2.043905in}{1.290181in}}%
\pgfpathlineto{\pgfqpoint{2.040999in}{1.295819in}}%
\pgfpathlineto{\pgfqpoint{2.038093in}{1.293619in}}%
\pgfpathlineto{\pgfqpoint{2.035187in}{1.299641in}}%
\pgfpathlineto{\pgfqpoint{2.032280in}{1.297591in}}%
\pgfpathlineto{\pgfqpoint{2.029374in}{1.303233in}}%
\pgfpathlineto{\pgfqpoint{2.026468in}{1.301180in}}%
\pgfpathlineto{\pgfqpoint{2.023562in}{1.306881in}}%
\pgfpathlineto{\pgfqpoint{2.020655in}{1.304846in}}%
\pgfpathlineto{\pgfqpoint{2.017749in}{1.310576in}}%
\pgfpathlineto{\pgfqpoint{2.014843in}{1.308553in}}%
\pgfpathlineto{\pgfqpoint{2.011937in}{1.314302in}}%
\pgfpathlineto{\pgfqpoint{2.009030in}{1.312289in}}%
\pgfpathlineto{\pgfqpoint{2.006124in}{1.318053in}}%
\pgfpathlineto{\pgfqpoint{2.003218in}{1.316051in}}%
\pgfpathlineto{\pgfqpoint{2.000312in}{1.321830in}}%
\pgfpathlineto{\pgfqpoint{1.997405in}{1.319838in}}%
\pgfpathlineto{\pgfqpoint{1.994499in}{1.325633in}}%
\pgfpathlineto{\pgfqpoint{1.991593in}{1.323651in}}%
\pgfpathlineto{\pgfqpoint{1.988687in}{1.329460in}}%
\pgfpathlineto{\pgfqpoint{1.985780in}{1.327489in}}%
\pgfpathlineto{\pgfqpoint{1.982874in}{1.333313in}}%
\pgfpathlineto{\pgfqpoint{1.979968in}{1.331352in}}%
\pgfpathlineto{\pgfqpoint{1.977062in}{1.335987in}}%
\pgfpathlineto{\pgfqpoint{1.974155in}{1.335368in}}%
\pgfpathlineto{\pgfqpoint{1.971249in}{1.341236in}}%
\pgfpathlineto{\pgfqpoint{1.968343in}{1.339147in}}%
\pgfpathlineto{\pgfqpoint{1.965437in}{1.345019in}}%
\pgfpathlineto{\pgfqpoint{1.962530in}{1.343063in}}%
\pgfpathlineto{\pgfqpoint{1.959624in}{1.348953in}}%
\pgfpathlineto{\pgfqpoint{1.956718in}{1.347023in}}%
\pgfpathlineto{\pgfqpoint{1.953812in}{1.352932in}}%
\pgfpathlineto{\pgfqpoint{1.950905in}{1.351019in}}%
\pgfpathlineto{\pgfqpoint{1.947999in}{1.356943in}}%
\pgfpathlineto{\pgfqpoint{1.945093in}{1.355044in}}%
\pgfpathlineto{\pgfqpoint{1.942187in}{1.360983in}}%
\pgfpathlineto{\pgfqpoint{1.939280in}{1.359441in}}%
\pgfpathlineto{\pgfqpoint{1.936374in}{1.365413in}}%
\pgfpathlineto{\pgfqpoint{1.933468in}{1.363400in}}%
\pgfpathlineto{\pgfqpoint{1.930562in}{1.369399in}}%
\pgfpathlineto{\pgfqpoint{1.927655in}{1.367471in}}%
\pgfpathlineto{\pgfqpoint{1.924749in}{1.373494in}}%
\pgfpathlineto{\pgfqpoint{1.921843in}{1.371595in}}%
\pgfpathlineto{\pgfqpoint{1.918937in}{1.377637in}}%
\pgfpathlineto{\pgfqpoint{1.916030in}{1.375761in}}%
\pgfpathlineto{\pgfqpoint{1.913124in}{1.381827in}}%
\pgfpathlineto{\pgfqpoint{1.910218in}{1.379972in}}%
\pgfpathlineto{\pgfqpoint{1.907312in}{1.386058in}}%
\pgfpathlineto{\pgfqpoint{1.904405in}{1.384220in}}%
\pgfpathlineto{\pgfqpoint{1.901499in}{1.390323in}}%
\pgfpathlineto{\pgfqpoint{1.898593in}{1.388726in}}%
\pgfpathlineto{\pgfqpoint{1.895687in}{1.394965in}}%
\pgfpathlineto{\pgfqpoint{1.892780in}{1.392942in}}%
\pgfpathlineto{\pgfqpoint{1.889874in}{1.399095in}}%
\pgfpathlineto{\pgfqpoint{1.886968in}{1.396930in}}%
\pgfpathlineto{\pgfqpoint{1.884062in}{1.403473in}}%
\pgfpathlineto{\pgfqpoint{1.881155in}{1.401637in}}%
\pgfpathlineto{\pgfqpoint{1.875343in}{1.413980in}}%
\pgfpathlineto{\pgfqpoint{1.872437in}{1.416282in}}%
\pgfpathlineto{\pgfqpoint{1.869530in}{1.423159in}}%
\pgfpathlineto{\pgfqpoint{1.866624in}{1.426173in}}%
\pgfpathlineto{\pgfqpoint{1.863718in}{1.431969in}}%
\pgfpathlineto{\pgfqpoint{1.860812in}{1.435233in}}%
\pgfpathlineto{\pgfqpoint{1.857905in}{1.440468in}}%
\pgfpathlineto{\pgfqpoint{1.854999in}{1.443880in}}%
\pgfpathlineto{\pgfqpoint{1.852093in}{1.448691in}}%
\pgfpathlineto{\pgfqpoint{1.849187in}{1.452176in}}%
\pgfpathlineto{\pgfqpoint{1.846280in}{1.456656in}}%
\pgfpathlineto{\pgfqpoint{1.843374in}{1.460170in}}%
\pgfpathlineto{\pgfqpoint{1.840468in}{1.464379in}}%
\pgfpathlineto{\pgfqpoint{1.837562in}{1.467895in}}%
\pgfpathlineto{\pgfqpoint{1.834655in}{1.471874in}}%
\pgfpathlineto{\pgfqpoint{1.831749in}{1.475373in}}%
\pgfpathlineto{\pgfqpoint{1.828843in}{1.479152in}}%
\pgfpathlineto{\pgfqpoint{1.814312in}{1.496505in}}%
\pgfpathlineto{\pgfqpoint{1.802687in}{1.509658in}}%
\pgfpathlineto{\pgfqpoint{1.799780in}{1.512723in}}%
\pgfpathlineto{\pgfqpoint{1.796874in}{1.515998in}}%
\pgfpathlineto{\pgfqpoint{1.793968in}{1.518963in}}%
\pgfpathlineto{\pgfqpoint{1.791062in}{1.522201in}}%
\pgfpathlineto{\pgfqpoint{1.788155in}{1.525077in}}%
\pgfpathlineto{\pgfqpoint{1.785249in}{1.528281in}}%
\pgfpathlineto{\pgfqpoint{1.782343in}{1.531078in}}%
\pgfpathlineto{\pgfqpoint{1.779437in}{1.534253in}}%
\pgfpathlineto{\pgfqpoint{1.776530in}{1.536980in}}%
\pgfpathlineto{\pgfqpoint{1.773624in}{1.540129in}}%
\pgfpathlineto{\pgfqpoint{1.770718in}{1.542796in}}%
\pgfpathlineto{\pgfqpoint{1.767812in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.764905in}{1.548538in}}%
\pgfpathlineto{\pgfqpoint{1.761999in}{1.551648in}}%
\pgfpathlineto{\pgfqpoint{1.759093in}{1.554219in}}%
\pgfpathlineto{\pgfqpoint{1.756187in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.753280in}{1.559848in}}%
\pgfpathlineto{\pgfqpoint{1.750374in}{1.562934in}}%
\pgfpathlineto{\pgfqpoint{1.747468in}{1.565437in}}%
\pgfpathlineto{\pgfqpoint{1.744562in}{1.568516in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.570995in}}%
\pgfpathlineto{\pgfqpoint{1.738749in}{1.574071in}}%
\pgfpathlineto{\pgfqpoint{1.735843in}{1.576530in}}%
\pgfpathlineto{\pgfqpoint{1.732937in}{1.579606in}}%
\pgfpathlineto{\pgfqpoint{1.730030in}{1.582051in}}%
\pgfpathlineto{\pgfqpoint{1.727124in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{1.724218in}{1.587565in}}%
\pgfpathlineto{\pgfqpoint{1.721312in}{1.531547in}}%
\pgfpathlineto{\pgfqpoint{1.718405in}{1.534829in}}%
\pgfpathlineto{\pgfqpoint{1.715499in}{1.535709in}}%
\pgfpathlineto{\pgfqpoint{1.712593in}{1.539169in}}%
\pgfpathlineto{\pgfqpoint{1.709687in}{1.540056in}}%
\pgfpathlineto{\pgfqpoint{1.706780in}{1.543217in}}%
\pgfpathlineto{\pgfqpoint{1.703874in}{1.545462in}}%
\pgfpathlineto{\pgfqpoint{1.700968in}{1.548061in}}%
\pgfpathlineto{\pgfqpoint{1.698062in}{1.549029in}}%
\pgfpathlineto{\pgfqpoint{1.695155in}{1.551981in}}%
\pgfpathlineto{\pgfqpoint{1.692249in}{1.553075in}}%
\pgfpathlineto{\pgfqpoint{1.689343in}{1.556584in}}%
\pgfpathlineto{\pgfqpoint{1.686437in}{1.557935in}}%
\pgfpathlineto{\pgfqpoint{1.683530in}{1.561003in}}%
\pgfpathlineto{\pgfqpoint{1.680624in}{1.562277in}}%
\pgfpathlineto{\pgfqpoint{1.677718in}{1.565363in}}%
\pgfpathlineto{\pgfqpoint{1.674812in}{1.566606in}}%
\pgfpathlineto{\pgfqpoint{1.671905in}{1.569691in}}%
\pgfpathlineto{\pgfqpoint{1.668999in}{1.570926in}}%
\pgfpathlineto{\pgfqpoint{1.666093in}{1.574013in}}%
\pgfpathlineto{\pgfqpoint{1.663187in}{1.575250in}}%
\pgfpathlineto{\pgfqpoint{1.660280in}{1.578344in}}%
\pgfpathlineto{\pgfqpoint{1.657374in}{1.579591in}}%
\pgfpathlineto{\pgfqpoint{1.654468in}{1.582696in}}%
\pgfpathlineto{\pgfqpoint{1.651562in}{1.583316in}}%
\pgfpathlineto{\pgfqpoint{1.648655in}{1.587149in}}%
\pgfpathlineto{\pgfqpoint{1.645749in}{1.588467in}}%
\pgfpathlineto{\pgfqpoint{1.642843in}{1.591487in}}%
\pgfpathlineto{\pgfqpoint{1.639937in}{1.592800in}}%
\pgfpathlineto{\pgfqpoint{1.637030in}{1.595931in}}%
\pgfpathlineto{\pgfqpoint{1.634124in}{1.597260in}}%
\pgfpathlineto{\pgfqpoint{1.631218in}{1.600425in}}%
\pgfpathlineto{\pgfqpoint{1.628312in}{1.601777in}}%
\pgfpathlineto{\pgfqpoint{1.625405in}{1.604969in}}%
\pgfpathlineto{\pgfqpoint{1.622499in}{1.606347in}}%
\pgfpathlineto{\pgfqpoint{1.619593in}{1.609565in}}%
\pgfpathlineto{\pgfqpoint{1.616687in}{1.610970in}}%
\pgfpathlineto{\pgfqpoint{1.613780in}{1.614772in}}%
\pgfpathlineto{\pgfqpoint{1.610874in}{1.616132in}}%
\pgfpathlineto{\pgfqpoint{1.607968in}{1.619328in}}%
\pgfpathlineto{\pgfqpoint{1.605062in}{1.620740in}}%
\pgfpathlineto{\pgfqpoint{1.602155in}{1.624029in}}%
\pgfpathlineto{\pgfqpoint{1.599249in}{1.625500in}}%
\pgfpathlineto{\pgfqpoint{1.596343in}{1.628825in}}%
\pgfpathlineto{\pgfqpoint{1.593437in}{1.630342in}}%
\pgfpathlineto{\pgfqpoint{1.590530in}{1.633696in}}%
\pgfpathlineto{\pgfqpoint{1.587624in}{1.635255in}}%
\pgfpathlineto{\pgfqpoint{1.584718in}{1.638645in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.640248in}}%
\pgfpathlineto{\pgfqpoint{1.578905in}{1.643673in}}%
\pgfpathlineto{\pgfqpoint{1.575999in}{1.645316in}}%
\pgfpathlineto{\pgfqpoint{1.573093in}{1.648776in}}%
\pgfpathlineto{\pgfqpoint{1.570187in}{1.650454in}}%
\pgfpathlineto{\pgfqpoint{1.567280in}{1.653944in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{1.655656in}}%
\pgfpathlineto{\pgfqpoint{1.561468in}{1.659176in}}%
\pgfpathlineto{\pgfqpoint{1.558562in}{1.660919in}}%
\pgfpathlineto{\pgfqpoint{1.555655in}{1.663624in}}%
\pgfpathlineto{\pgfqpoint{1.552749in}{1.674394in}}%
\pgfpathlineto{\pgfqpoint{1.549843in}{1.673530in}}%
\pgfpathlineto{\pgfqpoint{1.546937in}{1.684548in}}%
\pgfpathlineto{\pgfqpoint{1.544030in}{1.684604in}}%
\pgfpathlineto{\pgfqpoint{1.541124in}{1.694269in}}%
\pgfpathlineto{\pgfqpoint{1.538218in}{1.694768in}}%
\pgfpathlineto{\pgfqpoint{1.535312in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.532405in}{1.704610in}}%
\pgfpathlineto{\pgfqpoint{1.529499in}{1.713271in}}%
\pgfpathlineto{\pgfqpoint{1.526593in}{1.714137in}}%
\pgfpathlineto{\pgfqpoint{1.523687in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{1.520780in}{1.723410in}}%
\pgfpathlineto{\pgfqpoint{1.517874in}{1.731560in}}%
\pgfpathlineto{\pgfqpoint{1.514968in}{1.732448in}}%
\pgfpathlineto{\pgfqpoint{1.512062in}{1.740417in}}%
\pgfpathlineto{\pgfqpoint{1.509155in}{1.741263in}}%
\pgfpathlineto{\pgfqpoint{1.506249in}{1.749079in}}%
\pgfpathlineto{\pgfqpoint{1.503343in}{1.749867in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{1.757552in}}%
\pgfpathlineto{\pgfqpoint{1.497530in}{1.758274in}}%
\pgfpathlineto{\pgfqpoint{1.494624in}{1.765845in}}%
\pgfpathlineto{\pgfqpoint{1.491718in}{1.766497in}}%
\pgfpathlineto{\pgfqpoint{1.488812in}{1.773970in}}%
\pgfpathlineto{\pgfqpoint{1.485905in}{1.774552in}}%
\pgfpathlineto{\pgfqpoint{1.482999in}{1.781939in}}%
\pgfpathlineto{\pgfqpoint{1.480093in}{1.782455in}}%
\pgfpathlineto{\pgfqpoint{1.477187in}{1.789767in}}%
\pgfpathlineto{\pgfqpoint{1.474280in}{1.790222in}}%
\pgfpathlineto{\pgfqpoint{1.471374in}{1.797469in}}%
\pgfpathlineto{\pgfqpoint{1.468468in}{1.797869in}}%
\pgfpathlineto{\pgfqpoint{1.465562in}{1.805061in}}%
\pgfpathlineto{\pgfqpoint{1.462655in}{1.805412in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{1.812558in}}%
\pgfpathlineto{\pgfqpoint{1.456843in}{1.812867in}}%
\pgfpathlineto{\pgfqpoint{1.453937in}{1.819975in}}%
\pgfpathlineto{\pgfqpoint{1.451030in}{1.820248in}}%
\pgfpathlineto{\pgfqpoint{1.448124in}{1.827326in}}%
\pgfpathlineto{\pgfqpoint{1.445218in}{1.827571in}}%
\pgfpathlineto{\pgfqpoint{1.442312in}{1.834626in}}%
\pgfpathlineto{\pgfqpoint{1.439405in}{1.834849in}}%
\pgfpathlineto{\pgfqpoint{1.436499in}{1.840932in}}%
\pgfpathlineto{\pgfqpoint{1.433593in}{1.842215in}}%
\pgfpathlineto{\pgfqpoint{1.430687in}{1.753401in}}%
\pgfpathlineto{\pgfqpoint{1.427780in}{1.751362in}}%
\pgfpathlineto{\pgfqpoint{1.424874in}{1.760733in}}%
\pgfpathlineto{\pgfqpoint{1.421968in}{1.758697in}}%
\pgfpathlineto{\pgfqpoint{1.419062in}{1.768327in}}%
\pgfpathlineto{\pgfqpoint{1.416155in}{1.766222in}}%
\pgfpathlineto{\pgfqpoint{1.413249in}{1.775647in}}%
\pgfpathlineto{\pgfqpoint{1.410343in}{1.773578in}}%
\pgfpathlineto{\pgfqpoint{1.407437in}{1.783000in}}%
\pgfpathlineto{\pgfqpoint{1.404530in}{1.780967in}}%
\pgfpathlineto{\pgfqpoint{1.401624in}{1.790393in}}%
\pgfpathlineto{\pgfqpoint{1.398718in}{1.788383in}}%
\pgfpathlineto{\pgfqpoint{1.395812in}{1.797816in}}%
\pgfpathlineto{\pgfqpoint{1.392905in}{1.795828in}}%
\pgfpathlineto{\pgfqpoint{1.389999in}{1.805274in}}%
\pgfpathlineto{\pgfqpoint{1.387093in}{1.803310in}}%
\pgfpathlineto{\pgfqpoint{1.384187in}{1.812776in}}%
\pgfpathlineto{\pgfqpoint{1.381280in}{1.810839in}}%
\pgfpathlineto{\pgfqpoint{1.378374in}{1.820330in}}%
\pgfpathlineto{\pgfqpoint{1.375468in}{1.818423in}}%
\pgfpathlineto{\pgfqpoint{1.372562in}{1.827944in}}%
\pgfpathlineto{\pgfqpoint{1.369655in}{1.826069in}}%
\pgfpathlineto{\pgfqpoint{1.366749in}{1.835623in}}%
\pgfpathlineto{\pgfqpoint{1.363843in}{1.833784in}}%
\pgfpathlineto{\pgfqpoint{1.360937in}{1.843372in}}%
\pgfpathlineto{\pgfqpoint{1.358030in}{1.841571in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{1.851199in}}%
\pgfpathlineto{\pgfqpoint{1.352218in}{1.850010in}}%
\pgfpathlineto{\pgfqpoint{1.349312in}{1.859560in}}%
\pgfpathlineto{\pgfqpoint{1.346405in}{1.857808in}}%
\pgfpathlineto{\pgfqpoint{1.343499in}{1.867460in}}%
\pgfpathlineto{\pgfqpoint{1.340593in}{1.865777in}}%
\pgfpathlineto{\pgfqpoint{1.337687in}{1.875517in}}%
\pgfpathlineto{\pgfqpoint{1.334780in}{1.873888in}}%
\pgfpathlineto{\pgfqpoint{1.331874in}{1.883690in}}%
\pgfpathlineto{\pgfqpoint{1.328968in}{1.882118in}}%
\pgfpathlineto{\pgfqpoint{1.326062in}{1.891991in}}%
\pgfpathlineto{\pgfqpoint{1.323155in}{1.890479in}}%
\pgfpathlineto{\pgfqpoint{1.320249in}{1.900417in}}%
\pgfpathlineto{\pgfqpoint{1.317343in}{1.898964in}}%
\pgfpathlineto{\pgfqpoint{1.314437in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.311530in}{1.907561in}}%
\pgfpathlineto{\pgfqpoint{1.308624in}{1.917614in}}%
\pgfpathlineto{\pgfqpoint{1.305718in}{1.916268in}}%
\pgfpathlineto{\pgfqpoint{1.302812in}{1.926377in}}%
\pgfpathlineto{\pgfqpoint{1.299905in}{1.925085in}}%
\pgfpathlineto{\pgfqpoint{1.296999in}{1.935251in}}%
\pgfpathlineto{\pgfqpoint{1.294093in}{1.934016in}}%
\pgfpathlineto{\pgfqpoint{1.291187in}{1.944240in}}%
\pgfpathlineto{\pgfqpoint{1.288280in}{1.943064in}}%
\pgfpathlineto{\pgfqpoint{1.285374in}{1.953348in}}%
\pgfpathlineto{\pgfqpoint{1.282468in}{1.951811in}}%
\pgfpathlineto{\pgfqpoint{1.279562in}{1.962640in}}%
\pgfpathlineto{\pgfqpoint{1.276655in}{1.961553in}}%
\pgfpathlineto{\pgfqpoint{1.273749in}{1.971947in}}%
\pgfpathlineto{\pgfqpoint{1.270843in}{1.970954in}}%
\pgfpathlineto{\pgfqpoint{1.267937in}{1.981416in}}%
\pgfpathlineto{\pgfqpoint{1.265030in}{1.980502in}}%
\pgfpathlineto{\pgfqpoint{1.262124in}{1.991040in}}%
\pgfpathlineto{\pgfqpoint{1.259218in}{1.990193in}}%
\pgfpathlineto{\pgfqpoint{1.256312in}{2.000800in}}%
\pgfpathlineto{\pgfqpoint{1.253405in}{2.000023in}}%
\pgfpathlineto{\pgfqpoint{1.250499in}{2.010701in}}%
\pgfpathlineto{\pgfqpoint{1.247593in}{2.009995in}}%
\pgfpathlineto{\pgfqpoint{1.244687in}{2.020745in}}%
\pgfpathlineto{\pgfqpoint{1.241780in}{2.020110in}}%
\pgfpathlineto{\pgfqpoint{1.238874in}{2.030934in}}%
\pgfpathlineto{\pgfqpoint{1.235968in}{2.030373in}}%
\pgfpathlineto{\pgfqpoint{1.233062in}{2.041270in}}%
\pgfpathlineto{\pgfqpoint{1.230155in}{2.040784in}}%
\pgfpathlineto{\pgfqpoint{1.227249in}{2.051757in}}%
\pgfpathlineto{\pgfqpoint{1.224343in}{2.059487in}}%
\pgfpathlineto{\pgfqpoint{1.221437in}{2.066447in}}%
\pgfpathlineto{\pgfqpoint{1.218530in}{2.075200in}}%
\pgfpathlineto{\pgfqpoint{1.215624in}{2.082660in}}%
\pgfpathlineto{\pgfqpoint{1.209812in}{2.098299in}}%
\pgfpathlineto{\pgfqpoint{1.206905in}{2.105695in}}%
\pgfpathlineto{\pgfqpoint{1.203999in}{2.113683in}}%
\pgfpathlineto{\pgfqpoint{1.201093in}{2.120698in}}%
\pgfpathlineto{\pgfqpoint{1.198187in}{2.128834in}}%
\pgfpathlineto{\pgfqpoint{1.195280in}{2.135569in}}%
\pgfpathlineto{\pgfqpoint{1.192374in}{2.143803in}}%
\pgfpathlineto{\pgfqpoint{1.189468in}{2.150315in}}%
\pgfpathlineto{\pgfqpoint{1.186562in}{2.158617in}}%
\pgfpathlineto{\pgfqpoint{1.183655in}{2.164946in}}%
\pgfpathlineto{\pgfqpoint{1.180749in}{2.173297in}}%
\pgfpathlineto{\pgfqpoint{1.177843in}{2.179472in}}%
\pgfpathlineto{\pgfqpoint{1.174937in}{2.187858in}}%
\pgfpathlineto{\pgfqpoint{1.172030in}{2.193905in}}%
\pgfpathlineto{\pgfqpoint{1.169124in}{2.201812in}}%
\pgfpathlineto{\pgfqpoint{1.166218in}{2.208365in}}%
\pgfpathlineto{\pgfqpoint{1.163312in}{2.216787in}}%
\pgfpathlineto{\pgfqpoint{1.160405in}{2.222596in}}%
\pgfpathlineto{\pgfqpoint{1.157499in}{2.231023in}}%
\pgfpathlineto{\pgfqpoint{1.154593in}{2.236827in}}%
\pgfpathlineto{\pgfqpoint{1.151687in}{2.245309in}}%
\pgfpathlineto{\pgfqpoint{1.148780in}{2.251054in}}%
\pgfpathlineto{\pgfqpoint{1.145874in}{2.259584in}}%
\pgfpathlineto{\pgfqpoint{1.142968in}{2.264124in}}%
\pgfpathlineto{\pgfqpoint{1.140062in}{2.274046in}}%
\pgfpathlineto{\pgfqpoint{1.137155in}{2.279594in}}%
\pgfpathlineto{\pgfqpoint{1.134249in}{2.247251in}}%
\pgfpathlineto{\pgfqpoint{1.131343in}{2.250264in}}%
\pgfpathlineto{\pgfqpoint{1.128437in}{2.261796in}}%
\pgfpathlineto{\pgfqpoint{1.125530in}{2.264821in}}%
\pgfpathlineto{\pgfqpoint{1.122624in}{2.276391in}}%
\pgfpathlineto{\pgfqpoint{1.119718in}{2.279460in}}%
\pgfpathlineto{\pgfqpoint{1.116812in}{2.291057in}}%
\pgfpathlineto{\pgfqpoint{1.113905in}{2.294167in}}%
\pgfpathlineto{\pgfqpoint{1.110999in}{2.305817in}}%
\pgfpathlineto{\pgfqpoint{1.108093in}{2.308971in}}%
\pgfpathlineto{\pgfqpoint{1.105187in}{2.320684in}}%
\pgfpathlineto{\pgfqpoint{1.102280in}{2.323891in}}%
\pgfpathlineto{\pgfqpoint{1.099374in}{2.335676in}}%
\pgfpathlineto{\pgfqpoint{1.096468in}{2.338946in}}%
\pgfpathlineto{\pgfqpoint{1.093562in}{2.350811in}}%
\pgfpathlineto{\pgfqpoint{1.090655in}{2.354154in}}%
\pgfpathlineto{\pgfqpoint{1.087749in}{2.366106in}}%
\pgfpathlineto{\pgfqpoint{1.084843in}{2.368307in}}%
\pgfpathlineto{\pgfqpoint{1.081937in}{2.381746in}}%
\pgfpathlineto{\pgfqpoint{1.079030in}{2.385075in}}%
\pgfpathlineto{\pgfqpoint{1.076124in}{2.397312in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{2.400891in}}%
\pgfpathlineto{\pgfqpoint{1.070312in}{2.413077in}}%
\pgfpathlineto{\pgfqpoint{1.067405in}{2.416837in}}%
\pgfpathlineto{\pgfqpoint{1.064499in}{2.429166in}}%
\pgfpathlineto{\pgfqpoint{1.061593in}{2.433038in}}%
\pgfpathlineto{\pgfqpoint{1.058687in}{2.445509in}}%
\pgfpathlineto{\pgfqpoint{1.055780in}{2.450540in}}%
\pgfpathlineto{\pgfqpoint{1.052874in}{2.462856in}}%
\pgfpathlineto{\pgfqpoint{1.049968in}{2.466968in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{2.479540in}}%
\pgfpathlineto{\pgfqpoint{1.044155in}{2.483834in}}%
\pgfpathlineto{\pgfqpoint{1.041249in}{2.496693in}}%
\pgfpathlineto{\pgfqpoint{1.038343in}{2.501226in}}%
\pgfpathlineto{\pgfqpoint{1.035437in}{2.514580in}}%
\pgfpathlineto{\pgfqpoint{1.032530in}{2.519330in}}%
\pgfpathlineto{\pgfqpoint{1.029624in}{2.532465in}}%
\pgfpathlineto{\pgfqpoint{1.026718in}{2.537267in}}%
\pgfpathlineto{\pgfqpoint{1.023812in}{2.550621in}}%
\pgfpathlineto{\pgfqpoint{1.020905in}{2.555571in}}%
\pgfpathlineto{\pgfqpoint{1.017999in}{2.569096in}}%
\pgfpathlineto{\pgfqpoint{1.015093in}{2.574193in}}%
\pgfpathlineto{\pgfqpoint{1.012187in}{2.587884in}}%
\pgfpathlineto{\pgfqpoint{1.009280in}{2.593136in}}%
\pgfpathlineto{\pgfqpoint{1.006374in}{2.606996in}}%
\pgfpathlineto{\pgfqpoint{1.003468in}{2.612412in}}%
\pgfpathlineto{\pgfqpoint{1.000562in}{2.626448in}}%
\pgfpathlineto{\pgfqpoint{0.997655in}{2.632037in}}%
\pgfpathlineto{\pgfqpoint{0.994749in}{2.646254in}}%
\pgfpathlineto{\pgfqpoint{0.991843in}{2.652021in}}%
\pgfpathlineto{\pgfqpoint{0.988937in}{2.666424in}}%
\pgfpathlineto{\pgfqpoint{0.986030in}{2.672374in}}%
\pgfpathlineto{\pgfqpoint{0.983124in}{2.686967in}}%
\pgfpathlineto{\pgfqpoint{0.980218in}{2.693105in}}%
\pgfpathlineto{\pgfqpoint{0.977312in}{2.707893in}}%
\pgfpathlineto{\pgfqpoint{0.974405in}{2.714224in}}%
\pgfpathlineto{\pgfqpoint{0.971499in}{2.729212in}}%
\pgfpathlineto{\pgfqpoint{0.968593in}{2.735436in}}%
\pgfpathlineto{\pgfqpoint{0.965687in}{2.750945in}}%
\pgfpathlineto{\pgfqpoint{0.962780in}{2.758164in}}%
\pgfpathlineto{\pgfqpoint{0.959874in}{2.773445in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{2.780294in}}%
\pgfpathlineto{\pgfqpoint{0.954062in}{2.795988in}}%
\pgfpathlineto{\pgfqpoint{0.951155in}{2.803273in}}%
\pgfpathlineto{\pgfqpoint{0.948249in}{2.819217in}}%
\pgfpathlineto{\pgfqpoint{0.945343in}{2.826706in}}%
\pgfpathlineto{\pgfqpoint{0.942437in}{2.842885in}}%
\pgfpathlineto{\pgfqpoint{0.939530in}{2.850582in}}%
\pgfpathlineto{\pgfqpoint{0.936624in}{2.866995in}}%
\pgfpathlineto{\pgfqpoint{0.933718in}{2.874914in}}%
\pgfpathlineto{\pgfqpoint{0.930812in}{2.891570in}}%
\pgfpathlineto{\pgfqpoint{0.927905in}{2.899723in}}%
\pgfpathlineto{\pgfqpoint{0.924999in}{2.916631in}}%
\pgfpathlineto{\pgfqpoint{0.922093in}{2.925028in}}%
\pgfpathlineto{\pgfqpoint{0.919187in}{2.942196in}}%
\pgfpathlineto{\pgfqpoint{0.916280in}{2.950849in}}%
\pgfpathlineto{\pgfqpoint{0.913374in}{2.968284in}}%
\pgfpathlineto{\pgfqpoint{0.910468in}{2.977200in}}%
\pgfpathlineto{\pgfqpoint{0.907562in}{2.994910in}}%
\pgfpathlineto{\pgfqpoint{0.904655in}{3.004099in}}%
\pgfpathlineto{\pgfqpoint{0.901749in}{3.022092in}}%
\pgfpathlineto{\pgfqpoint{0.898843in}{3.031563in}}%
\pgfpathlineto{\pgfqpoint{0.895937in}{3.049848in}}%
\pgfpathlineto{\pgfqpoint{0.893030in}{3.063485in}}%
\pgfpathlineto{\pgfqpoint{0.890124in}{3.080360in}}%
\pgfpathlineto{\pgfqpoint{0.887218in}{3.094223in}}%
\pgfpathlineto{\pgfqpoint{0.884312in}{3.112144in}}%
\pgfpathlineto{\pgfqpoint{0.881405in}{3.125528in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{3.144071in}}%
\pgfpathlineto{\pgfqpoint{0.875593in}{3.157367in}}%
\pgfpathlineto{\pgfqpoint{0.872687in}{3.176384in}}%
\pgfpathlineto{\pgfqpoint{0.869780in}{3.189683in}}%
\pgfpathlineto{\pgfqpoint{0.866874in}{3.209152in}}%
\pgfpathlineto{\pgfqpoint{0.863968in}{3.222519in}}%
\pgfpathlineto{\pgfqpoint{0.861062in}{3.242422in}}%
\pgfpathlineto{\pgfqpoint{0.858155in}{3.255913in}}%
\pgfpathlineto{\pgfqpoint{0.855249in}{3.276237in}}%
\pgfpathlineto{\pgfqpoint{0.852343in}{3.289898in}}%
\pgfpathlineto{\pgfqpoint{0.849437in}{3.310972in}}%
\pgfpathlineto{\pgfqpoint{0.846530in}{3.324803in}}%
\pgfpathlineto{\pgfqpoint{0.843624in}{3.345909in}}%
\pgfpathlineto{\pgfqpoint{0.840718in}{3.360014in}}%
\pgfpathlineto{\pgfqpoint{0.837812in}{3.381560in}}%
\pgfpathlineto{\pgfqpoint{0.834905in}{3.321973in}}%
\pgfpathlineto{\pgfqpoint{0.823280in}{3.396787in}}%
\pgfpathlineto{\pgfqpoint{0.821808in}{3.406668in}}%
\pgfpathlineto{\pgfqpoint{0.821808in}{3.406668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343749in}{0.325667in}}{\pgfqpoint{5.812500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.157249in}{0.649289in}}%
\pgfpathlineto{\pgfqpoint{6.095218in}{0.651602in}}%
\pgfpathlineto{\pgfqpoint{6.010937in}{0.654814in}}%
\pgfpathlineto{\pgfqpoint{6.008030in}{0.655829in}}%
\pgfpathlineto{\pgfqpoint{6.005124in}{0.655421in}}%
\pgfpathlineto{\pgfqpoint{6.002218in}{0.655846in}}%
\pgfpathlineto{\pgfqpoint{5.999312in}{0.655544in}}%
\pgfpathlineto{\pgfqpoint{5.996405in}{0.655992in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{0.655743in}}%
\pgfpathlineto{\pgfqpoint{5.987687in}{0.656554in}}%
\pgfpathlineto{\pgfqpoint{5.973155in}{0.657407in}}%
\pgfpathlineto{\pgfqpoint{5.967343in}{0.657672in}}%
\pgfpathlineto{\pgfqpoint{5.964437in}{0.657711in}}%
\pgfpathlineto{\pgfqpoint{5.961530in}{0.658058in}}%
\pgfpathlineto{\pgfqpoint{5.955718in}{0.658298in}}%
\pgfpathlineto{\pgfqpoint{5.946999in}{0.658749in}}%
\pgfpathlineto{\pgfqpoint{5.944093in}{0.658852in}}%
\pgfpathlineto{\pgfqpoint{5.941187in}{0.658785in}}%
\pgfpathlineto{\pgfqpoint{5.938280in}{0.659170in}}%
\pgfpathlineto{\pgfqpoint{5.920843in}{0.659766in}}%
\pgfpathlineto{\pgfqpoint{5.917937in}{0.659885in}}%
\pgfpathlineto{\pgfqpoint{5.915030in}{0.659407in}}%
\pgfpathlineto{\pgfqpoint{5.912124in}{0.660263in}}%
\pgfpathlineto{\pgfqpoint{5.909218in}{0.660260in}}%
\pgfpathlineto{\pgfqpoint{5.903405in}{0.660420in}}%
\pgfpathlineto{\pgfqpoint{5.880155in}{0.661287in}}%
\pgfpathlineto{\pgfqpoint{5.877249in}{0.660929in}}%
\pgfpathlineto{\pgfqpoint{5.874343in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{5.830749in}{0.663244in}}%
\pgfpathlineto{\pgfqpoint{5.827843in}{0.662872in}}%
\pgfpathlineto{\pgfqpoint{5.824937in}{0.663554in}}%
\pgfpathlineto{\pgfqpoint{5.810405in}{0.664098in}}%
\pgfpathlineto{\pgfqpoint{5.778437in}{0.665471in}}%
\pgfpathlineto{\pgfqpoint{5.760999in}{0.666234in}}%
\pgfpathlineto{\pgfqpoint{5.758093in}{0.665732in}}%
\pgfpathlineto{\pgfqpoint{5.755187in}{0.666538in}}%
\pgfpathlineto{\pgfqpoint{5.752280in}{0.666740in}}%
\pgfpathlineto{\pgfqpoint{5.749374in}{0.666738in}}%
\pgfpathlineto{\pgfqpoint{5.734843in}{0.667355in}}%
\pgfpathlineto{\pgfqpoint{5.731937in}{0.668380in}}%
\pgfpathlineto{\pgfqpoint{5.729030in}{0.668143in}}%
\pgfpathlineto{\pgfqpoint{5.726124in}{0.668544in}}%
\pgfpathlineto{\pgfqpoint{5.723218in}{0.668552in}}%
\pgfpathlineto{\pgfqpoint{5.720312in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{5.717405in}{0.669827in}}%
\pgfpathlineto{\pgfqpoint{5.714499in}{0.670433in}}%
\pgfpathlineto{\pgfqpoint{5.711593in}{0.670515in}}%
\pgfpathlineto{\pgfqpoint{5.708687in}{0.671084in}}%
\pgfpathlineto{\pgfqpoint{5.705780in}{0.671248in}}%
\pgfpathlineto{\pgfqpoint{5.702874in}{0.671791in}}%
\pgfpathlineto{\pgfqpoint{5.699968in}{0.671914in}}%
\pgfpathlineto{\pgfqpoint{5.697062in}{0.672392in}}%
\pgfpathlineto{\pgfqpoint{5.694155in}{0.672509in}}%
\pgfpathlineto{\pgfqpoint{5.691249in}{0.672947in}}%
\pgfpathlineto{\pgfqpoint{5.688343in}{0.673034in}}%
\pgfpathlineto{\pgfqpoint{5.685437in}{0.673426in}}%
\pgfpathlineto{\pgfqpoint{5.682530in}{0.673495in}}%
\pgfpathlineto{\pgfqpoint{5.679624in}{0.674381in}}%
\pgfpathlineto{\pgfqpoint{5.676718in}{0.674199in}}%
\pgfpathlineto{\pgfqpoint{5.673812in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{5.670905in}{0.674557in}}%
\pgfpathlineto{\pgfqpoint{5.667999in}{0.674839in}}%
\pgfpathlineto{\pgfqpoint{5.665093in}{0.674910in}}%
\pgfpathlineto{\pgfqpoint{5.659280in}{0.675601in}}%
\pgfpathlineto{\pgfqpoint{5.656374in}{0.675867in}}%
\pgfpathlineto{\pgfqpoint{5.653468in}{0.675943in}}%
\pgfpathlineto{\pgfqpoint{5.650562in}{0.676235in}}%
\pgfpathlineto{\pgfqpoint{5.647655in}{0.675530in}}%
\pgfpathlineto{\pgfqpoint{5.644749in}{0.676619in}}%
\pgfpathlineto{\pgfqpoint{5.636030in}{0.676894in}}%
\pgfpathlineto{\pgfqpoint{5.633124in}{0.677099in}}%
\pgfpathlineto{\pgfqpoint{5.630218in}{0.677136in}}%
\pgfpathlineto{\pgfqpoint{5.627312in}{0.677372in}}%
\pgfpathlineto{\pgfqpoint{5.624405in}{0.677407in}}%
\pgfpathlineto{\pgfqpoint{5.621499in}{0.677622in}}%
\pgfpathlineto{\pgfqpoint{5.618593in}{0.677670in}}%
\pgfpathlineto{\pgfqpoint{5.615687in}{0.677869in}}%
\pgfpathlineto{\pgfqpoint{5.612780in}{0.677916in}}%
\pgfpathlineto{\pgfqpoint{5.609874in}{0.678112in}}%
\pgfpathlineto{\pgfqpoint{5.604062in}{0.678246in}}%
\pgfpathlineto{\pgfqpoint{5.598249in}{0.678597in}}%
\pgfpathlineto{\pgfqpoint{5.595343in}{0.678644in}}%
\pgfpathlineto{\pgfqpoint{5.586624in}{0.679049in}}%
\pgfpathlineto{\pgfqpoint{5.583718in}{0.679110in}}%
\pgfpathlineto{\pgfqpoint{5.574999in}{0.679520in}}%
\pgfpathlineto{\pgfqpoint{5.566280in}{0.679842in}}%
\pgfpathlineto{\pgfqpoint{5.557562in}{0.680265in}}%
\pgfpathlineto{\pgfqpoint{5.548843in}{0.680609in}}%
\pgfpathlineto{\pgfqpoint{5.540124in}{0.681039in}}%
\pgfpathlineto{\pgfqpoint{5.534312in}{0.681159in}}%
\pgfpathlineto{\pgfqpoint{5.531405in}{0.681447in}}%
\pgfpathlineto{\pgfqpoint{5.528499in}{0.682082in}}%
\pgfpathlineto{\pgfqpoint{5.525593in}{0.681934in}}%
\pgfpathlineto{\pgfqpoint{5.522687in}{0.682106in}}%
\pgfpathlineto{\pgfqpoint{5.519780in}{0.682118in}}%
\pgfpathlineto{\pgfqpoint{5.516874in}{0.682326in}}%
\pgfpathlineto{\pgfqpoint{5.513968in}{0.682384in}}%
\pgfpathlineto{\pgfqpoint{5.505249in}{0.682843in}}%
\pgfpathlineto{\pgfqpoint{5.496530in}{0.683292in}}%
\pgfpathlineto{\pgfqpoint{5.487812in}{0.683790in}}%
\pgfpathlineto{\pgfqpoint{5.479093in}{0.684183in}}%
\pgfpathlineto{\pgfqpoint{5.470374in}{0.684635in}}%
\pgfpathlineto{\pgfqpoint{5.464562in}{0.684914in}}%
\pgfpathlineto{\pgfqpoint{5.461655in}{0.683355in}}%
\pgfpathlineto{\pgfqpoint{5.458749in}{0.685305in}}%
\pgfpathlineto{\pgfqpoint{5.455843in}{0.685481in}}%
\pgfpathlineto{\pgfqpoint{5.450030in}{0.685539in}}%
\pgfpathlineto{\pgfqpoint{5.444218in}{0.685814in}}%
\pgfpathlineto{\pgfqpoint{5.441312in}{0.685568in}}%
\pgfpathlineto{\pgfqpoint{5.438405in}{0.686155in}}%
\pgfpathlineto{\pgfqpoint{5.420968in}{0.686927in}}%
\pgfpathlineto{\pgfqpoint{5.418062in}{0.687881in}}%
\pgfpathlineto{\pgfqpoint{5.415155in}{0.687758in}}%
\pgfpathlineto{\pgfqpoint{5.412249in}{0.688776in}}%
\pgfpathlineto{\pgfqpoint{5.409343in}{0.688806in}}%
\pgfpathlineto{\pgfqpoint{5.406437in}{0.689582in}}%
\pgfpathlineto{\pgfqpoint{5.403530in}{0.689811in}}%
\pgfpathlineto{\pgfqpoint{5.400624in}{0.690352in}}%
\pgfpathlineto{\pgfqpoint{5.397718in}{0.690450in}}%
\pgfpathlineto{\pgfqpoint{5.394812in}{0.690977in}}%
\pgfpathlineto{\pgfqpoint{5.391905in}{0.691125in}}%
\pgfpathlineto{\pgfqpoint{5.388999in}{0.691623in}}%
\pgfpathlineto{\pgfqpoint{5.386093in}{0.691750in}}%
\pgfpathlineto{\pgfqpoint{5.383187in}{0.692244in}}%
\pgfpathlineto{\pgfqpoint{5.380280in}{0.692407in}}%
\pgfpathlineto{\pgfqpoint{5.377374in}{0.692895in}}%
\pgfpathlineto{\pgfqpoint{5.374468in}{0.693031in}}%
\pgfpathlineto{\pgfqpoint{5.371562in}{0.693470in}}%
\pgfpathlineto{\pgfqpoint{5.368655in}{0.693569in}}%
\pgfpathlineto{\pgfqpoint{5.365749in}{0.693958in}}%
\pgfpathlineto{\pgfqpoint{5.362843in}{0.693975in}}%
\pgfpathlineto{\pgfqpoint{5.359937in}{0.694412in}}%
\pgfpathlineto{\pgfqpoint{5.357030in}{0.694412in}}%
\pgfpathlineto{\pgfqpoint{5.354124in}{0.694834in}}%
\pgfpathlineto{\pgfqpoint{5.351218in}{0.694886in}}%
\pgfpathlineto{\pgfqpoint{5.348312in}{0.695144in}}%
\pgfpathlineto{\pgfqpoint{5.345405in}{0.695155in}}%
\pgfpathlineto{\pgfqpoint{5.342499in}{0.695423in}}%
\pgfpathlineto{\pgfqpoint{5.339593in}{0.695430in}}%
\pgfpathlineto{\pgfqpoint{5.336687in}{0.695691in}}%
\pgfpathlineto{\pgfqpoint{5.333780in}{0.695695in}}%
\pgfpathlineto{\pgfqpoint{5.330874in}{0.695945in}}%
\pgfpathlineto{\pgfqpoint{5.327968in}{0.696767in}}%
\pgfpathlineto{\pgfqpoint{5.322155in}{0.696833in}}%
\pgfpathlineto{\pgfqpoint{5.316343in}{0.696912in}}%
\pgfpathlineto{\pgfqpoint{5.310530in}{0.697557in}}%
\pgfpathlineto{\pgfqpoint{5.307624in}{0.697969in}}%
\pgfpathlineto{\pgfqpoint{5.278562in}{0.700213in}}%
\pgfpathlineto{\pgfqpoint{5.272749in}{0.700405in}}%
\pgfpathlineto{\pgfqpoint{5.269843in}{0.700791in}}%
\pgfpathlineto{\pgfqpoint{5.261124in}{0.701301in}}%
\pgfpathlineto{\pgfqpoint{5.252405in}{0.701749in}}%
\pgfpathlineto{\pgfqpoint{5.246593in}{0.702066in}}%
\pgfpathlineto{\pgfqpoint{5.243687in}{0.702276in}}%
\pgfpathlineto{\pgfqpoint{5.234968in}{0.702678in}}%
\pgfpathlineto{\pgfqpoint{5.232062in}{0.702884in}}%
\pgfpathlineto{\pgfqpoint{5.229155in}{0.702976in}}%
\pgfpathlineto{\pgfqpoint{5.226249in}{0.703181in}}%
\pgfpathlineto{\pgfqpoint{5.223343in}{0.703271in}}%
\pgfpathlineto{\pgfqpoint{5.220437in}{0.703475in}}%
\pgfpathlineto{\pgfqpoint{5.217530in}{0.703564in}}%
\pgfpathlineto{\pgfqpoint{5.214624in}{0.704543in}}%
\pgfpathlineto{\pgfqpoint{5.211718in}{0.704303in}}%
\pgfpathlineto{\pgfqpoint{5.208812in}{0.704612in}}%
\pgfpathlineto{\pgfqpoint{5.205905in}{0.704500in}}%
\pgfpathlineto{\pgfqpoint{5.202999in}{0.704812in}}%
\pgfpathlineto{\pgfqpoint{5.200093in}{0.704789in}}%
\pgfpathlineto{\pgfqpoint{5.197187in}{0.705074in}}%
\pgfpathlineto{\pgfqpoint{5.194280in}{0.705148in}}%
\pgfpathlineto{\pgfqpoint{5.191374in}{0.705509in}}%
\pgfpathlineto{\pgfqpoint{5.188468in}{0.705639in}}%
\pgfpathlineto{\pgfqpoint{5.185562in}{0.705957in}}%
\pgfpathlineto{\pgfqpoint{5.182655in}{0.706068in}}%
\pgfpathlineto{\pgfqpoint{5.179749in}{0.706342in}}%
\pgfpathlineto{\pgfqpoint{5.176843in}{0.706441in}}%
\pgfpathlineto{\pgfqpoint{5.173937in}{0.706693in}}%
\pgfpathlineto{\pgfqpoint{5.171030in}{0.706789in}}%
\pgfpathlineto{\pgfqpoint{5.168124in}{0.707029in}}%
\pgfpathlineto{\pgfqpoint{5.165218in}{0.707126in}}%
\pgfpathlineto{\pgfqpoint{5.162312in}{0.707359in}}%
\pgfpathlineto{\pgfqpoint{5.159405in}{0.707457in}}%
\pgfpathlineto{\pgfqpoint{5.156499in}{0.707685in}}%
\pgfpathlineto{\pgfqpoint{5.153593in}{0.707784in}}%
\pgfpathlineto{\pgfqpoint{5.150687in}{0.708008in}}%
\pgfpathlineto{\pgfqpoint{5.147780in}{0.708106in}}%
\pgfpathlineto{\pgfqpoint{5.144874in}{0.707673in}}%
\pgfpathlineto{\pgfqpoint{5.141968in}{0.708485in}}%
\pgfpathlineto{\pgfqpoint{5.139062in}{0.708684in}}%
\pgfpathlineto{\pgfqpoint{5.136155in}{0.708725in}}%
\pgfpathlineto{\pgfqpoint{5.133249in}{0.708942in}}%
\pgfpathlineto{\pgfqpoint{5.127437in}{0.709232in}}%
\pgfpathlineto{\pgfqpoint{5.118718in}{0.709649in}}%
\pgfpathlineto{\pgfqpoint{5.115812in}{0.709871in}}%
\pgfpathlineto{\pgfqpoint{5.112905in}{0.709965in}}%
\pgfpathlineto{\pgfqpoint{5.109999in}{0.710183in}}%
\pgfpathlineto{\pgfqpoint{5.107093in}{0.710282in}}%
\pgfpathlineto{\pgfqpoint{5.104187in}{0.710498in}}%
\pgfpathlineto{\pgfqpoint{5.101280in}{0.710598in}}%
\pgfpathlineto{\pgfqpoint{5.098374in}{0.710814in}}%
\pgfpathlineto{\pgfqpoint{5.095468in}{0.710916in}}%
\pgfpathlineto{\pgfqpoint{5.092562in}{0.711131in}}%
\pgfpathlineto{\pgfqpoint{5.089655in}{0.711234in}}%
\pgfpathlineto{\pgfqpoint{5.080937in}{0.711769in}}%
\pgfpathlineto{\pgfqpoint{5.078030in}{0.710901in}}%
\pgfpathlineto{\pgfqpoint{5.075124in}{0.712170in}}%
\pgfpathlineto{\pgfqpoint{5.066405in}{0.712363in}}%
\pgfpathlineto{\pgfqpoint{5.063499in}{0.712804in}}%
\pgfpathlineto{\pgfqpoint{5.060593in}{0.713732in}}%
\pgfpathlineto{\pgfqpoint{5.043155in}{0.714423in}}%
\pgfpathlineto{\pgfqpoint{5.037343in}{0.714763in}}%
\pgfpathlineto{\pgfqpoint{5.016999in}{0.716325in}}%
\pgfpathlineto{\pgfqpoint{4.982124in}{0.718330in}}%
\pgfpathlineto{\pgfqpoint{4.953062in}{0.719950in}}%
\pgfpathlineto{\pgfqpoint{4.947249in}{0.720279in}}%
\pgfpathlineto{\pgfqpoint{4.944343in}{0.720251in}}%
\pgfpathlineto{\pgfqpoint{4.941437in}{0.720776in}}%
\pgfpathlineto{\pgfqpoint{4.926905in}{0.721493in}}%
\pgfpathlineto{\pgfqpoint{4.912374in}{0.722378in}}%
\pgfpathlineto{\pgfqpoint{4.897843in}{0.723226in}}%
\pgfpathlineto{\pgfqpoint{4.886218in}{0.723932in}}%
\pgfpathlineto{\pgfqpoint{4.883312in}{0.722982in}}%
\pgfpathlineto{\pgfqpoint{4.880405in}{0.724361in}}%
\pgfpathlineto{\pgfqpoint{4.877499in}{0.724625in}}%
\pgfpathlineto{\pgfqpoint{4.874593in}{0.724615in}}%
\pgfpathlineto{\pgfqpoint{4.848437in}{0.726222in}}%
\pgfpathlineto{\pgfqpoint{4.845530in}{0.726625in}}%
\pgfpathlineto{\pgfqpoint{4.842624in}{0.726850in}}%
\pgfpathlineto{\pgfqpoint{4.839718in}{0.726930in}}%
\pgfpathlineto{\pgfqpoint{4.830999in}{0.727478in}}%
\pgfpathlineto{\pgfqpoint{4.822280in}{0.727981in}}%
\pgfpathlineto{\pgfqpoint{4.801937in}{0.729405in}}%
\pgfpathlineto{\pgfqpoint{4.796124in}{0.729695in}}%
\pgfpathlineto{\pgfqpoint{4.793218in}{0.729583in}}%
\pgfpathlineto{\pgfqpoint{4.790312in}{0.730169in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{0.730236in}}%
\pgfpathlineto{\pgfqpoint{4.784499in}{0.730495in}}%
\pgfpathlineto{\pgfqpoint{4.781593in}{0.731430in}}%
\pgfpathlineto{\pgfqpoint{4.775780in}{0.731664in}}%
\pgfpathlineto{\pgfqpoint{4.772874in}{0.731860in}}%
\pgfpathlineto{\pgfqpoint{4.769968in}{0.732792in}}%
\pgfpathlineto{\pgfqpoint{4.767062in}{0.733155in}}%
\pgfpathlineto{\pgfqpoint{4.764155in}{0.733675in}}%
\pgfpathlineto{\pgfqpoint{4.761249in}{0.733942in}}%
\pgfpathlineto{\pgfqpoint{4.758343in}{0.734509in}}%
\pgfpathlineto{\pgfqpoint{4.755437in}{0.734813in}}%
\pgfpathlineto{\pgfqpoint{4.752530in}{0.735305in}}%
\pgfpathlineto{\pgfqpoint{4.749624in}{0.735599in}}%
\pgfpathlineto{\pgfqpoint{4.746718in}{0.736066in}}%
\pgfpathlineto{\pgfqpoint{4.743812in}{0.736351in}}%
\pgfpathlineto{\pgfqpoint{4.740905in}{0.736772in}}%
\pgfpathlineto{\pgfqpoint{4.737999in}{0.737032in}}%
\pgfpathlineto{\pgfqpoint{4.735093in}{0.737418in}}%
\pgfpathlineto{\pgfqpoint{4.726374in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{4.723468in}{0.738552in}}%
\pgfpathlineto{\pgfqpoint{4.714749in}{0.739240in}}%
\pgfpathlineto{\pgfqpoint{4.708937in}{0.739687in}}%
\pgfpathlineto{\pgfqpoint{4.700218in}{0.740343in}}%
\pgfpathlineto{\pgfqpoint{4.691499in}{0.740881in}}%
\pgfpathlineto{\pgfqpoint{4.682780in}{0.741457in}}%
\pgfpathlineto{\pgfqpoint{4.668249in}{0.742311in}}%
\pgfpathlineto{\pgfqpoint{4.653718in}{0.743215in}}%
\pgfpathlineto{\pgfqpoint{4.639187in}{0.744093in}}%
\pgfpathlineto{\pgfqpoint{4.630468in}{0.744662in}}%
\pgfpathlineto{\pgfqpoint{4.627562in}{0.745940in}}%
\pgfpathlineto{\pgfqpoint{4.624655in}{0.745573in}}%
\pgfpathlineto{\pgfqpoint{4.621749in}{0.746497in}}%
\pgfpathlineto{\pgfqpoint{4.618843in}{0.746928in}}%
\pgfpathlineto{\pgfqpoint{4.615937in}{0.747530in}}%
\pgfpathlineto{\pgfqpoint{4.613030in}{0.747702in}}%
\pgfpathlineto{\pgfqpoint{4.610124in}{0.748577in}}%
\pgfpathlineto{\pgfqpoint{4.604312in}{0.749050in}}%
\pgfpathlineto{\pgfqpoint{4.601405in}{0.749342in}}%
\pgfpathlineto{\pgfqpoint{4.598499in}{0.749143in}}%
\pgfpathlineto{\pgfqpoint{4.595593in}{0.750043in}}%
\pgfpathlineto{\pgfqpoint{4.592687in}{0.750216in}}%
\pgfpathlineto{\pgfqpoint{4.589780in}{0.750754in}}%
\pgfpathlineto{\pgfqpoint{4.586874in}{0.750810in}}%
\pgfpathlineto{\pgfqpoint{4.583968in}{0.751308in}}%
\pgfpathlineto{\pgfqpoint{4.581062in}{0.751311in}}%
\pgfpathlineto{\pgfqpoint{4.578155in}{0.751798in}}%
\pgfpathlineto{\pgfqpoint{4.575249in}{0.751744in}}%
\pgfpathlineto{\pgfqpoint{4.572343in}{0.752235in}}%
\pgfpathlineto{\pgfqpoint{4.569437in}{0.752144in}}%
\pgfpathlineto{\pgfqpoint{4.566530in}{0.752635in}}%
\pgfpathlineto{\pgfqpoint{4.563624in}{0.752518in}}%
\pgfpathlineto{\pgfqpoint{4.560718in}{0.753004in}}%
\pgfpathlineto{\pgfqpoint{4.557812in}{0.752249in}}%
\pgfpathlineto{\pgfqpoint{4.554905in}{0.753405in}}%
\pgfpathlineto{\pgfqpoint{4.551999in}{0.753309in}}%
\pgfpathlineto{\pgfqpoint{4.549093in}{0.753645in}}%
\pgfpathlineto{\pgfqpoint{4.546187in}{0.753515in}}%
\pgfpathlineto{\pgfqpoint{4.543280in}{0.753954in}}%
\pgfpathlineto{\pgfqpoint{4.540374in}{0.753799in}}%
\pgfpathlineto{\pgfqpoint{4.537468in}{0.754258in}}%
\pgfpathlineto{\pgfqpoint{4.534562in}{0.754086in}}%
\pgfpathlineto{\pgfqpoint{4.531655in}{0.754545in}}%
\pgfpathlineto{\pgfqpoint{4.528749in}{0.754380in}}%
\pgfpathlineto{\pgfqpoint{4.525843in}{0.754827in}}%
\pgfpathlineto{\pgfqpoint{4.522937in}{0.754670in}}%
\pgfpathlineto{\pgfqpoint{4.520030in}{0.755491in}}%
\pgfpathlineto{\pgfqpoint{4.517124in}{0.755372in}}%
\pgfpathlineto{\pgfqpoint{4.514218in}{0.755754in}}%
\pgfpathlineto{\pgfqpoint{4.511312in}{0.755552in}}%
\pgfpathlineto{\pgfqpoint{4.508405in}{0.755989in}}%
\pgfpathlineto{\pgfqpoint{4.505499in}{0.755827in}}%
\pgfpathlineto{\pgfqpoint{4.502593in}{0.756255in}}%
\pgfpathlineto{\pgfqpoint{4.499687in}{0.756113in}}%
\pgfpathlineto{\pgfqpoint{4.496780in}{0.756536in}}%
\pgfpathlineto{\pgfqpoint{4.493874in}{0.756406in}}%
\pgfpathlineto{\pgfqpoint{4.490968in}{0.756824in}}%
\pgfpathlineto{\pgfqpoint{4.488062in}{0.756714in}}%
\pgfpathlineto{\pgfqpoint{4.485155in}{0.757143in}}%
\pgfpathlineto{\pgfqpoint{4.482249in}{0.757055in}}%
\pgfpathlineto{\pgfqpoint{4.479343in}{0.757487in}}%
\pgfpathlineto{\pgfqpoint{4.476437in}{0.757404in}}%
\pgfpathlineto{\pgfqpoint{4.473530in}{0.757826in}}%
\pgfpathlineto{\pgfqpoint{4.470624in}{0.757744in}}%
\pgfpathlineto{\pgfqpoint{4.467718in}{0.758155in}}%
\pgfpathlineto{\pgfqpoint{4.464812in}{0.758073in}}%
\pgfpathlineto{\pgfqpoint{4.461905in}{0.757669in}}%
\pgfpathlineto{\pgfqpoint{4.458999in}{0.759589in}}%
\pgfpathlineto{\pgfqpoint{4.453187in}{0.759460in}}%
\pgfpathlineto{\pgfqpoint{4.450280in}{0.759855in}}%
\pgfpathlineto{\pgfqpoint{4.444468in}{0.761289in}}%
\pgfpathlineto{\pgfqpoint{4.441562in}{0.761573in}}%
\pgfpathlineto{\pgfqpoint{4.438655in}{0.762025in}}%
\pgfpathlineto{\pgfqpoint{4.435749in}{0.762345in}}%
\pgfpathlineto{\pgfqpoint{4.432843in}{0.762858in}}%
\pgfpathlineto{\pgfqpoint{4.429937in}{0.763097in}}%
\pgfpathlineto{\pgfqpoint{4.427030in}{0.763584in}}%
\pgfpathlineto{\pgfqpoint{4.424124in}{0.763801in}}%
\pgfpathlineto{\pgfqpoint{4.421218in}{0.764277in}}%
\pgfpathlineto{\pgfqpoint{4.418312in}{0.764445in}}%
\pgfpathlineto{\pgfqpoint{4.415405in}{0.764893in}}%
\pgfpathlineto{\pgfqpoint{4.412499in}{0.765024in}}%
\pgfpathlineto{\pgfqpoint{4.409593in}{0.765449in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{0.765544in}}%
\pgfpathlineto{\pgfqpoint{4.403780in}{0.765946in}}%
\pgfpathlineto{\pgfqpoint{4.400874in}{0.766013in}}%
\pgfpathlineto{\pgfqpoint{4.397968in}{0.766394in}}%
\pgfpathlineto{\pgfqpoint{4.395062in}{0.766438in}}%
\pgfpathlineto{\pgfqpoint{4.392155in}{0.766803in}}%
\pgfpathlineto{\pgfqpoint{4.389249in}{0.766828in}}%
\pgfpathlineto{\pgfqpoint{4.386343in}{0.767181in}}%
\pgfpathlineto{\pgfqpoint{4.383437in}{0.767192in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{0.767534in}}%
\pgfpathlineto{\pgfqpoint{4.377624in}{0.767533in}}%
\pgfpathlineto{\pgfqpoint{4.374718in}{0.767868in}}%
\pgfpathlineto{\pgfqpoint{4.371812in}{0.767858in}}%
\pgfpathlineto{\pgfqpoint{4.368905in}{0.768187in}}%
\pgfpathlineto{\pgfqpoint{4.365999in}{0.768170in}}%
\pgfpathlineto{\pgfqpoint{4.363093in}{0.768495in}}%
\pgfpathlineto{\pgfqpoint{4.360187in}{0.768474in}}%
\pgfpathlineto{\pgfqpoint{4.357280in}{0.768796in}}%
\pgfpathlineto{\pgfqpoint{4.354374in}{0.768773in}}%
\pgfpathlineto{\pgfqpoint{4.351468in}{0.769093in}}%
\pgfpathlineto{\pgfqpoint{4.348562in}{0.769068in}}%
\pgfpathlineto{\pgfqpoint{4.345655in}{0.769389in}}%
\pgfpathlineto{\pgfqpoint{4.342749in}{0.768421in}}%
\pgfpathlineto{\pgfqpoint{4.339843in}{0.769809in}}%
\pgfpathlineto{\pgfqpoint{4.336937in}{0.773210in}}%
\pgfpathlineto{\pgfqpoint{4.334030in}{0.771968in}}%
\pgfpathlineto{\pgfqpoint{4.331124in}{0.775986in}}%
\pgfpathlineto{\pgfqpoint{4.328218in}{0.775536in}}%
\pgfpathlineto{\pgfqpoint{4.325312in}{0.778820in}}%
\pgfpathlineto{\pgfqpoint{4.322405in}{0.778387in}}%
\pgfpathlineto{\pgfqpoint{4.319499in}{0.781014in}}%
\pgfpathlineto{\pgfqpoint{4.316593in}{0.780583in}}%
\pgfpathlineto{\pgfqpoint{4.313687in}{0.782891in}}%
\pgfpathlineto{\pgfqpoint{4.310780in}{0.782467in}}%
\pgfpathlineto{\pgfqpoint{4.307874in}{0.784522in}}%
\pgfpathlineto{\pgfqpoint{4.304968in}{0.784055in}}%
\pgfpathlineto{\pgfqpoint{4.302062in}{0.785890in}}%
\pgfpathlineto{\pgfqpoint{4.299155in}{0.785378in}}%
\pgfpathlineto{\pgfqpoint{4.296249in}{0.787031in}}%
\pgfpathlineto{\pgfqpoint{4.293343in}{0.786463in}}%
\pgfpathlineto{\pgfqpoint{4.290437in}{0.787976in}}%
\pgfpathlineto{\pgfqpoint{4.287530in}{0.787346in}}%
\pgfpathlineto{\pgfqpoint{4.284624in}{0.788755in}}%
\pgfpathlineto{\pgfqpoint{4.281718in}{0.788067in}}%
\pgfpathlineto{\pgfqpoint{4.278812in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{4.275905in}{0.788651in}}%
\pgfpathlineto{\pgfqpoint{4.272999in}{0.789920in}}%
\pgfpathlineto{\pgfqpoint{4.270093in}{0.789123in}}%
\pgfpathlineto{\pgfqpoint{4.267187in}{0.790345in}}%
\pgfpathlineto{\pgfqpoint{4.264280in}{0.789505in}}%
\pgfpathlineto{\pgfqpoint{4.261374in}{0.790696in}}%
\pgfpathlineto{\pgfqpoint{4.258468in}{0.790238in}}%
\pgfpathlineto{\pgfqpoint{4.255562in}{0.791407in}}%
\pgfpathlineto{\pgfqpoint{4.252655in}{0.790456in}}%
\pgfpathlineto{\pgfqpoint{4.249749in}{0.791571in}}%
\pgfpathlineto{\pgfqpoint{4.246843in}{0.790651in}}%
\pgfpathlineto{\pgfqpoint{4.243937in}{0.791780in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.790849in}}%
\pgfpathlineto{\pgfqpoint{4.238124in}{0.791999in}}%
\pgfpathlineto{\pgfqpoint{4.235218in}{0.791045in}}%
\pgfpathlineto{\pgfqpoint{4.232312in}{0.792219in}}%
\pgfpathlineto{\pgfqpoint{4.229405in}{0.791272in}}%
\pgfpathlineto{\pgfqpoint{4.226499in}{0.792482in}}%
\pgfpathlineto{\pgfqpoint{4.223593in}{0.791543in}}%
\pgfpathlineto{\pgfqpoint{4.220687in}{0.792768in}}%
\pgfpathlineto{\pgfqpoint{4.217780in}{0.791818in}}%
\pgfpathlineto{\pgfqpoint{4.214874in}{0.793048in}}%
\pgfpathlineto{\pgfqpoint{4.211968in}{0.792083in}}%
\pgfpathlineto{\pgfqpoint{4.209062in}{0.793321in}}%
\pgfpathlineto{\pgfqpoint{4.206155in}{0.792345in}}%
\pgfpathlineto{\pgfqpoint{4.203249in}{0.793594in}}%
\pgfpathlineto{\pgfqpoint{4.200343in}{0.792611in}}%
\pgfpathlineto{\pgfqpoint{4.197437in}{0.793873in}}%
\pgfpathlineto{\pgfqpoint{4.194530in}{0.792886in}}%
\pgfpathlineto{\pgfqpoint{4.191624in}{0.794162in}}%
\pgfpathlineto{\pgfqpoint{4.188718in}{0.792760in}}%
\pgfpathlineto{\pgfqpoint{4.185812in}{0.794539in}}%
\pgfpathlineto{\pgfqpoint{4.182905in}{0.793488in}}%
\pgfpathlineto{\pgfqpoint{4.179999in}{0.794790in}}%
\pgfpathlineto{\pgfqpoint{4.177093in}{0.793775in}}%
\pgfpathlineto{\pgfqpoint{4.174187in}{0.795081in}}%
\pgfpathlineto{\pgfqpoint{4.171280in}{0.794091in}}%
\pgfpathlineto{\pgfqpoint{4.168374in}{0.795411in}}%
\pgfpathlineto{\pgfqpoint{4.165468in}{0.794417in}}%
\pgfpathlineto{\pgfqpoint{4.162562in}{0.795748in}}%
\pgfpathlineto{\pgfqpoint{4.159655in}{0.794751in}}%
\pgfpathlineto{\pgfqpoint{4.156749in}{0.796095in}}%
\pgfpathlineto{\pgfqpoint{4.153843in}{0.795092in}}%
\pgfpathlineto{\pgfqpoint{4.150937in}{0.796448in}}%
\pgfpathlineto{\pgfqpoint{4.148030in}{0.795441in}}%
\pgfpathlineto{\pgfqpoint{4.145124in}{0.796806in}}%
\pgfpathlineto{\pgfqpoint{4.142218in}{0.795794in}}%
\pgfpathlineto{\pgfqpoint{4.139312in}{0.797169in}}%
\pgfpathlineto{\pgfqpoint{4.136405in}{0.796152in}}%
\pgfpathlineto{\pgfqpoint{4.133499in}{0.797535in}}%
\pgfpathlineto{\pgfqpoint{4.130593in}{0.797771in}}%
\pgfpathlineto{\pgfqpoint{4.127687in}{0.798721in}}%
\pgfpathlineto{\pgfqpoint{4.124780in}{0.797912in}}%
\pgfpathlineto{\pgfqpoint{4.121874in}{0.799054in}}%
\pgfpathlineto{\pgfqpoint{4.118968in}{0.799208in}}%
\pgfpathlineto{\pgfqpoint{4.116062in}{0.800666in}}%
\pgfpathlineto{\pgfqpoint{4.113155in}{0.800261in}}%
\pgfpathlineto{\pgfqpoint{4.110249in}{0.801615in}}%
\pgfpathlineto{\pgfqpoint{4.107343in}{0.801216in}}%
\pgfpathlineto{\pgfqpoint{4.104437in}{0.802589in}}%
\pgfpathlineto{\pgfqpoint{4.101530in}{0.802086in}}%
\pgfpathlineto{\pgfqpoint{4.098624in}{0.803443in}}%
\pgfpathlineto{\pgfqpoint{4.095718in}{0.802897in}}%
\pgfpathlineto{\pgfqpoint{4.092812in}{0.804243in}}%
\pgfpathlineto{\pgfqpoint{4.089905in}{0.803629in}}%
\pgfpathlineto{\pgfqpoint{4.086999in}{0.804959in}}%
\pgfpathlineto{\pgfqpoint{4.084093in}{0.804289in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{0.805602in}}%
\pgfpathlineto{\pgfqpoint{4.078280in}{0.804882in}}%
\pgfpathlineto{\pgfqpoint{4.075374in}{0.805685in}}%
\pgfpathlineto{\pgfqpoint{4.072468in}{0.805584in}}%
\pgfpathlineto{\pgfqpoint{4.069562in}{0.806737in}}%
\pgfpathlineto{\pgfqpoint{4.066655in}{0.805963in}}%
\pgfpathlineto{\pgfqpoint{4.063749in}{0.807149in}}%
\pgfpathlineto{\pgfqpoint{4.060843in}{0.806346in}}%
\pgfpathlineto{\pgfqpoint{4.057937in}{0.807597in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.806737in}}%
\pgfpathlineto{\pgfqpoint{4.052124in}{0.807996in}}%
\pgfpathlineto{\pgfqpoint{4.049218in}{0.806044in}}%
\pgfpathlineto{\pgfqpoint{4.046312in}{0.808481in}}%
\pgfpathlineto{\pgfqpoint{4.043405in}{0.807544in}}%
\pgfpathlineto{\pgfqpoint{4.040499in}{0.811093in}}%
\pgfpathlineto{\pgfqpoint{4.037593in}{0.809048in}}%
\pgfpathlineto{\pgfqpoint{4.034687in}{0.813196in}}%
\pgfpathlineto{\pgfqpoint{4.031780in}{0.811644in}}%
\pgfpathlineto{\pgfqpoint{4.028874in}{0.815048in}}%
\pgfpathlineto{\pgfqpoint{4.025968in}{0.813713in}}%
\pgfpathlineto{\pgfqpoint{4.023062in}{0.816603in}}%
\pgfpathlineto{\pgfqpoint{4.020155in}{0.815406in}}%
\pgfpathlineto{\pgfqpoint{4.017249in}{0.817937in}}%
\pgfpathlineto{\pgfqpoint{4.014343in}{0.816848in}}%
\pgfpathlineto{\pgfqpoint{4.011437in}{0.819099in}}%
\pgfpathlineto{\pgfqpoint{4.008530in}{0.818080in}}%
\pgfpathlineto{\pgfqpoint{4.005624in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{4.002718in}{0.819120in}}%
\pgfpathlineto{\pgfqpoint{3.999812in}{0.820938in}}%
\pgfpathlineto{\pgfqpoint{3.996905in}{0.819992in}}%
\pgfpathlineto{\pgfqpoint{3.993999in}{0.821654in}}%
\pgfpathlineto{\pgfqpoint{3.991093in}{0.819538in}}%
\pgfpathlineto{\pgfqpoint{3.988187in}{0.822359in}}%
\pgfpathlineto{\pgfqpoint{3.985280in}{0.821372in}}%
\pgfpathlineto{\pgfqpoint{3.982374in}{0.822797in}}%
\pgfpathlineto{\pgfqpoint{3.979468in}{0.821896in}}%
\pgfpathlineto{\pgfqpoint{3.976562in}{0.823173in}}%
\pgfpathlineto{\pgfqpoint{3.973655in}{0.822316in}}%
\pgfpathlineto{\pgfqpoint{3.970749in}{0.823572in}}%
\pgfpathlineto{\pgfqpoint{3.967843in}{0.822713in}}%
\pgfpathlineto{\pgfqpoint{3.964937in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{3.962030in}{0.823744in}}%
\pgfpathlineto{\pgfqpoint{3.959124in}{0.824780in}}%
\pgfpathlineto{\pgfqpoint{3.956218in}{0.823908in}}%
\pgfpathlineto{\pgfqpoint{3.953312in}{0.824956in}}%
\pgfpathlineto{\pgfqpoint{3.950405in}{0.824156in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{0.825237in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{0.824445in}}%
\pgfpathlineto{\pgfqpoint{3.941687in}{0.825820in}}%
\pgfpathlineto{\pgfqpoint{3.938780in}{0.825227in}}%
\pgfpathlineto{\pgfqpoint{3.935874in}{0.826299in}}%
\pgfpathlineto{\pgfqpoint{3.932968in}{0.825565in}}%
\pgfpathlineto{\pgfqpoint{3.930062in}{0.826669in}}%
\pgfpathlineto{\pgfqpoint{3.927155in}{0.825932in}}%
\pgfpathlineto{\pgfqpoint{3.924249in}{0.827021in}}%
\pgfpathlineto{\pgfqpoint{3.921343in}{0.826277in}}%
\pgfpathlineto{\pgfqpoint{3.918437in}{0.827359in}}%
\pgfpathlineto{\pgfqpoint{3.915530in}{0.826614in}}%
\pgfpathlineto{\pgfqpoint{3.912624in}{0.827696in}}%
\pgfpathlineto{\pgfqpoint{3.909718in}{0.826952in}}%
\pgfpathlineto{\pgfqpoint{3.906812in}{0.828039in}}%
\pgfpathlineto{\pgfqpoint{3.903905in}{0.827304in}}%
\pgfpathlineto{\pgfqpoint{3.900999in}{0.828402in}}%
\pgfpathlineto{\pgfqpoint{3.898093in}{0.827671in}}%
\pgfpathlineto{\pgfqpoint{3.895187in}{0.828772in}}%
\pgfpathlineto{\pgfqpoint{3.892280in}{0.828039in}}%
\pgfpathlineto{\pgfqpoint{3.889374in}{0.829141in}}%
\pgfpathlineto{\pgfqpoint{3.886468in}{0.828401in}}%
\pgfpathlineto{\pgfqpoint{3.883562in}{0.829503in}}%
\pgfpathlineto{\pgfqpoint{3.880655in}{0.828758in}}%
\pgfpathlineto{\pgfqpoint{3.877749in}{0.829863in}}%
\pgfpathlineto{\pgfqpoint{3.874843in}{0.828813in}}%
\pgfpathlineto{\pgfqpoint{3.871937in}{0.830234in}}%
\pgfpathlineto{\pgfqpoint{3.869030in}{0.829576in}}%
\pgfpathlineto{\pgfqpoint{3.866124in}{0.830660in}}%
\pgfpathlineto{\pgfqpoint{3.863218in}{0.829850in}}%
\pgfpathlineto{\pgfqpoint{3.860312in}{0.830972in}}%
\pgfpathlineto{\pgfqpoint{3.857405in}{0.830158in}}%
\pgfpathlineto{\pgfqpoint{3.854499in}{0.831358in}}%
\pgfpathlineto{\pgfqpoint{3.851593in}{0.830580in}}%
\pgfpathlineto{\pgfqpoint{3.848687in}{0.831790in}}%
\pgfpathlineto{\pgfqpoint{3.845780in}{0.830997in}}%
\pgfpathlineto{\pgfqpoint{3.842874in}{0.832197in}}%
\pgfpathlineto{\pgfqpoint{3.839968in}{0.831399in}}%
\pgfpathlineto{\pgfqpoint{3.837062in}{0.832604in}}%
\pgfpathlineto{\pgfqpoint{3.834155in}{0.831798in}}%
\pgfpathlineto{\pgfqpoint{3.831249in}{0.833013in}}%
\pgfpathlineto{\pgfqpoint{3.828343in}{0.832204in}}%
\pgfpathlineto{\pgfqpoint{3.825437in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{3.822530in}{0.832613in}}%
\pgfpathlineto{\pgfqpoint{3.819624in}{0.833839in}}%
\pgfpathlineto{\pgfqpoint{3.816718in}{0.833024in}}%
\pgfpathlineto{\pgfqpoint{3.813812in}{0.834254in}}%
\pgfpathlineto{\pgfqpoint{3.810905in}{0.833434in}}%
\pgfpathlineto{\pgfqpoint{3.807999in}{0.834668in}}%
\pgfpathlineto{\pgfqpoint{3.805093in}{0.833843in}}%
\pgfpathlineto{\pgfqpoint{3.802187in}{0.835080in}}%
\pgfpathlineto{\pgfqpoint{3.799280in}{0.834781in}}%
\pgfpathlineto{\pgfqpoint{3.796374in}{0.835820in}}%
\pgfpathlineto{\pgfqpoint{3.793468in}{0.835139in}}%
\pgfpathlineto{\pgfqpoint{3.790562in}{0.836226in}}%
\pgfpathlineto{\pgfqpoint{3.787655in}{0.835921in}}%
\pgfpathlineto{\pgfqpoint{3.784749in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{3.781843in}{0.836611in}}%
\pgfpathlineto{\pgfqpoint{3.778937in}{0.837854in}}%
\pgfpathlineto{\pgfqpoint{3.776030in}{0.837293in}}%
\pgfpathlineto{\pgfqpoint{3.773124in}{0.838516in}}%
\pgfpathlineto{\pgfqpoint{3.770218in}{0.837920in}}%
\pgfpathlineto{\pgfqpoint{3.767312in}{0.839135in}}%
\pgfpathlineto{\pgfqpoint{3.764405in}{0.838516in}}%
\pgfpathlineto{\pgfqpoint{3.761499in}{0.839723in}}%
\pgfpathlineto{\pgfqpoint{3.758593in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{3.755687in}{0.840485in}}%
\pgfpathlineto{\pgfqpoint{3.752780in}{0.839858in}}%
\pgfpathlineto{\pgfqpoint{3.749874in}{0.841022in}}%
\pgfpathlineto{\pgfqpoint{3.746968in}{0.840310in}}%
\pgfpathlineto{\pgfqpoint{3.744062in}{0.841488in}}%
\pgfpathlineto{\pgfqpoint{3.741155in}{0.845631in}}%
\pgfpathlineto{\pgfqpoint{3.738249in}{0.844964in}}%
\pgfpathlineto{\pgfqpoint{3.735343in}{0.850665in}}%
\pgfpathlineto{\pgfqpoint{3.732437in}{0.850927in}}%
\pgfpathlineto{\pgfqpoint{3.729530in}{0.855152in}}%
\pgfpathlineto{\pgfqpoint{3.726624in}{0.855502in}}%
\pgfpathlineto{\pgfqpoint{3.723718in}{0.858939in}}%
\pgfpathlineto{\pgfqpoint{3.720812in}{0.859565in}}%
\pgfpathlineto{\pgfqpoint{3.717905in}{0.862732in}}%
\pgfpathlineto{\pgfqpoint{3.714999in}{0.862916in}}%
\pgfpathlineto{\pgfqpoint{3.712093in}{0.865790in}}%
\pgfpathlineto{\pgfqpoint{3.709187in}{0.865899in}}%
\pgfpathlineto{\pgfqpoint{3.706280in}{0.868431in}}%
\pgfpathlineto{\pgfqpoint{3.703374in}{0.868415in}}%
\pgfpathlineto{\pgfqpoint{3.700468in}{0.870677in}}%
\pgfpathlineto{\pgfqpoint{3.697562in}{0.870535in}}%
\pgfpathlineto{\pgfqpoint{3.694655in}{0.872568in}}%
\pgfpathlineto{\pgfqpoint{3.691749in}{0.872298in}}%
\pgfpathlineto{\pgfqpoint{3.688843in}{0.874147in}}%
\pgfpathlineto{\pgfqpoint{3.685937in}{0.873758in}}%
\pgfpathlineto{\pgfqpoint{3.683030in}{0.875453in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{0.874959in}}%
\pgfpathlineto{\pgfqpoint{3.677218in}{0.876528in}}%
\pgfpathlineto{\pgfqpoint{3.674312in}{0.875943in}}%
\pgfpathlineto{\pgfqpoint{3.671405in}{0.877198in}}%
\pgfpathlineto{\pgfqpoint{3.668499in}{0.876870in}}%
\pgfpathlineto{\pgfqpoint{3.665593in}{0.878152in}}%
\pgfpathlineto{\pgfqpoint{3.662687in}{0.877409in}}%
\pgfpathlineto{\pgfqpoint{3.659780in}{0.878740in}}%
\pgfpathlineto{\pgfqpoint{3.656874in}{0.877958in}}%
\pgfpathlineto{\pgfqpoint{3.653968in}{0.879234in}}%
\pgfpathlineto{\pgfqpoint{3.651062in}{0.878433in}}%
\pgfpathlineto{\pgfqpoint{3.648155in}{0.879666in}}%
\pgfpathlineto{\pgfqpoint{3.645249in}{0.879083in}}%
\pgfpathlineto{\pgfqpoint{3.642343in}{0.880338in}}%
\pgfpathlineto{\pgfqpoint{3.639437in}{0.879402in}}%
\pgfpathlineto{\pgfqpoint{3.636530in}{0.880595in}}%
\pgfpathlineto{\pgfqpoint{3.633624in}{0.879718in}}%
\pgfpathlineto{\pgfqpoint{3.630718in}{0.880908in}}%
\pgfpathlineto{\pgfqpoint{3.627812in}{0.880030in}}%
\pgfpathlineto{\pgfqpoint{3.624905in}{0.881220in}}%
\pgfpathlineto{\pgfqpoint{3.621999in}{0.880338in}}%
\pgfpathlineto{\pgfqpoint{3.619093in}{0.881537in}}%
\pgfpathlineto{\pgfqpoint{3.616187in}{0.880665in}}%
\pgfpathlineto{\pgfqpoint{3.613280in}{0.881880in}}%
\pgfpathlineto{\pgfqpoint{3.610374in}{0.881017in}}%
\pgfpathlineto{\pgfqpoint{3.607468in}{0.882237in}}%
\pgfpathlineto{\pgfqpoint{3.604562in}{0.881373in}}%
\pgfpathlineto{\pgfqpoint{3.601655in}{0.882594in}}%
\pgfpathlineto{\pgfqpoint{3.598749in}{0.881729in}}%
\pgfpathlineto{\pgfqpoint{3.595843in}{0.882953in}}%
\pgfpathlineto{\pgfqpoint{3.592937in}{0.882089in}}%
\pgfpathlineto{\pgfqpoint{3.590030in}{0.883318in}}%
\pgfpathlineto{\pgfqpoint{3.587124in}{0.882457in}}%
\pgfpathlineto{\pgfqpoint{3.584218in}{0.883693in}}%
\pgfpathlineto{\pgfqpoint{3.581312in}{0.882837in}}%
\pgfpathlineto{\pgfqpoint{3.578405in}{0.884079in}}%
\pgfpathlineto{\pgfqpoint{3.575499in}{0.883600in}}%
\pgfpathlineto{\pgfqpoint{3.572593in}{0.884854in}}%
\pgfpathlineto{\pgfqpoint{3.569687in}{0.883946in}}%
\pgfpathlineto{\pgfqpoint{3.566780in}{0.885159in}}%
\pgfpathlineto{\pgfqpoint{3.563874in}{0.884322in}}%
\pgfpathlineto{\pgfqpoint{3.560968in}{0.885546in}}%
\pgfpathlineto{\pgfqpoint{3.558062in}{0.884720in}}%
\pgfpathlineto{\pgfqpoint{3.555155in}{0.885960in}}%
\pgfpathlineto{\pgfqpoint{3.552249in}{0.885147in}}%
\pgfpathlineto{\pgfqpoint{3.549343in}{0.886426in}}%
\pgfpathlineto{\pgfqpoint{3.546437in}{0.885640in}}%
\pgfpathlineto{\pgfqpoint{3.543530in}{0.886924in}}%
\pgfpathlineto{\pgfqpoint{3.540624in}{0.886133in}}%
\pgfpathlineto{\pgfqpoint{3.537718in}{0.887408in}}%
\pgfpathlineto{\pgfqpoint{3.534812in}{0.886606in}}%
\pgfpathlineto{\pgfqpoint{3.531905in}{0.887874in}}%
\pgfpathlineto{\pgfqpoint{3.528999in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{3.526093in}{0.889902in}}%
\pgfpathlineto{\pgfqpoint{3.523187in}{0.888142in}}%
\pgfpathlineto{\pgfqpoint{3.520280in}{0.890134in}}%
\pgfpathlineto{\pgfqpoint{3.517374in}{0.888567in}}%
\pgfpathlineto{\pgfqpoint{3.514468in}{0.890463in}}%
\pgfpathlineto{\pgfqpoint{3.511562in}{0.888943in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{0.890949in}}%
\pgfpathlineto{\pgfqpoint{3.505749in}{0.889638in}}%
\pgfpathlineto{\pgfqpoint{3.502843in}{0.891760in}}%
\pgfpathlineto{\pgfqpoint{3.499937in}{0.890436in}}%
\pgfpathlineto{\pgfqpoint{3.497030in}{0.892498in}}%
\pgfpathlineto{\pgfqpoint{3.494124in}{0.891106in}}%
\pgfpathlineto{\pgfqpoint{3.491218in}{0.893135in}}%
\pgfpathlineto{\pgfqpoint{3.488312in}{0.892898in}}%
\pgfpathlineto{\pgfqpoint{3.485405in}{0.893955in}}%
\pgfpathlineto{\pgfqpoint{3.482499in}{0.893090in}}%
\pgfpathlineto{\pgfqpoint{3.479593in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{3.476687in}{0.893406in}}%
\pgfpathlineto{\pgfqpoint{3.473780in}{0.894802in}}%
\pgfpathlineto{\pgfqpoint{3.470874in}{0.894221in}}%
\pgfpathlineto{\pgfqpoint{3.467968in}{0.895760in}}%
\pgfpathlineto{\pgfqpoint{3.465062in}{0.895026in}}%
\pgfpathlineto{\pgfqpoint{3.462155in}{0.897708in}}%
\pgfpathlineto{\pgfqpoint{3.459249in}{0.896551in}}%
\pgfpathlineto{\pgfqpoint{3.456343in}{0.898149in}}%
\pgfpathlineto{\pgfqpoint{3.453437in}{0.897193in}}%
\pgfpathlineto{\pgfqpoint{3.450530in}{0.899696in}}%
\pgfpathlineto{\pgfqpoint{3.447624in}{0.899075in}}%
\pgfpathlineto{\pgfqpoint{3.444718in}{0.901006in}}%
\pgfpathlineto{\pgfqpoint{3.441812in}{0.900284in}}%
\pgfpathlineto{\pgfqpoint{3.438905in}{0.907614in}}%
\pgfpathlineto{\pgfqpoint{3.435999in}{0.904426in}}%
\pgfpathlineto{\pgfqpoint{3.433093in}{0.913716in}}%
\pgfpathlineto{\pgfqpoint{3.430187in}{0.911302in}}%
\pgfpathlineto{\pgfqpoint{3.427280in}{0.919181in}}%
\pgfpathlineto{\pgfqpoint{3.424374in}{0.916833in}}%
\pgfpathlineto{\pgfqpoint{3.421468in}{0.923912in}}%
\pgfpathlineto{\pgfqpoint{3.418562in}{0.921662in}}%
\pgfpathlineto{\pgfqpoint{3.415655in}{0.927682in}}%
\pgfpathlineto{\pgfqpoint{3.412749in}{0.925919in}}%
\pgfpathlineto{\pgfqpoint{3.409843in}{0.931857in}}%
\pgfpathlineto{\pgfqpoint{3.406937in}{0.929474in}}%
\pgfpathlineto{\pgfqpoint{3.404030in}{0.934998in}}%
\pgfpathlineto{\pgfqpoint{3.401124in}{0.932572in}}%
\pgfpathlineto{\pgfqpoint{3.398218in}{0.937741in}}%
\pgfpathlineto{\pgfqpoint{3.395312in}{0.934783in}}%
\pgfpathlineto{\pgfqpoint{3.392405in}{0.940179in}}%
\pgfpathlineto{\pgfqpoint{3.389499in}{0.937417in}}%
\pgfpathlineto{\pgfqpoint{3.386593in}{0.942090in}}%
\pgfpathlineto{\pgfqpoint{3.383687in}{0.939258in}}%
\pgfpathlineto{\pgfqpoint{3.380780in}{0.943720in}}%
\pgfpathlineto{\pgfqpoint{3.377874in}{0.940804in}}%
\pgfpathlineto{\pgfqpoint{3.374968in}{0.945091in}}%
\pgfpathlineto{\pgfqpoint{3.372062in}{0.942081in}}%
\pgfpathlineto{\pgfqpoint{3.369155in}{0.946230in}}%
\pgfpathlineto{\pgfqpoint{3.366249in}{0.943139in}}%
\pgfpathlineto{\pgfqpoint{3.363343in}{0.947177in}}%
\pgfpathlineto{\pgfqpoint{3.360437in}{0.944017in}}%
\pgfpathlineto{\pgfqpoint{3.357530in}{0.947967in}}%
\pgfpathlineto{\pgfqpoint{3.354624in}{0.944750in}}%
\pgfpathlineto{\pgfqpoint{3.351718in}{0.948631in}}%
\pgfpathlineto{\pgfqpoint{3.348812in}{0.945369in}}%
\pgfpathlineto{\pgfqpoint{3.345905in}{0.949197in}}%
\pgfpathlineto{\pgfqpoint{3.342999in}{0.945902in}}%
\pgfpathlineto{\pgfqpoint{3.340093in}{0.949690in}}%
\pgfpathlineto{\pgfqpoint{3.337187in}{0.946371in}}%
\pgfpathlineto{\pgfqpoint{3.334280in}{0.950131in}}%
\pgfpathlineto{\pgfqpoint{3.331374in}{0.946795in}}%
\pgfpathlineto{\pgfqpoint{3.328468in}{0.950537in}}%
\pgfpathlineto{\pgfqpoint{3.325562in}{0.947191in}}%
\pgfpathlineto{\pgfqpoint{3.322655in}{0.950920in}}%
\pgfpathlineto{\pgfqpoint{3.319749in}{0.947569in}}%
\pgfpathlineto{\pgfqpoint{3.316843in}{0.951292in}}%
\pgfpathlineto{\pgfqpoint{3.313937in}{0.947939in}}%
\pgfpathlineto{\pgfqpoint{3.311030in}{0.951660in}}%
\pgfpathlineto{\pgfqpoint{3.308124in}{0.948308in}}%
\pgfpathlineto{\pgfqpoint{3.305218in}{0.952030in}}%
\pgfpathlineto{\pgfqpoint{3.302312in}{0.948681in}}%
\pgfpathlineto{\pgfqpoint{3.299405in}{0.952406in}}%
\pgfpathlineto{\pgfqpoint{3.296499in}{0.949062in}}%
\pgfpathlineto{\pgfqpoint{3.293593in}{0.952792in}}%
\pgfpathlineto{\pgfqpoint{3.290687in}{0.949453in}}%
\pgfpathlineto{\pgfqpoint{3.287780in}{0.953188in}}%
\pgfpathlineto{\pgfqpoint{3.284874in}{0.949854in}}%
\pgfpathlineto{\pgfqpoint{3.281968in}{0.953596in}}%
\pgfpathlineto{\pgfqpoint{3.279062in}{0.950267in}}%
\pgfpathlineto{\pgfqpoint{3.276155in}{0.954015in}}%
\pgfpathlineto{\pgfqpoint{3.273249in}{0.950691in}}%
\pgfpathlineto{\pgfqpoint{3.270343in}{0.954445in}}%
\pgfpathlineto{\pgfqpoint{3.267437in}{0.951125in}}%
\pgfpathlineto{\pgfqpoint{3.264530in}{0.954884in}}%
\pgfpathlineto{\pgfqpoint{3.261624in}{0.951568in}}%
\pgfpathlineto{\pgfqpoint{3.258718in}{0.955332in}}%
\pgfpathlineto{\pgfqpoint{3.255812in}{0.952019in}}%
\pgfpathlineto{\pgfqpoint{3.252905in}{0.955788in}}%
\pgfpathlineto{\pgfqpoint{3.249999in}{0.952477in}}%
\pgfpathlineto{\pgfqpoint{3.247093in}{0.956250in}}%
\pgfpathlineto{\pgfqpoint{3.244187in}{0.952941in}}%
\pgfpathlineto{\pgfqpoint{3.241280in}{0.956718in}}%
\pgfpathlineto{\pgfqpoint{3.238374in}{0.953410in}}%
\pgfpathlineto{\pgfqpoint{3.235468in}{0.957190in}}%
\pgfpathlineto{\pgfqpoint{3.232562in}{0.953883in}}%
\pgfpathlineto{\pgfqpoint{3.229655in}{0.957665in}}%
\pgfpathlineto{\pgfqpoint{3.226749in}{0.954359in}}%
\pgfpathlineto{\pgfqpoint{3.223843in}{0.958144in}}%
\pgfpathlineto{\pgfqpoint{3.220937in}{0.954837in}}%
\pgfpathlineto{\pgfqpoint{3.218030in}{0.958624in}}%
\pgfpathlineto{\pgfqpoint{3.215124in}{0.955317in}}%
\pgfpathlineto{\pgfqpoint{3.212218in}{0.959106in}}%
\pgfpathlineto{\pgfqpoint{3.209312in}{0.955799in}}%
\pgfpathlineto{\pgfqpoint{3.206405in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{3.203499in}{0.956281in}}%
\pgfpathlineto{\pgfqpoint{3.200593in}{0.960074in}}%
\pgfpathlineto{\pgfqpoint{3.197687in}{0.956764in}}%
\pgfpathlineto{\pgfqpoint{3.194780in}{0.960558in}}%
\pgfpathlineto{\pgfqpoint{3.191874in}{0.957248in}}%
\pgfpathlineto{\pgfqpoint{3.188968in}{0.961043in}}%
\pgfpathlineto{\pgfqpoint{3.186062in}{0.957731in}}%
\pgfpathlineto{\pgfqpoint{3.183155in}{0.961528in}}%
\pgfpathlineto{\pgfqpoint{3.180249in}{0.958215in}}%
\pgfpathlineto{\pgfqpoint{3.177343in}{0.962013in}}%
\pgfpathlineto{\pgfqpoint{3.174437in}{0.958699in}}%
\pgfpathlineto{\pgfqpoint{3.171530in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.168624in}{0.959183in}}%
\pgfpathlineto{\pgfqpoint{3.165718in}{0.962983in}}%
\pgfpathlineto{\pgfqpoint{3.162812in}{0.959667in}}%
\pgfpathlineto{\pgfqpoint{3.159905in}{0.963468in}}%
\pgfpathlineto{\pgfqpoint{3.156999in}{0.960151in}}%
\pgfpathlineto{\pgfqpoint{3.154093in}{0.963953in}}%
\pgfpathlineto{\pgfqpoint{3.151187in}{0.960634in}}%
\pgfpathlineto{\pgfqpoint{3.148280in}{0.964438in}}%
\pgfpathlineto{\pgfqpoint{3.145374in}{0.961118in}}%
\pgfpathlineto{\pgfqpoint{3.142468in}{0.964923in}}%
\pgfpathlineto{\pgfqpoint{3.139562in}{0.961602in}}%
\pgfpathlineto{\pgfqpoint{3.136655in}{0.965408in}}%
\pgfpathlineto{\pgfqpoint{3.133749in}{0.962086in}}%
\pgfpathlineto{\pgfqpoint{3.130843in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{3.127937in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{3.125030in}{0.966379in}}%
\pgfpathlineto{\pgfqpoint{3.122124in}{0.963056in}}%
\pgfpathlineto{\pgfqpoint{3.119218in}{0.966866in}}%
\pgfpathlineto{\pgfqpoint{3.116312in}{0.963542in}}%
\pgfpathlineto{\pgfqpoint{3.113405in}{0.967353in}}%
\pgfpathlineto{\pgfqpoint{3.110499in}{0.964029in}}%
\pgfpathlineto{\pgfqpoint{3.107593in}{0.967841in}}%
\pgfpathlineto{\pgfqpoint{3.104687in}{0.964516in}}%
\pgfpathlineto{\pgfqpoint{3.101780in}{0.969835in}}%
\pgfpathlineto{\pgfqpoint{3.098874in}{0.965728in}}%
\pgfpathlineto{\pgfqpoint{3.095968in}{0.970004in}}%
\pgfpathlineto{\pgfqpoint{3.093062in}{0.966034in}}%
\pgfpathlineto{\pgfqpoint{3.090155in}{0.970365in}}%
\pgfpathlineto{\pgfqpoint{3.087249in}{0.966568in}}%
\pgfpathlineto{\pgfqpoint{3.084343in}{0.971215in}}%
\pgfpathlineto{\pgfqpoint{3.081437in}{0.968449in}}%
\pgfpathlineto{\pgfqpoint{3.078530in}{0.972410in}}%
\pgfpathlineto{\pgfqpoint{3.075624in}{0.969177in}}%
\pgfpathlineto{\pgfqpoint{3.072718in}{0.973076in}}%
\pgfpathlineto{\pgfqpoint{3.069812in}{0.969853in}}%
\pgfpathlineto{\pgfqpoint{3.066905in}{0.973716in}}%
\pgfpathlineto{\pgfqpoint{3.063999in}{0.970480in}}%
\pgfpathlineto{\pgfqpoint{3.061093in}{0.974406in}}%
\pgfpathlineto{\pgfqpoint{3.058187in}{0.971123in}}%
\pgfpathlineto{\pgfqpoint{3.055280in}{0.975266in}}%
\pgfpathlineto{\pgfqpoint{3.052374in}{0.971960in}}%
\pgfpathlineto{\pgfqpoint{3.049468in}{0.975864in}}%
\pgfpathlineto{\pgfqpoint{3.046562in}{0.972630in}}%
\pgfpathlineto{\pgfqpoint{3.043655in}{0.976482in}}%
\pgfpathlineto{\pgfqpoint{3.040749in}{0.973232in}}%
\pgfpathlineto{\pgfqpoint{3.037843in}{0.977071in}}%
\pgfpathlineto{\pgfqpoint{3.034937in}{0.973581in}}%
\pgfpathlineto{\pgfqpoint{3.032030in}{0.977701in}}%
\pgfpathlineto{\pgfqpoint{3.029124in}{0.974360in}}%
\pgfpathlineto{\pgfqpoint{3.026218in}{0.978177in}}%
\pgfpathlineto{\pgfqpoint{3.023312in}{0.974849in}}%
\pgfpathlineto{\pgfqpoint{3.020405in}{0.978681in}}%
\pgfpathlineto{\pgfqpoint{3.017499in}{0.975366in}}%
\pgfpathlineto{\pgfqpoint{3.014593in}{0.979185in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{0.975870in}}%
\pgfpathlineto{\pgfqpoint{3.008780in}{0.979105in}}%
\pgfpathlineto{\pgfqpoint{3.005874in}{0.976539in}}%
\pgfpathlineto{\pgfqpoint{3.002968in}{0.980256in}}%
\pgfpathlineto{\pgfqpoint{3.000062in}{0.976954in}}%
\pgfpathlineto{\pgfqpoint{2.997155in}{0.980702in}}%
\pgfpathlineto{\pgfqpoint{2.994249in}{0.977385in}}%
\pgfpathlineto{\pgfqpoint{2.991343in}{0.981207in}}%
\pgfpathlineto{\pgfqpoint{2.988437in}{0.977872in}}%
\pgfpathlineto{\pgfqpoint{2.985530in}{0.981706in}}%
\pgfpathlineto{\pgfqpoint{2.982624in}{0.978376in}}%
\pgfpathlineto{\pgfqpoint{2.979718in}{0.982211in}}%
\pgfpathlineto{\pgfqpoint{2.976812in}{0.978884in}}%
\pgfpathlineto{\pgfqpoint{2.973905in}{0.982723in}}%
\pgfpathlineto{\pgfqpoint{2.970999in}{0.978922in}}%
\pgfpathlineto{\pgfqpoint{2.968093in}{0.983273in}}%
\pgfpathlineto{\pgfqpoint{2.965187in}{0.979947in}}%
\pgfpathlineto{\pgfqpoint{2.962280in}{0.983734in}}%
\pgfpathlineto{\pgfqpoint{2.959374in}{0.980421in}}%
\pgfpathlineto{\pgfqpoint{2.956468in}{0.984265in}}%
\pgfpathlineto{\pgfqpoint{2.953562in}{0.980930in}}%
\pgfpathlineto{\pgfqpoint{2.950655in}{0.984796in}}%
\pgfpathlineto{\pgfqpoint{2.947749in}{0.981467in}}%
\pgfpathlineto{\pgfqpoint{2.944843in}{0.985330in}}%
\pgfpathlineto{\pgfqpoint{2.941937in}{0.982009in}}%
\pgfpathlineto{\pgfqpoint{2.939030in}{0.985872in}}%
\pgfpathlineto{\pgfqpoint{2.936124in}{0.982554in}}%
\pgfpathlineto{\pgfqpoint{2.933218in}{0.986418in}}%
\pgfpathlineto{\pgfqpoint{2.930312in}{0.983103in}}%
\pgfpathlineto{\pgfqpoint{2.927405in}{0.986968in}}%
\pgfpathlineto{\pgfqpoint{2.924499in}{0.983655in}}%
\pgfpathlineto{\pgfqpoint{2.921593in}{0.987008in}}%
\pgfpathlineto{\pgfqpoint{2.918687in}{0.984278in}}%
\pgfpathlineto{\pgfqpoint{2.915780in}{0.988149in}}%
\pgfpathlineto{\pgfqpoint{2.912874in}{0.984761in}}%
\pgfpathlineto{\pgfqpoint{2.909968in}{0.988640in}}%
\pgfpathlineto{\pgfqpoint{2.907062in}{0.985316in}}%
\pgfpathlineto{\pgfqpoint{2.904155in}{0.989188in}}%
\pgfpathlineto{\pgfqpoint{2.901249in}{0.985878in}}%
\pgfpathlineto{\pgfqpoint{2.898343in}{0.989755in}}%
\pgfpathlineto{\pgfqpoint{2.895437in}{0.986443in}}%
\pgfpathlineto{\pgfqpoint{2.892530in}{0.990322in}}%
\pgfpathlineto{\pgfqpoint{2.889624in}{0.987012in}}%
\pgfpathlineto{\pgfqpoint{2.886718in}{0.990892in}}%
\pgfpathlineto{\pgfqpoint{2.883812in}{0.987583in}}%
\pgfpathlineto{\pgfqpoint{2.880905in}{0.991464in}}%
\pgfpathlineto{\pgfqpoint{2.877999in}{0.988157in}}%
\pgfpathlineto{\pgfqpoint{2.875093in}{0.992039in}}%
\pgfpathlineto{\pgfqpoint{2.872187in}{0.988732in}}%
\pgfpathlineto{\pgfqpoint{2.869280in}{0.992616in}}%
\pgfpathlineto{\pgfqpoint{2.866374in}{0.989310in}}%
\pgfpathlineto{\pgfqpoint{2.863468in}{0.993195in}}%
\pgfpathlineto{\pgfqpoint{2.860562in}{0.989889in}}%
\pgfpathlineto{\pgfqpoint{2.857655in}{0.993775in}}%
\pgfpathlineto{\pgfqpoint{2.854749in}{0.990469in}}%
\pgfpathlineto{\pgfqpoint{2.851843in}{0.993698in}}%
\pgfpathlineto{\pgfqpoint{2.848937in}{0.991103in}}%
\pgfpathlineto{\pgfqpoint{2.846030in}{0.995058in}}%
\pgfpathlineto{\pgfqpoint{2.843124in}{0.991631in}}%
\pgfpathlineto{\pgfqpoint{2.840218in}{0.995501in}}%
\pgfpathlineto{\pgfqpoint{2.837312in}{0.992221in}}%
\pgfpathlineto{\pgfqpoint{2.834405in}{0.996079in}}%
\pgfpathlineto{\pgfqpoint{2.831499in}{0.992812in}}%
\pgfpathlineto{\pgfqpoint{2.828593in}{0.996668in}}%
\pgfpathlineto{\pgfqpoint{2.825687in}{1.003053in}}%
\pgfpathlineto{\pgfqpoint{2.822780in}{1.003290in}}%
\pgfpathlineto{\pgfqpoint{2.819874in}{1.012684in}}%
\pgfpathlineto{\pgfqpoint{2.816968in}{1.014639in}}%
\pgfpathlineto{\pgfqpoint{2.814062in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{2.811155in}{1.023840in}}%
\pgfpathlineto{\pgfqpoint{2.808249in}{1.029692in}}%
\pgfpathlineto{\pgfqpoint{2.805343in}{1.031985in}}%
\pgfpathlineto{\pgfqpoint{2.802437in}{1.036970in}}%
\pgfpathlineto{\pgfqpoint{2.799530in}{1.039147in}}%
\pgfpathlineto{\pgfqpoint{2.796624in}{1.043428in}}%
\pgfpathlineto{\pgfqpoint{2.793718in}{1.045422in}}%
\pgfpathlineto{\pgfqpoint{2.790812in}{1.049121in}}%
\pgfpathlineto{\pgfqpoint{2.787905in}{1.050876in}}%
\pgfpathlineto{\pgfqpoint{2.784999in}{1.054097in}}%
\pgfpathlineto{\pgfqpoint{2.782093in}{1.055592in}}%
\pgfpathlineto{\pgfqpoint{2.779187in}{1.058396in}}%
\pgfpathlineto{\pgfqpoint{2.776280in}{1.059635in}}%
\pgfpathlineto{\pgfqpoint{2.773374in}{1.063125in}}%
\pgfpathlineto{\pgfqpoint{2.770468in}{1.063671in}}%
\pgfpathlineto{\pgfqpoint{2.767562in}{1.065660in}}%
\pgfpathlineto{\pgfqpoint{2.764655in}{1.066643in}}%
\pgfpathlineto{\pgfqpoint{2.761749in}{1.069082in}}%
\pgfpathlineto{\pgfqpoint{2.758843in}{1.070045in}}%
\pgfpathlineto{\pgfqpoint{2.755937in}{1.071728in}}%
\pgfpathlineto{\pgfqpoint{2.753030in}{1.072569in}}%
\pgfpathlineto{\pgfqpoint{2.750124in}{1.074082in}}%
\pgfpathlineto{\pgfqpoint{2.747218in}{1.074601in}}%
\pgfpathlineto{\pgfqpoint{2.744312in}{1.075982in}}%
\pgfpathlineto{\pgfqpoint{2.741405in}{1.075591in}}%
\pgfpathlineto{\pgfqpoint{2.738499in}{1.077671in}}%
\pgfpathlineto{\pgfqpoint{2.735593in}{1.077993in}}%
\pgfpathlineto{\pgfqpoint{2.732687in}{1.078930in}}%
\pgfpathlineto{\pgfqpoint{2.729780in}{1.079184in}}%
\pgfpathlineto{\pgfqpoint{2.726874in}{1.080127in}}%
\pgfpathlineto{\pgfqpoint{2.723968in}{1.080253in}}%
\pgfpathlineto{\pgfqpoint{2.721062in}{1.081146in}}%
\pgfpathlineto{\pgfqpoint{2.718155in}{1.081217in}}%
\pgfpathlineto{\pgfqpoint{2.715249in}{1.082021in}}%
\pgfpathlineto{\pgfqpoint{2.712343in}{1.082062in}}%
\pgfpathlineto{\pgfqpoint{2.709437in}{1.082798in}}%
\pgfpathlineto{\pgfqpoint{2.706530in}{1.082806in}}%
\pgfpathlineto{\pgfqpoint{2.703624in}{1.083498in}}%
\pgfpathlineto{\pgfqpoint{2.700718in}{1.083480in}}%
\pgfpathlineto{\pgfqpoint{2.697812in}{1.084032in}}%
\pgfpathlineto{\pgfqpoint{2.694905in}{1.084144in}}%
\pgfpathlineto{\pgfqpoint{2.691999in}{1.084745in}}%
\pgfpathlineto{\pgfqpoint{2.689093in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.686187in}{1.085292in}}%
\pgfpathlineto{\pgfqpoint{2.683280in}{1.085254in}}%
\pgfpathlineto{\pgfqpoint{2.680374in}{1.085839in}}%
\pgfpathlineto{\pgfqpoint{2.677468in}{1.085798in}}%
\pgfpathlineto{\pgfqpoint{2.674562in}{1.086372in}}%
\pgfpathlineto{\pgfqpoint{2.671655in}{1.086337in}}%
\pgfpathlineto{\pgfqpoint{2.668749in}{1.086903in}}%
\pgfpathlineto{\pgfqpoint{2.665843in}{1.086875in}}%
\pgfpathlineto{\pgfqpoint{2.662937in}{1.087437in}}%
\pgfpathlineto{\pgfqpoint{2.660030in}{1.087413in}}%
\pgfpathlineto{\pgfqpoint{2.657124in}{1.087974in}}%
\pgfpathlineto{\pgfqpoint{2.654218in}{1.087956in}}%
\pgfpathlineto{\pgfqpoint{2.651312in}{1.088515in}}%
\pgfpathlineto{\pgfqpoint{2.648405in}{1.088503in}}%
\pgfpathlineto{\pgfqpoint{2.645499in}{1.089061in}}%
\pgfpathlineto{\pgfqpoint{2.642593in}{1.089055in}}%
\pgfpathlineto{\pgfqpoint{2.639687in}{1.089612in}}%
\pgfpathlineto{\pgfqpoint{2.636780in}{1.089611in}}%
\pgfpathlineto{\pgfqpoint{2.633874in}{1.090169in}}%
\pgfpathlineto{\pgfqpoint{2.630968in}{1.090173in}}%
\pgfpathlineto{\pgfqpoint{2.628062in}{1.090586in}}%
\pgfpathlineto{\pgfqpoint{2.625155in}{1.090789in}}%
\pgfpathlineto{\pgfqpoint{2.622249in}{1.092008in}}%
\pgfpathlineto{\pgfqpoint{2.619343in}{1.091730in}}%
\pgfpathlineto{\pgfqpoint{2.616437in}{1.092257in}}%
\pgfpathlineto{\pgfqpoint{2.613530in}{1.092181in}}%
\pgfpathlineto{\pgfqpoint{2.610624in}{1.092762in}}%
\pgfpathlineto{\pgfqpoint{2.607718in}{1.092749in}}%
\pgfpathlineto{\pgfqpoint{2.604812in}{1.093318in}}%
\pgfpathlineto{\pgfqpoint{2.601905in}{1.093386in}}%
\pgfpathlineto{\pgfqpoint{2.598999in}{1.093991in}}%
\pgfpathlineto{\pgfqpoint{2.596093in}{1.094077in}}%
\pgfpathlineto{\pgfqpoint{2.593187in}{1.094664in}}%
\pgfpathlineto{\pgfqpoint{2.590280in}{1.094734in}}%
\pgfpathlineto{\pgfqpoint{2.587374in}{1.095301in}}%
\pgfpathlineto{\pgfqpoint{2.584468in}{1.095360in}}%
\pgfpathlineto{\pgfqpoint{2.581562in}{1.095915in}}%
\pgfpathlineto{\pgfqpoint{2.578655in}{1.095970in}}%
\pgfpathlineto{\pgfqpoint{2.575749in}{1.096518in}}%
\pgfpathlineto{\pgfqpoint{2.572843in}{1.096572in}}%
\pgfpathlineto{\pgfqpoint{2.569937in}{1.097116in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.097170in}}%
\pgfpathlineto{\pgfqpoint{2.564124in}{1.097711in}}%
\pgfpathlineto{\pgfqpoint{2.561218in}{1.097765in}}%
\pgfpathlineto{\pgfqpoint{2.558312in}{1.098304in}}%
\pgfpathlineto{\pgfqpoint{2.555405in}{1.096615in}}%
\pgfpathlineto{\pgfqpoint{2.552499in}{1.099011in}}%
\pgfpathlineto{\pgfqpoint{2.549593in}{1.099136in}}%
\pgfpathlineto{\pgfqpoint{2.546687in}{1.099515in}}%
\pgfpathlineto{\pgfqpoint{2.543780in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{2.540874in}{1.100039in}}%
\pgfpathlineto{\pgfqpoint{2.535062in}{1.100187in}}%
\pgfpathlineto{\pgfqpoint{2.529249in}{1.101231in}}%
\pgfpathlineto{\pgfqpoint{2.526343in}{1.101264in}}%
\pgfpathlineto{\pgfqpoint{2.523437in}{1.101773in}}%
\pgfpathlineto{\pgfqpoint{2.520530in}{1.101826in}}%
\pgfpathlineto{\pgfqpoint{2.517624in}{1.102355in}}%
\pgfpathlineto{\pgfqpoint{2.514718in}{1.102411in}}%
\pgfpathlineto{\pgfqpoint{2.511812in}{1.110523in}}%
\pgfpathlineto{\pgfqpoint{2.508905in}{1.107458in}}%
\pgfpathlineto{\pgfqpoint{2.505999in}{1.119562in}}%
\pgfpathlineto{\pgfqpoint{2.503093in}{1.117039in}}%
\pgfpathlineto{\pgfqpoint{2.500187in}{1.126849in}}%
\pgfpathlineto{\pgfqpoint{2.497280in}{1.124363in}}%
\pgfpathlineto{\pgfqpoint{2.494374in}{1.133491in}}%
\pgfpathlineto{\pgfqpoint{2.491468in}{1.130964in}}%
\pgfpathlineto{\pgfqpoint{2.488562in}{1.139504in}}%
\pgfpathlineto{\pgfqpoint{2.485655in}{1.136953in}}%
\pgfpathlineto{\pgfqpoint{2.482749in}{1.145046in}}%
\pgfpathlineto{\pgfqpoint{2.479843in}{1.142421in}}%
\pgfpathlineto{\pgfqpoint{2.476937in}{1.150150in}}%
\pgfpathlineto{\pgfqpoint{2.474030in}{1.147322in}}%
\pgfpathlineto{\pgfqpoint{2.471124in}{1.154663in}}%
\pgfpathlineto{\pgfqpoint{2.468218in}{1.151607in}}%
\pgfpathlineto{\pgfqpoint{2.465312in}{1.158592in}}%
\pgfpathlineto{\pgfqpoint{2.462405in}{1.155314in}}%
\pgfpathlineto{\pgfqpoint{2.459499in}{1.161990in}}%
\pgfpathlineto{\pgfqpoint{2.456593in}{1.158467in}}%
\pgfpathlineto{\pgfqpoint{2.453687in}{1.164966in}}%
\pgfpathlineto{\pgfqpoint{2.450780in}{1.161278in}}%
\pgfpathlineto{\pgfqpoint{2.447874in}{1.167580in}}%
\pgfpathlineto{\pgfqpoint{2.444968in}{1.163806in}}%
\pgfpathlineto{\pgfqpoint{2.442062in}{1.169749in}}%
\pgfpathlineto{\pgfqpoint{2.439155in}{1.165810in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.171612in}}%
\pgfpathlineto{\pgfqpoint{2.433343in}{1.167567in}}%
\pgfpathlineto{\pgfqpoint{2.430437in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.427530in}{1.169093in}}%
\pgfpathlineto{\pgfqpoint{2.424624in}{1.174627in}}%
\pgfpathlineto{\pgfqpoint{2.421718in}{1.172560in}}%
\pgfpathlineto{\pgfqpoint{2.418812in}{1.176834in}}%
\pgfpathlineto{\pgfqpoint{2.415905in}{1.173200in}}%
\pgfpathlineto{\pgfqpoint{2.412999in}{1.177848in}}%
\pgfpathlineto{\pgfqpoint{2.410093in}{1.175471in}}%
\pgfpathlineto{\pgfqpoint{2.407187in}{1.180642in}}%
\pgfpathlineto{\pgfqpoint{2.404280in}{1.177408in}}%
\pgfpathlineto{\pgfqpoint{2.401374in}{1.182408in}}%
\pgfpathlineto{\pgfqpoint{2.398468in}{1.179171in}}%
\pgfpathlineto{\pgfqpoint{2.395562in}{1.184074in}}%
\pgfpathlineto{\pgfqpoint{2.392655in}{1.180721in}}%
\pgfpathlineto{\pgfqpoint{2.389749in}{1.185581in}}%
\pgfpathlineto{\pgfqpoint{2.386843in}{1.182165in}}%
\pgfpathlineto{\pgfqpoint{2.383937in}{1.186984in}}%
\pgfpathlineto{\pgfqpoint{2.381030in}{1.183489in}}%
\pgfpathlineto{\pgfqpoint{2.378124in}{1.188264in}}%
\pgfpathlineto{\pgfqpoint{2.375218in}{1.184701in}}%
\pgfpathlineto{\pgfqpoint{2.372312in}{1.189433in}}%
\pgfpathlineto{\pgfqpoint{2.369405in}{1.185810in}}%
\pgfpathlineto{\pgfqpoint{2.366499in}{1.190304in}}%
\pgfpathlineto{\pgfqpoint{2.363593in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{2.360687in}{1.191502in}}%
\pgfpathlineto{\pgfqpoint{2.357780in}{1.187772in}}%
\pgfpathlineto{\pgfqpoint{2.354874in}{1.192371in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{1.188632in}}%
\pgfpathlineto{\pgfqpoint{2.349062in}{1.193217in}}%
\pgfpathlineto{\pgfqpoint{2.346155in}{1.189437in}}%
\pgfpathlineto{\pgfqpoint{2.343249in}{1.194007in}}%
\pgfpathlineto{\pgfqpoint{2.340343in}{1.190197in}}%
\pgfpathlineto{\pgfqpoint{2.337437in}{1.194754in}}%
\pgfpathlineto{\pgfqpoint{2.334530in}{1.190919in}}%
\pgfpathlineto{\pgfqpoint{2.331624in}{1.195466in}}%
\pgfpathlineto{\pgfqpoint{2.328718in}{1.191610in}}%
\pgfpathlineto{\pgfqpoint{2.325812in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{2.322905in}{1.192276in}}%
\pgfpathlineto{\pgfqpoint{2.319999in}{1.196813in}}%
\pgfpathlineto{\pgfqpoint{2.317093in}{1.192923in}}%
\pgfpathlineto{\pgfqpoint{2.314187in}{1.197458in}}%
\pgfpathlineto{\pgfqpoint{2.311280in}{1.193556in}}%
\pgfpathlineto{\pgfqpoint{2.308374in}{1.199442in}}%
\pgfpathlineto{\pgfqpoint{2.305468in}{1.194936in}}%
\pgfpathlineto{\pgfqpoint{2.302562in}{1.199699in}}%
\pgfpathlineto{\pgfqpoint{2.299655in}{1.195370in}}%
\pgfpathlineto{\pgfqpoint{2.296749in}{1.200158in}}%
\pgfpathlineto{\pgfqpoint{2.293843in}{1.196090in}}%
\pgfpathlineto{\pgfqpoint{2.290937in}{1.201100in}}%
\pgfpathlineto{\pgfqpoint{2.288030in}{1.197141in}}%
\pgfpathlineto{\pgfqpoint{2.285124in}{1.202032in}}%
\pgfpathlineto{\pgfqpoint{2.282218in}{1.198049in}}%
\pgfpathlineto{\pgfqpoint{2.279312in}{1.202862in}}%
\pgfpathlineto{\pgfqpoint{2.276405in}{1.198856in}}%
\pgfpathlineto{\pgfqpoint{2.273499in}{1.203623in}}%
\pgfpathlineto{\pgfqpoint{2.270593in}{1.199606in}}%
\pgfpathlineto{\pgfqpoint{2.267687in}{1.204347in}}%
\pgfpathlineto{\pgfqpoint{2.264780in}{1.200325in}}%
\pgfpathlineto{\pgfqpoint{2.261874in}{1.205052in}}%
\pgfpathlineto{\pgfqpoint{2.258968in}{1.201024in}}%
\pgfpathlineto{\pgfqpoint{2.256062in}{1.205739in}}%
\pgfpathlineto{\pgfqpoint{2.253155in}{1.201704in}}%
\pgfpathlineto{\pgfqpoint{2.250249in}{1.206410in}}%
\pgfpathlineto{\pgfqpoint{2.247343in}{1.202368in}}%
\pgfpathlineto{\pgfqpoint{2.244437in}{1.207068in}}%
\pgfpathlineto{\pgfqpoint{2.241530in}{1.203018in}}%
\pgfpathlineto{\pgfqpoint{2.238624in}{1.207041in}}%
\pgfpathlineto{\pgfqpoint{2.235718in}{1.203721in}}%
\pgfpathlineto{\pgfqpoint{2.232812in}{1.208391in}}%
\pgfpathlineto{\pgfqpoint{2.229905in}{1.204274in}}%
\pgfpathlineto{\pgfqpoint{2.226999in}{1.208962in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.204894in}}%
\pgfpathlineto{\pgfqpoint{2.221187in}{1.209562in}}%
\pgfpathlineto{\pgfqpoint{2.218280in}{1.205508in}}%
\pgfpathlineto{\pgfqpoint{2.215374in}{1.210193in}}%
\pgfpathlineto{\pgfqpoint{2.212468in}{1.206115in}}%
\pgfpathlineto{\pgfqpoint{2.209562in}{1.210814in}}%
\pgfpathlineto{\pgfqpoint{2.206655in}{1.206732in}}%
\pgfpathlineto{\pgfqpoint{2.203749in}{1.211429in}}%
\pgfpathlineto{\pgfqpoint{2.200843in}{1.207348in}}%
\pgfpathlineto{\pgfqpoint{2.197937in}{1.212045in}}%
\pgfpathlineto{\pgfqpoint{2.195030in}{1.207962in}}%
\pgfpathlineto{\pgfqpoint{2.192124in}{1.212662in}}%
\pgfpathlineto{\pgfqpoint{2.189218in}{1.208577in}}%
\pgfpathlineto{\pgfqpoint{2.186312in}{1.213280in}}%
\pgfpathlineto{\pgfqpoint{2.183405in}{1.209193in}}%
\pgfpathlineto{\pgfqpoint{2.180499in}{1.213898in}}%
\pgfpathlineto{\pgfqpoint{2.177593in}{1.209809in}}%
\pgfpathlineto{\pgfqpoint{2.174687in}{1.214517in}}%
\pgfpathlineto{\pgfqpoint{2.171780in}{1.209400in}}%
\pgfpathlineto{\pgfqpoint{2.168874in}{1.215222in}}%
\pgfpathlineto{\pgfqpoint{2.165968in}{1.211109in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{1.215756in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{1.211501in}}%
\pgfpathlineto{\pgfqpoint{2.157249in}{1.216457in}}%
\pgfpathlineto{\pgfqpoint{2.154343in}{1.213759in}}%
\pgfpathlineto{\pgfqpoint{2.151437in}{1.218186in}}%
\pgfpathlineto{\pgfqpoint{2.148530in}{1.214104in}}%
\pgfpathlineto{\pgfqpoint{2.145624in}{1.218543in}}%
\pgfpathlineto{\pgfqpoint{2.142718in}{1.214605in}}%
\pgfpathlineto{\pgfqpoint{2.139812in}{1.219092in}}%
\pgfpathlineto{\pgfqpoint{2.136905in}{1.215212in}}%
\pgfpathlineto{\pgfqpoint{2.133999in}{1.219903in}}%
\pgfpathlineto{\pgfqpoint{2.131093in}{1.216152in}}%
\pgfpathlineto{\pgfqpoint{2.128187in}{1.220863in}}%
\pgfpathlineto{\pgfqpoint{2.125280in}{1.217060in}}%
\pgfpathlineto{\pgfqpoint{2.122374in}{1.221720in}}%
\pgfpathlineto{\pgfqpoint{2.119468in}{1.217858in}}%
\pgfpathlineto{\pgfqpoint{2.116562in}{1.222483in}}%
\pgfpathlineto{\pgfqpoint{2.113655in}{1.218582in}}%
\pgfpathlineto{\pgfqpoint{2.110749in}{1.223190in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{1.219267in}}%
\pgfpathlineto{\pgfqpoint{2.104937in}{1.223869in}}%
\pgfpathlineto{\pgfqpoint{2.102030in}{1.219931in}}%
\pgfpathlineto{\pgfqpoint{2.099124in}{1.224530in}}%
\pgfpathlineto{\pgfqpoint{2.096218in}{1.220580in}}%
\pgfpathlineto{\pgfqpoint{2.093312in}{1.225178in}}%
\pgfpathlineto{\pgfqpoint{2.090405in}{1.221218in}}%
\pgfpathlineto{\pgfqpoint{2.087499in}{1.225817in}}%
\pgfpathlineto{\pgfqpoint{2.084593in}{1.221850in}}%
\pgfpathlineto{\pgfqpoint{2.081687in}{1.226451in}}%
\pgfpathlineto{\pgfqpoint{2.078780in}{1.222477in}}%
\pgfpathlineto{\pgfqpoint{2.075874in}{1.227082in}}%
\pgfpathlineto{\pgfqpoint{2.072968in}{1.223103in}}%
\pgfpathlineto{\pgfqpoint{2.070062in}{1.227711in}}%
\pgfpathlineto{\pgfqpoint{2.067155in}{1.223728in}}%
\pgfpathlineto{\pgfqpoint{2.064249in}{1.228340in}}%
\pgfpathlineto{\pgfqpoint{2.061343in}{1.224354in}}%
\pgfpathlineto{\pgfqpoint{2.058437in}{1.228971in}}%
\pgfpathlineto{\pgfqpoint{2.055530in}{1.224983in}}%
\pgfpathlineto{\pgfqpoint{2.052624in}{1.229605in}}%
\pgfpathlineto{\pgfqpoint{2.049718in}{1.225615in}}%
\pgfpathlineto{\pgfqpoint{2.046812in}{1.230242in}}%
\pgfpathlineto{\pgfqpoint{2.043905in}{1.226251in}}%
\pgfpathlineto{\pgfqpoint{2.040999in}{1.230883in}}%
\pgfpathlineto{\pgfqpoint{2.038093in}{1.226707in}}%
\pgfpathlineto{\pgfqpoint{2.035187in}{1.231721in}}%
\pgfpathlineto{\pgfqpoint{2.032280in}{1.227688in}}%
\pgfpathlineto{\pgfqpoint{2.029374in}{1.232304in}}%
\pgfpathlineto{\pgfqpoint{2.026468in}{1.228262in}}%
\pgfpathlineto{\pgfqpoint{2.023562in}{1.232929in}}%
\pgfpathlineto{\pgfqpoint{2.020655in}{1.228891in}}%
\pgfpathlineto{\pgfqpoint{2.017749in}{1.233582in}}%
\pgfpathlineto{\pgfqpoint{2.014843in}{1.229546in}}%
\pgfpathlineto{\pgfqpoint{2.011937in}{1.234242in}}%
\pgfpathlineto{\pgfqpoint{2.009030in}{1.230208in}}%
\pgfpathlineto{\pgfqpoint{2.006124in}{1.234905in}}%
\pgfpathlineto{\pgfqpoint{2.003218in}{1.230872in}}%
\pgfpathlineto{\pgfqpoint{2.000312in}{1.235575in}}%
\pgfpathlineto{\pgfqpoint{1.997405in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{1.994499in}{1.236250in}}%
\pgfpathlineto{\pgfqpoint{1.991593in}{1.232216in}}%
\pgfpathlineto{\pgfqpoint{1.988687in}{1.236924in}}%
\pgfpathlineto{\pgfqpoint{1.985780in}{1.232888in}}%
\pgfpathlineto{\pgfqpoint{1.982874in}{1.237598in}}%
\pgfpathlineto{\pgfqpoint{1.979968in}{1.233561in}}%
\pgfpathlineto{\pgfqpoint{1.977062in}{1.237082in}}%
\pgfpathlineto{\pgfqpoint{1.974155in}{1.234312in}}%
\pgfpathlineto{\pgfqpoint{1.971249in}{1.239099in}}%
\pgfpathlineto{\pgfqpoint{1.968343in}{1.234886in}}%
\pgfpathlineto{\pgfqpoint{1.965437in}{1.239589in}}%
\pgfpathlineto{\pgfqpoint{1.962530in}{1.235558in}}%
\pgfpathlineto{\pgfqpoint{1.959624in}{1.240262in}}%
\pgfpathlineto{\pgfqpoint{1.956718in}{1.236225in}}%
\pgfpathlineto{\pgfqpoint{1.953812in}{1.240949in}}%
\pgfpathlineto{\pgfqpoint{1.950905in}{1.236908in}}%
\pgfpathlineto{\pgfqpoint{1.947999in}{1.241639in}}%
\pgfpathlineto{\pgfqpoint{1.945093in}{1.237595in}}%
\pgfpathlineto{\pgfqpoint{1.942187in}{1.242329in}}%
\pgfpathlineto{\pgfqpoint{1.939280in}{1.238620in}}%
\pgfpathlineto{\pgfqpoint{1.936374in}{1.243411in}}%
\pgfpathlineto{\pgfqpoint{1.933468in}{1.239228in}}%
\pgfpathlineto{\pgfqpoint{1.930562in}{1.243991in}}%
\pgfpathlineto{\pgfqpoint{1.927655in}{1.239896in}}%
\pgfpathlineto{\pgfqpoint{1.924749in}{1.244663in}}%
\pgfpathlineto{\pgfqpoint{1.921843in}{1.240576in}}%
\pgfpathlineto{\pgfqpoint{1.918937in}{1.245348in}}%
\pgfpathlineto{\pgfqpoint{1.916030in}{1.241280in}}%
\pgfpathlineto{\pgfqpoint{1.913124in}{1.246080in}}%
\pgfpathlineto{\pgfqpoint{1.910218in}{1.242025in}}%
\pgfpathlineto{\pgfqpoint{1.907312in}{1.246829in}}%
\pgfpathlineto{\pgfqpoint{1.904405in}{1.242766in}}%
\pgfpathlineto{\pgfqpoint{1.901499in}{1.247565in}}%
\pgfpathlineto{\pgfqpoint{1.898593in}{1.243612in}}%
\pgfpathlineto{\pgfqpoint{1.895687in}{1.248396in}}%
\pgfpathlineto{\pgfqpoint{1.892780in}{1.244216in}}%
\pgfpathlineto{\pgfqpoint{1.889874in}{1.248966in}}%
\pgfpathlineto{\pgfqpoint{1.886968in}{1.244576in}}%
\pgfpathlineto{\pgfqpoint{1.884062in}{1.249795in}}%
\pgfpathlineto{\pgfqpoint{1.881155in}{1.245632in}}%
\pgfpathlineto{\pgfqpoint{1.878249in}{1.250541in}}%
\pgfpathlineto{\pgfqpoint{1.875343in}{1.253562in}}%
\pgfpathlineto{\pgfqpoint{1.872437in}{1.256215in}}%
\pgfpathlineto{\pgfqpoint{1.869530in}{1.261446in}}%
\pgfpathlineto{\pgfqpoint{1.866624in}{1.264447in}}%
\pgfpathlineto{\pgfqpoint{1.863718in}{1.268772in}}%
\pgfpathlineto{\pgfqpoint{1.860812in}{1.271678in}}%
\pgfpathlineto{\pgfqpoint{1.857905in}{1.275237in}}%
\pgfpathlineto{\pgfqpoint{1.854999in}{1.278312in}}%
\pgfpathlineto{\pgfqpoint{1.852093in}{1.281126in}}%
\pgfpathlineto{\pgfqpoint{1.849187in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.846280in}{1.286470in}}%
\pgfpathlineto{\pgfqpoint{1.843374in}{1.289396in}}%
\pgfpathlineto{\pgfqpoint{1.840468in}{1.291240in}}%
\pgfpathlineto{\pgfqpoint{1.837562in}{1.294000in}}%
\pgfpathlineto{\pgfqpoint{1.834655in}{1.295476in}}%
\pgfpathlineto{\pgfqpoint{1.831749in}{1.298070in}}%
\pgfpathlineto{\pgfqpoint{1.828843in}{1.299216in}}%
\pgfpathlineto{\pgfqpoint{1.825937in}{1.301653in}}%
\pgfpathlineto{\pgfqpoint{1.823030in}{1.302505in}}%
\pgfpathlineto{\pgfqpoint{1.820124in}{1.304794in}}%
\pgfpathlineto{\pgfqpoint{1.817218in}{1.305390in}}%
\pgfpathlineto{\pgfqpoint{1.814312in}{1.307540in}}%
\pgfpathlineto{\pgfqpoint{1.811405in}{1.307914in}}%
\pgfpathlineto{\pgfqpoint{1.808499in}{1.309940in}}%
\pgfpathlineto{\pgfqpoint{1.805593in}{1.310121in}}%
\pgfpathlineto{\pgfqpoint{1.802687in}{1.312041in}}%
\pgfpathlineto{\pgfqpoint{1.799780in}{1.312056in}}%
\pgfpathlineto{\pgfqpoint{1.796874in}{1.313886in}}%
\pgfpathlineto{\pgfqpoint{1.793968in}{1.313760in}}%
\pgfpathlineto{\pgfqpoint{1.791062in}{1.315515in}}%
\pgfpathlineto{\pgfqpoint{1.788155in}{1.315271in}}%
\pgfpathlineto{\pgfqpoint{1.785249in}{1.316963in}}%
\pgfpathlineto{\pgfqpoint{1.782343in}{1.316621in}}%
\pgfpathlineto{\pgfqpoint{1.779437in}{1.318264in}}%
\pgfpathlineto{\pgfqpoint{1.776530in}{1.317840in}}%
\pgfpathlineto{\pgfqpoint{1.773624in}{1.319443in}}%
\pgfpathlineto{\pgfqpoint{1.770718in}{1.318952in}}%
\pgfpathlineto{\pgfqpoint{1.767812in}{1.320525in}}%
\pgfpathlineto{\pgfqpoint{1.764905in}{1.319978in}}%
\pgfpathlineto{\pgfqpoint{1.761999in}{1.321529in}}%
\pgfpathlineto{\pgfqpoint{1.759093in}{1.320938in}}%
\pgfpathlineto{\pgfqpoint{1.756187in}{1.322472in}}%
\pgfpathlineto{\pgfqpoint{1.753280in}{1.321845in}}%
\pgfpathlineto{\pgfqpoint{1.750374in}{1.323368in}}%
\pgfpathlineto{\pgfqpoint{1.747468in}{1.322712in}}%
\pgfpathlineto{\pgfqpoint{1.744562in}{1.324228in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.323549in}}%
\pgfpathlineto{\pgfqpoint{1.738749in}{1.325062in}}%
\pgfpathlineto{\pgfqpoint{1.735843in}{1.324364in}}%
\pgfpathlineto{\pgfqpoint{1.732937in}{1.325875in}}%
\pgfpathlineto{\pgfqpoint{1.730030in}{1.325164in}}%
\pgfpathlineto{\pgfqpoint{1.727124in}{1.326675in}}%
\pgfpathlineto{\pgfqpoint{1.724218in}{1.325953in}}%
\pgfpathlineto{\pgfqpoint{1.721312in}{1.260288in}}%
\pgfpathlineto{\pgfqpoint{1.718405in}{1.260282in}}%
\pgfpathlineto{\pgfqpoint{1.715499in}{1.259136in}}%
\pgfpathlineto{\pgfqpoint{1.712593in}{1.259210in}}%
\pgfpathlineto{\pgfqpoint{1.709687in}{1.258048in}}%
\pgfpathlineto{\pgfqpoint{1.706780in}{1.257791in}}%
\pgfpathlineto{\pgfqpoint{1.703874in}{1.257806in}}%
\pgfpathlineto{\pgfqpoint{1.700968in}{1.257057in}}%
\pgfpathlineto{\pgfqpoint{1.698062in}{1.256060in}}%
\pgfpathlineto{\pgfqpoint{1.695155in}{1.255644in}}%
\pgfpathlineto{\pgfqpoint{1.692249in}{1.254978in}}%
\pgfpathlineto{\pgfqpoint{1.689343in}{1.255336in}}%
\pgfpathlineto{\pgfqpoint{1.686437in}{1.254569in}}%
\pgfpathlineto{\pgfqpoint{1.683530in}{1.254367in}}%
\pgfpathlineto{\pgfqpoint{1.680624in}{1.253665in}}%
\pgfpathlineto{\pgfqpoint{1.677718in}{1.253456in}}%
\pgfpathlineto{\pgfqpoint{1.674812in}{1.252749in}}%
\pgfpathlineto{\pgfqpoint{1.671905in}{1.252553in}}%
\pgfpathlineto{\pgfqpoint{1.668999in}{1.251857in}}%
\pgfpathlineto{\pgfqpoint{1.666093in}{1.251674in}}%
\pgfpathlineto{\pgfqpoint{1.663187in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.660280in}{1.250807in}}%
\pgfpathlineto{\pgfqpoint{1.657374in}{1.250121in}}%
\pgfpathlineto{\pgfqpoint{1.654468in}{1.249958in}}%
\pgfpathlineto{\pgfqpoint{1.651562in}{1.248643in}}%
\pgfpathlineto{\pgfqpoint{1.648655in}{1.249185in}}%
\pgfpathlineto{\pgfqpoint{1.645749in}{1.248570in}}%
\pgfpathlineto{\pgfqpoint{1.642843in}{1.248283in}}%
\pgfpathlineto{\pgfqpoint{1.639937in}{1.247652in}}%
\pgfpathlineto{\pgfqpoint{1.637030in}{1.247486in}}%
\pgfpathlineto{\pgfqpoint{1.634124in}{1.246846in}}%
\pgfpathlineto{\pgfqpoint{1.631218in}{1.246714in}}%
\pgfpathlineto{\pgfqpoint{1.628312in}{1.246068in}}%
\pgfpathlineto{\pgfqpoint{1.625405in}{1.245951in}}%
\pgfpathlineto{\pgfqpoint{1.622499in}{1.245321in}}%
\pgfpathlineto{\pgfqpoint{1.619593in}{1.245205in}}%
\pgfpathlineto{\pgfqpoint{1.616687in}{1.244589in}}%
\pgfpathlineto{\pgfqpoint{1.613780in}{1.244961in}}%
\pgfpathlineto{\pgfqpoint{1.610874in}{1.244423in}}%
\pgfpathlineto{\pgfqpoint{1.607968in}{1.244228in}}%
\pgfpathlineto{\pgfqpoint{1.605062in}{1.243577in}}%
\pgfpathlineto{\pgfqpoint{1.602155in}{1.243473in}}%
\pgfpathlineto{\pgfqpoint{1.599249in}{1.242870in}}%
\pgfpathlineto{\pgfqpoint{1.596343in}{1.242769in}}%
\pgfpathlineto{\pgfqpoint{1.593437in}{1.242190in}}%
\pgfpathlineto{\pgfqpoint{1.590530in}{1.242093in}}%
\pgfpathlineto{\pgfqpoint{1.587624in}{1.241539in}}%
\pgfpathlineto{\pgfqpoint{1.584718in}{1.241469in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.240947in}}%
\pgfpathlineto{\pgfqpoint{1.578905in}{1.240889in}}%
\pgfpathlineto{\pgfqpoint{1.575999in}{1.240371in}}%
\pgfpathlineto{\pgfqpoint{1.573093in}{1.240311in}}%
\pgfpathlineto{\pgfqpoint{1.570187in}{1.239789in}}%
\pgfpathlineto{\pgfqpoint{1.567280in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{1.239198in}}%
\pgfpathlineto{\pgfqpoint{1.561468in}{1.239127in}}%
\pgfpathlineto{\pgfqpoint{1.558562in}{1.238603in}}%
\pgfpathlineto{\pgfqpoint{1.555655in}{1.237692in}}%
\pgfpathlineto{\pgfqpoint{1.552749in}{1.246005in}}%
\pgfpathlineto{\pgfqpoint{1.549843in}{1.242655in}}%
\pgfpathlineto{\pgfqpoint{1.546937in}{1.253155in}}%
\pgfpathlineto{\pgfqpoint{1.544030in}{1.251089in}}%
\pgfpathlineto{\pgfqpoint{1.541124in}{1.259708in}}%
\pgfpathlineto{\pgfqpoint{1.538218in}{1.257653in}}%
\pgfpathlineto{\pgfqpoint{1.535312in}{1.265735in}}%
\pgfpathlineto{\pgfqpoint{1.532405in}{1.263671in}}%
\pgfpathlineto{\pgfqpoint{1.529499in}{1.271145in}}%
\pgfpathlineto{\pgfqpoint{1.526593in}{1.268962in}}%
\pgfpathlineto{\pgfqpoint{1.523687in}{1.275965in}}%
\pgfpathlineto{\pgfqpoint{1.520780in}{1.273575in}}%
\pgfpathlineto{\pgfqpoint{1.517874in}{1.280143in}}%
\pgfpathlineto{\pgfqpoint{1.514968in}{1.277508in}}%
\pgfpathlineto{\pgfqpoint{1.512062in}{1.283705in}}%
\pgfpathlineto{\pgfqpoint{1.509155in}{1.280808in}}%
\pgfpathlineto{\pgfqpoint{1.506249in}{1.286676in}}%
\pgfpathlineto{\pgfqpoint{1.503343in}{1.283528in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{1.289106in}}%
\pgfpathlineto{\pgfqpoint{1.497530in}{1.285723in}}%
\pgfpathlineto{\pgfqpoint{1.494624in}{1.291047in}}%
\pgfpathlineto{\pgfqpoint{1.491718in}{1.287447in}}%
\pgfpathlineto{\pgfqpoint{1.488812in}{1.292550in}}%
\pgfpathlineto{\pgfqpoint{1.485905in}{1.288757in}}%
\pgfpathlineto{\pgfqpoint{1.482999in}{1.293668in}}%
\pgfpathlineto{\pgfqpoint{1.480093in}{1.289704in}}%
\pgfpathlineto{\pgfqpoint{1.477187in}{1.294452in}}%
\pgfpathlineto{\pgfqpoint{1.474280in}{1.290339in}}%
\pgfpathlineto{\pgfqpoint{1.471374in}{1.294948in}}%
\pgfpathlineto{\pgfqpoint{1.468468in}{1.290708in}}%
\pgfpathlineto{\pgfqpoint{1.465562in}{1.295200in}}%
\pgfpathlineto{\pgfqpoint{1.462655in}{1.290853in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{1.295247in}}%
\pgfpathlineto{\pgfqpoint{1.456843in}{1.290810in}}%
\pgfpathlineto{\pgfqpoint{1.453937in}{1.295125in}}%
\pgfpathlineto{\pgfqpoint{1.451030in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{1.448124in}{1.294863in}}%
\pgfpathlineto{\pgfqpoint{1.445218in}{1.290292in}}%
\pgfpathlineto{\pgfqpoint{1.442312in}{1.294489in}}%
\pgfpathlineto{\pgfqpoint{1.439405in}{1.289868in}}%
\pgfpathlineto{\pgfqpoint{1.436499in}{1.293061in}}%
\pgfpathlineto{\pgfqpoint{1.433593in}{1.289492in}}%
\pgfpathlineto{\pgfqpoint{1.430687in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{1.427780in}{1.178254in}}%
\pgfpathlineto{\pgfqpoint{1.424874in}{1.185185in}}%
\pgfpathlineto{\pgfqpoint{1.421968in}{1.178142in}}%
\pgfpathlineto{\pgfqpoint{1.419062in}{1.185263in}}%
\pgfpathlineto{\pgfqpoint{1.416155in}{1.178149in}}%
\pgfpathlineto{\pgfqpoint{1.413249in}{1.185027in}}%
\pgfpathlineto{\pgfqpoint{1.410343in}{1.177889in}}%
\pgfpathlineto{\pgfqpoint{1.407437in}{1.184738in}}%
\pgfpathlineto{\pgfqpoint{1.404530in}{1.177584in}}%
\pgfpathlineto{\pgfqpoint{1.401624in}{1.184402in}}%
\pgfpathlineto{\pgfqpoint{1.398718in}{1.177222in}}%
\pgfpathlineto{\pgfqpoint{1.395812in}{1.184009in}}%
\pgfpathlineto{\pgfqpoint{1.392905in}{1.176804in}}%
\pgfpathlineto{\pgfqpoint{1.389999in}{1.183563in}}%
\pgfpathlineto{\pgfqpoint{1.387093in}{1.176339in}}%
\pgfpathlineto{\pgfqpoint{1.384187in}{1.183078in}}%
\pgfpathlineto{\pgfqpoint{1.381280in}{1.175838in}}%
\pgfpathlineto{\pgfqpoint{1.378374in}{1.182561in}}%
\pgfpathlineto{\pgfqpoint{1.375468in}{1.175305in}}%
\pgfpathlineto{\pgfqpoint{1.372562in}{1.182010in}}%
\pgfpathlineto{\pgfqpoint{1.369655in}{1.174738in}}%
\pgfpathlineto{\pgfqpoint{1.366749in}{1.181428in}}%
\pgfpathlineto{\pgfqpoint{1.363843in}{1.174142in}}%
\pgfpathlineto{\pgfqpoint{1.360937in}{1.180820in}}%
\pgfpathlineto{\pgfqpoint{1.358030in}{1.173524in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{1.180194in}}%
\pgfpathlineto{\pgfqpoint{1.352218in}{1.173453in}}%
\pgfpathlineto{\pgfqpoint{1.349312in}{1.180130in}}%
\pgfpathlineto{\pgfqpoint{1.346405in}{1.172741in}}%
\pgfpathlineto{\pgfqpoint{1.343499in}{1.179349in}}%
\pgfpathlineto{\pgfqpoint{1.340593in}{1.172033in}}%
\pgfpathlineto{\pgfqpoint{1.337687in}{1.178657in}}%
\pgfpathlineto{\pgfqpoint{1.334780in}{1.171347in}}%
\pgfpathlineto{\pgfqpoint{1.331874in}{1.177995in}}%
\pgfpathlineto{\pgfqpoint{1.328968in}{1.170697in}}%
\pgfpathlineto{\pgfqpoint{1.326062in}{1.177399in}}%
\pgfpathlineto{\pgfqpoint{1.323155in}{1.170121in}}%
\pgfpathlineto{\pgfqpoint{1.320249in}{1.176824in}}%
\pgfpathlineto{\pgfqpoint{1.317343in}{1.169536in}}%
\pgfpathlineto{\pgfqpoint{1.314437in}{1.176225in}}%
\pgfpathlineto{\pgfqpoint{1.311530in}{1.168923in}}%
\pgfpathlineto{\pgfqpoint{1.308624in}{1.175600in}}%
\pgfpathlineto{\pgfqpoint{1.305718in}{1.168288in}}%
\pgfpathlineto{\pgfqpoint{1.302812in}{1.174960in}}%
\pgfpathlineto{\pgfqpoint{1.299905in}{1.167643in}}%
\pgfpathlineto{\pgfqpoint{1.296999in}{1.174313in}}%
\pgfpathlineto{\pgfqpoint{1.294093in}{1.166995in}}%
\pgfpathlineto{\pgfqpoint{1.291187in}{1.173666in}}%
\pgfpathlineto{\pgfqpoint{1.288280in}{1.166349in}}%
\pgfpathlineto{\pgfqpoint{1.285374in}{1.173022in}}%
\pgfpathlineto{\pgfqpoint{1.282468in}{1.165289in}}%
\pgfpathlineto{\pgfqpoint{1.279562in}{1.172459in}}%
\pgfpathlineto{\pgfqpoint{1.276655in}{1.165088in}}%
\pgfpathlineto{\pgfqpoint{1.273749in}{1.171764in}}%
\pgfpathlineto{\pgfqpoint{1.270843in}{1.164435in}}%
\pgfpathlineto{\pgfqpoint{1.267937in}{1.171105in}}%
\pgfpathlineto{\pgfqpoint{1.265030in}{1.163807in}}%
\pgfpathlineto{\pgfqpoint{1.262124in}{1.170482in}}%
\pgfpathlineto{\pgfqpoint{1.259218in}{1.163186in}}%
\pgfpathlineto{\pgfqpoint{1.256312in}{1.169864in}}%
\pgfpathlineto{\pgfqpoint{1.253405in}{1.162572in}}%
\pgfpathlineto{\pgfqpoint{1.250499in}{1.169255in}}%
\pgfpathlineto{\pgfqpoint{1.247593in}{1.161965in}}%
\pgfpathlineto{\pgfqpoint{1.244687in}{1.168652in}}%
\pgfpathlineto{\pgfqpoint{1.241780in}{1.161364in}}%
\pgfpathlineto{\pgfqpoint{1.238874in}{1.168056in}}%
\pgfpathlineto{\pgfqpoint{1.235968in}{1.160770in}}%
\pgfpathlineto{\pgfqpoint{1.233062in}{1.167465in}}%
\pgfpathlineto{\pgfqpoint{1.230155in}{1.160181in}}%
\pgfpathlineto{\pgfqpoint{1.227249in}{1.166879in}}%
\pgfpathlineto{\pgfqpoint{1.224343in}{1.167547in}}%
\pgfpathlineto{\pgfqpoint{1.215624in}{1.179564in}}%
\pgfpathlineto{\pgfqpoint{1.212718in}{1.182341in}}%
\pgfpathlineto{\pgfqpoint{1.209812in}{1.186554in}}%
\pgfpathlineto{\pgfqpoint{1.206905in}{1.188581in}}%
\pgfpathlineto{\pgfqpoint{1.203999in}{1.192839in}}%
\pgfpathlineto{\pgfqpoint{1.201093in}{1.194121in}}%
\pgfpathlineto{\pgfqpoint{1.198187in}{1.198317in}}%
\pgfpathlineto{\pgfqpoint{1.195280in}{1.199056in}}%
\pgfpathlineto{\pgfqpoint{1.192374in}{1.203048in}}%
\pgfpathlineto{\pgfqpoint{1.189468in}{1.203302in}}%
\pgfpathlineto{\pgfqpoint{1.186562in}{1.207082in}}%
\pgfpathlineto{\pgfqpoint{1.183655in}{1.206890in}}%
\pgfpathlineto{\pgfqpoint{1.180749in}{1.210452in}}%
\pgfpathlineto{\pgfqpoint{1.177843in}{1.209862in}}%
\pgfpathlineto{\pgfqpoint{1.174937in}{1.213215in}}%
\pgfpathlineto{\pgfqpoint{1.172030in}{1.212275in}}%
\pgfpathlineto{\pgfqpoint{1.169124in}{1.214936in}}%
\pgfpathlineto{\pgfqpoint{1.166218in}{1.214356in}}%
\pgfpathlineto{\pgfqpoint{1.163312in}{1.217210in}}%
\pgfpathlineto{\pgfqpoint{1.160405in}{1.215716in}}%
\pgfpathlineto{\pgfqpoint{1.157499in}{1.218457in}}%
\pgfpathlineto{\pgfqpoint{1.154593in}{1.216731in}}%
\pgfpathlineto{\pgfqpoint{1.151687in}{1.219411in}}%
\pgfpathlineto{\pgfqpoint{1.148780in}{1.217453in}}%
\pgfpathlineto{\pgfqpoint{1.145874in}{1.220031in}}%
\pgfpathlineto{\pgfqpoint{1.142968in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{1.140062in}{1.220495in}}%
\pgfpathlineto{\pgfqpoint{1.137155in}{1.218192in}}%
\pgfpathlineto{\pgfqpoint{1.134249in}{1.170494in}}%
\pgfpathlineto{\pgfqpoint{1.131343in}{1.165600in}}%
\pgfpathlineto{\pgfqpoint{1.128437in}{1.170887in}}%
\pgfpathlineto{\pgfqpoint{1.125530in}{1.165889in}}%
\pgfpathlineto{\pgfqpoint{1.122624in}{1.170981in}}%
\pgfpathlineto{\pgfqpoint{1.119718in}{1.165909in}}%
\pgfpathlineto{\pgfqpoint{1.116812in}{1.170877in}}%
\pgfpathlineto{\pgfqpoint{1.113905in}{1.165678in}}%
\pgfpathlineto{\pgfqpoint{1.110999in}{1.170577in}}%
\pgfpathlineto{\pgfqpoint{1.108093in}{1.165278in}}%
\pgfpathlineto{\pgfqpoint{1.105187in}{1.170105in}}%
\pgfpathlineto{\pgfqpoint{1.102280in}{1.164734in}}%
\pgfpathlineto{\pgfqpoint{1.099374in}{1.169498in}}%
\pgfpathlineto{\pgfqpoint{1.096468in}{1.164068in}}%
\pgfpathlineto{\pgfqpoint{1.093562in}{1.168785in}}%
\pgfpathlineto{\pgfqpoint{1.090655in}{1.163309in}}%
\pgfpathlineto{\pgfqpoint{1.087749in}{1.167995in}}%
\pgfpathlineto{\pgfqpoint{1.084843in}{1.161264in}}%
\pgfpathlineto{\pgfqpoint{1.081937in}{1.167246in}}%
\pgfpathlineto{\pgfqpoint{1.079030in}{1.161637in}}%
\pgfpathlineto{\pgfqpoint{1.076124in}{1.166269in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{1.160716in}}%
\pgfpathlineto{\pgfqpoint{1.070312in}{1.165272in}}%
\pgfpathlineto{\pgfqpoint{1.067405in}{1.159741in}}%
\pgfpathlineto{\pgfqpoint{1.064499in}{1.164335in}}%
\pgfpathlineto{\pgfqpoint{1.061593in}{1.158785in}}%
\pgfpathlineto{\pgfqpoint{1.058687in}{1.163391in}}%
\pgfpathlineto{\pgfqpoint{1.055780in}{1.158906in}}%
\pgfpathlineto{\pgfqpoint{1.052874in}{1.163279in}}%
\pgfpathlineto{\pgfqpoint{1.049968in}{1.157664in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{1.162125in}}%
\pgfpathlineto{\pgfqpoint{1.044155in}{1.156614in}}%
\pgfpathlineto{\pgfqpoint{1.041249in}{1.161282in}}%
\pgfpathlineto{\pgfqpoint{1.038343in}{1.155976in}}%
\pgfpathlineto{\pgfqpoint{1.035437in}{1.161001in}}%
\pgfpathlineto{\pgfqpoint{1.032530in}{1.155746in}}%
\pgfpathlineto{\pgfqpoint{1.029624in}{1.160363in}}%
\pgfpathlineto{\pgfqpoint{1.026718in}{1.154917in}}%
\pgfpathlineto{\pgfqpoint{1.023812in}{1.159583in}}%
\pgfpathlineto{\pgfqpoint{1.020905in}{1.154131in}}%
\pgfpathlineto{\pgfqpoint{1.017999in}{1.158795in}}%
\pgfpathlineto{\pgfqpoint{1.015093in}{1.153338in}}%
\pgfpathlineto{\pgfqpoint{1.012187in}{1.158005in}}%
\pgfpathlineto{\pgfqpoint{1.009280in}{1.152544in}}%
\pgfpathlineto{\pgfqpoint{1.006374in}{1.157217in}}%
\pgfpathlineto{\pgfqpoint{1.003468in}{1.151761in}}%
\pgfpathlineto{\pgfqpoint{1.000562in}{1.156446in}}%
\pgfpathlineto{\pgfqpoint{0.997655in}{1.150994in}}%
\pgfpathlineto{\pgfqpoint{0.994749in}{1.155680in}}%
\pgfpathlineto{\pgfqpoint{0.991843in}{1.150222in}}%
\pgfpathlineto{\pgfqpoint{0.988937in}{1.154906in}}%
\pgfpathlineto{\pgfqpoint{0.986030in}{1.149440in}}%
\pgfpathlineto{\pgfqpoint{0.983124in}{1.154120in}}%
\pgfpathlineto{\pgfqpoint{0.980218in}{1.148648in}}%
\pgfpathlineto{\pgfqpoint{0.977312in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{0.974405in}{1.147852in}}%
\pgfpathlineto{\pgfqpoint{0.971499in}{1.152533in}}%
\pgfpathlineto{\pgfqpoint{0.968593in}{1.146750in}}%
\pgfpathlineto{\pgfqpoint{0.965687in}{1.151753in}}%
\pgfpathlineto{\pgfqpoint{0.962780in}{1.146502in}}%
\pgfpathlineto{\pgfqpoint{0.959874in}{1.151031in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{1.145554in}}%
\pgfpathlineto{\pgfqpoint{0.954062in}{1.150251in}}%
\pgfpathlineto{\pgfqpoint{0.951155in}{1.144898in}}%
\pgfpathlineto{\pgfqpoint{0.948249in}{1.149703in}}%
\pgfpathlineto{\pgfqpoint{0.945343in}{1.144244in}}%
\pgfpathlineto{\pgfqpoint{0.942437in}{1.149048in}}%
\pgfpathlineto{\pgfqpoint{0.939530in}{1.143605in}}%
\pgfpathlineto{\pgfqpoint{0.936624in}{1.148390in}}%
\pgfpathlineto{\pgfqpoint{0.933718in}{1.142958in}}%
\pgfpathlineto{\pgfqpoint{0.930812in}{1.147755in}}%
\pgfpathlineto{\pgfqpoint{0.927905in}{1.142319in}}%
\pgfpathlineto{\pgfqpoint{0.924999in}{1.147127in}}%
\pgfpathlineto{\pgfqpoint{0.922093in}{1.141688in}}%
\pgfpathlineto{\pgfqpoint{0.919187in}{1.146498in}}%
\pgfpathlineto{\pgfqpoint{0.916280in}{1.141058in}}%
\pgfpathlineto{\pgfqpoint{0.913374in}{1.145868in}}%
\pgfpathlineto{\pgfqpoint{0.910468in}{1.140425in}}%
\pgfpathlineto{\pgfqpoint{0.907562in}{1.145234in}}%
\pgfpathlineto{\pgfqpoint{0.904655in}{1.139786in}}%
\pgfpathlineto{\pgfqpoint{0.901749in}{1.144595in}}%
\pgfpathlineto{\pgfqpoint{0.898843in}{1.139142in}}%
\pgfpathlineto{\pgfqpoint{0.895937in}{1.143949in}}%
\pgfpathlineto{\pgfqpoint{0.893030in}{1.141898in}}%
\pgfpathlineto{\pgfqpoint{0.890124in}{1.145685in}}%
\pgfpathlineto{\pgfqpoint{0.887218in}{1.144602in}}%
\pgfpathlineto{\pgfqpoint{0.884312in}{1.148831in}}%
\pgfpathlineto{\pgfqpoint{0.881405in}{1.146819in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{1.151347in}}%
\pgfpathlineto{\pgfqpoint{0.875593in}{1.148673in}}%
\pgfpathlineto{\pgfqpoint{0.872687in}{1.153388in}}%
\pgfpathlineto{\pgfqpoint{0.869780in}{1.150202in}}%
\pgfpathlineto{\pgfqpoint{0.866874in}{1.154960in}}%
\pgfpathlineto{\pgfqpoint{0.863968in}{1.151432in}}%
\pgfpathlineto{\pgfqpoint{0.861062in}{1.156161in}}%
\pgfpathlineto{\pgfqpoint{0.858155in}{1.152351in}}%
\pgfpathlineto{\pgfqpoint{0.855249in}{1.157042in}}%
\pgfpathlineto{\pgfqpoint{0.852343in}{1.152988in}}%
\pgfpathlineto{\pgfqpoint{0.849437in}{1.157909in}}%
\pgfpathlineto{\pgfqpoint{0.846530in}{1.153706in}}%
\pgfpathlineto{\pgfqpoint{0.843624in}{1.158270in}}%
\pgfpathlineto{\pgfqpoint{0.840718in}{1.153813in}}%
\pgfpathlineto{\pgfqpoint{0.837812in}{1.158367in}}%
\pgfpathlineto{\pgfqpoint{0.834905in}{1.070703in}}%
\pgfpathlineto{\pgfqpoint{0.831999in}{1.071652in}}%
\pgfpathlineto{\pgfqpoint{0.829093in}{1.071218in}}%
\pgfpathlineto{\pgfqpoint{0.826187in}{1.072147in}}%
\pgfpathlineto{\pgfqpoint{0.823280in}{1.071605in}}%
\pgfpathlineto{\pgfqpoint{0.820374in}{1.072488in}}%
\pgfpathlineto{\pgfqpoint{0.817468in}{1.071610in}}%
\pgfpathlineto{\pgfqpoint{0.814562in}{1.072782in}}%
\pgfpathlineto{\pgfqpoint{0.811655in}{1.071982in}}%
\pgfpathlineto{\pgfqpoint{0.808749in}{1.072739in}}%
\pgfpathlineto{\pgfqpoint{0.805843in}{1.071913in}}%
\pgfpathlineto{\pgfqpoint{0.802937in}{1.072665in}}%
\pgfpathlineto{\pgfqpoint{0.800030in}{1.071755in}}%
\pgfpathlineto{\pgfqpoint{0.797124in}{1.072479in}}%
\pgfpathlineto{\pgfqpoint{0.794218in}{1.071509in}}%
\pgfpathlineto{\pgfqpoint{0.791312in}{1.072214in}}%
\pgfpathlineto{\pgfqpoint{0.788405in}{1.071193in}}%
\pgfpathlineto{\pgfqpoint{0.785499in}{1.071884in}}%
\pgfpathlineto{\pgfqpoint{0.782593in}{1.070824in}}%
\pgfpathlineto{\pgfqpoint{0.779687in}{1.071509in}}%
\pgfpathlineto{\pgfqpoint{0.776780in}{1.070417in}}%
\pgfpathlineto{\pgfqpoint{0.773874in}{1.071098in}}%
\pgfpathlineto{\pgfqpoint{0.770968in}{1.069982in}}%
\pgfpathlineto{\pgfqpoint{0.768062in}{1.070664in}}%
\pgfpathlineto{\pgfqpoint{0.765155in}{1.069315in}}%
\pgfpathlineto{\pgfqpoint{0.762249in}{1.070335in}}%
\pgfpathlineto{\pgfqpoint{0.759343in}{1.069080in}}%
\pgfpathlineto{\pgfqpoint{0.756437in}{1.069748in}}%
\pgfpathlineto{\pgfqpoint{0.753530in}{1.068595in}}%
\pgfpathlineto{\pgfqpoint{0.750624in}{1.069280in}}%
\pgfpathlineto{\pgfqpoint{0.747718in}{1.068109in}}%
\pgfpathlineto{\pgfqpoint{0.744812in}{1.068819in}}%
\pgfpathlineto{\pgfqpoint{0.741905in}{1.067634in}}%
\pgfpathlineto{\pgfqpoint{0.738999in}{1.068682in}}%
\pgfpathlineto{\pgfqpoint{0.736093in}{1.067547in}}%
\pgfpathlineto{\pgfqpoint{0.733187in}{1.068155in}}%
\pgfpathlineto{\pgfqpoint{0.730280in}{1.066956in}}%
\pgfpathlineto{\pgfqpoint{0.727374in}{1.067670in}}%
\pgfpathlineto{\pgfqpoint{0.724468in}{1.066476in}}%
\pgfpathlineto{\pgfqpoint{0.721562in}{1.067204in}}%
\pgfpathlineto{\pgfqpoint{0.718655in}{1.066015in}}%
\pgfpathlineto{\pgfqpoint{0.715749in}{1.066766in}}%
\pgfpathlineto{\pgfqpoint{0.712843in}{1.065599in}}%
\pgfpathlineto{\pgfqpoint{0.709937in}{1.066365in}}%
\pgfpathlineto{\pgfqpoint{0.707030in}{1.065196in}}%
\pgfpathlineto{\pgfqpoint{0.704124in}{1.065962in}}%
\pgfpathlineto{\pgfqpoint{0.701218in}{1.064783in}}%
\pgfpathlineto{\pgfqpoint{0.698312in}{1.065547in}}%
\pgfpathlineto{\pgfqpoint{0.695405in}{1.064358in}}%
\pgfpathlineto{\pgfqpoint{0.692499in}{1.065123in}}%
\pgfpathlineto{\pgfqpoint{0.689593in}{1.063928in}}%
\pgfpathlineto{\pgfqpoint{0.686687in}{1.064695in}}%
\pgfpathlineto{\pgfqpoint{0.683780in}{1.063497in}}%
\pgfpathlineto{\pgfqpoint{0.680874in}{1.064268in}}%
\pgfpathlineto{\pgfqpoint{0.677968in}{1.063067in}}%
\pgfpathlineto{\pgfqpoint{0.675062in}{1.063843in}}%
\pgfpathlineto{\pgfqpoint{0.672155in}{1.062640in}}%
\pgfpathlineto{\pgfqpoint{0.669249in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{0.666343in}{1.062735in}}%
\pgfpathlineto{\pgfqpoint{0.663437in}{1.063453in}}%
\pgfpathlineto{\pgfqpoint{0.660530in}{1.062167in}}%
\pgfpathlineto{\pgfqpoint{0.657624in}{1.062985in}}%
\pgfpathlineto{\pgfqpoint{0.654718in}{1.061705in}}%
\pgfpathlineto{\pgfqpoint{0.651812in}{1.062558in}}%
\pgfpathlineto{\pgfqpoint{0.648905in}{1.061343in}}%
\pgfpathlineto{\pgfqpoint{0.645999in}{1.062240in}}%
\pgfpathlineto{\pgfqpoint{0.643093in}{1.061032in}}%
\pgfpathlineto{\pgfqpoint{0.640187in}{1.061917in}}%
\pgfpathlineto{\pgfqpoint{0.637280in}{1.060689in}}%
\pgfpathlineto{\pgfqpoint{0.634374in}{1.061562in}}%
\pgfpathlineto{\pgfqpoint{0.631468in}{1.060314in}}%
\pgfpathlineto{\pgfqpoint{0.628562in}{1.061177in}}%
\pgfpathlineto{\pgfqpoint{0.625655in}{1.059918in}}%
\pgfpathlineto{\pgfqpoint{0.622749in}{1.060778in}}%
\pgfpathlineto{\pgfqpoint{0.619843in}{1.062299in}}%
\pgfpathlineto{\pgfqpoint{0.616937in}{1.061335in}}%
\pgfpathlineto{\pgfqpoint{0.614030in}{1.061499in}}%
\pgfpathlineto{\pgfqpoint{0.611124in}{1.060933in}}%
\pgfpathlineto{\pgfqpoint{0.608218in}{1.061094in}}%
\pgfpathlineto{\pgfqpoint{0.605312in}{1.061059in}}%
\pgfpathlineto{\pgfqpoint{0.602405in}{1.061549in}}%
\pgfpathlineto{\pgfqpoint{0.599499in}{1.061469in}}%
\pgfpathlineto{\pgfqpoint{0.596593in}{1.061814in}}%
\pgfpathlineto{\pgfqpoint{0.593687in}{1.061618in}}%
\pgfpathlineto{\pgfqpoint{0.590780in}{1.061893in}}%
\pgfpathlineto{\pgfqpoint{0.587874in}{1.061589in}}%
\pgfpathlineto{\pgfqpoint{0.584968in}{1.061842in}}%
\pgfpathlineto{\pgfqpoint{0.582062in}{1.063793in}}%
\pgfpathlineto{\pgfqpoint{0.579155in}{1.061753in}}%
\pgfpathlineto{\pgfqpoint{0.576249in}{1.062944in}}%
\pgfpathlineto{\pgfqpoint{0.573343in}{1.061400in}}%
\pgfpathlineto{\pgfqpoint{0.570437in}{1.063381in}}%
\pgfpathlineto{\pgfqpoint{0.567530in}{1.062461in}}%
\pgfpathlineto{\pgfqpoint{0.564624in}{1.063809in}}%
\pgfpathlineto{\pgfqpoint{0.561718in}{1.062721in}}%
\pgfpathlineto{\pgfqpoint{0.558812in}{1.064086in}}%
\pgfpathlineto{\pgfqpoint{0.555905in}{1.070228in}}%
\pgfpathlineto{\pgfqpoint{0.552999in}{1.068957in}}%
\pgfpathlineto{\pgfqpoint{0.550093in}{1.077991in}}%
\pgfpathlineto{\pgfqpoint{0.547187in}{1.077279in}}%
\pgfpathlineto{\pgfqpoint{0.544280in}{1.085347in}}%
\pgfpathlineto{\pgfqpoint{0.541374in}{1.084609in}}%
\pgfpathlineto{\pgfqpoint{0.538468in}{1.091911in}}%
\pgfpathlineto{\pgfqpoint{0.535562in}{1.091141in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{1.019906in}}%
\pgfpathlineto{\pgfqpoint{0.529749in}{1.014119in}}%
\pgfpathlineto{\pgfqpoint{0.526843in}{1.023532in}}%
\pgfpathlineto{\pgfqpoint{0.523937in}{1.017590in}}%
\pgfpathlineto{\pgfqpoint{0.521030in}{1.026499in}}%
\pgfpathlineto{\pgfqpoint{0.518124in}{1.020419in}}%
\pgfpathlineto{\pgfqpoint{0.515218in}{1.028937in}}%
\pgfpathlineto{\pgfqpoint{0.512312in}{1.022650in}}%
\pgfpathlineto{\pgfqpoint{0.509405in}{1.030371in}}%
\pgfpathlineto{\pgfqpoint{0.506499in}{1.024439in}}%
\pgfpathlineto{\pgfqpoint{0.503593in}{1.032274in}}%
\pgfpathlineto{\pgfqpoint{0.500687in}{1.025625in}}%
\pgfpathlineto{\pgfqpoint{0.497780in}{1.033218in}}%
\pgfpathlineto{\pgfqpoint{0.494874in}{1.026501in}}%
\pgfpathlineto{\pgfqpoint{0.491968in}{1.033853in}}%
\pgfpathlineto{\pgfqpoint{0.489062in}{1.026622in}}%
\pgfpathlineto{\pgfqpoint{0.486155in}{1.034303in}}%
\pgfpathlineto{\pgfqpoint{0.483249in}{1.027318in}}%
\pgfpathlineto{\pgfqpoint{0.480343in}{1.034354in}}%
\pgfpathlineto{\pgfqpoint{0.477437in}{1.027358in}}%
\pgfpathlineto{\pgfqpoint{0.474530in}{1.034256in}}%
\pgfpathlineto{\pgfqpoint{0.471624in}{1.027244in}}%
\pgfpathlineto{\pgfqpoint{0.468718in}{1.034030in}}%
\pgfpathlineto{\pgfqpoint{0.465812in}{1.026994in}}%
\pgfpathlineto{\pgfqpoint{0.462905in}{1.033696in}}%
\pgfpathlineto{\pgfqpoint{0.459999in}{1.026644in}}%
\pgfpathlineto{\pgfqpoint{0.457093in}{1.033283in}}%
\pgfpathlineto{\pgfqpoint{0.454187in}{1.026224in}}%
\pgfpathlineto{\pgfqpoint{0.451280in}{1.032813in}}%
\pgfpathlineto{\pgfqpoint{0.448374in}{1.025755in}}%
\pgfpathlineto{\pgfqpoint{0.445468in}{1.032306in}}%
\pgfpathlineto{\pgfqpoint{0.442562in}{1.025255in}}%
\pgfpathlineto{\pgfqpoint{0.439655in}{1.031778in}}%
\pgfpathlineto{\pgfqpoint{0.436749in}{1.024739in}}%
\pgfpathlineto{\pgfqpoint{0.433843in}{1.031242in}}%
\pgfpathlineto{\pgfqpoint{0.430937in}{1.024218in}}%
\pgfpathlineto{\pgfqpoint{0.428030in}{1.030706in}}%
\pgfpathlineto{\pgfqpoint{0.425124in}{1.023699in}}%
\pgfpathlineto{\pgfqpoint{0.422218in}{1.030178in}}%
\pgfpathlineto{\pgfqpoint{0.419312in}{1.023189in}}%
\pgfpathlineto{\pgfqpoint{0.416405in}{1.029660in}}%
\pgfpathlineto{\pgfqpoint{0.413499in}{1.022690in}}%
\pgfpathlineto{\pgfqpoint{0.410593in}{1.029156in}}%
\pgfpathlineto{\pgfqpoint{0.407687in}{1.022204in}}%
\pgfpathlineto{\pgfqpoint{0.404780in}{1.028665in}}%
\pgfpathlineto{\pgfqpoint{0.401874in}{1.021731in}}%
\pgfpathlineto{\pgfqpoint{0.398968in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{0.396062in}{1.021272in}}%
\pgfpathlineto{\pgfqpoint{0.393155in}{1.027728in}}%
\pgfpathlineto{\pgfqpoint{0.390249in}{1.020827in}}%
\pgfpathlineto{\pgfqpoint{0.387343in}{1.027280in}}%
\pgfpathlineto{\pgfqpoint{0.384437in}{1.020394in}}%
\pgfpathlineto{\pgfqpoint{0.381530in}{1.026845in}}%
\pgfpathlineto{\pgfqpoint{0.378624in}{1.019972in}}%
\pgfpathlineto{\pgfqpoint{0.375718in}{1.026420in}}%
\pgfpathlineto{\pgfqpoint{0.372812in}{1.019559in}}%
\pgfpathlineto{\pgfqpoint{0.369905in}{1.026004in}}%
\pgfpathlineto{\pgfqpoint{0.366999in}{1.019155in}}%
\pgfpathlineto{\pgfqpoint{0.364093in}{1.025597in}}%
\pgfpathlineto{\pgfqpoint{0.361187in}{1.018757in}}%
\pgfpathlineto{\pgfqpoint{0.358280in}{1.025196in}}%
\pgfpathlineto{\pgfqpoint{0.355374in}{1.018366in}}%
\pgfpathlineto{\pgfqpoint{0.352468in}{1.024801in}}%
\pgfpathlineto{\pgfqpoint{0.349562in}{1.017979in}}%
\pgfpathlineto{\pgfqpoint{0.349562in}{1.017979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343749in}{0.325667in}}{\pgfqpoint{5.812500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.157249in}{0.649289in}}%
\pgfpathlineto{\pgfqpoint{6.095218in}{0.651602in}}%
\pgfpathlineto{\pgfqpoint{6.010937in}{0.654814in}}%
\pgfpathlineto{\pgfqpoint{6.008030in}{0.655829in}}%
\pgfpathlineto{\pgfqpoint{6.005124in}{0.655421in}}%
\pgfpathlineto{\pgfqpoint{6.002218in}{0.655846in}}%
\pgfpathlineto{\pgfqpoint{5.999312in}{0.655544in}}%
\pgfpathlineto{\pgfqpoint{5.996405in}{0.655992in}}%
\pgfpathlineto{\pgfqpoint{5.993499in}{0.655743in}}%
\pgfpathlineto{\pgfqpoint{5.987687in}{0.656554in}}%
\pgfpathlineto{\pgfqpoint{5.973155in}{0.657407in}}%
\pgfpathlineto{\pgfqpoint{5.967343in}{0.657672in}}%
\pgfpathlineto{\pgfqpoint{5.964437in}{0.657711in}}%
\pgfpathlineto{\pgfqpoint{5.961530in}{0.658058in}}%
\pgfpathlineto{\pgfqpoint{5.955718in}{0.658298in}}%
\pgfpathlineto{\pgfqpoint{5.946999in}{0.658749in}}%
\pgfpathlineto{\pgfqpoint{5.944093in}{0.658852in}}%
\pgfpathlineto{\pgfqpoint{5.941187in}{0.658785in}}%
\pgfpathlineto{\pgfqpoint{5.938280in}{0.659170in}}%
\pgfpathlineto{\pgfqpoint{5.920843in}{0.659766in}}%
\pgfpathlineto{\pgfqpoint{5.917937in}{0.659885in}}%
\pgfpathlineto{\pgfqpoint{5.915030in}{0.659407in}}%
\pgfpathlineto{\pgfqpoint{5.912124in}{0.660263in}}%
\pgfpathlineto{\pgfqpoint{5.909218in}{0.660260in}}%
\pgfpathlineto{\pgfqpoint{5.903405in}{0.660420in}}%
\pgfpathlineto{\pgfqpoint{5.880155in}{0.661287in}}%
\pgfpathlineto{\pgfqpoint{5.877249in}{0.660929in}}%
\pgfpathlineto{\pgfqpoint{5.874343in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{5.830749in}{0.663244in}}%
\pgfpathlineto{\pgfqpoint{5.827843in}{0.662872in}}%
\pgfpathlineto{\pgfqpoint{5.824937in}{0.663554in}}%
\pgfpathlineto{\pgfqpoint{5.810405in}{0.664098in}}%
\pgfpathlineto{\pgfqpoint{5.778437in}{0.665471in}}%
\pgfpathlineto{\pgfqpoint{5.760999in}{0.666234in}}%
\pgfpathlineto{\pgfqpoint{5.758093in}{0.665732in}}%
\pgfpathlineto{\pgfqpoint{5.755187in}{0.666538in}}%
\pgfpathlineto{\pgfqpoint{5.752280in}{0.666740in}}%
\pgfpathlineto{\pgfqpoint{5.749374in}{0.666738in}}%
\pgfpathlineto{\pgfqpoint{5.734843in}{0.667355in}}%
\pgfpathlineto{\pgfqpoint{5.731937in}{0.668380in}}%
\pgfpathlineto{\pgfqpoint{5.729030in}{0.668143in}}%
\pgfpathlineto{\pgfqpoint{5.726124in}{0.668544in}}%
\pgfpathlineto{\pgfqpoint{5.723218in}{0.668552in}}%
\pgfpathlineto{\pgfqpoint{5.720312in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{5.717405in}{0.669827in}}%
\pgfpathlineto{\pgfqpoint{5.714499in}{0.670433in}}%
\pgfpathlineto{\pgfqpoint{5.711593in}{0.670515in}}%
\pgfpathlineto{\pgfqpoint{5.708687in}{0.671084in}}%
\pgfpathlineto{\pgfqpoint{5.705780in}{0.671248in}}%
\pgfpathlineto{\pgfqpoint{5.702874in}{0.671791in}}%
\pgfpathlineto{\pgfqpoint{5.699968in}{0.671914in}}%
\pgfpathlineto{\pgfqpoint{5.697062in}{0.672392in}}%
\pgfpathlineto{\pgfqpoint{5.694155in}{0.672509in}}%
\pgfpathlineto{\pgfqpoint{5.691249in}{0.672947in}}%
\pgfpathlineto{\pgfqpoint{5.688343in}{0.673034in}}%
\pgfpathlineto{\pgfqpoint{5.685437in}{0.673426in}}%
\pgfpathlineto{\pgfqpoint{5.682530in}{0.673495in}}%
\pgfpathlineto{\pgfqpoint{5.679624in}{0.674381in}}%
\pgfpathlineto{\pgfqpoint{5.676718in}{0.674199in}}%
\pgfpathlineto{\pgfqpoint{5.673812in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{5.670905in}{0.674557in}}%
\pgfpathlineto{\pgfqpoint{5.667999in}{0.674839in}}%
\pgfpathlineto{\pgfqpoint{5.665093in}{0.674910in}}%
\pgfpathlineto{\pgfqpoint{5.659280in}{0.675601in}}%
\pgfpathlineto{\pgfqpoint{5.656374in}{0.675867in}}%
\pgfpathlineto{\pgfqpoint{5.653468in}{0.675943in}}%
\pgfpathlineto{\pgfqpoint{5.650562in}{0.676235in}}%
\pgfpathlineto{\pgfqpoint{5.647655in}{0.675530in}}%
\pgfpathlineto{\pgfqpoint{5.644749in}{0.676619in}}%
\pgfpathlineto{\pgfqpoint{5.636030in}{0.676894in}}%
\pgfpathlineto{\pgfqpoint{5.633124in}{0.677099in}}%
\pgfpathlineto{\pgfqpoint{5.630218in}{0.677136in}}%
\pgfpathlineto{\pgfqpoint{5.627312in}{0.677372in}}%
\pgfpathlineto{\pgfqpoint{5.624405in}{0.677407in}}%
\pgfpathlineto{\pgfqpoint{5.621499in}{0.677622in}}%
\pgfpathlineto{\pgfqpoint{5.618593in}{0.677670in}}%
\pgfpathlineto{\pgfqpoint{5.615687in}{0.677869in}}%
\pgfpathlineto{\pgfqpoint{5.612780in}{0.677916in}}%
\pgfpathlineto{\pgfqpoint{5.609874in}{0.678112in}}%
\pgfpathlineto{\pgfqpoint{5.604062in}{0.678246in}}%
\pgfpathlineto{\pgfqpoint{5.598249in}{0.678597in}}%
\pgfpathlineto{\pgfqpoint{5.595343in}{0.678644in}}%
\pgfpathlineto{\pgfqpoint{5.586624in}{0.679049in}}%
\pgfpathlineto{\pgfqpoint{5.583718in}{0.679110in}}%
\pgfpathlineto{\pgfqpoint{5.574999in}{0.679520in}}%
\pgfpathlineto{\pgfqpoint{5.566280in}{0.679842in}}%
\pgfpathlineto{\pgfqpoint{5.557562in}{0.680265in}}%
\pgfpathlineto{\pgfqpoint{5.548843in}{0.680609in}}%
\pgfpathlineto{\pgfqpoint{5.540124in}{0.681039in}}%
\pgfpathlineto{\pgfqpoint{5.534312in}{0.681159in}}%
\pgfpathlineto{\pgfqpoint{5.531405in}{0.681447in}}%
\pgfpathlineto{\pgfqpoint{5.528499in}{0.682082in}}%
\pgfpathlineto{\pgfqpoint{5.525593in}{0.681934in}}%
\pgfpathlineto{\pgfqpoint{5.522687in}{0.682106in}}%
\pgfpathlineto{\pgfqpoint{5.519780in}{0.682118in}}%
\pgfpathlineto{\pgfqpoint{5.516874in}{0.682326in}}%
\pgfpathlineto{\pgfqpoint{5.513968in}{0.682384in}}%
\pgfpathlineto{\pgfqpoint{5.505249in}{0.682843in}}%
\pgfpathlineto{\pgfqpoint{5.496530in}{0.683292in}}%
\pgfpathlineto{\pgfqpoint{5.487812in}{0.683790in}}%
\pgfpathlineto{\pgfqpoint{5.479093in}{0.684183in}}%
\pgfpathlineto{\pgfqpoint{5.470374in}{0.684635in}}%
\pgfpathlineto{\pgfqpoint{5.464562in}{0.684914in}}%
\pgfpathlineto{\pgfqpoint{5.461655in}{0.683355in}}%
\pgfpathlineto{\pgfqpoint{5.458749in}{0.685305in}}%
\pgfpathlineto{\pgfqpoint{5.455843in}{0.685481in}}%
\pgfpathlineto{\pgfqpoint{5.450030in}{0.685539in}}%
\pgfpathlineto{\pgfqpoint{5.444218in}{0.685814in}}%
\pgfpathlineto{\pgfqpoint{5.441312in}{0.685568in}}%
\pgfpathlineto{\pgfqpoint{5.438405in}{0.686155in}}%
\pgfpathlineto{\pgfqpoint{5.420968in}{0.686927in}}%
\pgfpathlineto{\pgfqpoint{5.418062in}{0.687881in}}%
\pgfpathlineto{\pgfqpoint{5.415155in}{0.687758in}}%
\pgfpathlineto{\pgfqpoint{5.412249in}{0.688776in}}%
\pgfpathlineto{\pgfqpoint{5.409343in}{0.688806in}}%
\pgfpathlineto{\pgfqpoint{5.406437in}{0.689582in}}%
\pgfpathlineto{\pgfqpoint{5.403530in}{0.689811in}}%
\pgfpathlineto{\pgfqpoint{5.400624in}{0.690352in}}%
\pgfpathlineto{\pgfqpoint{5.397718in}{0.690450in}}%
\pgfpathlineto{\pgfqpoint{5.394812in}{0.690977in}}%
\pgfpathlineto{\pgfqpoint{5.391905in}{0.691125in}}%
\pgfpathlineto{\pgfqpoint{5.388999in}{0.691623in}}%
\pgfpathlineto{\pgfqpoint{5.386093in}{0.691750in}}%
\pgfpathlineto{\pgfqpoint{5.383187in}{0.692244in}}%
\pgfpathlineto{\pgfqpoint{5.380280in}{0.692407in}}%
\pgfpathlineto{\pgfqpoint{5.377374in}{0.692895in}}%
\pgfpathlineto{\pgfqpoint{5.374468in}{0.693031in}}%
\pgfpathlineto{\pgfqpoint{5.371562in}{0.693470in}}%
\pgfpathlineto{\pgfqpoint{5.368655in}{0.693569in}}%
\pgfpathlineto{\pgfqpoint{5.365749in}{0.693958in}}%
\pgfpathlineto{\pgfqpoint{5.362843in}{0.693975in}}%
\pgfpathlineto{\pgfqpoint{5.359937in}{0.694412in}}%
\pgfpathlineto{\pgfqpoint{5.357030in}{0.694412in}}%
\pgfpathlineto{\pgfqpoint{5.354124in}{0.694834in}}%
\pgfpathlineto{\pgfqpoint{5.351218in}{0.694886in}}%
\pgfpathlineto{\pgfqpoint{5.348312in}{0.695144in}}%
\pgfpathlineto{\pgfqpoint{5.345405in}{0.695155in}}%
\pgfpathlineto{\pgfqpoint{5.342499in}{0.695423in}}%
\pgfpathlineto{\pgfqpoint{5.339593in}{0.695430in}}%
\pgfpathlineto{\pgfqpoint{5.336687in}{0.695691in}}%
\pgfpathlineto{\pgfqpoint{5.333780in}{0.695695in}}%
\pgfpathlineto{\pgfqpoint{5.330874in}{0.695945in}}%
\pgfpathlineto{\pgfqpoint{5.327968in}{0.696767in}}%
\pgfpathlineto{\pgfqpoint{5.322155in}{0.696833in}}%
\pgfpathlineto{\pgfqpoint{5.316343in}{0.696912in}}%
\pgfpathlineto{\pgfqpoint{5.310530in}{0.697557in}}%
\pgfpathlineto{\pgfqpoint{5.307624in}{0.697969in}}%
\pgfpathlineto{\pgfqpoint{5.278562in}{0.700213in}}%
\pgfpathlineto{\pgfqpoint{5.272749in}{0.700405in}}%
\pgfpathlineto{\pgfqpoint{5.269843in}{0.700791in}}%
\pgfpathlineto{\pgfqpoint{5.261124in}{0.701301in}}%
\pgfpathlineto{\pgfqpoint{5.252405in}{0.701749in}}%
\pgfpathlineto{\pgfqpoint{5.246593in}{0.702066in}}%
\pgfpathlineto{\pgfqpoint{5.243687in}{0.702276in}}%
\pgfpathlineto{\pgfqpoint{5.234968in}{0.702678in}}%
\pgfpathlineto{\pgfqpoint{5.232062in}{0.702884in}}%
\pgfpathlineto{\pgfqpoint{5.229155in}{0.702976in}}%
\pgfpathlineto{\pgfqpoint{5.226249in}{0.703181in}}%
\pgfpathlineto{\pgfqpoint{5.223343in}{0.703271in}}%
\pgfpathlineto{\pgfqpoint{5.220437in}{0.703475in}}%
\pgfpathlineto{\pgfqpoint{5.217530in}{0.703564in}}%
\pgfpathlineto{\pgfqpoint{5.214624in}{0.704543in}}%
\pgfpathlineto{\pgfqpoint{5.211718in}{0.704303in}}%
\pgfpathlineto{\pgfqpoint{5.208812in}{0.704612in}}%
\pgfpathlineto{\pgfqpoint{5.205905in}{0.704500in}}%
\pgfpathlineto{\pgfqpoint{5.202999in}{0.704812in}}%
\pgfpathlineto{\pgfqpoint{5.200093in}{0.704789in}}%
\pgfpathlineto{\pgfqpoint{5.197187in}{0.705074in}}%
\pgfpathlineto{\pgfqpoint{5.194280in}{0.705148in}}%
\pgfpathlineto{\pgfqpoint{5.191374in}{0.705509in}}%
\pgfpathlineto{\pgfqpoint{5.188468in}{0.705639in}}%
\pgfpathlineto{\pgfqpoint{5.185562in}{0.705957in}}%
\pgfpathlineto{\pgfqpoint{5.182655in}{0.706068in}}%
\pgfpathlineto{\pgfqpoint{5.179749in}{0.706342in}}%
\pgfpathlineto{\pgfqpoint{5.176843in}{0.706441in}}%
\pgfpathlineto{\pgfqpoint{5.173937in}{0.706693in}}%
\pgfpathlineto{\pgfqpoint{5.171030in}{0.706789in}}%
\pgfpathlineto{\pgfqpoint{5.168124in}{0.707029in}}%
\pgfpathlineto{\pgfqpoint{5.165218in}{0.707126in}}%
\pgfpathlineto{\pgfqpoint{5.162312in}{0.707359in}}%
\pgfpathlineto{\pgfqpoint{5.159405in}{0.707457in}}%
\pgfpathlineto{\pgfqpoint{5.156499in}{0.707685in}}%
\pgfpathlineto{\pgfqpoint{5.153593in}{0.707784in}}%
\pgfpathlineto{\pgfqpoint{5.150687in}{0.708008in}}%
\pgfpathlineto{\pgfqpoint{5.147780in}{0.708106in}}%
\pgfpathlineto{\pgfqpoint{5.144874in}{0.707673in}}%
\pgfpathlineto{\pgfqpoint{5.141968in}{0.708485in}}%
\pgfpathlineto{\pgfqpoint{5.139062in}{0.708684in}}%
\pgfpathlineto{\pgfqpoint{5.136155in}{0.708725in}}%
\pgfpathlineto{\pgfqpoint{5.133249in}{0.708942in}}%
\pgfpathlineto{\pgfqpoint{5.127437in}{0.709232in}}%
\pgfpathlineto{\pgfqpoint{5.118718in}{0.709649in}}%
\pgfpathlineto{\pgfqpoint{5.115812in}{0.709871in}}%
\pgfpathlineto{\pgfqpoint{5.112905in}{0.709965in}}%
\pgfpathlineto{\pgfqpoint{5.109999in}{0.710183in}}%
\pgfpathlineto{\pgfqpoint{5.107093in}{0.710282in}}%
\pgfpathlineto{\pgfqpoint{5.104187in}{0.710498in}}%
\pgfpathlineto{\pgfqpoint{5.101280in}{0.710598in}}%
\pgfpathlineto{\pgfqpoint{5.098374in}{0.710814in}}%
\pgfpathlineto{\pgfqpoint{5.095468in}{0.710916in}}%
\pgfpathlineto{\pgfqpoint{5.092562in}{0.711131in}}%
\pgfpathlineto{\pgfqpoint{5.089655in}{0.711234in}}%
\pgfpathlineto{\pgfqpoint{5.080937in}{0.711769in}}%
\pgfpathlineto{\pgfqpoint{5.078030in}{0.710901in}}%
\pgfpathlineto{\pgfqpoint{5.075124in}{0.712170in}}%
\pgfpathlineto{\pgfqpoint{5.066405in}{0.712363in}}%
\pgfpathlineto{\pgfqpoint{5.063499in}{0.712804in}}%
\pgfpathlineto{\pgfqpoint{5.060593in}{0.713732in}}%
\pgfpathlineto{\pgfqpoint{5.043155in}{0.714423in}}%
\pgfpathlineto{\pgfqpoint{5.037343in}{0.714763in}}%
\pgfpathlineto{\pgfqpoint{5.016999in}{0.716325in}}%
\pgfpathlineto{\pgfqpoint{4.982124in}{0.718330in}}%
\pgfpathlineto{\pgfqpoint{4.953062in}{0.719950in}}%
\pgfpathlineto{\pgfqpoint{4.947249in}{0.720279in}}%
\pgfpathlineto{\pgfqpoint{4.944343in}{0.720251in}}%
\pgfpathlineto{\pgfqpoint{4.941437in}{0.720776in}}%
\pgfpathlineto{\pgfqpoint{4.926905in}{0.721493in}}%
\pgfpathlineto{\pgfqpoint{4.912374in}{0.722378in}}%
\pgfpathlineto{\pgfqpoint{4.897843in}{0.723226in}}%
\pgfpathlineto{\pgfqpoint{4.886218in}{0.723932in}}%
\pgfpathlineto{\pgfqpoint{4.883312in}{0.722982in}}%
\pgfpathlineto{\pgfqpoint{4.880405in}{0.724361in}}%
\pgfpathlineto{\pgfqpoint{4.877499in}{0.724625in}}%
\pgfpathlineto{\pgfqpoint{4.874593in}{0.724615in}}%
\pgfpathlineto{\pgfqpoint{4.848437in}{0.726222in}}%
\pgfpathlineto{\pgfqpoint{4.845530in}{0.726625in}}%
\pgfpathlineto{\pgfqpoint{4.842624in}{0.726850in}}%
\pgfpathlineto{\pgfqpoint{4.839718in}{0.726930in}}%
\pgfpathlineto{\pgfqpoint{4.830999in}{0.727478in}}%
\pgfpathlineto{\pgfqpoint{4.822280in}{0.727981in}}%
\pgfpathlineto{\pgfqpoint{4.801937in}{0.729405in}}%
\pgfpathlineto{\pgfqpoint{4.796124in}{0.729695in}}%
\pgfpathlineto{\pgfqpoint{4.793218in}{0.729583in}}%
\pgfpathlineto{\pgfqpoint{4.790312in}{0.730169in}}%
\pgfpathlineto{\pgfqpoint{4.787405in}{0.730236in}}%
\pgfpathlineto{\pgfqpoint{4.784499in}{0.730495in}}%
\pgfpathlineto{\pgfqpoint{4.781593in}{0.731430in}}%
\pgfpathlineto{\pgfqpoint{4.775780in}{0.731664in}}%
\pgfpathlineto{\pgfqpoint{4.772874in}{0.731860in}}%
\pgfpathlineto{\pgfqpoint{4.769968in}{0.732792in}}%
\pgfpathlineto{\pgfqpoint{4.767062in}{0.733155in}}%
\pgfpathlineto{\pgfqpoint{4.764155in}{0.733675in}}%
\pgfpathlineto{\pgfqpoint{4.761249in}{0.733942in}}%
\pgfpathlineto{\pgfqpoint{4.758343in}{0.734509in}}%
\pgfpathlineto{\pgfqpoint{4.755437in}{0.734813in}}%
\pgfpathlineto{\pgfqpoint{4.752530in}{0.735305in}}%
\pgfpathlineto{\pgfqpoint{4.749624in}{0.735599in}}%
\pgfpathlineto{\pgfqpoint{4.746718in}{0.736066in}}%
\pgfpathlineto{\pgfqpoint{4.743812in}{0.736351in}}%
\pgfpathlineto{\pgfqpoint{4.740905in}{0.736772in}}%
\pgfpathlineto{\pgfqpoint{4.737999in}{0.737032in}}%
\pgfpathlineto{\pgfqpoint{4.735093in}{0.737418in}}%
\pgfpathlineto{\pgfqpoint{4.726374in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{4.723468in}{0.738552in}}%
\pgfpathlineto{\pgfqpoint{4.714749in}{0.739240in}}%
\pgfpathlineto{\pgfqpoint{4.708937in}{0.739687in}}%
\pgfpathlineto{\pgfqpoint{4.700218in}{0.740343in}}%
\pgfpathlineto{\pgfqpoint{4.691499in}{0.740881in}}%
\pgfpathlineto{\pgfqpoint{4.682780in}{0.741457in}}%
\pgfpathlineto{\pgfqpoint{4.668249in}{0.742311in}}%
\pgfpathlineto{\pgfqpoint{4.653718in}{0.743215in}}%
\pgfpathlineto{\pgfqpoint{4.639187in}{0.744093in}}%
\pgfpathlineto{\pgfqpoint{4.630468in}{0.744662in}}%
\pgfpathlineto{\pgfqpoint{4.627562in}{0.745940in}}%
\pgfpathlineto{\pgfqpoint{4.624655in}{0.745573in}}%
\pgfpathlineto{\pgfqpoint{4.621749in}{0.746497in}}%
\pgfpathlineto{\pgfqpoint{4.618843in}{0.746928in}}%
\pgfpathlineto{\pgfqpoint{4.615937in}{0.747530in}}%
\pgfpathlineto{\pgfqpoint{4.613030in}{0.747702in}}%
\pgfpathlineto{\pgfqpoint{4.610124in}{0.748577in}}%
\pgfpathlineto{\pgfqpoint{4.604312in}{0.749050in}}%
\pgfpathlineto{\pgfqpoint{4.601405in}{0.749342in}}%
\pgfpathlineto{\pgfqpoint{4.598499in}{0.749143in}}%
\pgfpathlineto{\pgfqpoint{4.595593in}{0.750043in}}%
\pgfpathlineto{\pgfqpoint{4.592687in}{0.750216in}}%
\pgfpathlineto{\pgfqpoint{4.589780in}{0.750754in}}%
\pgfpathlineto{\pgfqpoint{4.586874in}{0.750810in}}%
\pgfpathlineto{\pgfqpoint{4.583968in}{0.751308in}}%
\pgfpathlineto{\pgfqpoint{4.581062in}{0.751311in}}%
\pgfpathlineto{\pgfqpoint{4.578155in}{0.751798in}}%
\pgfpathlineto{\pgfqpoint{4.575249in}{0.751744in}}%
\pgfpathlineto{\pgfqpoint{4.572343in}{0.752235in}}%
\pgfpathlineto{\pgfqpoint{4.569437in}{0.752144in}}%
\pgfpathlineto{\pgfqpoint{4.566530in}{0.752635in}}%
\pgfpathlineto{\pgfqpoint{4.563624in}{0.752518in}}%
\pgfpathlineto{\pgfqpoint{4.560718in}{0.753004in}}%
\pgfpathlineto{\pgfqpoint{4.557812in}{0.752249in}}%
\pgfpathlineto{\pgfqpoint{4.554905in}{0.753405in}}%
\pgfpathlineto{\pgfqpoint{4.551999in}{0.753309in}}%
\pgfpathlineto{\pgfqpoint{4.549093in}{0.753645in}}%
\pgfpathlineto{\pgfqpoint{4.546187in}{0.753515in}}%
\pgfpathlineto{\pgfqpoint{4.543280in}{0.753954in}}%
\pgfpathlineto{\pgfqpoint{4.540374in}{0.753799in}}%
\pgfpathlineto{\pgfqpoint{4.537468in}{0.754258in}}%
\pgfpathlineto{\pgfqpoint{4.534562in}{0.754086in}}%
\pgfpathlineto{\pgfqpoint{4.531655in}{0.754545in}}%
\pgfpathlineto{\pgfqpoint{4.528749in}{0.754380in}}%
\pgfpathlineto{\pgfqpoint{4.525843in}{0.754827in}}%
\pgfpathlineto{\pgfqpoint{4.522937in}{0.754670in}}%
\pgfpathlineto{\pgfqpoint{4.520030in}{0.755491in}}%
\pgfpathlineto{\pgfqpoint{4.517124in}{0.755372in}}%
\pgfpathlineto{\pgfqpoint{4.514218in}{0.755754in}}%
\pgfpathlineto{\pgfqpoint{4.511312in}{0.755552in}}%
\pgfpathlineto{\pgfqpoint{4.508405in}{0.755989in}}%
\pgfpathlineto{\pgfqpoint{4.505499in}{0.755827in}}%
\pgfpathlineto{\pgfqpoint{4.502593in}{0.756255in}}%
\pgfpathlineto{\pgfqpoint{4.499687in}{0.756113in}}%
\pgfpathlineto{\pgfqpoint{4.496780in}{0.756536in}}%
\pgfpathlineto{\pgfqpoint{4.493874in}{0.756406in}}%
\pgfpathlineto{\pgfqpoint{4.490968in}{0.756824in}}%
\pgfpathlineto{\pgfqpoint{4.488062in}{0.756714in}}%
\pgfpathlineto{\pgfqpoint{4.485155in}{0.757143in}}%
\pgfpathlineto{\pgfqpoint{4.482249in}{0.757055in}}%
\pgfpathlineto{\pgfqpoint{4.479343in}{0.757487in}}%
\pgfpathlineto{\pgfqpoint{4.476437in}{0.757404in}}%
\pgfpathlineto{\pgfqpoint{4.473530in}{0.757826in}}%
\pgfpathlineto{\pgfqpoint{4.470624in}{0.757744in}}%
\pgfpathlineto{\pgfqpoint{4.467718in}{0.758155in}}%
\pgfpathlineto{\pgfqpoint{4.464812in}{0.758073in}}%
\pgfpathlineto{\pgfqpoint{4.461905in}{0.757669in}}%
\pgfpathlineto{\pgfqpoint{4.458999in}{0.759589in}}%
\pgfpathlineto{\pgfqpoint{4.453187in}{0.759460in}}%
\pgfpathlineto{\pgfqpoint{4.450280in}{0.759855in}}%
\pgfpathlineto{\pgfqpoint{4.444468in}{0.761289in}}%
\pgfpathlineto{\pgfqpoint{4.441562in}{0.761573in}}%
\pgfpathlineto{\pgfqpoint{4.438655in}{0.762025in}}%
\pgfpathlineto{\pgfqpoint{4.435749in}{0.762345in}}%
\pgfpathlineto{\pgfqpoint{4.432843in}{0.762858in}}%
\pgfpathlineto{\pgfqpoint{4.429937in}{0.763097in}}%
\pgfpathlineto{\pgfqpoint{4.427030in}{0.763584in}}%
\pgfpathlineto{\pgfqpoint{4.424124in}{0.763801in}}%
\pgfpathlineto{\pgfqpoint{4.421218in}{0.764277in}}%
\pgfpathlineto{\pgfqpoint{4.418312in}{0.764445in}}%
\pgfpathlineto{\pgfqpoint{4.415405in}{0.764893in}}%
\pgfpathlineto{\pgfqpoint{4.412499in}{0.765024in}}%
\pgfpathlineto{\pgfqpoint{4.409593in}{0.765449in}}%
\pgfpathlineto{\pgfqpoint{4.406687in}{0.765544in}}%
\pgfpathlineto{\pgfqpoint{4.403780in}{0.765946in}}%
\pgfpathlineto{\pgfqpoint{4.400874in}{0.766013in}}%
\pgfpathlineto{\pgfqpoint{4.397968in}{0.766394in}}%
\pgfpathlineto{\pgfqpoint{4.395062in}{0.766438in}}%
\pgfpathlineto{\pgfqpoint{4.392155in}{0.766803in}}%
\pgfpathlineto{\pgfqpoint{4.389249in}{0.766828in}}%
\pgfpathlineto{\pgfqpoint{4.386343in}{0.767181in}}%
\pgfpathlineto{\pgfqpoint{4.383437in}{0.767192in}}%
\pgfpathlineto{\pgfqpoint{4.380530in}{0.767534in}}%
\pgfpathlineto{\pgfqpoint{4.377624in}{0.767533in}}%
\pgfpathlineto{\pgfqpoint{4.374718in}{0.767868in}}%
\pgfpathlineto{\pgfqpoint{4.371812in}{0.767858in}}%
\pgfpathlineto{\pgfqpoint{4.368905in}{0.768187in}}%
\pgfpathlineto{\pgfqpoint{4.365999in}{0.768170in}}%
\pgfpathlineto{\pgfqpoint{4.363093in}{0.768495in}}%
\pgfpathlineto{\pgfqpoint{4.360187in}{0.768474in}}%
\pgfpathlineto{\pgfqpoint{4.357280in}{0.768796in}}%
\pgfpathlineto{\pgfqpoint{4.354374in}{0.768773in}}%
\pgfpathlineto{\pgfqpoint{4.351468in}{0.769093in}}%
\pgfpathlineto{\pgfqpoint{4.348562in}{0.769068in}}%
\pgfpathlineto{\pgfqpoint{4.345655in}{0.769389in}}%
\pgfpathlineto{\pgfqpoint{4.342749in}{0.768421in}}%
\pgfpathlineto{\pgfqpoint{4.339843in}{0.769809in}}%
\pgfpathlineto{\pgfqpoint{4.336937in}{0.773210in}}%
\pgfpathlineto{\pgfqpoint{4.334030in}{0.771968in}}%
\pgfpathlineto{\pgfqpoint{4.331124in}{0.775986in}}%
\pgfpathlineto{\pgfqpoint{4.328218in}{0.775536in}}%
\pgfpathlineto{\pgfqpoint{4.325312in}{0.778820in}}%
\pgfpathlineto{\pgfqpoint{4.322405in}{0.778387in}}%
\pgfpathlineto{\pgfqpoint{4.319499in}{0.781014in}}%
\pgfpathlineto{\pgfqpoint{4.316593in}{0.780583in}}%
\pgfpathlineto{\pgfqpoint{4.313687in}{0.782891in}}%
\pgfpathlineto{\pgfqpoint{4.310780in}{0.782467in}}%
\pgfpathlineto{\pgfqpoint{4.307874in}{0.784522in}}%
\pgfpathlineto{\pgfqpoint{4.304968in}{0.784055in}}%
\pgfpathlineto{\pgfqpoint{4.302062in}{0.785890in}}%
\pgfpathlineto{\pgfqpoint{4.299155in}{0.785378in}}%
\pgfpathlineto{\pgfqpoint{4.296249in}{0.787031in}}%
\pgfpathlineto{\pgfqpoint{4.293343in}{0.786463in}}%
\pgfpathlineto{\pgfqpoint{4.290437in}{0.787976in}}%
\pgfpathlineto{\pgfqpoint{4.287530in}{0.787346in}}%
\pgfpathlineto{\pgfqpoint{4.284624in}{0.788755in}}%
\pgfpathlineto{\pgfqpoint{4.281718in}{0.788067in}}%
\pgfpathlineto{\pgfqpoint{4.278812in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{4.275905in}{0.788651in}}%
\pgfpathlineto{\pgfqpoint{4.272999in}{0.789920in}}%
\pgfpathlineto{\pgfqpoint{4.270093in}{0.789123in}}%
\pgfpathlineto{\pgfqpoint{4.267187in}{0.790345in}}%
\pgfpathlineto{\pgfqpoint{4.264280in}{0.789505in}}%
\pgfpathlineto{\pgfqpoint{4.261374in}{0.790696in}}%
\pgfpathlineto{\pgfqpoint{4.258468in}{0.790238in}}%
\pgfpathlineto{\pgfqpoint{4.255562in}{0.791407in}}%
\pgfpathlineto{\pgfqpoint{4.252655in}{0.790456in}}%
\pgfpathlineto{\pgfqpoint{4.249749in}{0.791571in}}%
\pgfpathlineto{\pgfqpoint{4.246843in}{0.790651in}}%
\pgfpathlineto{\pgfqpoint{4.243937in}{0.791780in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.790849in}}%
\pgfpathlineto{\pgfqpoint{4.238124in}{0.791999in}}%
\pgfpathlineto{\pgfqpoint{4.235218in}{0.791045in}}%
\pgfpathlineto{\pgfqpoint{4.232312in}{0.792219in}}%
\pgfpathlineto{\pgfqpoint{4.229405in}{0.791272in}}%
\pgfpathlineto{\pgfqpoint{4.226499in}{0.792482in}}%
\pgfpathlineto{\pgfqpoint{4.223593in}{0.791543in}}%
\pgfpathlineto{\pgfqpoint{4.220687in}{0.792768in}}%
\pgfpathlineto{\pgfqpoint{4.217780in}{0.791818in}}%
\pgfpathlineto{\pgfqpoint{4.214874in}{0.793048in}}%
\pgfpathlineto{\pgfqpoint{4.211968in}{0.792083in}}%
\pgfpathlineto{\pgfqpoint{4.209062in}{0.793321in}}%
\pgfpathlineto{\pgfqpoint{4.206155in}{0.792345in}}%
\pgfpathlineto{\pgfqpoint{4.203249in}{0.793594in}}%
\pgfpathlineto{\pgfqpoint{4.200343in}{0.792611in}}%
\pgfpathlineto{\pgfqpoint{4.197437in}{0.793873in}}%
\pgfpathlineto{\pgfqpoint{4.194530in}{0.792886in}}%
\pgfpathlineto{\pgfqpoint{4.191624in}{0.794162in}}%
\pgfpathlineto{\pgfqpoint{4.188718in}{0.792760in}}%
\pgfpathlineto{\pgfqpoint{4.185812in}{0.794539in}}%
\pgfpathlineto{\pgfqpoint{4.182905in}{0.793488in}}%
\pgfpathlineto{\pgfqpoint{4.179999in}{0.794790in}}%
\pgfpathlineto{\pgfqpoint{4.177093in}{0.793775in}}%
\pgfpathlineto{\pgfqpoint{4.174187in}{0.795081in}}%
\pgfpathlineto{\pgfqpoint{4.171280in}{0.794091in}}%
\pgfpathlineto{\pgfqpoint{4.168374in}{0.795411in}}%
\pgfpathlineto{\pgfqpoint{4.165468in}{0.794417in}}%
\pgfpathlineto{\pgfqpoint{4.162562in}{0.795748in}}%
\pgfpathlineto{\pgfqpoint{4.159655in}{0.794751in}}%
\pgfpathlineto{\pgfqpoint{4.156749in}{0.796095in}}%
\pgfpathlineto{\pgfqpoint{4.153843in}{0.795092in}}%
\pgfpathlineto{\pgfqpoint{4.150937in}{0.796448in}}%
\pgfpathlineto{\pgfqpoint{4.148030in}{0.795441in}}%
\pgfpathlineto{\pgfqpoint{4.145124in}{0.796806in}}%
\pgfpathlineto{\pgfqpoint{4.142218in}{0.795794in}}%
\pgfpathlineto{\pgfqpoint{4.139312in}{0.797169in}}%
\pgfpathlineto{\pgfqpoint{4.136405in}{0.796152in}}%
\pgfpathlineto{\pgfqpoint{4.133499in}{0.797535in}}%
\pgfpathlineto{\pgfqpoint{4.130593in}{0.797771in}}%
\pgfpathlineto{\pgfqpoint{4.127687in}{0.798721in}}%
\pgfpathlineto{\pgfqpoint{4.124780in}{0.797912in}}%
\pgfpathlineto{\pgfqpoint{4.121874in}{0.799054in}}%
\pgfpathlineto{\pgfqpoint{4.118968in}{0.799208in}}%
\pgfpathlineto{\pgfqpoint{4.116062in}{0.800666in}}%
\pgfpathlineto{\pgfqpoint{4.113155in}{0.800261in}}%
\pgfpathlineto{\pgfqpoint{4.110249in}{0.801615in}}%
\pgfpathlineto{\pgfqpoint{4.107343in}{0.801216in}}%
\pgfpathlineto{\pgfqpoint{4.104437in}{0.802589in}}%
\pgfpathlineto{\pgfqpoint{4.101530in}{0.802086in}}%
\pgfpathlineto{\pgfqpoint{4.098624in}{0.803443in}}%
\pgfpathlineto{\pgfqpoint{4.095718in}{0.802897in}}%
\pgfpathlineto{\pgfqpoint{4.092812in}{0.804243in}}%
\pgfpathlineto{\pgfqpoint{4.089905in}{0.803629in}}%
\pgfpathlineto{\pgfqpoint{4.086999in}{0.804959in}}%
\pgfpathlineto{\pgfqpoint{4.084093in}{0.804289in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{0.805602in}}%
\pgfpathlineto{\pgfqpoint{4.078280in}{0.804882in}}%
\pgfpathlineto{\pgfqpoint{4.075374in}{0.805685in}}%
\pgfpathlineto{\pgfqpoint{4.072468in}{0.805584in}}%
\pgfpathlineto{\pgfqpoint{4.069562in}{0.806737in}}%
\pgfpathlineto{\pgfqpoint{4.066655in}{0.805963in}}%
\pgfpathlineto{\pgfqpoint{4.063749in}{0.807149in}}%
\pgfpathlineto{\pgfqpoint{4.060843in}{0.806346in}}%
\pgfpathlineto{\pgfqpoint{4.057937in}{0.807597in}}%
\pgfpathlineto{\pgfqpoint{4.055030in}{0.806737in}}%
\pgfpathlineto{\pgfqpoint{4.052124in}{0.807996in}}%
\pgfpathlineto{\pgfqpoint{4.049218in}{0.806044in}}%
\pgfpathlineto{\pgfqpoint{4.046312in}{0.808481in}}%
\pgfpathlineto{\pgfqpoint{4.043405in}{0.807544in}}%
\pgfpathlineto{\pgfqpoint{4.040499in}{0.811093in}}%
\pgfpathlineto{\pgfqpoint{4.037593in}{0.809048in}}%
\pgfpathlineto{\pgfqpoint{4.034687in}{0.813196in}}%
\pgfpathlineto{\pgfqpoint{4.031780in}{0.811644in}}%
\pgfpathlineto{\pgfqpoint{4.028874in}{0.815048in}}%
\pgfpathlineto{\pgfqpoint{4.025968in}{0.813713in}}%
\pgfpathlineto{\pgfqpoint{4.023062in}{0.816603in}}%
\pgfpathlineto{\pgfqpoint{4.020155in}{0.815406in}}%
\pgfpathlineto{\pgfqpoint{4.017249in}{0.817937in}}%
\pgfpathlineto{\pgfqpoint{4.014343in}{0.816848in}}%
\pgfpathlineto{\pgfqpoint{4.011437in}{0.819099in}}%
\pgfpathlineto{\pgfqpoint{4.008530in}{0.818080in}}%
\pgfpathlineto{\pgfqpoint{4.005624in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{4.002718in}{0.819120in}}%
\pgfpathlineto{\pgfqpoint{3.999812in}{0.820938in}}%
\pgfpathlineto{\pgfqpoint{3.996905in}{0.819992in}}%
\pgfpathlineto{\pgfqpoint{3.993999in}{0.821654in}}%
\pgfpathlineto{\pgfqpoint{3.991093in}{0.819538in}}%
\pgfpathlineto{\pgfqpoint{3.988187in}{0.822359in}}%
\pgfpathlineto{\pgfqpoint{3.985280in}{0.821372in}}%
\pgfpathlineto{\pgfqpoint{3.982374in}{0.822797in}}%
\pgfpathlineto{\pgfqpoint{3.979468in}{0.821896in}}%
\pgfpathlineto{\pgfqpoint{3.976562in}{0.823173in}}%
\pgfpathlineto{\pgfqpoint{3.973655in}{0.822316in}}%
\pgfpathlineto{\pgfqpoint{3.970749in}{0.823572in}}%
\pgfpathlineto{\pgfqpoint{3.967843in}{0.822713in}}%
\pgfpathlineto{\pgfqpoint{3.964937in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{3.962030in}{0.823744in}}%
\pgfpathlineto{\pgfqpoint{3.959124in}{0.824780in}}%
\pgfpathlineto{\pgfqpoint{3.956218in}{0.823908in}}%
\pgfpathlineto{\pgfqpoint{3.953312in}{0.824956in}}%
\pgfpathlineto{\pgfqpoint{3.950405in}{0.824156in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{0.825237in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{0.824445in}}%
\pgfpathlineto{\pgfqpoint{3.941687in}{0.825820in}}%
\pgfpathlineto{\pgfqpoint{3.938780in}{0.825227in}}%
\pgfpathlineto{\pgfqpoint{3.935874in}{0.826299in}}%
\pgfpathlineto{\pgfqpoint{3.932968in}{0.825565in}}%
\pgfpathlineto{\pgfqpoint{3.930062in}{0.826669in}}%
\pgfpathlineto{\pgfqpoint{3.927155in}{0.825932in}}%
\pgfpathlineto{\pgfqpoint{3.924249in}{0.827021in}}%
\pgfpathlineto{\pgfqpoint{3.921343in}{0.826277in}}%
\pgfpathlineto{\pgfqpoint{3.918437in}{0.827359in}}%
\pgfpathlineto{\pgfqpoint{3.915530in}{0.826614in}}%
\pgfpathlineto{\pgfqpoint{3.912624in}{0.827696in}}%
\pgfpathlineto{\pgfqpoint{3.909718in}{0.826952in}}%
\pgfpathlineto{\pgfqpoint{3.906812in}{0.828039in}}%
\pgfpathlineto{\pgfqpoint{3.903905in}{0.827304in}}%
\pgfpathlineto{\pgfqpoint{3.900999in}{0.828402in}}%
\pgfpathlineto{\pgfqpoint{3.898093in}{0.827671in}}%
\pgfpathlineto{\pgfqpoint{3.895187in}{0.828772in}}%
\pgfpathlineto{\pgfqpoint{3.892280in}{0.828039in}}%
\pgfpathlineto{\pgfqpoint{3.889374in}{0.829141in}}%
\pgfpathlineto{\pgfqpoint{3.886468in}{0.828401in}}%
\pgfpathlineto{\pgfqpoint{3.883562in}{0.829503in}}%
\pgfpathlineto{\pgfqpoint{3.880655in}{0.828758in}}%
\pgfpathlineto{\pgfqpoint{3.877749in}{0.829863in}}%
\pgfpathlineto{\pgfqpoint{3.874843in}{0.828813in}}%
\pgfpathlineto{\pgfqpoint{3.871937in}{0.830234in}}%
\pgfpathlineto{\pgfqpoint{3.869030in}{0.829576in}}%
\pgfpathlineto{\pgfqpoint{3.866124in}{0.830660in}}%
\pgfpathlineto{\pgfqpoint{3.863218in}{0.829850in}}%
\pgfpathlineto{\pgfqpoint{3.860312in}{0.830972in}}%
\pgfpathlineto{\pgfqpoint{3.857405in}{0.830158in}}%
\pgfpathlineto{\pgfqpoint{3.854499in}{0.831358in}}%
\pgfpathlineto{\pgfqpoint{3.851593in}{0.830580in}}%
\pgfpathlineto{\pgfqpoint{3.848687in}{0.831790in}}%
\pgfpathlineto{\pgfqpoint{3.845780in}{0.830997in}}%
\pgfpathlineto{\pgfqpoint{3.842874in}{0.832197in}}%
\pgfpathlineto{\pgfqpoint{3.839968in}{0.831399in}}%
\pgfpathlineto{\pgfqpoint{3.837062in}{0.832604in}}%
\pgfpathlineto{\pgfqpoint{3.834155in}{0.831798in}}%
\pgfpathlineto{\pgfqpoint{3.831249in}{0.833013in}}%
\pgfpathlineto{\pgfqpoint{3.828343in}{0.832204in}}%
\pgfpathlineto{\pgfqpoint{3.825437in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{3.822530in}{0.832613in}}%
\pgfpathlineto{\pgfqpoint{3.819624in}{0.833839in}}%
\pgfpathlineto{\pgfqpoint{3.816718in}{0.833024in}}%
\pgfpathlineto{\pgfqpoint{3.813812in}{0.834254in}}%
\pgfpathlineto{\pgfqpoint{3.810905in}{0.833434in}}%
\pgfpathlineto{\pgfqpoint{3.807999in}{0.834668in}}%
\pgfpathlineto{\pgfqpoint{3.805093in}{0.833843in}}%
\pgfpathlineto{\pgfqpoint{3.802187in}{0.835080in}}%
\pgfpathlineto{\pgfqpoint{3.799280in}{0.834781in}}%
\pgfpathlineto{\pgfqpoint{3.796374in}{0.835820in}}%
\pgfpathlineto{\pgfqpoint{3.793468in}{0.835139in}}%
\pgfpathlineto{\pgfqpoint{3.790562in}{0.836226in}}%
\pgfpathlineto{\pgfqpoint{3.787655in}{0.835921in}}%
\pgfpathlineto{\pgfqpoint{3.784749in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{3.781843in}{0.836611in}}%
\pgfpathlineto{\pgfqpoint{3.778937in}{0.837854in}}%
\pgfpathlineto{\pgfqpoint{3.776030in}{0.837293in}}%
\pgfpathlineto{\pgfqpoint{3.773124in}{0.838516in}}%
\pgfpathlineto{\pgfqpoint{3.770218in}{0.837920in}}%
\pgfpathlineto{\pgfqpoint{3.767312in}{0.839135in}}%
\pgfpathlineto{\pgfqpoint{3.764405in}{0.838516in}}%
\pgfpathlineto{\pgfqpoint{3.761499in}{0.839723in}}%
\pgfpathlineto{\pgfqpoint{3.758593in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{3.755687in}{0.840485in}}%
\pgfpathlineto{\pgfqpoint{3.752780in}{0.839858in}}%
\pgfpathlineto{\pgfqpoint{3.749874in}{0.841022in}}%
\pgfpathlineto{\pgfqpoint{3.746968in}{0.840310in}}%
\pgfpathlineto{\pgfqpoint{3.744062in}{0.841488in}}%
\pgfpathlineto{\pgfqpoint{3.741155in}{0.845631in}}%
\pgfpathlineto{\pgfqpoint{3.738249in}{0.844964in}}%
\pgfpathlineto{\pgfqpoint{3.735343in}{0.850665in}}%
\pgfpathlineto{\pgfqpoint{3.732437in}{0.850927in}}%
\pgfpathlineto{\pgfqpoint{3.729530in}{0.855152in}}%
\pgfpathlineto{\pgfqpoint{3.726624in}{0.855502in}}%
\pgfpathlineto{\pgfqpoint{3.723718in}{0.858939in}}%
\pgfpathlineto{\pgfqpoint{3.720812in}{0.859565in}}%
\pgfpathlineto{\pgfqpoint{3.717905in}{0.862732in}}%
\pgfpathlineto{\pgfqpoint{3.714999in}{0.862916in}}%
\pgfpathlineto{\pgfqpoint{3.712093in}{0.865790in}}%
\pgfpathlineto{\pgfqpoint{3.709187in}{0.865899in}}%
\pgfpathlineto{\pgfqpoint{3.706280in}{0.868431in}}%
\pgfpathlineto{\pgfqpoint{3.703374in}{0.868415in}}%
\pgfpathlineto{\pgfqpoint{3.700468in}{0.870677in}}%
\pgfpathlineto{\pgfqpoint{3.697562in}{0.870535in}}%
\pgfpathlineto{\pgfqpoint{3.694655in}{0.872568in}}%
\pgfpathlineto{\pgfqpoint{3.691749in}{0.872298in}}%
\pgfpathlineto{\pgfqpoint{3.688843in}{0.874147in}}%
\pgfpathlineto{\pgfqpoint{3.685937in}{0.873758in}}%
\pgfpathlineto{\pgfqpoint{3.683030in}{0.875453in}}%
\pgfpathlineto{\pgfqpoint{3.680124in}{0.874959in}}%
\pgfpathlineto{\pgfqpoint{3.677218in}{0.876528in}}%
\pgfpathlineto{\pgfqpoint{3.674312in}{0.875943in}}%
\pgfpathlineto{\pgfqpoint{3.671405in}{0.877198in}}%
\pgfpathlineto{\pgfqpoint{3.668499in}{0.876870in}}%
\pgfpathlineto{\pgfqpoint{3.665593in}{0.878152in}}%
\pgfpathlineto{\pgfqpoint{3.662687in}{0.877409in}}%
\pgfpathlineto{\pgfqpoint{3.659780in}{0.878740in}}%
\pgfpathlineto{\pgfqpoint{3.656874in}{0.877958in}}%
\pgfpathlineto{\pgfqpoint{3.653968in}{0.879234in}}%
\pgfpathlineto{\pgfqpoint{3.651062in}{0.878433in}}%
\pgfpathlineto{\pgfqpoint{3.648155in}{0.879666in}}%
\pgfpathlineto{\pgfqpoint{3.645249in}{0.879083in}}%
\pgfpathlineto{\pgfqpoint{3.642343in}{0.880338in}}%
\pgfpathlineto{\pgfqpoint{3.639437in}{0.879402in}}%
\pgfpathlineto{\pgfqpoint{3.636530in}{0.880595in}}%
\pgfpathlineto{\pgfqpoint{3.633624in}{0.879718in}}%
\pgfpathlineto{\pgfqpoint{3.630718in}{0.880908in}}%
\pgfpathlineto{\pgfqpoint{3.627812in}{0.880030in}}%
\pgfpathlineto{\pgfqpoint{3.624905in}{0.881220in}}%
\pgfpathlineto{\pgfqpoint{3.621999in}{0.880338in}}%
\pgfpathlineto{\pgfqpoint{3.619093in}{0.881537in}}%
\pgfpathlineto{\pgfqpoint{3.616187in}{0.880665in}}%
\pgfpathlineto{\pgfqpoint{3.613280in}{0.881880in}}%
\pgfpathlineto{\pgfqpoint{3.610374in}{0.881017in}}%
\pgfpathlineto{\pgfqpoint{3.607468in}{0.882237in}}%
\pgfpathlineto{\pgfqpoint{3.604562in}{0.881373in}}%
\pgfpathlineto{\pgfqpoint{3.601655in}{0.882594in}}%
\pgfpathlineto{\pgfqpoint{3.598749in}{0.881729in}}%
\pgfpathlineto{\pgfqpoint{3.595843in}{0.882953in}}%
\pgfpathlineto{\pgfqpoint{3.592937in}{0.882089in}}%
\pgfpathlineto{\pgfqpoint{3.590030in}{0.883318in}}%
\pgfpathlineto{\pgfqpoint{3.587124in}{0.882457in}}%
\pgfpathlineto{\pgfqpoint{3.584218in}{0.883693in}}%
\pgfpathlineto{\pgfqpoint{3.581312in}{0.882837in}}%
\pgfpathlineto{\pgfqpoint{3.578405in}{0.884079in}}%
\pgfpathlineto{\pgfqpoint{3.575499in}{0.883600in}}%
\pgfpathlineto{\pgfqpoint{3.572593in}{0.884854in}}%
\pgfpathlineto{\pgfqpoint{3.569687in}{0.883946in}}%
\pgfpathlineto{\pgfqpoint{3.566780in}{0.885159in}}%
\pgfpathlineto{\pgfqpoint{3.563874in}{0.884322in}}%
\pgfpathlineto{\pgfqpoint{3.560968in}{0.885546in}}%
\pgfpathlineto{\pgfqpoint{3.558062in}{0.884720in}}%
\pgfpathlineto{\pgfqpoint{3.555155in}{0.885960in}}%
\pgfpathlineto{\pgfqpoint{3.552249in}{0.885147in}}%
\pgfpathlineto{\pgfqpoint{3.549343in}{0.886426in}}%
\pgfpathlineto{\pgfqpoint{3.546437in}{0.885640in}}%
\pgfpathlineto{\pgfqpoint{3.543530in}{0.886924in}}%
\pgfpathlineto{\pgfqpoint{3.540624in}{0.886133in}}%
\pgfpathlineto{\pgfqpoint{3.537718in}{0.887408in}}%
\pgfpathlineto{\pgfqpoint{3.534812in}{0.886606in}}%
\pgfpathlineto{\pgfqpoint{3.531905in}{0.887874in}}%
\pgfpathlineto{\pgfqpoint{3.528999in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{3.526093in}{0.889902in}}%
\pgfpathlineto{\pgfqpoint{3.523187in}{0.888142in}}%
\pgfpathlineto{\pgfqpoint{3.520280in}{0.890134in}}%
\pgfpathlineto{\pgfqpoint{3.517374in}{0.888567in}}%
\pgfpathlineto{\pgfqpoint{3.514468in}{0.890463in}}%
\pgfpathlineto{\pgfqpoint{3.511562in}{0.888943in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{0.890949in}}%
\pgfpathlineto{\pgfqpoint{3.505749in}{0.889638in}}%
\pgfpathlineto{\pgfqpoint{3.502843in}{0.891760in}}%
\pgfpathlineto{\pgfqpoint{3.499937in}{0.890436in}}%
\pgfpathlineto{\pgfqpoint{3.497030in}{0.892498in}}%
\pgfpathlineto{\pgfqpoint{3.494124in}{0.891106in}}%
\pgfpathlineto{\pgfqpoint{3.491218in}{0.893135in}}%
\pgfpathlineto{\pgfqpoint{3.488312in}{0.892898in}}%
\pgfpathlineto{\pgfqpoint{3.485405in}{0.893955in}}%
\pgfpathlineto{\pgfqpoint{3.482499in}{0.893090in}}%
\pgfpathlineto{\pgfqpoint{3.479593in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{3.476687in}{0.893406in}}%
\pgfpathlineto{\pgfqpoint{3.473780in}{0.894802in}}%
\pgfpathlineto{\pgfqpoint{3.470874in}{0.894221in}}%
\pgfpathlineto{\pgfqpoint{3.467968in}{0.895760in}}%
\pgfpathlineto{\pgfqpoint{3.465062in}{0.895026in}}%
\pgfpathlineto{\pgfqpoint{3.462155in}{0.897708in}}%
\pgfpathlineto{\pgfqpoint{3.459249in}{0.896551in}}%
\pgfpathlineto{\pgfqpoint{3.456343in}{0.898149in}}%
\pgfpathlineto{\pgfqpoint{3.453437in}{0.897193in}}%
\pgfpathlineto{\pgfqpoint{3.450530in}{0.899696in}}%
\pgfpathlineto{\pgfqpoint{3.447624in}{0.899075in}}%
\pgfpathlineto{\pgfqpoint{3.444718in}{0.901006in}}%
\pgfpathlineto{\pgfqpoint{3.441812in}{0.900284in}}%
\pgfpathlineto{\pgfqpoint{3.438905in}{0.907614in}}%
\pgfpathlineto{\pgfqpoint{3.435999in}{0.904426in}}%
\pgfpathlineto{\pgfqpoint{3.433093in}{0.913716in}}%
\pgfpathlineto{\pgfqpoint{3.430187in}{0.911302in}}%
\pgfpathlineto{\pgfqpoint{3.427280in}{0.919181in}}%
\pgfpathlineto{\pgfqpoint{3.424374in}{0.916833in}}%
\pgfpathlineto{\pgfqpoint{3.421468in}{0.923912in}}%
\pgfpathlineto{\pgfqpoint{3.418562in}{0.921662in}}%
\pgfpathlineto{\pgfqpoint{3.415655in}{0.927682in}}%
\pgfpathlineto{\pgfqpoint{3.412749in}{0.925919in}}%
\pgfpathlineto{\pgfqpoint{3.409843in}{0.931857in}}%
\pgfpathlineto{\pgfqpoint{3.406937in}{0.929474in}}%
\pgfpathlineto{\pgfqpoint{3.404030in}{0.934998in}}%
\pgfpathlineto{\pgfqpoint{3.401124in}{0.932572in}}%
\pgfpathlineto{\pgfqpoint{3.398218in}{0.937741in}}%
\pgfpathlineto{\pgfqpoint{3.395312in}{0.934783in}}%
\pgfpathlineto{\pgfqpoint{3.392405in}{0.940179in}}%
\pgfpathlineto{\pgfqpoint{3.389499in}{0.937417in}}%
\pgfpathlineto{\pgfqpoint{3.386593in}{0.942090in}}%
\pgfpathlineto{\pgfqpoint{3.383687in}{0.939258in}}%
\pgfpathlineto{\pgfqpoint{3.380780in}{0.943720in}}%
\pgfpathlineto{\pgfqpoint{3.377874in}{0.940804in}}%
\pgfpathlineto{\pgfqpoint{3.374968in}{0.945091in}}%
\pgfpathlineto{\pgfqpoint{3.372062in}{0.942081in}}%
\pgfpathlineto{\pgfqpoint{3.369155in}{0.946230in}}%
\pgfpathlineto{\pgfqpoint{3.366249in}{0.943139in}}%
\pgfpathlineto{\pgfqpoint{3.363343in}{0.947177in}}%
\pgfpathlineto{\pgfqpoint{3.360437in}{0.944017in}}%
\pgfpathlineto{\pgfqpoint{3.357530in}{0.947967in}}%
\pgfpathlineto{\pgfqpoint{3.354624in}{0.944750in}}%
\pgfpathlineto{\pgfqpoint{3.351718in}{0.948631in}}%
\pgfpathlineto{\pgfqpoint{3.348812in}{0.945369in}}%
\pgfpathlineto{\pgfqpoint{3.345905in}{0.949197in}}%
\pgfpathlineto{\pgfqpoint{3.342999in}{0.945902in}}%
\pgfpathlineto{\pgfqpoint{3.340093in}{0.949690in}}%
\pgfpathlineto{\pgfqpoint{3.337187in}{0.946371in}}%
\pgfpathlineto{\pgfqpoint{3.334280in}{0.950131in}}%
\pgfpathlineto{\pgfqpoint{3.331374in}{0.946795in}}%
\pgfpathlineto{\pgfqpoint{3.328468in}{0.950537in}}%
\pgfpathlineto{\pgfqpoint{3.325562in}{0.947191in}}%
\pgfpathlineto{\pgfqpoint{3.322655in}{0.950920in}}%
\pgfpathlineto{\pgfqpoint{3.319749in}{0.947569in}}%
\pgfpathlineto{\pgfqpoint{3.316843in}{0.951292in}}%
\pgfpathlineto{\pgfqpoint{3.313937in}{0.947939in}}%
\pgfpathlineto{\pgfqpoint{3.311030in}{0.951660in}}%
\pgfpathlineto{\pgfqpoint{3.308124in}{0.948308in}}%
\pgfpathlineto{\pgfqpoint{3.305218in}{0.952030in}}%
\pgfpathlineto{\pgfqpoint{3.302312in}{0.948681in}}%
\pgfpathlineto{\pgfqpoint{3.299405in}{0.952406in}}%
\pgfpathlineto{\pgfqpoint{3.296499in}{0.949062in}}%
\pgfpathlineto{\pgfqpoint{3.293593in}{0.952792in}}%
\pgfpathlineto{\pgfqpoint{3.290687in}{0.949453in}}%
\pgfpathlineto{\pgfqpoint{3.287780in}{0.953188in}}%
\pgfpathlineto{\pgfqpoint{3.284874in}{0.949854in}}%
\pgfpathlineto{\pgfqpoint{3.281968in}{0.953596in}}%
\pgfpathlineto{\pgfqpoint{3.279062in}{0.950267in}}%
\pgfpathlineto{\pgfqpoint{3.276155in}{0.954015in}}%
\pgfpathlineto{\pgfqpoint{3.273249in}{0.950691in}}%
\pgfpathlineto{\pgfqpoint{3.270343in}{0.954445in}}%
\pgfpathlineto{\pgfqpoint{3.267437in}{0.951125in}}%
\pgfpathlineto{\pgfqpoint{3.264530in}{0.954884in}}%
\pgfpathlineto{\pgfqpoint{3.261624in}{0.951568in}}%
\pgfpathlineto{\pgfqpoint{3.258718in}{0.955332in}}%
\pgfpathlineto{\pgfqpoint{3.255812in}{0.952019in}}%
\pgfpathlineto{\pgfqpoint{3.252905in}{0.955788in}}%
\pgfpathlineto{\pgfqpoint{3.249999in}{0.952477in}}%
\pgfpathlineto{\pgfqpoint{3.247093in}{0.956250in}}%
\pgfpathlineto{\pgfqpoint{3.244187in}{0.952941in}}%
\pgfpathlineto{\pgfqpoint{3.241280in}{0.956718in}}%
\pgfpathlineto{\pgfqpoint{3.238374in}{0.953410in}}%
\pgfpathlineto{\pgfqpoint{3.235468in}{0.957190in}}%
\pgfpathlineto{\pgfqpoint{3.232562in}{0.953883in}}%
\pgfpathlineto{\pgfqpoint{3.229655in}{0.957665in}}%
\pgfpathlineto{\pgfqpoint{3.226749in}{0.954359in}}%
\pgfpathlineto{\pgfqpoint{3.223843in}{0.958144in}}%
\pgfpathlineto{\pgfqpoint{3.220937in}{0.954837in}}%
\pgfpathlineto{\pgfqpoint{3.218030in}{0.958624in}}%
\pgfpathlineto{\pgfqpoint{3.215124in}{0.955317in}}%
\pgfpathlineto{\pgfqpoint{3.212218in}{0.959106in}}%
\pgfpathlineto{\pgfqpoint{3.209312in}{0.955799in}}%
\pgfpathlineto{\pgfqpoint{3.206405in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{3.203499in}{0.956281in}}%
\pgfpathlineto{\pgfqpoint{3.200593in}{0.960074in}}%
\pgfpathlineto{\pgfqpoint{3.197687in}{0.956764in}}%
\pgfpathlineto{\pgfqpoint{3.194780in}{0.960558in}}%
\pgfpathlineto{\pgfqpoint{3.191874in}{0.957248in}}%
\pgfpathlineto{\pgfqpoint{3.188968in}{0.961043in}}%
\pgfpathlineto{\pgfqpoint{3.186062in}{0.957731in}}%
\pgfpathlineto{\pgfqpoint{3.183155in}{0.961528in}}%
\pgfpathlineto{\pgfqpoint{3.180249in}{0.958215in}}%
\pgfpathlineto{\pgfqpoint{3.177343in}{0.962013in}}%
\pgfpathlineto{\pgfqpoint{3.174437in}{0.958699in}}%
\pgfpathlineto{\pgfqpoint{3.171530in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{3.168624in}{0.959183in}}%
\pgfpathlineto{\pgfqpoint{3.165718in}{0.962983in}}%
\pgfpathlineto{\pgfqpoint{3.162812in}{0.959667in}}%
\pgfpathlineto{\pgfqpoint{3.159905in}{0.963468in}}%
\pgfpathlineto{\pgfqpoint{3.156999in}{0.960151in}}%
\pgfpathlineto{\pgfqpoint{3.154093in}{0.963953in}}%
\pgfpathlineto{\pgfqpoint{3.151187in}{0.960634in}}%
\pgfpathlineto{\pgfqpoint{3.148280in}{0.964438in}}%
\pgfpathlineto{\pgfqpoint{3.145374in}{0.961118in}}%
\pgfpathlineto{\pgfqpoint{3.142468in}{0.964923in}}%
\pgfpathlineto{\pgfqpoint{3.139562in}{0.961602in}}%
\pgfpathlineto{\pgfqpoint{3.136655in}{0.965408in}}%
\pgfpathlineto{\pgfqpoint{3.133749in}{0.962086in}}%
\pgfpathlineto{\pgfqpoint{3.130843in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{3.127937in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{3.125030in}{0.966379in}}%
\pgfpathlineto{\pgfqpoint{3.122124in}{0.963056in}}%
\pgfpathlineto{\pgfqpoint{3.119218in}{0.966866in}}%
\pgfpathlineto{\pgfqpoint{3.116312in}{0.963542in}}%
\pgfpathlineto{\pgfqpoint{3.113405in}{0.967353in}}%
\pgfpathlineto{\pgfqpoint{3.110499in}{0.964029in}}%
\pgfpathlineto{\pgfqpoint{3.107593in}{0.967841in}}%
\pgfpathlineto{\pgfqpoint{3.104687in}{0.964516in}}%
\pgfpathlineto{\pgfqpoint{3.101780in}{0.969835in}}%
\pgfpathlineto{\pgfqpoint{3.098874in}{0.965728in}}%
\pgfpathlineto{\pgfqpoint{3.095968in}{0.970004in}}%
\pgfpathlineto{\pgfqpoint{3.093062in}{0.966034in}}%
\pgfpathlineto{\pgfqpoint{3.090155in}{0.970365in}}%
\pgfpathlineto{\pgfqpoint{3.087249in}{0.966568in}}%
\pgfpathlineto{\pgfqpoint{3.084343in}{0.971215in}}%
\pgfpathlineto{\pgfqpoint{3.081437in}{0.968449in}}%
\pgfpathlineto{\pgfqpoint{3.078530in}{0.972410in}}%
\pgfpathlineto{\pgfqpoint{3.075624in}{0.969177in}}%
\pgfpathlineto{\pgfqpoint{3.072718in}{0.973076in}}%
\pgfpathlineto{\pgfqpoint{3.069812in}{0.969853in}}%
\pgfpathlineto{\pgfqpoint{3.066905in}{0.973716in}}%
\pgfpathlineto{\pgfqpoint{3.063999in}{0.970480in}}%
\pgfpathlineto{\pgfqpoint{3.061093in}{0.974406in}}%
\pgfpathlineto{\pgfqpoint{3.058187in}{0.971123in}}%
\pgfpathlineto{\pgfqpoint{3.055280in}{0.975266in}}%
\pgfpathlineto{\pgfqpoint{3.052374in}{0.971960in}}%
\pgfpathlineto{\pgfqpoint{3.049468in}{0.975864in}}%
\pgfpathlineto{\pgfqpoint{3.046562in}{0.972630in}}%
\pgfpathlineto{\pgfqpoint{3.043655in}{0.976482in}}%
\pgfpathlineto{\pgfqpoint{3.040749in}{0.973232in}}%
\pgfpathlineto{\pgfqpoint{3.037843in}{0.977071in}}%
\pgfpathlineto{\pgfqpoint{3.034937in}{0.973581in}}%
\pgfpathlineto{\pgfqpoint{3.032030in}{0.977701in}}%
\pgfpathlineto{\pgfqpoint{3.029124in}{0.974360in}}%
\pgfpathlineto{\pgfqpoint{3.026218in}{0.978177in}}%
\pgfpathlineto{\pgfqpoint{3.023312in}{0.974849in}}%
\pgfpathlineto{\pgfqpoint{3.020405in}{0.978681in}}%
\pgfpathlineto{\pgfqpoint{3.017499in}{0.975366in}}%
\pgfpathlineto{\pgfqpoint{3.014593in}{0.979185in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{0.975870in}}%
\pgfpathlineto{\pgfqpoint{3.008780in}{0.979105in}}%
\pgfpathlineto{\pgfqpoint{3.005874in}{0.976539in}}%
\pgfpathlineto{\pgfqpoint{3.002968in}{0.980256in}}%
\pgfpathlineto{\pgfqpoint{3.000062in}{0.976954in}}%
\pgfpathlineto{\pgfqpoint{2.997155in}{0.980702in}}%
\pgfpathlineto{\pgfqpoint{2.994249in}{0.977385in}}%
\pgfpathlineto{\pgfqpoint{2.991343in}{0.981207in}}%
\pgfpathlineto{\pgfqpoint{2.988437in}{0.977872in}}%
\pgfpathlineto{\pgfqpoint{2.985530in}{0.981706in}}%
\pgfpathlineto{\pgfqpoint{2.982624in}{0.978376in}}%
\pgfpathlineto{\pgfqpoint{2.979718in}{0.982211in}}%
\pgfpathlineto{\pgfqpoint{2.976812in}{0.978884in}}%
\pgfpathlineto{\pgfqpoint{2.973905in}{0.982723in}}%
\pgfpathlineto{\pgfqpoint{2.970999in}{0.978922in}}%
\pgfpathlineto{\pgfqpoint{2.968093in}{0.983273in}}%
\pgfpathlineto{\pgfqpoint{2.965187in}{0.979947in}}%
\pgfpathlineto{\pgfqpoint{2.962280in}{0.983734in}}%
\pgfpathlineto{\pgfqpoint{2.959374in}{0.980421in}}%
\pgfpathlineto{\pgfqpoint{2.956468in}{0.984265in}}%
\pgfpathlineto{\pgfqpoint{2.953562in}{0.980930in}}%
\pgfpathlineto{\pgfqpoint{2.950655in}{0.984796in}}%
\pgfpathlineto{\pgfqpoint{2.947749in}{0.981467in}}%
\pgfpathlineto{\pgfqpoint{2.944843in}{0.985330in}}%
\pgfpathlineto{\pgfqpoint{2.941937in}{0.982009in}}%
\pgfpathlineto{\pgfqpoint{2.939030in}{0.985872in}}%
\pgfpathlineto{\pgfqpoint{2.936124in}{0.982554in}}%
\pgfpathlineto{\pgfqpoint{2.933218in}{0.986418in}}%
\pgfpathlineto{\pgfqpoint{2.930312in}{0.983103in}}%
\pgfpathlineto{\pgfqpoint{2.927405in}{0.986968in}}%
\pgfpathlineto{\pgfqpoint{2.924499in}{0.983655in}}%
\pgfpathlineto{\pgfqpoint{2.921593in}{0.987008in}}%
\pgfpathlineto{\pgfqpoint{2.918687in}{0.984278in}}%
\pgfpathlineto{\pgfqpoint{2.915780in}{0.988149in}}%
\pgfpathlineto{\pgfqpoint{2.912874in}{0.984761in}}%
\pgfpathlineto{\pgfqpoint{2.909968in}{0.988640in}}%
\pgfpathlineto{\pgfqpoint{2.907062in}{0.985316in}}%
\pgfpathlineto{\pgfqpoint{2.904155in}{0.989188in}}%
\pgfpathlineto{\pgfqpoint{2.901249in}{0.985878in}}%
\pgfpathlineto{\pgfqpoint{2.898343in}{0.989755in}}%
\pgfpathlineto{\pgfqpoint{2.895437in}{0.986443in}}%
\pgfpathlineto{\pgfqpoint{2.892530in}{0.990322in}}%
\pgfpathlineto{\pgfqpoint{2.889624in}{0.987012in}}%
\pgfpathlineto{\pgfqpoint{2.886718in}{0.990892in}}%
\pgfpathlineto{\pgfqpoint{2.883812in}{0.987583in}}%
\pgfpathlineto{\pgfqpoint{2.880905in}{0.991464in}}%
\pgfpathlineto{\pgfqpoint{2.877999in}{0.988157in}}%
\pgfpathlineto{\pgfqpoint{2.875093in}{0.992039in}}%
\pgfpathlineto{\pgfqpoint{2.872187in}{0.988732in}}%
\pgfpathlineto{\pgfqpoint{2.869280in}{0.992616in}}%
\pgfpathlineto{\pgfqpoint{2.866374in}{0.989310in}}%
\pgfpathlineto{\pgfqpoint{2.863468in}{0.993195in}}%
\pgfpathlineto{\pgfqpoint{2.860562in}{0.989889in}}%
\pgfpathlineto{\pgfqpoint{2.857655in}{0.993775in}}%
\pgfpathlineto{\pgfqpoint{2.854749in}{0.990469in}}%
\pgfpathlineto{\pgfqpoint{2.851843in}{0.993698in}}%
\pgfpathlineto{\pgfqpoint{2.848937in}{0.991103in}}%
\pgfpathlineto{\pgfqpoint{2.846030in}{0.995058in}}%
\pgfpathlineto{\pgfqpoint{2.843124in}{0.991631in}}%
\pgfpathlineto{\pgfqpoint{2.840218in}{0.995501in}}%
\pgfpathlineto{\pgfqpoint{2.837312in}{0.992221in}}%
\pgfpathlineto{\pgfqpoint{2.834405in}{0.996079in}}%
\pgfpathlineto{\pgfqpoint{2.831499in}{0.992812in}}%
\pgfpathlineto{\pgfqpoint{2.828593in}{0.996668in}}%
\pgfpathlineto{\pgfqpoint{2.825687in}{1.003053in}}%
\pgfpathlineto{\pgfqpoint{2.822780in}{1.003290in}}%
\pgfpathlineto{\pgfqpoint{2.819874in}{1.012684in}}%
\pgfpathlineto{\pgfqpoint{2.816968in}{1.014639in}}%
\pgfpathlineto{\pgfqpoint{2.814062in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{2.811155in}{1.023840in}}%
\pgfpathlineto{\pgfqpoint{2.808249in}{1.029692in}}%
\pgfpathlineto{\pgfqpoint{2.805343in}{1.031985in}}%
\pgfpathlineto{\pgfqpoint{2.802437in}{1.036970in}}%
\pgfpathlineto{\pgfqpoint{2.799530in}{1.039147in}}%
\pgfpathlineto{\pgfqpoint{2.796624in}{1.043428in}}%
\pgfpathlineto{\pgfqpoint{2.793718in}{1.045422in}}%
\pgfpathlineto{\pgfqpoint{2.790812in}{1.049121in}}%
\pgfpathlineto{\pgfqpoint{2.787905in}{1.050876in}}%
\pgfpathlineto{\pgfqpoint{2.784999in}{1.054097in}}%
\pgfpathlineto{\pgfqpoint{2.782093in}{1.055592in}}%
\pgfpathlineto{\pgfqpoint{2.779187in}{1.058396in}}%
\pgfpathlineto{\pgfqpoint{2.776280in}{1.059635in}}%
\pgfpathlineto{\pgfqpoint{2.773374in}{1.063125in}}%
\pgfpathlineto{\pgfqpoint{2.770468in}{1.063671in}}%
\pgfpathlineto{\pgfqpoint{2.767562in}{1.065660in}}%
\pgfpathlineto{\pgfqpoint{2.764655in}{1.066643in}}%
\pgfpathlineto{\pgfqpoint{2.761749in}{1.069082in}}%
\pgfpathlineto{\pgfqpoint{2.758843in}{1.070045in}}%
\pgfpathlineto{\pgfqpoint{2.755937in}{1.071728in}}%
\pgfpathlineto{\pgfqpoint{2.753030in}{1.072569in}}%
\pgfpathlineto{\pgfqpoint{2.750124in}{1.074082in}}%
\pgfpathlineto{\pgfqpoint{2.747218in}{1.074601in}}%
\pgfpathlineto{\pgfqpoint{2.744312in}{1.075982in}}%
\pgfpathlineto{\pgfqpoint{2.741405in}{1.075591in}}%
\pgfpathlineto{\pgfqpoint{2.738499in}{1.077671in}}%
\pgfpathlineto{\pgfqpoint{2.735593in}{1.077993in}}%
\pgfpathlineto{\pgfqpoint{2.732687in}{1.078930in}}%
\pgfpathlineto{\pgfqpoint{2.729780in}{1.079184in}}%
\pgfpathlineto{\pgfqpoint{2.726874in}{1.080127in}}%
\pgfpathlineto{\pgfqpoint{2.723968in}{1.080253in}}%
\pgfpathlineto{\pgfqpoint{2.721062in}{1.081146in}}%
\pgfpathlineto{\pgfqpoint{2.718155in}{1.081217in}}%
\pgfpathlineto{\pgfqpoint{2.715249in}{1.082021in}}%
\pgfpathlineto{\pgfqpoint{2.712343in}{1.082062in}}%
\pgfpathlineto{\pgfqpoint{2.709437in}{1.082798in}}%
\pgfpathlineto{\pgfqpoint{2.706530in}{1.082806in}}%
\pgfpathlineto{\pgfqpoint{2.703624in}{1.083498in}}%
\pgfpathlineto{\pgfqpoint{2.700718in}{1.083480in}}%
\pgfpathlineto{\pgfqpoint{2.697812in}{1.084032in}}%
\pgfpathlineto{\pgfqpoint{2.694905in}{1.084144in}}%
\pgfpathlineto{\pgfqpoint{2.691999in}{1.084745in}}%
\pgfpathlineto{\pgfqpoint{2.689093in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.686187in}{1.085292in}}%
\pgfpathlineto{\pgfqpoint{2.683280in}{1.085254in}}%
\pgfpathlineto{\pgfqpoint{2.680374in}{1.085839in}}%
\pgfpathlineto{\pgfqpoint{2.677468in}{1.085798in}}%
\pgfpathlineto{\pgfqpoint{2.674562in}{1.086372in}}%
\pgfpathlineto{\pgfqpoint{2.671655in}{1.086337in}}%
\pgfpathlineto{\pgfqpoint{2.668749in}{1.086903in}}%
\pgfpathlineto{\pgfqpoint{2.665843in}{1.086875in}}%
\pgfpathlineto{\pgfqpoint{2.662937in}{1.087437in}}%
\pgfpathlineto{\pgfqpoint{2.660030in}{1.087413in}}%
\pgfpathlineto{\pgfqpoint{2.657124in}{1.087974in}}%
\pgfpathlineto{\pgfqpoint{2.654218in}{1.087956in}}%
\pgfpathlineto{\pgfqpoint{2.651312in}{1.088515in}}%
\pgfpathlineto{\pgfqpoint{2.648405in}{1.088503in}}%
\pgfpathlineto{\pgfqpoint{2.645499in}{1.089061in}}%
\pgfpathlineto{\pgfqpoint{2.642593in}{1.089055in}}%
\pgfpathlineto{\pgfqpoint{2.639687in}{1.089612in}}%
\pgfpathlineto{\pgfqpoint{2.636780in}{1.089611in}}%
\pgfpathlineto{\pgfqpoint{2.633874in}{1.090169in}}%
\pgfpathlineto{\pgfqpoint{2.630968in}{1.090173in}}%
\pgfpathlineto{\pgfqpoint{2.628062in}{1.090586in}}%
\pgfpathlineto{\pgfqpoint{2.625155in}{1.090789in}}%
\pgfpathlineto{\pgfqpoint{2.622249in}{1.092008in}}%
\pgfpathlineto{\pgfqpoint{2.619343in}{1.091730in}}%
\pgfpathlineto{\pgfqpoint{2.616437in}{1.092257in}}%
\pgfpathlineto{\pgfqpoint{2.613530in}{1.092181in}}%
\pgfpathlineto{\pgfqpoint{2.610624in}{1.092762in}}%
\pgfpathlineto{\pgfqpoint{2.607718in}{1.092749in}}%
\pgfpathlineto{\pgfqpoint{2.604812in}{1.093318in}}%
\pgfpathlineto{\pgfqpoint{2.601905in}{1.093386in}}%
\pgfpathlineto{\pgfqpoint{2.598999in}{1.093991in}}%
\pgfpathlineto{\pgfqpoint{2.596093in}{1.094077in}}%
\pgfpathlineto{\pgfqpoint{2.593187in}{1.094664in}}%
\pgfpathlineto{\pgfqpoint{2.590280in}{1.094734in}}%
\pgfpathlineto{\pgfqpoint{2.587374in}{1.095301in}}%
\pgfpathlineto{\pgfqpoint{2.584468in}{1.095360in}}%
\pgfpathlineto{\pgfqpoint{2.581562in}{1.095915in}}%
\pgfpathlineto{\pgfqpoint{2.578655in}{1.095970in}}%
\pgfpathlineto{\pgfqpoint{2.575749in}{1.096518in}}%
\pgfpathlineto{\pgfqpoint{2.572843in}{1.096572in}}%
\pgfpathlineto{\pgfqpoint{2.569937in}{1.097116in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.097170in}}%
\pgfpathlineto{\pgfqpoint{2.564124in}{1.097711in}}%
\pgfpathlineto{\pgfqpoint{2.561218in}{1.097765in}}%
\pgfpathlineto{\pgfqpoint{2.558312in}{1.098304in}}%
\pgfpathlineto{\pgfqpoint{2.555405in}{1.096615in}}%
\pgfpathlineto{\pgfqpoint{2.552499in}{1.099011in}}%
\pgfpathlineto{\pgfqpoint{2.549593in}{1.099136in}}%
\pgfpathlineto{\pgfqpoint{2.546687in}{1.099515in}}%
\pgfpathlineto{\pgfqpoint{2.543780in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{2.540874in}{1.100039in}}%
\pgfpathlineto{\pgfqpoint{2.535062in}{1.100187in}}%
\pgfpathlineto{\pgfqpoint{2.529249in}{1.101231in}}%
\pgfpathlineto{\pgfqpoint{2.526343in}{1.101264in}}%
\pgfpathlineto{\pgfqpoint{2.523437in}{1.101773in}}%
\pgfpathlineto{\pgfqpoint{2.520530in}{1.101826in}}%
\pgfpathlineto{\pgfqpoint{2.517624in}{1.102355in}}%
\pgfpathlineto{\pgfqpoint{2.514718in}{1.102411in}}%
\pgfpathlineto{\pgfqpoint{2.511812in}{1.110523in}}%
\pgfpathlineto{\pgfqpoint{2.508905in}{1.107458in}}%
\pgfpathlineto{\pgfqpoint{2.505999in}{1.119562in}}%
\pgfpathlineto{\pgfqpoint{2.503093in}{1.117039in}}%
\pgfpathlineto{\pgfqpoint{2.500187in}{1.126849in}}%
\pgfpathlineto{\pgfqpoint{2.497280in}{1.124363in}}%
\pgfpathlineto{\pgfqpoint{2.494374in}{1.133491in}}%
\pgfpathlineto{\pgfqpoint{2.491468in}{1.130964in}}%
\pgfpathlineto{\pgfqpoint{2.488562in}{1.139504in}}%
\pgfpathlineto{\pgfqpoint{2.485655in}{1.136953in}}%
\pgfpathlineto{\pgfqpoint{2.482749in}{1.145046in}}%
\pgfpathlineto{\pgfqpoint{2.479843in}{1.142421in}}%
\pgfpathlineto{\pgfqpoint{2.476937in}{1.150150in}}%
\pgfpathlineto{\pgfqpoint{2.474030in}{1.147322in}}%
\pgfpathlineto{\pgfqpoint{2.471124in}{1.154663in}}%
\pgfpathlineto{\pgfqpoint{2.468218in}{1.151607in}}%
\pgfpathlineto{\pgfqpoint{2.465312in}{1.158592in}}%
\pgfpathlineto{\pgfqpoint{2.462405in}{1.155314in}}%
\pgfpathlineto{\pgfqpoint{2.459499in}{1.161990in}}%
\pgfpathlineto{\pgfqpoint{2.456593in}{1.158467in}}%
\pgfpathlineto{\pgfqpoint{2.453687in}{1.164966in}}%
\pgfpathlineto{\pgfqpoint{2.450780in}{1.161278in}}%
\pgfpathlineto{\pgfqpoint{2.447874in}{1.167580in}}%
\pgfpathlineto{\pgfqpoint{2.444968in}{1.163806in}}%
\pgfpathlineto{\pgfqpoint{2.442062in}{1.169749in}}%
\pgfpathlineto{\pgfqpoint{2.439155in}{1.165810in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{1.171612in}}%
\pgfpathlineto{\pgfqpoint{2.433343in}{1.167567in}}%
\pgfpathlineto{\pgfqpoint{2.430437in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.427530in}{1.169093in}}%
\pgfpathlineto{\pgfqpoint{2.424624in}{1.174627in}}%
\pgfpathlineto{\pgfqpoint{2.421718in}{1.172560in}}%
\pgfpathlineto{\pgfqpoint{2.418812in}{1.176834in}}%
\pgfpathlineto{\pgfqpoint{2.415905in}{1.173200in}}%
\pgfpathlineto{\pgfqpoint{2.412999in}{1.177848in}}%
\pgfpathlineto{\pgfqpoint{2.410093in}{1.175471in}}%
\pgfpathlineto{\pgfqpoint{2.407187in}{1.180642in}}%
\pgfpathlineto{\pgfqpoint{2.404280in}{1.177408in}}%
\pgfpathlineto{\pgfqpoint{2.401374in}{1.182408in}}%
\pgfpathlineto{\pgfqpoint{2.398468in}{1.179171in}}%
\pgfpathlineto{\pgfqpoint{2.395562in}{1.184074in}}%
\pgfpathlineto{\pgfqpoint{2.392655in}{1.180721in}}%
\pgfpathlineto{\pgfqpoint{2.389749in}{1.185581in}}%
\pgfpathlineto{\pgfqpoint{2.386843in}{1.182165in}}%
\pgfpathlineto{\pgfqpoint{2.383937in}{1.186984in}}%
\pgfpathlineto{\pgfqpoint{2.381030in}{1.183489in}}%
\pgfpathlineto{\pgfqpoint{2.378124in}{1.188264in}}%
\pgfpathlineto{\pgfqpoint{2.375218in}{1.184701in}}%
\pgfpathlineto{\pgfqpoint{2.372312in}{1.189433in}}%
\pgfpathlineto{\pgfqpoint{2.369405in}{1.185810in}}%
\pgfpathlineto{\pgfqpoint{2.366499in}{1.190304in}}%
\pgfpathlineto{\pgfqpoint{2.363593in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{2.360687in}{1.191502in}}%
\pgfpathlineto{\pgfqpoint{2.357780in}{1.187772in}}%
\pgfpathlineto{\pgfqpoint{2.354874in}{1.192371in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{1.188632in}}%
\pgfpathlineto{\pgfqpoint{2.349062in}{1.193217in}}%
\pgfpathlineto{\pgfqpoint{2.346155in}{1.189437in}}%
\pgfpathlineto{\pgfqpoint{2.343249in}{1.194007in}}%
\pgfpathlineto{\pgfqpoint{2.340343in}{1.190197in}}%
\pgfpathlineto{\pgfqpoint{2.337437in}{1.194754in}}%
\pgfpathlineto{\pgfqpoint{2.334530in}{1.190919in}}%
\pgfpathlineto{\pgfqpoint{2.331624in}{1.195466in}}%
\pgfpathlineto{\pgfqpoint{2.328718in}{1.191610in}}%
\pgfpathlineto{\pgfqpoint{2.325812in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{2.322905in}{1.192276in}}%
\pgfpathlineto{\pgfqpoint{2.319999in}{1.196813in}}%
\pgfpathlineto{\pgfqpoint{2.317093in}{1.192923in}}%
\pgfpathlineto{\pgfqpoint{2.314187in}{1.197458in}}%
\pgfpathlineto{\pgfqpoint{2.311280in}{1.193556in}}%
\pgfpathlineto{\pgfqpoint{2.308374in}{1.199442in}}%
\pgfpathlineto{\pgfqpoint{2.305468in}{1.194936in}}%
\pgfpathlineto{\pgfqpoint{2.302562in}{1.199699in}}%
\pgfpathlineto{\pgfqpoint{2.299655in}{1.195370in}}%
\pgfpathlineto{\pgfqpoint{2.296749in}{1.200158in}}%
\pgfpathlineto{\pgfqpoint{2.293843in}{1.196090in}}%
\pgfpathlineto{\pgfqpoint{2.290937in}{1.201100in}}%
\pgfpathlineto{\pgfqpoint{2.288030in}{1.197141in}}%
\pgfpathlineto{\pgfqpoint{2.285124in}{1.202032in}}%
\pgfpathlineto{\pgfqpoint{2.282218in}{1.198049in}}%
\pgfpathlineto{\pgfqpoint{2.279312in}{1.203643in}}%
\pgfpathlineto{\pgfqpoint{2.276405in}{1.200810in}}%
\pgfpathlineto{\pgfqpoint{2.273499in}{1.206753in}}%
\pgfpathlineto{\pgfqpoint{2.270593in}{1.203916in}}%
\pgfpathlineto{\pgfqpoint{2.267687in}{1.209842in}}%
\pgfpathlineto{\pgfqpoint{2.264780in}{1.207007in}}%
\pgfpathlineto{\pgfqpoint{2.261874in}{1.212924in}}%
\pgfpathlineto{\pgfqpoint{2.258968in}{1.210091in}}%
\pgfpathlineto{\pgfqpoint{2.256062in}{1.216004in}}%
\pgfpathlineto{\pgfqpoint{2.253155in}{1.213171in}}%
\pgfpathlineto{\pgfqpoint{2.250249in}{1.219083in}}%
\pgfpathlineto{\pgfqpoint{2.247343in}{1.216249in}}%
\pgfpathlineto{\pgfqpoint{2.244437in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{2.241530in}{1.219329in}}%
\pgfpathlineto{\pgfqpoint{2.238624in}{1.224572in}}%
\pgfpathlineto{\pgfqpoint{2.235718in}{1.222476in}}%
\pgfpathlineto{\pgfqpoint{2.232812in}{1.228374in}}%
\pgfpathlineto{\pgfqpoint{2.229905in}{1.225488in}}%
\pgfpathlineto{\pgfqpoint{2.226999in}{1.231412in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.228583in}}%
\pgfpathlineto{\pgfqpoint{2.221187in}{1.234493in}}%
\pgfpathlineto{\pgfqpoint{2.218280in}{1.231686in}}%
\pgfpathlineto{\pgfqpoint{2.215374in}{1.237621in}}%
\pgfpathlineto{\pgfqpoint{2.212468in}{1.234798in}}%
\pgfpathlineto{\pgfqpoint{2.209562in}{1.240755in}}%
\pgfpathlineto{\pgfqpoint{2.206655in}{1.237935in}}%
\pgfpathlineto{\pgfqpoint{2.203749in}{1.243898in}}%
\pgfpathlineto{\pgfqpoint{2.200843in}{1.241087in}}%
\pgfpathlineto{\pgfqpoint{2.197937in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{2.195030in}{1.244253in}}%
\pgfpathlineto{\pgfqpoint{2.192124in}{1.250235in}}%
\pgfpathlineto{\pgfqpoint{2.189218in}{1.247436in}}%
\pgfpathlineto{\pgfqpoint{2.186312in}{1.253429in}}%
\pgfpathlineto{\pgfqpoint{2.183405in}{1.250635in}}%
\pgfpathlineto{\pgfqpoint{2.180499in}{1.256639in}}%
\pgfpathlineto{\pgfqpoint{2.177593in}{1.253852in}}%
\pgfpathlineto{\pgfqpoint{2.174687in}{1.259866in}}%
\pgfpathlineto{\pgfqpoint{2.171780in}{1.256060in}}%
\pgfpathlineto{\pgfqpoint{2.168874in}{1.263197in}}%
\pgfpathlineto{\pgfqpoint{2.165968in}{1.260402in}}%
\pgfpathlineto{\pgfqpoint{2.163062in}{1.266372in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{1.263444in}}%
\pgfpathlineto{\pgfqpoint{2.157249in}{1.269732in}}%
\pgfpathlineto{\pgfqpoint{2.154343in}{1.268370in}}%
\pgfpathlineto{\pgfqpoint{2.151437in}{1.274137in}}%
\pgfpathlineto{\pgfqpoint{2.148530in}{1.271398in}}%
\pgfpathlineto{\pgfqpoint{2.145624in}{1.277186in}}%
\pgfpathlineto{\pgfqpoint{2.142718in}{1.274601in}}%
\pgfpathlineto{\pgfqpoint{2.139812in}{1.280445in}}%
\pgfpathlineto{\pgfqpoint{2.136905in}{1.277927in}}%
\pgfpathlineto{\pgfqpoint{2.133999in}{1.283984in}}%
\pgfpathlineto{\pgfqpoint{2.131093in}{1.281603in}}%
\pgfpathlineto{\pgfqpoint{2.128187in}{1.287689in}}%
\pgfpathlineto{\pgfqpoint{2.125280in}{1.285265in}}%
\pgfpathlineto{\pgfqpoint{2.122374in}{1.291310in}}%
\pgfpathlineto{\pgfqpoint{2.119468in}{1.288836in}}%
\pgfpathlineto{\pgfqpoint{2.116562in}{1.294853in}}%
\pgfpathlineto{\pgfqpoint{2.113655in}{1.292349in}}%
\pgfpathlineto{\pgfqpoint{2.110749in}{1.298360in}}%
\pgfpathlineto{\pgfqpoint{2.107843in}{1.295843in}}%
\pgfpathlineto{\pgfqpoint{2.104937in}{1.301857in}}%
\pgfpathlineto{\pgfqpoint{2.102030in}{1.299334in}}%
\pgfpathlineto{\pgfqpoint{2.099124in}{1.305354in}}%
\pgfpathlineto{\pgfqpoint{2.096218in}{1.302828in}}%
\pgfpathlineto{\pgfqpoint{2.093312in}{1.308857in}}%
\pgfpathlineto{\pgfqpoint{2.090405in}{1.306331in}}%
\pgfpathlineto{\pgfqpoint{2.087499in}{1.312370in}}%
\pgfpathlineto{\pgfqpoint{2.084593in}{1.309847in}}%
\pgfpathlineto{\pgfqpoint{2.081687in}{1.315897in}}%
\pgfpathlineto{\pgfqpoint{2.078780in}{1.313377in}}%
\pgfpathlineto{\pgfqpoint{2.075874in}{1.319440in}}%
\pgfpathlineto{\pgfqpoint{2.072968in}{1.316925in}}%
\pgfpathlineto{\pgfqpoint{2.070062in}{1.323001in}}%
\pgfpathlineto{\pgfqpoint{2.067155in}{1.320492in}}%
\pgfpathlineto{\pgfqpoint{2.064249in}{1.326582in}}%
\pgfpathlineto{\pgfqpoint{2.061343in}{1.324080in}}%
\pgfpathlineto{\pgfqpoint{2.058437in}{1.330185in}}%
\pgfpathlineto{\pgfqpoint{2.055530in}{1.327690in}}%
\pgfpathlineto{\pgfqpoint{2.052624in}{1.333810in}}%
\pgfpathlineto{\pgfqpoint{2.049718in}{1.331324in}}%
\pgfpathlineto{\pgfqpoint{2.046812in}{1.337459in}}%
\pgfpathlineto{\pgfqpoint{2.043905in}{1.334982in}}%
\pgfpathlineto{\pgfqpoint{2.040999in}{1.341133in}}%
\pgfpathlineto{\pgfqpoint{2.038093in}{1.338481in}}%
\pgfpathlineto{\pgfqpoint{2.035187in}{1.345023in}}%
\pgfpathlineto{\pgfqpoint{2.032280in}{1.342525in}}%
\pgfpathlineto{\pgfqpoint{2.029374in}{1.348681in}}%
\pgfpathlineto{\pgfqpoint{2.026468in}{1.346184in}}%
\pgfpathlineto{\pgfqpoint{2.023562in}{1.352401in}}%
\pgfpathlineto{\pgfqpoint{2.020655in}{1.349919in}}%
\pgfpathlineto{\pgfqpoint{2.017749in}{1.356172in}}%
\pgfpathlineto{\pgfqpoint{2.014843in}{1.353702in}}%
\pgfpathlineto{\pgfqpoint{2.011937in}{1.359969in}}%
\pgfpathlineto{\pgfqpoint{2.009030in}{1.357512in}}%
\pgfpathlineto{\pgfqpoint{2.006124in}{1.363793in}}%
\pgfpathlineto{\pgfqpoint{2.003218in}{1.361348in}}%
\pgfpathlineto{\pgfqpoint{2.000312in}{1.367645in}}%
\pgfpathlineto{\pgfqpoint{1.997405in}{1.365212in}}%
\pgfpathlineto{\pgfqpoint{1.994499in}{1.371524in}}%
\pgfpathlineto{\pgfqpoint{1.991593in}{1.369101in}}%
\pgfpathlineto{\pgfqpoint{1.988687in}{1.375426in}}%
\pgfpathlineto{\pgfqpoint{1.985780in}{1.373012in}}%
\pgfpathlineto{\pgfqpoint{1.982874in}{1.379350in}}%
\pgfpathlineto{\pgfqpoint{1.979968in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.977062in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{1.974155in}{1.380982in}}%
\pgfpathlineto{\pgfqpoint{1.971249in}{1.387420in}}%
\pgfpathlineto{\pgfqpoint{1.968343in}{1.384864in}}%
\pgfpathlineto{\pgfqpoint{1.965437in}{1.391229in}}%
\pgfpathlineto{\pgfqpoint{1.962530in}{1.388867in}}%
\pgfpathlineto{\pgfqpoint{1.959624in}{1.395246in}}%
\pgfpathlineto{\pgfqpoint{1.956718in}{1.392889in}}%
\pgfpathlineto{\pgfqpoint{1.953812in}{1.399301in}}%
\pgfpathlineto{\pgfqpoint{1.950905in}{1.396952in}}%
\pgfpathlineto{\pgfqpoint{1.947999in}{1.403382in}}%
\pgfpathlineto{\pgfqpoint{1.945093in}{1.401043in}}%
\pgfpathlineto{\pgfqpoint{1.942187in}{1.407489in}}%
\pgfpathlineto{\pgfqpoint{1.939280in}{1.405497in}}%
\pgfpathlineto{\pgfqpoint{1.936374in}{1.412011in}}%
\pgfpathlineto{\pgfqpoint{1.933468in}{1.409558in}}%
\pgfpathlineto{\pgfqpoint{1.930562in}{1.416058in}}%
\pgfpathlineto{\pgfqpoint{1.927655in}{1.413705in}}%
\pgfpathlineto{\pgfqpoint{1.924749in}{1.420221in}}%
\pgfpathlineto{\pgfqpoint{1.921843in}{1.417890in}}%
\pgfpathlineto{\pgfqpoint{1.918937in}{1.424423in}}%
\pgfpathlineto{\pgfqpoint{1.916030in}{1.422124in}}%
\pgfpathlineto{\pgfqpoint{1.913124in}{1.428699in}}%
\pgfpathlineto{\pgfqpoint{1.910218in}{1.426424in}}%
\pgfpathlineto{\pgfqpoint{1.907312in}{1.433017in}}%
\pgfpathlineto{\pgfqpoint{1.904405in}{1.430748in}}%
\pgfpathlineto{\pgfqpoint{1.901499in}{1.437349in}}%
\pgfpathlineto{\pgfqpoint{1.898593in}{1.435203in}}%
\pgfpathlineto{\pgfqpoint{1.895687in}{1.441803in}}%
\pgfpathlineto{\pgfqpoint{1.892780in}{1.439444in}}%
\pgfpathlineto{\pgfqpoint{1.889874in}{1.446022in}}%
\pgfpathlineto{\pgfqpoint{1.886968in}{1.443467in}}%
\pgfpathlineto{\pgfqpoint{1.884062in}{1.450529in}}%
\pgfpathlineto{\pgfqpoint{1.881155in}{1.448214in}}%
\pgfpathlineto{\pgfqpoint{1.878249in}{1.454979in}}%
\pgfpathlineto{\pgfqpoint{1.875343in}{1.459863in}}%
\pgfpathlineto{\pgfqpoint{1.872437in}{1.464386in}}%
\pgfpathlineto{\pgfqpoint{1.869530in}{1.471494in}}%
\pgfpathlineto{\pgfqpoint{1.866624in}{1.476380in}}%
\pgfpathlineto{\pgfqpoint{1.863718in}{1.482597in}}%
\pgfpathlineto{\pgfqpoint{1.860812in}{1.487400in}}%
\pgfpathlineto{\pgfqpoint{1.857905in}{1.492866in}}%
\pgfpathlineto{\pgfqpoint{1.854999in}{1.497854in}}%
\pgfpathlineto{\pgfqpoint{1.852093in}{1.502589in}}%
\pgfpathlineto{\pgfqpoint{1.849187in}{1.507580in}}%
\pgfpathlineto{\pgfqpoint{1.846280in}{1.511795in}}%
\pgfpathlineto{\pgfqpoint{1.843374in}{1.516665in}}%
\pgfpathlineto{\pgfqpoint{1.840468in}{1.520459in}}%
\pgfpathlineto{\pgfqpoint{1.837562in}{1.525176in}}%
\pgfpathlineto{\pgfqpoint{1.834655in}{1.528618in}}%
\pgfpathlineto{\pgfqpoint{1.831749in}{1.533186in}}%
\pgfpathlineto{\pgfqpoint{1.828843in}{1.536312in}}%
\pgfpathlineto{\pgfqpoint{1.825937in}{1.540738in}}%
\pgfpathlineto{\pgfqpoint{1.823030in}{1.543586in}}%
\pgfpathlineto{\pgfqpoint{1.820124in}{1.547879in}}%
\pgfpathlineto{\pgfqpoint{1.817218in}{1.550487in}}%
\pgfpathlineto{\pgfqpoint{1.814312in}{1.554657in}}%
\pgfpathlineto{\pgfqpoint{1.811405in}{1.557058in}}%
\pgfpathlineto{\pgfqpoint{1.808499in}{1.561121in}}%
\pgfpathlineto{\pgfqpoint{1.805593in}{1.563345in}}%
\pgfpathlineto{\pgfqpoint{1.802687in}{1.567318in}}%
\pgfpathlineto{\pgfqpoint{1.799780in}{1.569393in}}%
\pgfpathlineto{\pgfqpoint{1.796874in}{1.573291in}}%
\pgfpathlineto{\pgfqpoint{1.793968in}{1.575242in}}%
\pgfpathlineto{\pgfqpoint{1.791062in}{1.579081in}}%
\pgfpathlineto{\pgfqpoint{1.788155in}{1.580931in}}%
\pgfpathlineto{\pgfqpoint{1.785249in}{1.584725in}}%
\pgfpathlineto{\pgfqpoint{1.782343in}{1.586493in}}%
\pgfpathlineto{\pgfqpoint{1.779437in}{1.590255in}}%
\pgfpathlineto{\pgfqpoint{1.776530in}{1.591958in}}%
\pgfpathlineto{\pgfqpoint{1.773624in}{1.595697in}}%
\pgfpathlineto{\pgfqpoint{1.770718in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{1.767812in}{1.601077in}}%
\pgfpathlineto{\pgfqpoint{1.764905in}{1.602692in}}%
\pgfpathlineto{\pgfqpoint{1.761999in}{1.606414in}}%
\pgfpathlineto{\pgfqpoint{1.759093in}{1.608002in}}%
\pgfpathlineto{\pgfqpoint{1.756187in}{1.611725in}}%
\pgfpathlineto{\pgfqpoint{1.753280in}{1.613295in}}%
\pgfpathlineto{\pgfqpoint{1.750374in}{1.617026in}}%
\pgfpathlineto{\pgfqpoint{1.747468in}{1.618585in}}%
\pgfpathlineto{\pgfqpoint{1.744562in}{1.622326in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.623881in}}%
\pgfpathlineto{\pgfqpoint{1.738749in}{1.627637in}}%
\pgfpathlineto{\pgfqpoint{1.735843in}{1.629192in}}%
\pgfpathlineto{\pgfqpoint{1.732937in}{1.632966in}}%
\pgfpathlineto{\pgfqpoint{1.730030in}{1.634526in}}%
\pgfpathlineto{\pgfqpoint{1.727124in}{1.638318in}}%
\pgfpathlineto{\pgfqpoint{1.724218in}{1.639887in}}%
\pgfpathlineto{\pgfqpoint{1.721312in}{1.576522in}}%
\pgfpathlineto{\pgfqpoint{1.718405in}{1.578826in}}%
\pgfpathlineto{\pgfqpoint{1.715499in}{1.580000in}}%
\pgfpathlineto{\pgfqpoint{1.712593in}{1.582403in}}%
\pgfpathlineto{\pgfqpoint{1.709687in}{1.583580in}}%
\pgfpathlineto{\pgfqpoint{1.706780in}{1.585672in}}%
\pgfpathlineto{\pgfqpoint{1.703874in}{1.588047in}}%
\pgfpathlineto{\pgfqpoint{1.700968in}{1.589667in}}%
\pgfpathlineto{\pgfqpoint{1.698062in}{1.591049in}}%
\pgfpathlineto{\pgfqpoint{1.695155in}{1.593023in}}%
\pgfpathlineto{\pgfqpoint{1.692249in}{1.594758in}}%
\pgfpathlineto{\pgfqpoint{1.689343in}{1.597525in}}%
\pgfpathlineto{\pgfqpoint{1.686437in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{1.683530in}{1.601408in}}%
\pgfpathlineto{\pgfqpoint{1.680624in}{1.603148in}}%
\pgfpathlineto{\pgfqpoint{1.677718in}{1.605392in}}%
\pgfpathlineto{\pgfqpoint{1.674812in}{1.607148in}}%
\pgfpathlineto{\pgfqpoint{1.671905in}{1.609425in}}%
\pgfpathlineto{\pgfqpoint{1.668999in}{1.611213in}}%
\pgfpathlineto{\pgfqpoint{1.666093in}{1.613526in}}%
\pgfpathlineto{\pgfqpoint{1.663187in}{1.615337in}}%
\pgfpathlineto{\pgfqpoint{1.660280in}{1.617683in}}%
\pgfpathlineto{\pgfqpoint{1.657374in}{1.619524in}}%
\pgfpathlineto{\pgfqpoint{1.654468in}{1.621901in}}%
\pgfpathlineto{\pgfqpoint{1.651562in}{1.623136in}}%
\pgfpathlineto{\pgfqpoint{1.648655in}{1.626241in}}%
\pgfpathlineto{\pgfqpoint{1.645749in}{1.628200in}}%
\pgfpathlineto{\pgfqpoint{1.642843in}{1.630497in}}%
\pgfpathlineto{\pgfqpoint{1.639937in}{1.632463in}}%
\pgfpathlineto{\pgfqpoint{1.637030in}{1.634905in}}%
\pgfpathlineto{\pgfqpoint{1.634124in}{1.636885in}}%
\pgfpathlineto{\pgfqpoint{1.631218in}{1.639384in}}%
\pgfpathlineto{\pgfqpoint{1.628312in}{1.641382in}}%
\pgfpathlineto{\pgfqpoint{1.625405in}{1.643921in}}%
\pgfpathlineto{\pgfqpoint{1.622499in}{1.645958in}}%
\pgfpathlineto{\pgfqpoint{1.619593in}{1.648521in}}%
\pgfpathlineto{\pgfqpoint{1.616687in}{1.650598in}}%
\pgfpathlineto{\pgfqpoint{1.613780in}{1.653673in}}%
\pgfpathlineto{\pgfqpoint{1.610874in}{1.655851in}}%
\pgfpathlineto{\pgfqpoint{1.607968in}{1.658385in}}%
\pgfpathlineto{\pgfqpoint{1.605062in}{1.660475in}}%
\pgfpathlineto{\pgfqpoint{1.602155in}{1.663126in}}%
\pgfpathlineto{\pgfqpoint{1.599249in}{1.665290in}}%
\pgfpathlineto{\pgfqpoint{1.596343in}{1.667967in}}%
\pgfpathlineto{\pgfqpoint{1.593437in}{1.670181in}}%
\pgfpathlineto{\pgfqpoint{1.590530in}{1.672890in}}%
\pgfpathlineto{\pgfqpoint{1.587624in}{1.675154in}}%
\pgfpathlineto{\pgfqpoint{1.584718in}{1.677915in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.680238in}}%
\pgfpathlineto{\pgfqpoint{1.578905in}{1.683038in}}%
\pgfpathlineto{\pgfqpoint{1.575999in}{1.685391in}}%
\pgfpathlineto{\pgfqpoint{1.573093in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{1.570187in}{1.690593in}}%
\pgfpathlineto{\pgfqpoint{1.567280in}{1.693439in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{1.695840in}}%
\pgfpathlineto{\pgfqpoint{1.561468in}{1.698710in}}%
\pgfpathlineto{\pgfqpoint{1.558562in}{1.701140in}}%
\pgfpathlineto{\pgfqpoint{1.555655in}{1.703197in}}%
\pgfpathlineto{\pgfqpoint{1.552749in}{1.714493in}}%
\pgfpathlineto{\pgfqpoint{1.549843in}{1.714139in}}%
\pgfpathlineto{\pgfqpoint{1.546937in}{1.727650in}}%
\pgfpathlineto{\pgfqpoint{1.544030in}{1.728611in}}%
\pgfpathlineto{\pgfqpoint{1.541124in}{1.740270in}}%
\pgfpathlineto{\pgfqpoint{1.538218in}{1.741270in}}%
\pgfpathlineto{\pgfqpoint{1.535312in}{1.752422in}}%
\pgfpathlineto{\pgfqpoint{1.532405in}{1.753442in}}%
\pgfpathlineto{\pgfqpoint{1.529499in}{1.764016in}}%
\pgfpathlineto{\pgfqpoint{1.526593in}{1.764948in}}%
\pgfpathlineto{\pgfqpoint{1.523687in}{1.775082in}}%
\pgfpathlineto{\pgfqpoint{1.520780in}{1.775838in}}%
\pgfpathlineto{\pgfqpoint{1.517874in}{1.785567in}}%
\pgfpathlineto{\pgfqpoint{1.514968in}{1.786109in}}%
\pgfpathlineto{\pgfqpoint{1.512062in}{1.795499in}}%
\pgfpathlineto{\pgfqpoint{1.509155in}{1.795811in}}%
\pgfpathlineto{\pgfqpoint{1.506249in}{1.804903in}}%
\pgfpathlineto{\pgfqpoint{1.503343in}{1.804996in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{1.813831in}}%
\pgfpathlineto{\pgfqpoint{1.497530in}{1.813721in}}%
\pgfpathlineto{\pgfqpoint{1.494624in}{1.822335in}}%
\pgfpathlineto{\pgfqpoint{1.491718in}{1.822042in}}%
\pgfpathlineto{\pgfqpoint{1.488812in}{1.830467in}}%
\pgfpathlineto{\pgfqpoint{1.485905in}{1.830014in}}%
\pgfpathlineto{\pgfqpoint{1.482999in}{1.838282in}}%
\pgfpathlineto{\pgfqpoint{1.480093in}{1.837692in}}%
\pgfpathlineto{\pgfqpoint{1.477187in}{1.845831in}}%
\pgfpathlineto{\pgfqpoint{1.474280in}{1.845127in}}%
\pgfpathlineto{\pgfqpoint{1.471374in}{1.853162in}}%
\pgfpathlineto{\pgfqpoint{1.468468in}{1.852366in}}%
\pgfpathlineto{\pgfqpoint{1.465562in}{1.860319in}}%
\pgfpathlineto{\pgfqpoint{1.462655in}{1.859451in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{1.867344in}}%
\pgfpathlineto{\pgfqpoint{1.456843in}{1.866422in}}%
\pgfpathlineto{\pgfqpoint{1.453937in}{1.874271in}}%
\pgfpathlineto{\pgfqpoint{1.451030in}{1.873312in}}%
\pgfpathlineto{\pgfqpoint{1.448124in}{1.881133in}}%
\pgfpathlineto{\pgfqpoint{1.445218in}{1.880151in}}%
\pgfpathlineto{\pgfqpoint{1.442312in}{1.887958in}}%
\pgfpathlineto{\pgfqpoint{1.439405in}{1.886965in}}%
\pgfpathlineto{\pgfqpoint{1.436499in}{1.893805in}}%
\pgfpathlineto{\pgfqpoint{1.433593in}{1.893903in}}%
\pgfpathlineto{\pgfqpoint{1.430687in}{1.793446in}}%
\pgfpathlineto{\pgfqpoint{1.427780in}{1.790057in}}%
\pgfpathlineto{\pgfqpoint{1.424874in}{1.800713in}}%
\pgfpathlineto{\pgfqpoint{1.421968in}{1.797416in}}%
\pgfpathlineto{\pgfqpoint{1.419062in}{1.808303in}}%
\pgfpathlineto{\pgfqpoint{1.416155in}{1.804975in}}%
\pgfpathlineto{\pgfqpoint{1.413249in}{1.815660in}}%
\pgfpathlineto{\pgfqpoint{1.410343in}{1.812349in}}%
\pgfpathlineto{\pgfqpoint{1.407437in}{1.823047in}}%
\pgfpathlineto{\pgfqpoint{1.404530in}{1.819761in}}%
\pgfpathlineto{\pgfqpoint{1.401624in}{1.830470in}}%
\pgfpathlineto{\pgfqpoint{1.398718in}{1.827202in}}%
\pgfpathlineto{\pgfqpoint{1.395812in}{1.837922in}}%
\pgfpathlineto{\pgfqpoint{1.392905in}{1.834673in}}%
\pgfpathlineto{\pgfqpoint{1.389999in}{1.845409in}}%
\pgfpathlineto{\pgfqpoint{1.387093in}{1.842183in}}%
\pgfpathlineto{\pgfqpoint{1.384187in}{1.852944in}}%
\pgfpathlineto{\pgfqpoint{1.381280in}{1.849748in}}%
\pgfpathlineto{\pgfqpoint{1.378374in}{1.860537in}}%
\pgfpathlineto{\pgfqpoint{1.375468in}{1.857370in}}%
\pgfpathlineto{\pgfqpoint{1.372562in}{1.868188in}}%
\pgfpathlineto{\pgfqpoint{1.369655in}{1.865052in}}%
\pgfpathlineto{\pgfqpoint{1.366749in}{1.875901in}}%
\pgfpathlineto{\pgfqpoint{1.363843in}{1.872797in}}%
\pgfpathlineto{\pgfqpoint{1.360937in}{1.883682in}}%
\pgfpathlineto{\pgfqpoint{1.358030in}{1.880616in}}%
\pgfpathlineto{\pgfqpoint{1.355124in}{1.891540in}}%
\pgfpathlineto{\pgfqpoint{1.352218in}{1.889078in}}%
\pgfpathlineto{\pgfqpoint{1.349312in}{1.900059in}}%
\pgfpathlineto{\pgfqpoint{1.346405in}{1.896999in}}%
\pgfpathlineto{\pgfqpoint{1.343499in}{1.907961in}}%
\pgfpathlineto{\pgfqpoint{1.340593in}{1.905023in}}%
\pgfpathlineto{\pgfqpoint{1.337687in}{1.916052in}}%
\pgfpathlineto{\pgfqpoint{1.334780in}{1.913172in}}%
\pgfpathlineto{\pgfqpoint{1.331874in}{1.924277in}}%
\pgfpathlineto{\pgfqpoint{1.328968in}{1.921461in}}%
\pgfpathlineto{\pgfqpoint{1.326062in}{1.932672in}}%
\pgfpathlineto{\pgfqpoint{1.323155in}{1.929930in}}%
\pgfpathlineto{\pgfqpoint{1.320249in}{1.941196in}}%
\pgfpathlineto{\pgfqpoint{1.317343in}{1.938498in}}%
\pgfpathlineto{\pgfqpoint{1.314437in}{1.949803in}}%
\pgfpathlineto{\pgfqpoint{1.311530in}{1.947146in}}%
\pgfpathlineto{\pgfqpoint{1.308624in}{1.958496in}}%
\pgfpathlineto{\pgfqpoint{1.305718in}{1.955884in}}%
\pgfpathlineto{\pgfqpoint{1.302812in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{1.299905in}{1.964726in}}%
\pgfpathlineto{\pgfqpoint{1.296999in}{1.976184in}}%
\pgfpathlineto{\pgfqpoint{1.294093in}{1.973681in}}%
\pgfpathlineto{\pgfqpoint{1.291187in}{1.985198in}}%
\pgfpathlineto{\pgfqpoint{1.288280in}{1.982756in}}%
\pgfpathlineto{\pgfqpoint{1.285374in}{1.994334in}}%
\pgfpathlineto{\pgfqpoint{1.282468in}{1.991536in}}%
\pgfpathlineto{\pgfqpoint{1.279562in}{2.003673in}}%
\pgfpathlineto{\pgfqpoint{1.276655in}{2.001299in}}%
\pgfpathlineto{\pgfqpoint{1.273749in}{2.013003in}}%
\pgfpathlineto{\pgfqpoint{1.270843in}{2.010733in}}%
\pgfpathlineto{\pgfqpoint{1.267937in}{2.022494in}}%
\pgfpathlineto{\pgfqpoint{1.265030in}{2.020320in}}%
\pgfpathlineto{\pgfqpoint{1.262124in}{2.032150in}}%
\pgfpathlineto{\pgfqpoint{1.259218in}{2.030042in}}%
\pgfpathlineto{\pgfqpoint{1.256312in}{2.041941in}}%
\pgfpathlineto{\pgfqpoint{1.253405in}{2.039904in}}%
\pgfpathlineto{\pgfqpoint{1.250499in}{2.051874in}}%
\pgfpathlineto{\pgfqpoint{1.247593in}{2.049906in}}%
\pgfpathlineto{\pgfqpoint{1.244687in}{2.061950in}}%
\pgfpathlineto{\pgfqpoint{1.241780in}{2.060052in}}%
\pgfpathlineto{\pgfqpoint{1.238874in}{2.072169in}}%
\pgfpathlineto{\pgfqpoint{1.235968in}{2.070344in}}%
\pgfpathlineto{\pgfqpoint{1.233062in}{2.082536in}}%
\pgfpathlineto{\pgfqpoint{1.230155in}{2.080784in}}%
\pgfpathlineto{\pgfqpoint{1.227249in}{2.093051in}}%
\pgfpathlineto{\pgfqpoint{1.224343in}{2.099324in}}%
\pgfpathlineto{\pgfqpoint{1.215624in}{2.128381in}}%
\pgfpathlineto{\pgfqpoint{1.212718in}{2.136913in}}%
\pgfpathlineto{\pgfqpoint{1.209812in}{2.146920in}}%
\pgfpathlineto{\pgfqpoint{1.206905in}{2.154780in}}%
\pgfpathlineto{\pgfqpoint{1.203999in}{2.164911in}}%
\pgfpathlineto{\pgfqpoint{1.201093in}{2.172105in}}%
\pgfpathlineto{\pgfqpoint{1.198187in}{2.182252in}}%
\pgfpathlineto{\pgfqpoint{1.195280in}{2.188984in}}%
\pgfpathlineto{\pgfqpoint{1.192374in}{2.199010in}}%
\pgfpathlineto{\pgfqpoint{1.189468in}{2.205339in}}%
\pgfpathlineto{\pgfqpoint{1.186562in}{2.215236in}}%
\pgfpathlineto{\pgfqpoint{1.183655in}{2.221203in}}%
\pgfpathlineto{\pgfqpoint{1.180749in}{2.230967in}}%
\pgfpathlineto{\pgfqpoint{1.177843in}{2.236621in}}%
\pgfpathlineto{\pgfqpoint{1.174937in}{2.246263in}}%
\pgfpathlineto{\pgfqpoint{1.172030in}{2.251654in}}%
\pgfpathlineto{\pgfqpoint{1.169124in}{2.260692in}}%
\pgfpathlineto{\pgfqpoint{1.166218in}{2.266534in}}%
\pgfpathlineto{\pgfqpoint{1.163312in}{2.275855in}}%
\pgfpathlineto{\pgfqpoint{1.160405in}{2.280874in}}%
\pgfpathlineto{\pgfqpoint{1.157499in}{2.290174in}}%
\pgfpathlineto{\pgfqpoint{1.154593in}{2.295055in}}%
\pgfpathlineto{\pgfqpoint{1.151687in}{2.304389in}}%
\pgfpathlineto{\pgfqpoint{1.148780in}{2.309133in}}%
\pgfpathlineto{\pgfqpoint{1.145874in}{2.318460in}}%
\pgfpathlineto{\pgfqpoint{1.142968in}{2.322004in}}%
\pgfpathlineto{\pgfqpoint{1.140062in}{2.332573in}}%
\pgfpathlineto{\pgfqpoint{1.137155in}{2.337168in}}%
\pgfpathlineto{\pgfqpoint{1.134249in}{2.296419in}}%
\pgfpathlineto{\pgfqpoint{1.131343in}{2.298525in}}%
\pgfpathlineto{\pgfqpoint{1.128437in}{2.310865in}}%
\pgfpathlineto{\pgfqpoint{1.125530in}{2.312971in}}%
\pgfpathlineto{\pgfqpoint{1.122624in}{2.325220in}}%
\pgfpathlineto{\pgfqpoint{1.119718in}{2.327358in}}%
\pgfpathlineto{\pgfqpoint{1.116812in}{2.339591in}}%
\pgfpathlineto{\pgfqpoint{1.113905in}{2.341713in}}%
\pgfpathlineto{\pgfqpoint{1.110999in}{2.353986in}}%
\pgfpathlineto{\pgfqpoint{1.108093in}{2.356118in}}%
\pgfpathlineto{\pgfqpoint{1.105187in}{2.368432in}}%
\pgfpathlineto{\pgfqpoint{1.102280in}{2.370606in}}%
\pgfpathlineto{\pgfqpoint{1.099374in}{2.382972in}}%
\pgfpathlineto{\pgfqpoint{1.096468in}{2.385203in}}%
\pgfpathlineto{\pgfqpoint{1.093562in}{2.397641in}}%
\pgfpathlineto{\pgfqpoint{1.090655in}{2.399945in}}%
\pgfpathlineto{\pgfqpoint{1.087749in}{2.412472in}}%
\pgfpathlineto{\pgfqpoint{1.084843in}{2.413644in}}%
\pgfpathlineto{\pgfqpoint{1.081937in}{2.427590in}}%
\pgfpathlineto{\pgfqpoint{1.079030in}{2.430008in}}%
\pgfpathlineto{\pgfqpoint{1.076124in}{2.442730in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{2.445332in}}%
\pgfpathlineto{\pgfqpoint{1.070312in}{2.458108in}}%
\pgfpathlineto{\pgfqpoint{1.067405in}{2.460863in}}%
\pgfpathlineto{\pgfqpoint{1.064499in}{2.473810in}}%
\pgfpathlineto{\pgfqpoint{1.061593in}{2.476680in}}%
\pgfpathlineto{\pgfqpoint{1.058687in}{2.489775in}}%
\pgfpathlineto{\pgfqpoint{1.055780in}{2.493847in}}%
\pgfpathlineto{\pgfqpoint{1.052874in}{2.506847in}}%
\pgfpathlineto{\pgfqpoint{1.049968in}{2.509931in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{2.523162in}}%
\pgfpathlineto{\pgfqpoint{1.044155in}{2.526494in}}%
\pgfpathlineto{\pgfqpoint{1.041249in}{2.540078in}}%
\pgfpathlineto{\pgfqpoint{1.038343in}{2.543762in}}%
\pgfpathlineto{\pgfqpoint{1.035437in}{2.557854in}}%
\pgfpathlineto{\pgfqpoint{1.032530in}{2.561741in}}%
\pgfpathlineto{\pgfqpoint{1.029624in}{2.575578in}}%
\pgfpathlineto{\pgfqpoint{1.026718in}{2.579430in}}%
\pgfpathlineto{\pgfqpoint{1.023812in}{2.593474in}}%
\pgfpathlineto{\pgfqpoint{1.020905in}{2.597479in}}%
\pgfpathlineto{\pgfqpoint{1.017999in}{2.611682in}}%
\pgfpathlineto{\pgfqpoint{1.015093in}{2.615846in}}%
\pgfpathlineto{\pgfqpoint{1.012187in}{2.630218in}}%
\pgfpathlineto{\pgfqpoint{1.009280in}{2.634546in}}%
\pgfpathlineto{\pgfqpoint{1.006374in}{2.649094in}}%
\pgfpathlineto{\pgfqpoint{1.003468in}{2.653601in}}%
\pgfpathlineto{\pgfqpoint{1.000562in}{2.668335in}}%
\pgfpathlineto{\pgfqpoint{0.997655in}{2.673022in}}%
\pgfpathlineto{\pgfqpoint{0.994749in}{2.687938in}}%
\pgfpathlineto{\pgfqpoint{0.991843in}{2.692801in}}%
\pgfpathlineto{\pgfqpoint{0.988937in}{2.707898in}}%
\pgfpathlineto{\pgfqpoint{0.986030in}{2.712940in}}%
\pgfpathlineto{\pgfqpoint{0.983124in}{2.728223in}}%
\pgfpathlineto{\pgfqpoint{0.980218in}{2.733451in}}%
\pgfpathlineto{\pgfqpoint{0.977312in}{2.748928in}}%
\pgfpathlineto{\pgfqpoint{0.974405in}{2.754350in}}%
\pgfpathlineto{\pgfqpoint{0.971499in}{2.770028in}}%
\pgfpathlineto{\pgfqpoint{0.968593in}{2.775345in}}%
\pgfpathlineto{\pgfqpoint{0.965687in}{2.791551in}}%
\pgfpathlineto{\pgfqpoint{0.962780in}{2.797609in}}%
\pgfpathlineto{\pgfqpoint{0.959874in}{2.813552in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{2.819598in}}%
\pgfpathlineto{\pgfqpoint{0.954062in}{2.835928in}}%
\pgfpathlineto{\pgfqpoint{0.951155in}{2.842318in}}%
\pgfpathlineto{\pgfqpoint{0.948249in}{2.858979in}}%
\pgfpathlineto{\pgfqpoint{0.945343in}{2.865490in}}%
\pgfpathlineto{\pgfqpoint{0.942437in}{2.882380in}}%
\pgfpathlineto{\pgfqpoint{0.939530in}{2.889142in}}%
\pgfpathlineto{\pgfqpoint{0.936624in}{2.906250in}}%
\pgfpathlineto{\pgfqpoint{0.933718in}{2.913263in}}%
\pgfpathlineto{\pgfqpoint{0.930812in}{2.930628in}}%
\pgfpathlineto{\pgfqpoint{0.927905in}{2.937884in}}%
\pgfpathlineto{\pgfqpoint{0.924999in}{2.955511in}}%
\pgfpathlineto{\pgfqpoint{0.922093in}{2.963020in}}%
\pgfpathlineto{\pgfqpoint{0.919187in}{2.980909in}}%
\pgfpathlineto{\pgfqpoint{0.916280in}{2.988679in}}%
\pgfpathlineto{\pgfqpoint{0.913374in}{3.006835in}}%
\pgfpathlineto{\pgfqpoint{0.910468in}{3.014873in}}%
\pgfpathlineto{\pgfqpoint{0.907562in}{3.033303in}}%
\pgfpathlineto{\pgfqpoint{0.904655in}{3.041617in}}%
\pgfpathlineto{\pgfqpoint{0.901749in}{3.060330in}}%
\pgfpathlineto{\pgfqpoint{0.898843in}{3.068927in}}%
\pgfpathlineto{\pgfqpoint{0.895937in}{3.087932in}}%
\pgfpathlineto{\pgfqpoint{0.893030in}{3.100228in}}%
\pgfpathlineto{\pgfqpoint{0.890124in}{3.118515in}}%
\pgfpathlineto{\pgfqpoint{0.887218in}{3.132087in}}%
\pgfpathlineto{\pgfqpoint{0.884312in}{3.151128in}}%
\pgfpathlineto{\pgfqpoint{0.881405in}{3.164088in}}%
\pgfpathlineto{\pgfqpoint{0.878499in}{3.183750in}}%
\pgfpathlineto{\pgfqpoint{0.875593in}{3.196376in}}%
\pgfpathlineto{\pgfqpoint{0.872687in}{3.216558in}}%
\pgfpathlineto{\pgfqpoint{0.869780in}{3.229010in}}%
\pgfpathlineto{\pgfqpoint{0.866874in}{3.249579in}}%
\pgfpathlineto{\pgfqpoint{0.863968in}{3.262039in}}%
\pgfpathlineto{\pgfqpoint{0.861062in}{3.282936in}}%
\pgfpathlineto{\pgfqpoint{0.858155in}{3.295474in}}%
\pgfpathlineto{\pgfqpoint{0.855249in}{3.316700in}}%
\pgfpathlineto{\pgfqpoint{0.852343in}{3.329371in}}%
\pgfpathlineto{\pgfqpoint{0.849437in}{3.351207in}}%
\pgfpathlineto{\pgfqpoint{0.846530in}{3.364114in}}%
\pgfpathlineto{\pgfqpoint{0.843624in}{3.385988in}}%
\pgfpathlineto{\pgfqpoint{0.840718in}{3.399043in}}%
\pgfpathlineto{\pgfqpoint{0.839723in}{3.406668in}}%
\pgfpathmoveto{\pgfqpoint{0.837201in}{3.406668in}}%
\pgfpathlineto{\pgfqpoint{0.834905in}{3.351576in}}%
\pgfpathlineto{\pgfqpoint{0.831999in}{3.370664in}}%
\pgfpathlineto{\pgfqpoint{0.829093in}{3.388587in}}%
\pgfpathlineto{\pgfqpoint{0.826399in}{3.406668in}}%
\pgfpathlineto{\pgfqpoint{0.826399in}{3.406668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343749in}{0.325667in}}%
\pgfpathlineto{\pgfqpoint{0.343749in}{3.405668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.156249in}{0.325667in}}%
\pgfpathlineto{\pgfqpoint{6.156249in}{3.405668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343749in}{0.325667in}}%
\pgfpathlineto{\pgfqpoint{6.156249in}{0.325667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343749in}{3.405668in}}%
\pgfpathlineto{\pgfqpoint{6.156249in}{3.405668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378124in,y=0.479667in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta_{n,\text{cut}}^{\text{lub}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086796in}{2.109256in}}%
\pgfpathlineto{\pgfqpoint{6.070694in}{2.109256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.095138in}{2.109256in}}{\pgfqpoint{6.095138in}{2.133701in}}%
\pgfpathlineto{\pgfqpoint{6.095138in}{3.320112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.095138in}{3.344556in}}{\pgfqpoint{6.070694in}{3.344556in}}%
\pgfpathlineto{\pgfqpoint{2.086796in}{3.344556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.062351in}{3.344556in}}{\pgfqpoint{2.062351in}{3.320112in}}%
\pgfpathlineto{\pgfqpoint{2.062351in}{2.133701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.062351in}{2.109256in}}{\pgfqpoint{2.086796in}{2.109256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111240in}{3.244695in}}%
\pgfpathlineto{\pgfqpoint{2.355685in}{3.244695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453462in,y=3.201917in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle D_p/\Delta x = 10\):}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111240in}{3.066244in}}%
\pgfpathlineto{\pgfqpoint{2.355685in}{3.066244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453462in,y=3.023466in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont analytical }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111240in}{2.862931in}}%
\pgfpathlineto{\pgfqpoint{2.355685in}{2.862931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453462in,y=2.820154in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TRT, w/o \(\displaystyle \Delta \boldsymbol{F}^{\text{lub}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111240in}{2.652676in}}%
\pgfpathlineto{\pgfqpoint{2.355685in}{2.652676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453462in,y=2.609898in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TRT, w/ \(\displaystyle \Delta \boldsymbol{F}^{\text{lub}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111240in}{2.442421in}}%
\pgfpathlineto{\pgfqpoint{2.355685in}{2.442421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453462in,y=2.399643in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TRT w/ \(\displaystyle \omega_{bulk}\), w/o \(\displaystyle \Delta \boldsymbol{F}^{\text{lub}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111240in}{2.232165in}}%
\pgfpathlineto{\pgfqpoint{2.355685in}{2.232165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453462in,y=2.189387in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TRT w/ \(\displaystyle \omega_{bulk}\), w/ \(\displaystyle \Delta \boldsymbol{F}^{\text{lub}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200967in}{3.244695in}}%
\pgfpathlineto{\pgfqpoint{4.445411in}{3.244695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.543189in,y=3.201917in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle D_p/\Delta x = 20\):}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.200967in}{3.066244in}}%
\pgfpathlineto{\pgfqpoint{4.445411in}{3.066244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.543189in,y=3.023466in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont analytical }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.200967in}{2.862931in}}%
\pgfpathlineto{\pgfqpoint{4.445411in}{2.862931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.543189in,y=2.820154in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TRT, w/o \(\displaystyle \Delta \boldsymbol{F}^{\text{lub}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.200967in}{2.652676in}}%
\pgfpathlineto{\pgfqpoint{4.445411in}{2.652676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.543189in,y=2.609898in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TRT, w/ \(\displaystyle \Delta \boldsymbol{F}^{\text{lub}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.200967in}{2.442421in}}%
\pgfpathlineto{\pgfqpoint{4.445411in}{2.442421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.543189in,y=2.399643in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TRT w/ \(\displaystyle \omega_{bulk}\), w/o \(\displaystyle \Delta \boldsymbol{F}^{\text{lub}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.200967in}{2.232165in}}%
\pgfpathlineto{\pgfqpoint{4.445411in}{2.232165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.543189in,y=2.189387in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TRT w/ \(\displaystyle \omega_{bulk}\), w/ \(\displaystyle \Delta \boldsymbol{F}^{\text{lub}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/oblique_dry_collision.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.732147in}{2.376878in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.732147in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.732147in}{2.376878in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.376878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557568in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.650068in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.650068in}{2.328878in}}%
\pgfpathlineto{\pgfqpoint{0.557568in}{2.328878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557568in}{0.403878in}}{\pgfqpoint{2.092500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557568in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{0.557568in}{2.328878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557568in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557568in}{0.403878in}}{\pgfqpoint{2.092500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255068in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{1.255068in}{2.328878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255068in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557568in}{0.403878in}}{\pgfqpoint{2.092500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952568in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{1.952568in}{2.328878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952568in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557568in}{0.403878in}}{\pgfqpoint{2.092500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650068in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.650068in}{2.328878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650068in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603818in,y=0.122655in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \Psi_\textnormal{in}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557568in}{0.403878in}}{\pgfqpoint{2.092500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557568in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.650068in}{0.403878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in,y=0.360833in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557568in}{0.403878in}}{\pgfqpoint{2.092500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557568in}{0.788878in}}%
\pgfpathlineto{\pgfqpoint{2.650068in}{0.788878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278133in,y=0.745833in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557568in}{0.403878in}}{\pgfqpoint{2.092500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557568in}{1.173878in}}%
\pgfpathlineto{\pgfqpoint{2.650068in}{1.173878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278133in,y=1.130833in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557568in}{0.403878in}}{\pgfqpoint{2.092500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557568in}{1.558878in}}%
\pgfpathlineto{\pgfqpoint{2.650068in}{1.558878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278133in,y=1.515833in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557568in}{0.403878in}}{\pgfqpoint{2.092500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557568in}{1.943878in}}%
\pgfpathlineto{\pgfqpoint{2.650068in}{1.943878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278133in,y=1.900833in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557568in}{0.403878in}}{\pgfqpoint{2.092500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557568in}{2.328878in}}%
\pgfpathlineto{\pgfqpoint{2.650068in}{2.328878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278133in,y=2.285833in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.122655in,y=1.366378in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \Psi_\textnormal{out}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557568in}{0.403878in}}{\pgfqpoint{2.092500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748527in}{0.797253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818880in}{0.725137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909334in}{0.708770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981697in}{0.714949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062100in}{0.573597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146524in}{0.500006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238988in}{0.510744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429946in}{0.657199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524420in}{0.935936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653066in}{0.729948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767641in}{0.983134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898296in}{1.295073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051063in}{1.117743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211870in}{1.366512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400818in}{1.780956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557568in}{0.403878in}}{\pgfqpoint{2.092500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557568in}{0.788878in}}%
\pgfpathlineto{\pgfqpoint{0.627318in}{0.830029in}}%
\pgfpathlineto{\pgfqpoint{0.697068in}{0.823811in}}%
\pgfpathlineto{\pgfqpoint{0.766818in}{0.797831in}}%
\pgfpathlineto{\pgfqpoint{0.836568in}{0.737063in}}%
\pgfpathlineto{\pgfqpoint{0.906318in}{0.665169in}}%
\pgfpathlineto{\pgfqpoint{0.976068in}{0.598490in}}%
\pgfpathlineto{\pgfqpoint{1.045818in}{0.542276in}}%
\pgfpathlineto{\pgfqpoint{1.115568in}{0.499585in}}%
\pgfpathlineto{\pgfqpoint{1.185318in}{0.472970in}}%
\pgfpathlineto{\pgfqpoint{1.255068in}{0.464649in}}%
\pgfpathlineto{\pgfqpoint{1.324818in}{0.477912in}}%
\pgfpathlineto{\pgfqpoint{1.394568in}{0.518626in}}%
\pgfpathlineto{\pgfqpoint{1.464318in}{0.598389in}}%
\pgfpathlineto{\pgfqpoint{1.534068in}{0.692472in}}%
\pgfpathlineto{\pgfqpoint{1.603818in}{0.786479in}}%
\pgfpathlineto{\pgfqpoint{1.673568in}{0.880901in}}%
\pgfpathlineto{\pgfqpoint{1.743318in}{0.975323in}}%
\pgfpathlineto{\pgfqpoint{1.813068in}{1.070908in}}%
\pgfpathlineto{\pgfqpoint{1.952568in}{1.263408in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{1.455908in}}%
\pgfpathlineto{\pgfqpoint{2.231568in}{1.648408in}}%
\pgfpathlineto{\pgfqpoint{2.371068in}{1.840908in}}%
\pgfpathlineto{\pgfqpoint{2.510568in}{2.033408in}}%
\pgfpathlineto{\pgfqpoint{2.650068in}{2.225908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557568in}{0.403878in}}{\pgfqpoint{2.092500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557568in}{0.788878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627318in}{0.830029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697068in}{0.823811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766818in}{0.797831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836568in}{0.737063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906318in}{0.665169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976068in}{0.598490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045818in}{0.542276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115568in}{0.499585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185318in}{0.472970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255068in}{0.464649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324818in}{0.477912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394568in}{0.518626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464318in}{0.598389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534068in}{0.692472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603818in}{0.786479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673568in}{0.880901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743318in}{0.975323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813068in}{1.070908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952568in}{1.263408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092068in}{1.455908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231568in}{1.648408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371068in}{1.840908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510568in}{2.033408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650068in}{2.225908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557568in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{0.557568in}{2.328878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650068in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.650068in}{2.328878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557568in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.650068in}{0.403878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557568in}{2.328878in}}%
\pgfpathlineto{\pgfqpoint{2.650068in}{2.328878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{1.888099in}}%
\pgfpathlineto{\pgfqpoint{1.659034in}{1.888099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.683478in}{1.888099in}}{\pgfqpoint{1.683478in}{1.912543in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{2.243323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.683478in}{2.267767in}}{\pgfqpoint{1.659034in}{2.267767in}}%
\pgfpathlineto{\pgfqpoint{0.643124in}{2.267767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.618680in}{2.267767in}}{\pgfqpoint{0.618680in}{2.243323in}}%
\pgfpathlineto{\pgfqpoint{0.618680in}{1.912543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.618680in}{1.888099in}}{\pgfqpoint{0.643124in}{1.888099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789791in}{2.175566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.009791in,y=2.132788in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont experiment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667568in}{2.004065in}}%
\pgfpathlineto{\pgfqpoint{0.912013in}{2.004065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789791in}{2.004065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.009791in,y=1.961287in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont simulation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/oblique_wet_collision.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.252225in}{2.339378in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.252225in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.252225in}{2.339378in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.339378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{3.170146in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{3.170146in}{2.291378in}}%
\pgfpathlineto{\pgfqpoint{0.457646in}{2.291378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{0.457646in}{2.291378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457646in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135771in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{1.135771in}{2.291378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.135771in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813896in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{1.813896in}{2.291378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813896in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492021in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.492021in}{2.291378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492021in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170146in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{3.170146in}{2.291378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170146in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813896in,y=0.122655in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \Psi_\textnormal{in}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{0.688364in}}%
\pgfpathlineto{\pgfqpoint{3.170146in}{0.688364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in,y=0.645319in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{1.097890in}}%
\pgfpathlineto{\pgfqpoint{3.170146in}{1.097890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in,y=1.054845in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{1.507416in}}%
\pgfpathlineto{\pgfqpoint{3.170146in}{1.507416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in,y=1.464371in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{1.916942in}}%
\pgfpathlineto{\pgfqpoint{3.170146in}{1.916942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in,y=1.873897in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.122655in,y=1.347628in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \Psi_\textnormal{out}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492256in}{0.615891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489372in}{0.660755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519655in}{0.724600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516771in}{0.709070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506676in}{0.693540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477835in}{0.695266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528307in}{0.667657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573011in}{0.696991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562916in}{0.710795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574453in}{0.721149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584547in}{0.731502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590315in}{0.740130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596083in}{0.719423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600410in}{0.684913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617714in}{0.696991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635019in}{0.686638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652323in}{0.672834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652323in}{0.705619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649439in}{0.693540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671070in}{0.679736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678280in}{0.659030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681164in}{0.662481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694143in}{0.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704237in}{0.664206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718658in}{0.641774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720100in}{0.679736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865747in}{0.669383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767688in}{0.633147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764803in}{0.636598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783550in}{0.615891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816717in}{0.648676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799413in}{0.646951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796529in}{0.627970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790760in}{0.634872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953712in}{0.627970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966691in}{0.577930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981111in}{0.617617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021489in}{0.591734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035909in}{0.571027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008510in}{0.546870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080613in}{0.558949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086381in}{0.564125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110896in}{0.579655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092149in}{0.552047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125317in}{0.531340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129643in}{0.539968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139737in}{0.614166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158484in}{0.574478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157042in}{0.526164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245007in}{0.608989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252217in}{0.553772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232028in}{0.565851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252217in}{0.590008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322878in}{0.553772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269522in}{0.571027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423821in}{0.576204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442568in}{0.576204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452662in}{0.574478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459873in}{0.574478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396422in}{0.674559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364697in}{0.648676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456988in}{0.657304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510344in}{0.681461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644455in}{0.626244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612730in}{0.824681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632919in}{0.802249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661760in}{0.805700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739631in}{0.712521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741073in}{0.790170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749725in}{0.831583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741073in}{0.883349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814617in}{0.912683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824712in}{0.862642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818944in}{0.772915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844901in}{0.752208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891046in}{0.936840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947286in}{0.885074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004968in}{0.872995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056882in}{0.855740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064092in}{0.828132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983338in}{0.791895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118890in}{0.923036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169362in}{0.935115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157826in}{0.942017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149174in}{0.945468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144847in}{0.969625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276074in}{0.924761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296263in}{0.979978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159268in}{1.069706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228486in}{1.133551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231370in}{1.078334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342408in}{1.078334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450562in}{1.102491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717342in}{1.245710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824054in}{1.321634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914903in}{1.304378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923555in}{1.399283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054782in}{1.523521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963933in}{1.214651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545612in}{0.646951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560032in}{0.650402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581663in}{0.665932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505234in}{0.747032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531191in}{0.734953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467741in}{0.664206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506676in}{0.664206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549938in}{0.684913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525423in}{0.693540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496582in}{0.724600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548496in}{0.778091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548496in}{0.753934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487929in}{0.691815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614830in}{0.669383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649439in}{0.664206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678280in}{0.752208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684049in}{0.717698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735962in}{0.700442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710006in}{0.847113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741731in}{0.828132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753267in}{0.855740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772014in}{0.881623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777782in}{0.872995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753267in}{0.748757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735962in}{0.719423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770572in}{0.766013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784992in}{0.781542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799413in}{0.772915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821044in}{0.762561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821044in}{0.724600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836906in}{0.797072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855653in}{0.816053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924871in}{0.824681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929197in}{0.878172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949386in}{0.907506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002742in}{0.936840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991206in}{0.974802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031583in}{0.904055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071961in}{0.960998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067634in}{0.981704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090707in}{0.978253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044562in}{1.054176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060424in}{1.040372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076287in}{1.054176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113780in}{1.064530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093591in}{1.026568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096475in}{0.997234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131085in}{0.976527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128201in}{1.007587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157042in}{1.004136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185883in}{0.995508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167136in}{1.021391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198861in}{1.028293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158484in}{1.069706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185883in}{1.076608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201745in}{1.081785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180114in}{1.047274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256543in}{1.111119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282500in}{1.093864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351719in}{1.071432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347393in}{1.133551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376234in}{1.118021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390654in}{1.164610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420937in}{1.218102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428147in}{1.238808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475735in}{1.240534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497366in}{1.261240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529091in}{1.261240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543512in}{1.280221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531975in}{1.204298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555048in}{1.207749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581005in}{1.199121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510344in}{1.133551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605520in}{1.228455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555048in}{1.338889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720884in}{1.464853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755493in}{1.489010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804523in}{1.489010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829038in}{1.482108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860763in}{1.452774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893930in}{1.421715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893930in}{1.449323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928540in}{1.476932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931424in}{1.549404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989106in}{1.454500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004968in}{1.480383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015063in}{1.470030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046788in}{1.558032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088607in}{1.537325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428932in}{1.765095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480845in}{1.758193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489498in}{1.694349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502476in}{1.861725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565927in}{1.885883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613514in}{1.847921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643797in}{1.815136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580347in}{1.789253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597652in}{1.987689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763488in}{1.913491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714458in}{2.075691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822612in}{2.011847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842801in}{1.960081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871642in}{2.141261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457646in}{0.688364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807916in}{0.731297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142237in}{0.550057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489737in}{0.489674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876458in}{0.676836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294286in}{0.983196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738006in}{1.310383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116293in}{1.580571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735005in}{2.054003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457646in}{0.688364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800544in}{0.792987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137742in}{1.016424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479097in}{1.240791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850955in}{1.489536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211762in}{1.732210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595838in}{1.975011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948866in}{2.205583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{0.457646in}{2.291378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170146in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{3.170146in}{2.291378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{3.170146in}{0.403878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{2.291378in}}%
\pgfpathlineto{\pgfqpoint{3.170146in}{2.291378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543202in}{1.679098in}}%
\pgfpathlineto{\pgfqpoint{1.848363in}{1.679098in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.872808in}{1.679098in}}{\pgfqpoint{1.872808in}{1.703542in}}%
\pgfpathlineto{\pgfqpoint{1.872808in}{2.205823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.872808in}{2.230267in}}{\pgfqpoint{1.848363in}{2.230267in}}%
\pgfpathlineto{\pgfqpoint{0.543202in}{2.230267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.518757in}{2.230267in}}{\pgfqpoint{0.518757in}{2.205823in}}%
\pgfpathlineto{\pgfqpoint{0.518757in}{1.703542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.518757in}{1.679098in}}{\pgfqpoint{0.543202in}{1.679098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689869in}{2.138066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909869in,y=2.095288in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont experiments}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689869in}{1.966565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909869in,y=1.923787in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont simulation TW1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689869in}{1.795064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909869in,y=1.752286in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont simulation TW2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/settling_sphere_height_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.751973in}{2.547078in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.751973in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.751973in}{2.547078in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.547078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378973in}{0.420078in}}%
\pgfpathlineto{\pgfqpoint{2.703973in}{0.420078in}}%
\pgfpathlineto{\pgfqpoint{2.703973in}{2.499078in}}%
\pgfpathlineto{\pgfqpoint{0.378973in}{2.499078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378973in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484655in}{0.420078in}}%
\pgfpathlineto{\pgfqpoint{0.484655in}{2.499078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484655in,y=0.304800in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378973in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952927in}{0.420078in}}%
\pgfpathlineto{\pgfqpoint{0.952927in}{2.499078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952927in,y=0.304800in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378973in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421199in}{0.420078in}}%
\pgfpathlineto{\pgfqpoint{1.421199in}{2.499078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.421199in,y=0.304800in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378973in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889472in}{0.420078in}}%
\pgfpathlineto{\pgfqpoint{1.889472in}{2.499078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889472in,y=0.304800in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378973in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357744in}{0.420078in}}%
\pgfpathlineto{\pgfqpoint{2.357744in}{2.499078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357744in,y=0.304800in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541473in,y=0.138855in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle t\) / s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378973in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378973in}{0.514365in}}%
\pgfpathlineto{\pgfqpoint{2.703973in}{0.514365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=0.471320in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378973in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378973in}{0.972599in}}%
\pgfpathlineto{\pgfqpoint{2.703973in}{0.972599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=0.929553in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378973in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378973in}{1.430832in}}%
\pgfpathlineto{\pgfqpoint{2.703973in}{1.430832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.387787in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378973in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378973in}{1.889065in}}%
\pgfpathlineto{\pgfqpoint{2.703973in}{1.889065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.846020in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378973in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378973in}{2.347299in}}%
\pgfpathlineto{\pgfqpoint{2.703973in}{2.347299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=2.304254in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143904in,y=1.459578in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \delta_{ij,n}/D_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378973in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495511in}{2.390703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525909in}{2.390703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545451in}{2.380030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569335in}{2.362953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595390in}{2.345876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612760in}{2.328799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636644in}{2.292510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658357in}{2.271164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680070in}{2.245548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706125in}{2.217798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723495in}{2.194317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751722in}{2.168702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775606in}{2.134548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797319in}{2.115336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816860in}{2.085451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842916in}{2.057701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866800in}{2.029951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890684in}{2.004335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916739in}{1.974451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936281in}{1.948835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957993in}{1.929623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984049in}{1.893335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003590in}{1.871988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027474in}{1.837834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207690in}{1.662795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235917in}{1.630775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255459in}{1.603025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279343in}{1.575275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305398in}{1.551794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327111in}{1.521909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348824in}{1.494159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368365in}{1.468544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394420in}{1.440794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416133in}{1.415178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440017in}{1.383159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461730in}{1.359678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487785in}{1.325524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509498in}{1.297774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537725in}{1.274293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557266in}{1.244408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583322in}{1.214523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605034in}{1.191042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628918in}{1.161157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650631in}{1.135542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674515in}{1.109926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846046in}{0.939156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872102in}{0.911406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891643in}{0.887925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917698in}{0.855906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941583in}{0.832425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965467in}{0.802540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987179in}{0.783328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011063in}{0.755578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032776in}{0.729963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058832in}{0.704347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078373in}{0.687270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102257in}{0.661654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128313in}{0.638174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150025in}{0.623231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173909in}{0.599750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197793in}{0.589077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221677in}{0.574135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245562in}{0.563462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262932in}{0.554923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286816in}{0.546385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310700in}{0.535711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328070in}{0.533577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351954in}{0.529308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375838in}{0.522904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401894in}{0.527173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378973in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488997in}{2.384299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515053in}{2.367222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532423in}{2.350145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551964in}{2.330933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569335in}{2.307452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601904in}{2.279702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619274in}{2.251952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632302in}{2.228471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645329in}{2.207125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664871in}{2.175106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680070in}{2.151625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695269in}{2.126009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708296in}{2.104663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723495in}{2.081182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736523in}{2.055566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749551in}{2.032085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764750in}{1.993662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775606in}{1.976585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795148in}{1.950970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812518in}{1.918950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821203in}{1.891200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836402in}{1.865585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847258in}{1.844238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944966in}{1.675603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957993in}{1.647852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973192in}{1.622237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990563in}{1.592352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003590in}{1.568871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018789in}{1.543256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029646in}{1.517640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044845in}{1.492025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057872in}{1.466409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073071in}{1.438659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088270in}{1.413043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101298in}{1.387428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112154in}{1.363947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131696in}{1.331928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142552in}{1.308447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153408in}{1.284966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170779in}{1.257216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192492in}{1.225196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201177in}{1.201715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214204in}{1.176100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227232in}{1.150484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240260in}{1.120599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255459in}{1.097119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364022in}{0.911406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377050in}{0.890060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396592in}{0.862309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409619in}{0.826021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426990in}{0.802540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440017in}{0.776924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461730in}{0.749174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466073in}{0.721424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481272in}{0.695808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496470in}{0.670193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509498in}{0.642443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522526in}{0.621096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531211in}{0.599750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546410in}{0.580539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565951in}{0.561327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576808in}{0.548519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587664in}{0.531442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611548in}{0.525038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631090in}{0.522904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648460in}{0.520769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378973in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488997in}{2.386434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510710in}{2.371491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525909in}{2.350145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543279in}{2.328799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558478in}{2.296779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573677in}{2.277568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588876in}{2.254087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606246in}{2.217798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614931in}{2.190048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625788in}{2.170836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634473in}{2.155894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643158in}{2.128144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656186in}{2.106797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664871in}{2.089720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671385in}{2.064105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747379in}{1.871988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753893in}{1.854911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766921in}{1.829296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771263in}{1.810084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777777in}{1.784469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779949in}{1.758853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786462in}{1.733238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799490in}{1.718295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810346in}{1.690545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819032in}{1.667064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827717in}{1.647852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836402in}{1.624372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847258in}{1.603025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853772in}{1.579544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860286in}{1.558198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866800in}{1.536852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875485in}{1.506967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886341in}{1.485621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957993in}{1.287100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964507in}{1.265754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977535in}{1.238004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981877in}{1.220927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992734in}{1.193177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003590in}{1.173965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007933in}{1.148350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014447in}{1.120599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025303in}{1.105657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036159in}{1.071503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040502in}{1.048022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049187in}{1.030945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057872in}{1.005330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066557in}{0.983983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075242in}{0.958368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081756in}{0.930618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090441in}{0.909271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159922in}{0.712885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172950in}{0.683001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179464in}{0.665924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183806in}{0.646712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196834in}{0.618962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203348in}{0.599750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209862in}{0.584808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222889in}{0.550654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227232in}{0.529308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242431in}{0.522904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378973in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491169in}{2.384299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504196in}{2.362953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519395in}{2.345876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536765in}{2.322395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547622in}{2.298914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562821in}{2.275433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573677in}{2.245548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584534in}{2.215663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593219in}{2.194317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597561in}{2.179375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606246in}{2.160163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612760in}{2.143086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619274in}{2.121740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621445in}{2.106797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627959in}{2.089720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634473in}{2.076913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638816in}{2.061970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703954in}{1.867719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710468in}{1.850642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714810in}{1.835700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723495in}{1.816488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725667in}{1.799411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732180in}{1.775930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738694in}{1.752449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745208in}{1.731103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743037in}{1.709757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749551in}{1.684141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756065in}{1.664930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760407in}{1.645718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771263in}{1.622237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771263in}{1.598756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777777in}{1.575275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782120in}{1.556063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788634in}{1.532583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797319in}{1.509102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801661in}{1.479217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851601in}{1.278562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860286in}{1.259350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864628in}{1.235869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871142in}{1.216658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875485in}{1.195311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881999in}{1.173965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888513in}{1.150484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892855in}{1.127003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897198in}{1.105657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903711in}{1.082176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908054in}{1.060830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914568in}{1.037349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921082in}{1.011733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923253in}{0.994656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929767in}{0.971175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940623in}{0.947695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947137in}{0.917810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999248in}{0.702212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999248in}{0.676597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010104in}{0.659520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014447in}{0.633904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018789in}{0.616827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029646in}{0.589077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036159in}{0.572000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042673in}{0.550654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047016in}{0.525038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378973in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484655in}{2.404578in}}%
\pgfpathlineto{\pgfqpoint{0.491788in}{2.403412in}}%
\pgfpathlineto{\pgfqpoint{0.502969in}{2.399354in}}%
\pgfpathlineto{\pgfqpoint{0.517813in}{2.391450in}}%
\pgfpathlineto{\pgfqpoint{0.537091in}{2.378477in}}%
\pgfpathlineto{\pgfqpoint{0.560995in}{2.359749in}}%
\pgfpathlineto{\pgfqpoint{0.592997in}{2.331717in}}%
\pgfpathlineto{\pgfqpoint{0.635794in}{2.290982in}}%
\pgfpathlineto{\pgfqpoint{0.687845in}{2.238125in}}%
\pgfpathlineto{\pgfqpoint{0.753390in}{2.168641in}}%
\pgfpathlineto{\pgfqpoint{0.831851in}{2.082953in}}%
\pgfpathlineto{\pgfqpoint{0.992435in}{1.903511in}}%
\pgfpathlineto{\pgfqpoint{1.861872in}{0.919510in}}%
\pgfpathlineto{\pgfqpoint{1.960190in}{0.810886in}}%
\pgfpathlineto{\pgfqpoint{2.016865in}{0.750307in}}%
\pgfpathlineto{\pgfqpoint{2.092435in}{0.674417in}}%
\pgfpathlineto{\pgfqpoint{2.141402in}{0.630341in}}%
\pgfpathlineto{\pgfqpoint{2.172828in}{0.605198in}}%
\pgfpathlineto{\pgfqpoint{2.200971in}{0.585290in}}%
\pgfpathlineto{\pgfqpoint{2.227190in}{0.569274in}}%
\pgfpathlineto{\pgfqpoint{2.252636in}{0.556214in}}%
\pgfpathlineto{\pgfqpoint{2.277890in}{0.545674in}}%
\pgfpathlineto{\pgfqpoint{2.303916in}{0.537163in}}%
\pgfpathlineto{\pgfqpoint{2.331484in}{0.530416in}}%
\pgfpathlineto{\pgfqpoint{2.361748in}{0.525284in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{0.520701in}}%
\pgfpathlineto{\pgfqpoint{2.463152in}{0.517414in}}%
\pgfpathlineto{\pgfqpoint{2.536793in}{0.515447in}}%
\pgfpathlineto{\pgfqpoint{2.598291in}{0.514823in}}%
\pgfpathlineto{\pgfqpoint{2.598291in}{0.514823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378973in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484655in}{2.404578in}}%
\pgfpathlineto{\pgfqpoint{0.491813in}{2.403332in}}%
\pgfpathlineto{\pgfqpoint{0.501155in}{2.399366in}}%
\pgfpathlineto{\pgfqpoint{0.512196in}{2.392284in}}%
\pgfpathlineto{\pgfqpoint{0.527725in}{2.379162in}}%
\pgfpathlineto{\pgfqpoint{0.545317in}{2.361023in}}%
\pgfpathlineto{\pgfqpoint{0.566185in}{2.336207in}}%
\pgfpathlineto{\pgfqpoint{0.592392in}{2.301260in}}%
\pgfpathlineto{\pgfqpoint{0.622723in}{2.256958in}}%
\pgfpathlineto{\pgfqpoint{0.658756in}{2.200492in}}%
\pgfpathlineto{\pgfqpoint{0.710441in}{2.114409in}}%
\pgfpathlineto{\pgfqpoint{0.779960in}{1.992690in}}%
\pgfpathlineto{\pgfqpoint{0.883086in}{1.805332in}}%
\pgfpathlineto{\pgfqpoint{1.108511in}{1.385669in}}%
\pgfpathlineto{\pgfqpoint{1.146361in}{1.314752in}}%
\pgfpathlineto{\pgfqpoint{1.391923in}{0.855007in}}%
\pgfpathlineto{\pgfqpoint{1.483765in}{0.687952in}}%
\pgfpathlineto{\pgfqpoint{1.520890in}{0.625474in}}%
\pgfpathlineto{\pgfqpoint{1.545886in}{0.587767in}}%
\pgfpathlineto{\pgfqpoint{1.564931in}{0.563074in}}%
\pgfpathlineto{\pgfqpoint{1.580220in}{0.546862in}}%
\pgfpathlineto{\pgfqpoint{1.593444in}{0.536022in}}%
\pgfpathlineto{\pgfqpoint{1.605821in}{0.528744in}}%
\pgfpathlineto{\pgfqpoint{1.618314in}{0.524007in}}%
\pgfpathlineto{\pgfqpoint{1.635059in}{0.520273in}}%
\pgfpathlineto{\pgfqpoint{1.661995in}{0.517251in}}%
\pgfpathlineto{\pgfqpoint{1.698754in}{0.515398in}}%
\pgfpathlineto{\pgfqpoint{1.755171in}{0.514594in}}%
\pgfpathlineto{\pgfqpoint{1.755171in}{0.514594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378973in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484655in}{2.404578in}}%
\pgfpathlineto{\pgfqpoint{0.491014in}{2.403492in}}%
\pgfpathlineto{\pgfqpoint{0.499202in}{2.399746in}}%
\pgfpathlineto{\pgfqpoint{0.508026in}{2.393386in}}%
\pgfpathlineto{\pgfqpoint{0.518917in}{2.382846in}}%
\pgfpathlineto{\pgfqpoint{0.530761in}{2.368600in}}%
\pgfpathlineto{\pgfqpoint{0.544911in}{2.348444in}}%
\pgfpathlineto{\pgfqpoint{0.561685in}{2.320850in}}%
\pgfpathlineto{\pgfqpoint{0.582671in}{2.281771in}}%
\pgfpathlineto{\pgfqpoint{0.605486in}{2.234693in}}%
\pgfpathlineto{\pgfqpoint{0.636727in}{2.164205in}}%
\pgfpathlineto{\pgfqpoint{0.678461in}{2.062273in}}%
\pgfpathlineto{\pgfqpoint{0.721706in}{1.950345in}}%
\pgfpathlineto{\pgfqpoint{0.768290in}{1.825227in}}%
\pgfpathlineto{\pgfqpoint{0.831487in}{1.651048in}}%
\pgfpathlineto{\pgfqpoint{0.910266in}{1.430117in}}%
\pgfpathlineto{\pgfqpoint{1.114884in}{0.849657in}}%
\pgfpathlineto{\pgfqpoint{1.184202in}{0.655493in}}%
\pgfpathlineto{\pgfqpoint{1.214729in}{0.575676in}}%
\pgfpathlineto{\pgfqpoint{1.230229in}{0.540883in}}%
\pgfpathlineto{\pgfqpoint{1.239529in}{0.524933in}}%
\pgfpathlineto{\pgfqpoint{1.245494in}{0.518671in}}%
\pgfpathlineto{\pgfqpoint{1.250898in}{0.516201in}}%
\pgfpathlineto{\pgfqpoint{1.259880in}{0.515167in}}%
\pgfpathlineto{\pgfqpoint{1.279116in}{0.514594in}}%
\pgfpathlineto{\pgfqpoint{1.279116in}{0.514594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.378973in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484655in}{2.404578in}}%
\pgfpathlineto{\pgfqpoint{0.490841in}{2.403478in}}%
\pgfpathlineto{\pgfqpoint{0.498899in}{2.399370in}}%
\pgfpathlineto{\pgfqpoint{0.506504in}{2.393152in}}%
\pgfpathlineto{\pgfqpoint{0.516663in}{2.381769in}}%
\pgfpathlineto{\pgfqpoint{0.526878in}{2.367221in}}%
\pgfpathlineto{\pgfqpoint{0.540045in}{2.344426in}}%
\pgfpathlineto{\pgfqpoint{0.553438in}{2.317175in}}%
\pgfpathlineto{\pgfqpoint{0.568534in}{2.282195in}}%
\pgfpathlineto{\pgfqpoint{0.584709in}{2.240388in}}%
\pgfpathlineto{\pgfqpoint{0.606615in}{2.177837in}}%
\pgfpathlineto{\pgfqpoint{0.637261in}{2.081352in}}%
\pgfpathlineto{\pgfqpoint{0.674604in}{1.953688in}}%
\pgfpathlineto{\pgfqpoint{0.714387in}{1.809674in}}%
\pgfpathlineto{\pgfqpoint{0.755022in}{1.657179in}}%
\pgfpathlineto{\pgfqpoint{0.828515in}{1.373463in}}%
\pgfpathlineto{\pgfqpoint{0.923007in}{1.001412in}}%
\pgfpathlineto{\pgfqpoint{1.032936in}{0.570329in}}%
\pgfpathlineto{\pgfqpoint{1.046614in}{0.524050in}}%
\pgfpathlineto{\pgfqpoint{1.050871in}{0.514578in}}%
\pgfpathlineto{\pgfqpoint{1.050871in}{0.514578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378973in}{0.420078in}}%
\pgfpathlineto{\pgfqpoint{0.378973in}{2.499078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703973in}{0.420078in}}%
\pgfpathlineto{\pgfqpoint{2.703973in}{2.499078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378973in}{0.420078in}}%
\pgfpathlineto{\pgfqpoint{2.703973in}{0.420078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378973in}{2.499078in}}%
\pgfpathlineto{\pgfqpoint{2.703973in}{2.499078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977561in}{1.715297in}}%
\pgfpathlineto{\pgfqpoint{2.618417in}{1.715297in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.642862in}{1.715297in}}{\pgfqpoint{2.642862in}{1.739741in}}%
\pgfpathlineto{\pgfqpoint{2.642862in}{2.413523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.642862in}{2.437967in}}{\pgfqpoint{2.618417in}{2.437967in}}%
\pgfpathlineto{\pgfqpoint{1.977561in}{2.437967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.953116in}{2.437967in}}{\pgfqpoint{1.953116in}{2.413523in}}%
\pgfpathlineto{\pgfqpoint{1.953116in}{1.739741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.953116in}{1.715297in}}{\pgfqpoint{1.977561in}{1.715297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124227in}{2.345766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.344227in,y=2.302988in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TC1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124227in}{2.174265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.344227in,y=2.131487in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TC2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124227in}{2.002764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.344227in,y=1.959986in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TC3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124227in}{1.831263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.344227in,y=1.788485in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont TC4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/settling_sphere_vel_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.016028in}{2.547078in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{2.547078in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.547078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643028in}{0.420078in}}%
\pgfpathlineto{\pgfqpoint{2.968028in}{0.420078in}}%
\pgfpathlineto{\pgfqpoint{2.968028in}{2.499078in}}%
\pgfpathlineto{\pgfqpoint{0.643028in}{2.499078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643028in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748709in}{0.420078in}}%
\pgfpathlineto{\pgfqpoint{0.748709in}{2.499078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.748709in,y=0.304800in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643028in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216982in}{0.420078in}}%
\pgfpathlineto{\pgfqpoint{1.216982in}{2.499078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216982in,y=0.304800in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643028in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685254in}{0.420078in}}%
\pgfpathlineto{\pgfqpoint{1.685254in}{2.499078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.685254in,y=0.304800in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643028in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153526in}{0.420078in}}%
\pgfpathlineto{\pgfqpoint{2.153526in}{2.499078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153526in,y=0.304800in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643028in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621799in}{0.420078in}}%
\pgfpathlineto{\pgfqpoint{2.621799in}{2.499078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.621799in,y=0.304800in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.805528in,y=0.138855in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle t\) / s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643028in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643028in}{0.552666in}}%
\pgfpathlineto{\pgfqpoint{2.968028in}{0.552666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199434in,y=0.509621in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle -0.12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643028in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643028in}{0.861537in}}%
\pgfpathlineto{\pgfqpoint{2.968028in}{0.861537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199434in,y=0.818492in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle -0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643028in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643028in}{1.170407in}}%
\pgfpathlineto{\pgfqpoint{2.968028in}{1.170407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199434in,y=1.127362in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle -0.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643028in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643028in}{1.479278in}}%
\pgfpathlineto{\pgfqpoint{2.968028in}{1.479278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199434in,y=1.436233in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle -0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643028in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643028in}{1.788148in}}%
\pgfpathlineto{\pgfqpoint{2.968028in}{1.788148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199434in,y=1.745103in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle -0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643028in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643028in}{2.097019in}}%
\pgfpathlineto{\pgfqpoint{2.968028in}{2.097019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199434in,y=2.053974in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle -0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643028in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643028in}{2.405890in}}%
\pgfpathlineto{\pgfqpoint{2.968028in}{2.405890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299356in,y=2.362844in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143878in,y=1.459578in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle u_p\) / (m/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643028in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780802in}{2.214738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800280in}{2.089500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823952in}{2.052211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847628in}{2.010525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875599in}{1.971053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892821in}{1.938138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916447in}{1.940420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944404in}{1.911940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968053in}{1.894436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987385in}{1.894504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017483in}{1.872626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038953in}{1.881495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058314in}{1.857382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077646in}{1.857450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092682in}{1.857503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109869in}{1.855365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137791in}{1.857661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154972in}{1.859920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176473in}{1.842409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200104in}{1.840294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223712in}{1.857964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243067in}{1.838247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270968in}{1.858130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292474in}{1.836222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470758in}{1.839048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498657in}{1.861130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515864in}{1.841406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535199in}{1.839275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565264in}{1.845976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591040in}{1.846067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614676in}{1.839555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638297in}{1.846233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664073in}{1.846324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683413in}{1.839797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704891in}{1.842071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732808in}{1.848765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754288in}{1.848840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777921in}{1.844527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803700in}{1.842419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831622in}{1.844716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857398in}{1.844807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891764in}{1.847126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917548in}{1.840622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947595in}{1.862711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108697in}{1.863278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138755in}{1.876574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155946in}{1.870040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181718in}{1.874527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207489in}{1.879015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228949in}{1.896677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248284in}{1.894547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271902in}{1.903424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295512in}{1.918895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316977in}{1.932161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347032in}{1.947655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366336in}{1.971905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396373in}{2.002788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415647in}{2.053419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443553in}{2.068905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464957in}{2.134932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488537in}{2.176784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507831in}{2.209827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533559in}{2.251687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559287in}{2.293546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582897in}{2.309018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600033in}{2.350847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630111in}{2.346557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651548in}{2.384004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677327in}{2.381897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643028in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789652in}{1.992734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798305in}{1.940004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819854in}{1.880724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834972in}{1.810429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847886in}{1.788491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862968in}{1.748974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871639in}{1.680855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884522in}{1.685297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890976in}{1.676526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903885in}{1.658985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916798in}{1.637047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946899in}{1.612971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931906in}{1.575546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970573in}{1.573483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957685in}{1.573438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985653in}{1.536164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000676in}{1.547209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015735in}{1.527477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045864in}{1.479219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039371in}{1.520965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062999in}{1.521048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073780in}{1.485912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095235in}{1.507971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211180in}{1.550148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228398in}{1.521630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245585in}{1.519492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267062in}{1.521766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284218in}{1.546009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299262in}{1.539467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314301in}{1.537321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337929in}{1.537404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355111in}{1.539663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372298in}{1.537526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385212in}{1.515587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406682in}{1.524456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426014in}{1.524524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441053in}{1.522379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464676in}{1.526859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484008in}{1.526927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505494in}{1.522606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526974in}{1.522682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625832in}{1.481261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647309in}{1.483535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666639in}{1.485801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692413in}{1.488090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713880in}{1.499158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733223in}{1.490432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733187in}{1.521209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743904in}{1.541032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767515in}{1.556504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776074in}{1.585113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784628in}{1.618119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797468in}{1.659933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795330in}{1.651132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801728in}{1.690725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812432in}{1.721540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814545in}{1.752324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820956in}{1.780926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825211in}{1.816114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827308in}{1.860089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833701in}{1.904079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837949in}{1.945863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844347in}{1.985456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846431in}{2.040423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852830in}{2.080016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859200in}{2.143791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861297in}{2.187766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867688in}{2.233954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869787in}{2.275730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874068in}{2.288935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880484in}{2.313140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884762in}{2.328544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897625in}{2.350573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906197in}{2.368190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923378in}{2.370449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643028in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752822in}{2.263004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759409in}{2.139918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761705in}{2.012421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778958in}{1.953126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772590in}{1.887153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781307in}{1.779463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802818in}{1.753159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817941in}{1.678467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817997in}{1.630104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830928in}{1.592777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835311in}{1.518048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843900in}{1.520276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852546in}{1.474141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861194in}{1.425808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874118in}{1.395076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872011in}{1.359895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891389in}{1.320392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902132in}{1.318232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910780in}{1.269898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919374in}{1.267730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930150in}{1.236991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936622in}{1.212832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009714in}{1.162526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024755in}{1.158183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041942in}{1.156045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052718in}{1.125306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065616in}{1.116558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087084in}{1.127625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095732in}{1.079291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110743in}{1.101328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136537in}{1.086030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147285in}{1.079473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222463in}{1.081936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235357in}{1.077585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243966in}{1.062226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256829in}{1.084255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271904in}{1.051333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284761in}{1.077759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304119in}{1.055843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312688in}{1.075659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338462in}{1.077948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338487in}{1.055964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355682in}{1.047231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347044in}{1.086771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428649in}{1.104646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441534in}{1.106889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447961in}{1.122301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465096in}{1.164130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458688in}{1.133330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469357in}{1.194922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473635in}{1.210326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477898in}{1.238919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482153in}{1.274108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486439in}{1.282917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486401in}{1.315892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488518in}{1.342280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490610in}{1.390651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496957in}{1.474212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499011in}{1.555559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498930in}{1.625906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500950in}{1.735832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509400in}{1.858970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507071in}{2.015046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513372in}{2.138176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511094in}{2.250285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643028in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781251in}{1.827827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794322in}{1.669591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798669in}{1.625639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805238in}{1.517942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805238in}{1.517942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811759in}{1.452014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818249in}{1.412466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826905in}{1.357537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833481in}{1.243246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844295in}{1.179531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855089in}{1.133403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852969in}{1.109214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865903in}{1.069689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857339in}{1.045476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870278in}{1.001555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868181in}{0.957580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878975in}{0.911452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889717in}{0.909292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900511in}{0.863164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891944in}{0.841150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965156in}{0.687522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978052in}{0.680973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999562in}{0.654668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988792in}{0.681010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982422in}{0.617235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999606in}{0.617296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025382in}{0.617387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014696in}{0.571183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034028in}{0.571251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053363in}{0.569121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057682in}{0.549351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059807in}{0.569144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117791in}{0.580340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150034in}{0.560668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128582in}{0.536410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137194in}{0.518854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171522in}{0.554149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195163in}{0.543240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171568in}{0.514578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188750in}{0.516837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212381in}{0.514722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259637in}{0.514888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274648in}{0.536925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276776in}{0.554519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283204in}{0.567732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287488in}{0.578739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293886in}{0.618332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300330in}{0.618355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304575in}{0.662337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306644in}{0.730494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306563in}{0.800841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308662in}{0.842617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306463in}{0.886577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314918in}{1.005319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312472in}{1.262519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643028in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748709in}{2.401713in}}%
\pgfpathlineto{\pgfqpoint{0.751215in}{2.339162in}}%
\pgfpathlineto{\pgfqpoint{0.755842in}{2.282963in}}%
\pgfpathlineto{\pgfqpoint{0.763746in}{2.214410in}}%
\pgfpathlineto{\pgfqpoint{0.770686in}{2.171457in}}%
\pgfpathlineto{\pgfqpoint{0.782253in}{2.118065in}}%
\pgfpathlineto{\pgfqpoint{0.791892in}{2.084887in}}%
\pgfpathlineto{\pgfqpoint{0.802109in}{2.058067in}}%
\pgfpathlineto{\pgfqpoint{0.813676in}{2.032853in}}%
\pgfpathlineto{\pgfqpoint{0.823508in}{2.015503in}}%
\pgfpathlineto{\pgfqpoint{0.835846in}{1.997172in}}%
\pgfpathlineto{\pgfqpoint{0.855702in}{1.973931in}}%
\pgfpathlineto{\pgfqpoint{0.892716in}{1.944247in}}%
\pgfpathlineto{\pgfqpoint{0.902162in}{1.937697in}}%
\pgfpathlineto{\pgfqpoint{0.907560in}{1.934306in}}%
\pgfpathlineto{\pgfqpoint{0.930693in}{1.922390in}}%
\pgfpathlineto{\pgfqpoint{0.992383in}{1.901320in}}%
\pgfpathlineto{\pgfqpoint{1.073157in}{1.885625in}}%
\pgfpathlineto{\pgfqpoint{1.079712in}{1.884840in}}%
\pgfpathlineto{\pgfqpoint{1.084724in}{1.883992in}}%
\pgfpathlineto{\pgfqpoint{1.091279in}{1.883305in}}%
\pgfpathlineto{\pgfqpoint{1.117304in}{1.880663in}}%
\pgfpathlineto{\pgfqpoint{1.132919in}{1.879339in}}%
\pgfpathlineto{\pgfqpoint{1.139859in}{1.878964in}}%
\pgfpathlineto{\pgfqpoint{1.259960in}{1.872376in}}%
\pgfpathlineto{\pgfqpoint{1.275385in}{1.871896in}}%
\pgfpathlineto{\pgfqpoint{1.288684in}{1.871616in}}%
\pgfpathlineto{\pgfqpoint{1.297553in}{1.871488in}}%
\pgfpathlineto{\pgfqpoint{1.490912in}{1.869488in}}%
\pgfpathlineto{\pgfqpoint{1.504211in}{1.869252in}}%
\pgfpathlineto{\pgfqpoint{1.515585in}{1.869113in}}%
\pgfpathlineto{\pgfqpoint{1.522333in}{1.869154in}}%
\pgfpathlineto{\pgfqpoint{1.579588in}{1.868879in}}%
\pgfpathlineto{\pgfqpoint{1.594241in}{1.868862in}}%
\pgfpathlineto{\pgfqpoint{1.603302in}{1.868861in}}%
\pgfpathlineto{\pgfqpoint{1.616025in}{1.868910in}}%
\pgfpathlineto{\pgfqpoint{1.622192in}{1.868992in}}%
\pgfpathlineto{\pgfqpoint{1.682533in}{1.868833in}}%
\pgfpathlineto{\pgfqpoint{1.689089in}{1.868833in}}%
\pgfpathlineto{\pgfqpoint{1.755982in}{1.868801in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{1.869037in}}%
\pgfpathlineto{\pgfqpoint{1.820950in}{1.869142in}}%
\pgfpathlineto{\pgfqpoint{1.868180in}{1.869106in}}%
\pgfpathlineto{\pgfqpoint{1.881868in}{1.869252in}}%
\pgfpathlineto{\pgfqpoint{1.887459in}{1.869204in}}%
\pgfpathlineto{\pgfqpoint{1.899025in}{1.869358in}}%
\pgfpathlineto{\pgfqpoint{1.911748in}{1.869489in}}%
\pgfpathlineto{\pgfqpoint{1.917531in}{1.869431in}}%
\pgfpathlineto{\pgfqpoint{1.941053in}{1.869872in}}%
\pgfpathlineto{\pgfqpoint{1.948568in}{1.869845in}}%
\pgfpathlineto{\pgfqpoint{2.009491in}{1.870937in}}%
\pgfpathlineto{\pgfqpoint{2.018163in}{1.871071in}}%
\pgfpathlineto{\pgfqpoint{2.031851in}{1.871520in}}%
\pgfpathlineto{\pgfqpoint{2.037442in}{1.871615in}}%
\pgfpathlineto{\pgfqpoint{2.049392in}{1.872137in}}%
\pgfpathlineto{\pgfqpoint{2.056721in}{1.872296in}}%
\pgfpathlineto{\pgfqpoint{2.068671in}{1.872923in}}%
\pgfpathlineto{\pgfqpoint{2.180677in}{1.883041in}}%
\pgfpathlineto{\pgfqpoint{2.192051in}{1.885013in}}%
\pgfpathlineto{\pgfqpoint{2.229644in}{1.892791in}}%
\pgfpathlineto{\pgfqpoint{2.253933in}{1.899960in}}%
\pgfpathlineto{\pgfqpoint{2.267621in}{1.904590in}}%
\pgfpathlineto{\pgfqpoint{2.280536in}{1.909691in}}%
\pgfpathlineto{\pgfqpoint{2.302901in}{1.920240in}}%
\pgfpathlineto{\pgfqpoint{2.328539in}{1.935284in}}%
\pgfpathlineto{\pgfqpoint{2.364975in}{1.963598in}}%
\pgfpathlineto{\pgfqpoint{2.396977in}{1.996264in}}%
\pgfpathlineto{\pgfqpoint{2.424352in}{2.031004in}}%
\pgfpathlineto{\pgfqpoint{2.465991in}{2.095629in}}%
\pgfpathlineto{\pgfqpoint{2.560258in}{2.259442in}}%
\pgfpathlineto{\pgfqpoint{2.592649in}{2.304649in}}%
\pgfpathlineto{\pgfqpoint{2.618287in}{2.333767in}}%
\pgfpathlineto{\pgfqpoint{2.634096in}{2.347862in}}%
\pgfpathlineto{\pgfqpoint{2.639879in}{2.351053in}}%
\pgfpathlineto{\pgfqpoint{2.644117in}{2.354037in}}%
\pgfpathlineto{\pgfqpoint{2.657036in}{2.359045in}}%
\pgfpathlineto{\pgfqpoint{2.665901in}{2.368803in}}%
\pgfpathlineto{\pgfqpoint{2.677472in}{2.374794in}}%
\pgfpathlineto{\pgfqpoint{2.688073in}{2.377553in}}%
\pgfpathlineto{\pgfqpoint{2.689806in}{2.377352in}}%
\pgfpathlineto{\pgfqpoint{2.697902in}{2.379161in}}%
\pgfpathlineto{\pgfqpoint{2.699832in}{2.379243in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{2.383110in}}%
\pgfpathlineto{\pgfqpoint{2.733182in}{2.387258in}}%
\pgfpathlineto{\pgfqpoint{2.734531in}{2.387026in}}%
\pgfpathlineto{\pgfqpoint{2.760173in}{2.393212in}}%
\pgfpathlineto{\pgfqpoint{2.782341in}{2.396616in}}%
\pgfpathlineto{\pgfqpoint{2.820707in}{2.400452in}}%
\pgfpathlineto{\pgfqpoint{2.860224in}{2.403039in}}%
\pgfpathlineto{\pgfqpoint{2.861189in}{2.401837in}}%
\pgfpathlineto{\pgfqpoint{2.860805in}{2.403462in}}%
\pgfpathlineto{\pgfqpoint{2.861381in}{2.402922in}}%
\pgfpathlineto{\pgfqpoint{2.862346in}{2.404565in}}%
\pgfpathlineto{\pgfqpoint{2.861962in}{2.401282in}}%
\pgfpathlineto{\pgfqpoint{2.862346in}{2.404565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643028in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748709in}{2.403173in}}%
\pgfpathlineto{\pgfqpoint{0.751257in}{2.338038in}}%
\pgfpathlineto{\pgfqpoint{0.758415in}{2.229304in}}%
\pgfpathlineto{\pgfqpoint{0.765695in}{2.148224in}}%
\pgfpathlineto{\pgfqpoint{0.775037in}{2.065656in}}%
\pgfpathlineto{\pgfqpoint{0.784986in}{1.998718in}}%
\pgfpathlineto{\pgfqpoint{0.795419in}{1.941293in}}%
\pgfpathlineto{\pgfqpoint{0.807673in}{1.886422in}}%
\pgfpathlineto{\pgfqpoint{0.820776in}{1.838673in}}%
\pgfpathlineto{\pgfqpoint{0.835214in}{1.795723in}}%
\pgfpathlineto{\pgfqpoint{0.851957in}{1.752676in}}%
\pgfpathlineto{\pgfqpoint{0.865303in}{1.725477in}}%
\pgfpathlineto{\pgfqpoint{0.875130in}{1.707410in}}%
\pgfpathlineto{\pgfqpoint{0.894057in}{1.677760in}}%
\pgfpathlineto{\pgfqpoint{0.906796in}{1.660613in}}%
\pgfpathlineto{\pgfqpoint{0.937734in}{1.626435in}}%
\pgfpathlineto{\pgfqpoint{0.974495in}{1.596516in}}%
\pgfpathlineto{\pgfqpoint{1.005069in}{1.578351in}}%
\pgfpathlineto{\pgfqpoint{1.052143in}{1.557391in}}%
\pgfpathlineto{\pgfqpoint{1.068279in}{1.552159in}}%
\pgfpathlineto{\pgfqpoint{1.074346in}{1.550360in}}%
\pgfpathlineto{\pgfqpoint{1.139619in}{1.535702in}}%
\pgfpathlineto{\pgfqpoint{1.187785in}{1.529465in}}%
\pgfpathlineto{\pgfqpoint{1.202101in}{1.527993in}}%
\pgfpathlineto{\pgfqpoint{1.207804in}{1.527477in}}%
\pgfpathlineto{\pgfqpoint{1.224910in}{1.525767in}}%
\pgfpathlineto{\pgfqpoint{1.240803in}{1.524274in}}%
\pgfpathlineto{\pgfqpoint{1.248084in}{1.523815in}}%
\pgfpathlineto{\pgfqpoint{1.257426in}{1.523301in}}%
\pgfpathlineto{\pgfqpoint{1.309597in}{1.521100in}}%
\pgfpathlineto{\pgfqpoint{1.322942in}{1.520518in}}%
\pgfpathlineto{\pgfqpoint{1.329250in}{1.520214in}}%
\pgfpathlineto{\pgfqpoint{1.344296in}{1.519604in}}%
\pgfpathlineto{\pgfqpoint{1.409446in}{1.518497in}}%
\pgfpathlineto{\pgfqpoint{1.441233in}{1.517986in}}%
\pgfpathlineto{\pgfqpoint{1.450088in}{1.518103in}}%
\pgfpathlineto{\pgfqpoint{1.454700in}{1.518112in}}%
\pgfpathlineto{\pgfqpoint{1.467802in}{1.518175in}}%
\pgfpathlineto{\pgfqpoint{1.477875in}{1.518007in}}%
\pgfpathlineto{\pgfqpoint{1.486365in}{1.518089in}}%
\pgfpathlineto{\pgfqpoint{1.490490in}{1.518053in}}%
\pgfpathlineto{\pgfqpoint{1.500685in}{1.517973in}}%
\pgfpathlineto{\pgfqpoint{1.513178in}{1.517935in}}%
\pgfpathlineto{\pgfqpoint{1.528224in}{1.518169in}}%
\pgfpathlineto{\pgfqpoint{1.535140in}{1.518151in}}%
\pgfpathlineto{\pgfqpoint{1.629286in}{1.522830in}}%
\pgfpathlineto{\pgfqpoint{1.644454in}{1.524802in}}%
\pgfpathlineto{\pgfqpoint{1.650274in}{1.525749in}}%
\pgfpathlineto{\pgfqpoint{1.676362in}{1.531505in}}%
\pgfpathlineto{\pgfqpoint{1.688129in}{1.535301in}}%
\pgfpathlineto{\pgfqpoint{1.698806in}{1.539622in}}%
\pgfpathlineto{\pgfqpoint{1.703901in}{1.542121in}}%
\pgfpathlineto{\pgfqpoint{1.719068in}{1.550859in}}%
\pgfpathlineto{\pgfqpoint{1.745516in}{1.575119in}}%
\pgfpathlineto{\pgfqpoint{1.757649in}{1.591787in}}%
\pgfpathlineto{\pgfqpoint{1.766382in}{1.606803in}}%
\pgfpathlineto{\pgfqpoint{1.779728in}{1.635789in}}%
\pgfpathlineto{\pgfqpoint{1.792104in}{1.671213in}}%
\pgfpathlineto{\pgfqpoint{1.800234in}{1.699981in}}%
\pgfpathlineto{\pgfqpoint{1.810184in}{1.742692in}}%
\pgfpathlineto{\pgfqpoint{1.825712in}{1.827628in}}%
\pgfpathlineto{\pgfqpoint{1.838211in}{1.915096in}}%
\pgfpathlineto{\pgfqpoint{1.863568in}{2.126351in}}%
\pgfpathlineto{\pgfqpoint{1.873757in}{2.210626in}}%
\pgfpathlineto{\pgfqpoint{1.885525in}{2.282681in}}%
\pgfpathlineto{\pgfqpoint{1.889285in}{2.293930in}}%
\pgfpathlineto{\pgfqpoint{1.892319in}{2.304201in}}%
\pgfpathlineto{\pgfqpoint{1.901540in}{2.338601in}}%
\pgfpathlineto{\pgfqpoint{1.909547in}{2.350898in}}%
\pgfpathlineto{\pgfqpoint{1.915372in}{2.356206in}}%
\pgfpathlineto{\pgfqpoint{1.927505in}{2.368161in}}%
\pgfpathlineto{\pgfqpoint{1.929444in}{2.369916in}}%
\pgfpathlineto{\pgfqpoint{1.942308in}{2.382043in}}%
\pgfpathlineto{\pgfqpoint{1.953345in}{2.388707in}}%
\pgfpathlineto{\pgfqpoint{1.961109in}{2.391993in}}%
\pgfpathlineto{\pgfqpoint{1.991322in}{2.399817in}}%
\pgfpathlineto{\pgfqpoint{2.016557in}{2.402822in}}%
\pgfpathlineto{\pgfqpoint{2.019226in}{2.403033in}}%
\pgfpathlineto{\pgfqpoint{2.019226in}{2.403033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643028in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748709in}{2.404075in}}%
\pgfpathlineto{\pgfqpoint{0.751333in}{2.335074in}}%
\pgfpathlineto{\pgfqpoint{0.760077in}{2.173673in}}%
\pgfpathlineto{\pgfqpoint{0.768901in}{2.047932in}}%
\pgfpathlineto{\pgfqpoint{0.781143in}{1.909060in}}%
\pgfpathlineto{\pgfqpoint{0.793464in}{1.796303in}}%
\pgfpathlineto{\pgfqpoint{0.806740in}{1.695866in}}%
\pgfpathlineto{\pgfqpoint{0.820095in}{1.609410in}}%
\pgfpathlineto{\pgfqpoint{0.836312in}{1.522714in}}%
\pgfpathlineto{\pgfqpoint{0.851415in}{1.454661in}}%
\pgfpathlineto{\pgfqpoint{0.869779in}{1.385497in}}%
\pgfpathlineto{\pgfqpoint{0.881862in}{1.346048in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.289602in}}%
\pgfpathlineto{\pgfqpoint{0.919463in}{1.252789in}}%
\pgfpathlineto{\pgfqpoint{0.932658in}{1.226969in}}%
\pgfpathlineto{\pgfqpoint{0.942675in}{1.209782in}}%
\pgfpathlineto{\pgfqpoint{0.953407in}{1.194027in}}%
\pgfpathlineto{\pgfqpoint{0.970021in}{1.172112in}}%
\pgfpathlineto{\pgfqpoint{1.012630in}{1.130673in}}%
\pgfpathlineto{\pgfqpoint{1.018512in}{1.126353in}}%
\pgfpathlineto{\pgfqpoint{1.023202in}{1.122928in}}%
\pgfpathlineto{\pgfqpoint{1.033298in}{1.116673in}}%
\pgfpathlineto{\pgfqpoint{1.079245in}{1.093826in}}%
\pgfpathlineto{\pgfqpoint{1.082028in}{1.092663in}}%
\pgfpathlineto{\pgfqpoint{1.135528in}{1.077218in}}%
\pgfpathlineto{\pgfqpoint{1.140218in}{1.076387in}}%
\pgfpathlineto{\pgfqpoint{1.151267in}{1.074307in}}%
\pgfpathlineto{\pgfqpoint{1.158104in}{1.073067in}}%
\pgfpathlineto{\pgfqpoint{1.174877in}{1.070275in}}%
\pgfpathlineto{\pgfqpoint{1.208026in}{1.066245in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.065686in}}%
\pgfpathlineto{\pgfqpoint{1.216373in}{1.065561in}}%
\pgfpathlineto{\pgfqpoint{1.235928in}{1.063640in}}%
\pgfpathlineto{\pgfqpoint{1.241332in}{1.063178in}}%
\pgfpathlineto{\pgfqpoint{1.247218in}{1.062511in}}%
\pgfpathlineto{\pgfqpoint{1.269555in}{1.061405in}}%
\pgfpathlineto{\pgfqpoint{1.278377in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{1.284418in}{1.060927in}}%
\pgfpathlineto{\pgfqpoint{1.295946in}{1.060477in}}%
\pgfpathlineto{\pgfqpoint{1.299285in}{1.060233in}}%
\pgfpathlineto{\pgfqpoint{1.305644in}{1.059988in}}%
\pgfpathlineto{\pgfqpoint{1.320194in}{1.059964in}}%
\pgfpathlineto{\pgfqpoint{1.375679in}{1.063221in}}%
\pgfpathlineto{\pgfqpoint{1.384740in}{1.064889in}}%
\pgfpathlineto{\pgfqpoint{1.388238in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{1.396428in}{1.068009in}}%
\pgfpathlineto{\pgfqpoint{1.406365in}{1.071638in}}%
\pgfpathlineto{\pgfqpoint{1.423616in}{1.082248in}}%
\pgfpathlineto{\pgfqpoint{1.443171in}{1.105523in}}%
\pgfpathlineto{\pgfqpoint{1.453899in}{1.128528in}}%
\pgfpathlineto{\pgfqpoint{1.458353in}{1.141539in}}%
\pgfpathlineto{\pgfqpoint{1.464712in}{1.165328in}}%
\pgfpathlineto{\pgfqpoint{1.472185in}{1.203821in}}%
\pgfpathlineto{\pgfqpoint{1.478943in}{1.253733in}}%
\pgfpathlineto{\pgfqpoint{1.485143in}{1.317658in}}%
\pgfpathlineto{\pgfqpoint{1.490546in}{1.394976in}}%
\pgfpathlineto{\pgfqpoint{1.495477in}{1.492723in}}%
\pgfpathlineto{\pgfqpoint{1.499453in}{1.600689in}}%
\pgfpathlineto{\pgfqpoint{1.504618in}{1.807647in}}%
\pgfpathlineto{\pgfqpoint{1.509310in}{2.058988in}}%
\pgfpathlineto{\pgfqpoint{1.515192in}{2.297044in}}%
\pgfpathlineto{\pgfqpoint{1.518292in}{2.349943in}}%
\pgfpathlineto{\pgfqpoint{1.521232in}{2.369078in}}%
\pgfpathlineto{\pgfqpoint{1.525128in}{2.380911in}}%
\pgfpathlineto{\pgfqpoint{1.530214in}{2.389572in}}%
\pgfpathlineto{\pgfqpoint{1.536418in}{2.395524in}}%
\pgfpathlineto{\pgfqpoint{1.543096in}{2.399296in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{2.399330in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{2.399330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643028in}{0.420078in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748709in}{2.404578in}}%
\pgfpathlineto{\pgfqpoint{0.751490in}{2.328373in}}%
\pgfpathlineto{\pgfqpoint{0.760797in}{2.126223in}}%
\pgfpathlineto{\pgfqpoint{0.772715in}{1.919480in}}%
\pgfpathlineto{\pgfqpoint{0.785371in}{1.737168in}}%
\pgfpathlineto{\pgfqpoint{0.805404in}{1.497785in}}%
\pgfpathlineto{\pgfqpoint{0.819876in}{1.353964in}}%
\pgfpathlineto{\pgfqpoint{0.835143in}{1.223948in}}%
\pgfpathlineto{\pgfqpoint{0.853133in}{1.094268in}}%
\pgfpathlineto{\pgfqpoint{0.878047in}{0.950947in}}%
\pgfpathlineto{\pgfqpoint{0.889454in}{0.897421in}}%
\pgfpathlineto{\pgfqpoint{0.895924in}{0.870268in}}%
\pgfpathlineto{\pgfqpoint{0.903188in}{0.842032in}}%
\pgfpathlineto{\pgfqpoint{0.915504in}{0.799763in}}%
\pgfpathlineto{\pgfqpoint{0.924868in}{0.770636in}}%
\pgfpathlineto{\pgfqpoint{0.926968in}{0.764273in}}%
\pgfpathlineto{\pgfqpoint{0.936672in}{0.738683in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{0.716213in}}%
\pgfpathlineto{\pgfqpoint{0.947852in}{0.712677in}}%
\pgfpathlineto{\pgfqpoint{0.956195in}{0.695287in}}%
\pgfpathlineto{\pgfqpoint{0.959146in}{0.689403in}}%
\pgfpathlineto{\pgfqpoint{0.964254in}{0.679766in}}%
\pgfpathlineto{\pgfqpoint{0.968169in}{0.672554in}}%
\pgfpathlineto{\pgfqpoint{0.973618in}{0.663334in}}%
\pgfpathlineto{\pgfqpoint{0.980314in}{0.652926in}}%
\pgfpathlineto{\pgfqpoint{0.982585in}{0.649651in}}%
\pgfpathlineto{\pgfqpoint{0.986160in}{0.644509in}}%
\pgfpathlineto{\pgfqpoint{1.002788in}{0.623722in}}%
\pgfpathlineto{\pgfqpoint{1.006420in}{0.619351in}}%
\pgfpathlineto{\pgfqpoint{1.011074in}{0.613822in}}%
\pgfpathlineto{\pgfqpoint{1.012322in}{0.612741in}}%
\pgfpathlineto{\pgfqpoint{1.026340in}{0.599182in}}%
\pgfpathlineto{\pgfqpoint{1.027418in}{0.598147in}}%
\pgfpathlineto{\pgfqpoint{1.030086in}{0.595908in}}%
\pgfpathlineto{\pgfqpoint{1.033888in}{0.592603in}}%
\pgfpathlineto{\pgfqpoint{1.039280in}{0.588495in}}%
\pgfpathlineto{\pgfqpoint{1.041209in}{0.587167in}}%
\pgfpathlineto{\pgfqpoint{1.042742in}{0.585607in}}%
\pgfpathlineto{\pgfqpoint{1.053070in}{0.578596in}}%
\pgfpathlineto{\pgfqpoint{1.053978in}{0.577777in}}%
\pgfpathlineto{\pgfqpoint{1.056021in}{0.576511in}}%
\pgfpathlineto{\pgfqpoint{1.056929in}{0.575708in}}%
\pgfpathlineto{\pgfqpoint{1.058746in}{0.574565in}}%
\pgfpathlineto{\pgfqpoint{1.059994in}{0.573484in}}%
\pgfpathlineto{\pgfqpoint{1.061867in}{0.572712in}}%
\pgfpathlineto{\pgfqpoint{1.062832in}{0.571986in}}%
\pgfpathlineto{\pgfqpoint{1.064591in}{0.571152in}}%
\pgfpathlineto{\pgfqpoint{1.065896in}{0.570056in}}%
\pgfpathlineto{\pgfqpoint{1.088086in}{0.559152in}}%
\pgfpathlineto{\pgfqpoint{1.088994in}{0.558519in}}%
\pgfpathlineto{\pgfqpoint{1.090697in}{0.557793in}}%
\pgfpathlineto{\pgfqpoint{1.092002in}{0.557052in}}%
\pgfpathlineto{\pgfqpoint{1.093705in}{0.556542in}}%
\pgfpathlineto{\pgfqpoint{1.094897in}{0.555739in}}%
\pgfpathlineto{\pgfqpoint{1.096599in}{0.555276in}}%
\pgfpathlineto{\pgfqpoint{1.098302in}{0.554180in}}%
\pgfpathlineto{\pgfqpoint{1.105282in}{0.551616in}}%
\pgfpathlineto{\pgfqpoint{1.106417in}{0.550844in}}%
\pgfpathlineto{\pgfqpoint{1.107893in}{0.550519in}}%
\pgfpathlineto{\pgfqpoint{1.127189in}{0.544110in}}%
\pgfpathlineto{\pgfqpoint{1.131218in}{0.543168in}}%
\pgfpathlineto{\pgfqpoint{1.132410in}{0.542581in}}%
\pgfpathlineto{\pgfqpoint{1.134112in}{0.542319in}}%
\pgfpathlineto{\pgfqpoint{1.135361in}{0.541748in}}%
\pgfpathlineto{\pgfqpoint{1.137858in}{0.541284in}}%
\pgfpathlineto{\pgfqpoint{1.142682in}{0.539894in}}%
\pgfpathlineto{\pgfqpoint{1.143874in}{0.539338in}}%
\pgfpathlineto{\pgfqpoint{1.145406in}{0.539045in}}%
\pgfpathlineto{\pgfqpoint{1.146711in}{0.538551in}}%
\pgfpathlineto{\pgfqpoint{1.148016in}{0.538196in}}%
\pgfpathlineto{\pgfqpoint{1.148130in}{0.538288in}}%
\pgfpathlineto{\pgfqpoint{1.149890in}{0.537624in}}%
\pgfpathlineto{\pgfqpoint{1.157210in}{0.536759in}}%
\pgfpathlineto{\pgfqpoint{1.158118in}{0.536188in}}%
\pgfpathlineto{\pgfqpoint{1.159481in}{0.535987in}}%
\pgfpathlineto{\pgfqpoint{1.159537in}{0.536033in}}%
\pgfpathlineto{\pgfqpoint{1.161013in}{0.535678in}}%
\pgfpathlineto{\pgfqpoint{1.162488in}{0.535493in}}%
\pgfpathlineto{\pgfqpoint{1.164361in}{0.534891in}}%
\pgfpathlineto{\pgfqpoint{1.167823in}{0.534257in}}%
\pgfpathlineto{\pgfqpoint{1.175087in}{0.533161in}}%
\pgfpathlineto{\pgfqpoint{1.178946in}{0.532265in}}%
\pgfpathlineto{\pgfqpoint{1.181046in}{0.532142in}}%
\pgfpathlineto{\pgfqpoint{1.182522in}{0.532003in}}%
\pgfpathlineto{\pgfqpoint{1.189503in}{0.530937in}}%
\pgfpathlineto{\pgfqpoint{1.191148in}{0.530767in}}%
\pgfpathlineto{\pgfqpoint{1.192510in}{0.530335in}}%
\pgfpathlineto{\pgfqpoint{1.193759in}{0.530304in}}%
\pgfpathlineto{\pgfqpoint{1.193815in}{0.530350in}}%
\pgfpathlineto{\pgfqpoint{1.195234in}{0.530258in}}%
\pgfpathlineto{\pgfqpoint{1.196653in}{0.530165in}}%
\pgfpathlineto{\pgfqpoint{1.196710in}{0.530227in}}%
\pgfpathlineto{\pgfqpoint{1.198412in}{0.529887in}}%
\pgfpathlineto{\pgfqpoint{1.234055in}{0.530937in}}%
\pgfpathlineto{\pgfqpoint{1.235301in}{0.530875in}}%
\pgfpathlineto{\pgfqpoint{1.235357in}{0.530814in}}%
\pgfpathlineto{\pgfqpoint{1.236495in}{0.531169in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{0.532234in}}%
\pgfpathlineto{\pgfqpoint{1.241486in}{0.532497in}}%
\pgfpathlineto{\pgfqpoint{1.248581in}{0.535586in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.543184in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{0.544558in}}%
\pgfpathlineto{\pgfqpoint{1.263224in}{0.546396in}}%
\pgfpathlineto{\pgfqpoint{1.268103in}{0.551832in}}%
\pgfpathlineto{\pgfqpoint{1.273952in}{0.561731in}}%
\pgfpathlineto{\pgfqpoint{1.285869in}{0.597715in}}%
\pgfpathlineto{\pgfqpoint{1.291259in}{0.626424in}}%
\pgfpathlineto{\pgfqpoint{1.295230in}{0.657234in}}%
\pgfpathlineto{\pgfqpoint{1.301191in}{0.729108in}}%
\pgfpathlineto{\pgfqpoint{1.306412in}{0.843962in}}%
\pgfpathlineto{\pgfqpoint{1.308908in}{0.946261in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.171359in}}%
\pgfpathlineto{\pgfqpoint{1.314298in}{1.651079in}}%
\pgfpathlineto{\pgfqpoint{1.314926in}{2.134372in}}%
\pgfpathlineto{\pgfqpoint{1.314926in}{2.134372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643028in}{0.420078in}}%
\pgfpathlineto{\pgfqpoint{0.643028in}{2.499078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968028in}{0.420078in}}%
\pgfpathlineto{\pgfqpoint{2.968028in}{2.499078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643028in}{0.420078in}}%
\pgfpathlineto{\pgfqpoint{2.968027in}{0.420078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643028in}{2.499078in}}%
\pgfpathlineto{\pgfqpoint{2.968027in}{2.499078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sphereWallCollision_St152_Tc_D10_u002.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.619395in}{2.409414in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.619395in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.619395in}{2.409414in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.409414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542304in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.542304in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542304in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176395in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176395in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810486in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.810486in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.810486in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444577in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.444577in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444577in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525145in,y=0.143904in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle (t-t_c)\, u_s / D_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.497723in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{0.497723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=0.454678in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.860704in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{0.860704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=0.817659in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.223685in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{1.223685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.180640in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.586665in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{1.586665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.543620in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.949646in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{1.949646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.906601in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=2.269582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143904in,y=1.368877in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \delta_{ij,n}/D_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.210847,0.281353,0.308235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478768in}{0.912969in}}%
\pgfpathlineto{\pgfqpoint{0.520999in}{0.445299in}}%
\pgfpathlineto{\pgfqpoint{0.525564in}{0.415722in}}%
\pgfpathlineto{\pgfqpoint{0.525715in}{0.415127in}}%
\pgfpathmoveto{\pgfqpoint{0.531976in}{0.415127in}}%
\pgfpathlineto{\pgfqpoint{0.534822in}{0.430367in}}%
\pgfpathlineto{\pgfqpoint{0.539514in}{0.469853in}}%
\pgfpathlineto{\pgfqpoint{0.559044in}{0.647406in}}%
\pgfpathlineto{\pgfqpoint{0.581237in}{0.827840in}}%
\pgfpathlineto{\pgfqpoint{0.603431in}{0.989995in}}%
\pgfpathlineto{\pgfqpoint{0.624736in}{1.129991in}}%
\pgfpathlineto{\pgfqpoint{0.646295in}{1.257609in}}%
\pgfpathlineto{\pgfqpoint{0.668742in}{1.377218in}}%
\pgfpathlineto{\pgfqpoint{0.690935in}{1.483354in}}%
\pgfpathlineto{\pgfqpoint{0.712875in}{1.577475in}}%
\pgfpathlineto{\pgfqpoint{0.733800in}{1.657897in}}%
\pgfpathlineto{\pgfqpoint{0.755993in}{1.733782in}}%
\pgfpathlineto{\pgfqpoint{0.776157in}{1.794726in}}%
\pgfpathlineto{\pgfqpoint{0.794419in}{1.843649in}}%
\pgfpathlineto{\pgfqpoint{0.813695in}{1.889210in}}%
\pgfpathlineto{\pgfqpoint{0.829674in}{1.922190in}}%
\pgfpathlineto{\pgfqpoint{0.846795in}{1.953102in}}%
\pgfpathlineto{\pgfqpoint{0.863915in}{1.979382in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{2.002416in}}%
\pgfpathlineto{\pgfqpoint{0.896888in}{2.017720in}}%
\pgfpathlineto{\pgfqpoint{0.911599in}{2.029698in}}%
\pgfpathlineto{\pgfqpoint{0.926944in}{2.038903in}}%
\pgfpathlineto{\pgfqpoint{0.938992in}{2.043861in}}%
\pgfpathlineto{\pgfqpoint{0.951039in}{2.046838in}}%
\pgfpathlineto{\pgfqpoint{0.963467in}{2.047862in}}%
\pgfpathlineto{\pgfqpoint{0.976530in}{2.046765in}}%
\pgfpathlineto{\pgfqpoint{0.989846in}{2.043353in}}%
\pgfpathlineto{\pgfqpoint{1.003415in}{2.037538in}}%
\pgfpathlineto{\pgfqpoint{1.017746in}{2.028907in}}%
\pgfpathlineto{\pgfqpoint{1.032076in}{2.017734in}}%
\pgfpathlineto{\pgfqpoint{1.047041in}{2.003425in}}%
\pgfpathlineto{\pgfqpoint{1.062259in}{1.986162in}}%
\pgfpathlineto{\pgfqpoint{1.077477in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{1.097895in}{1.935004in}}%
\pgfpathlineto{\pgfqpoint{1.114381in}{1.906495in}}%
\pgfpathlineto{\pgfqpoint{1.135306in}{1.865863in}}%
\pgfpathlineto{\pgfqpoint{1.157246in}{1.818131in}}%
\pgfpathlineto{\pgfqpoint{1.179566in}{1.764265in}}%
\pgfpathlineto{\pgfqpoint{1.202266in}{1.704111in}}%
\pgfpathlineto{\pgfqpoint{1.231561in}{1.618644in}}%
\pgfpathlineto{\pgfqpoint{1.260983in}{1.524109in}}%
\pgfpathlineto{\pgfqpoint{1.285332in}{1.439419in}}%
\pgfpathlineto{\pgfqpoint{1.310062in}{1.347555in}}%
\pgfpathlineto{\pgfqpoint{1.340625in}{1.225964in}}%
\pgfpathlineto{\pgfqpoint{1.372710in}{1.089041in}}%
\pgfpathlineto{\pgfqpoint{1.405809in}{0.938160in}}%
\pgfpathlineto{\pgfqpoint{1.442840in}{0.758584in}}%
\pgfpathlineto{\pgfqpoint{1.489002in}{0.522507in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.467951in}}%
\pgfpathlineto{\pgfqpoint{1.504727in}{0.458282in}}%
\pgfpathlineto{\pgfqpoint{1.507264in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{1.509293in}{0.458062in}}%
\pgfpathlineto{\pgfqpoint{1.511956in}{0.463191in}}%
\pgfpathlineto{\pgfqpoint{1.515887in}{0.476435in}}%
\pgfpathlineto{\pgfqpoint{1.547592in}{0.599850in}}%
\pgfpathlineto{\pgfqpoint{1.568263in}{0.667443in}}%
\pgfpathlineto{\pgfqpoint{1.588554in}{0.726152in}}%
\pgfpathlineto{\pgfqpoint{1.608211in}{0.776285in}}%
\pgfpathlineto{\pgfqpoint{1.626980in}{0.818319in}}%
\pgfpathlineto{\pgfqpoint{1.645496in}{0.854464in}}%
\pgfpathlineto{\pgfqpoint{1.662616in}{0.883244in}}%
\pgfpathlineto{\pgfqpoint{1.679483in}{0.907454in}}%
\pgfpathlineto{\pgfqpoint{1.695969in}{0.927248in}}%
\pgfpathlineto{\pgfqpoint{1.711441in}{0.942361in}}%
\pgfpathlineto{\pgfqpoint{1.725772in}{0.953445in}}%
\pgfpathlineto{\pgfqpoint{1.739975in}{0.961703in}}%
\pgfpathlineto{\pgfqpoint{1.753672in}{0.967143in}}%
\pgfpathlineto{\pgfqpoint{1.766987in}{0.970110in}}%
\pgfpathlineto{\pgfqpoint{1.780684in}{0.970797in}}%
\pgfpathlineto{\pgfqpoint{1.794253in}{0.969143in}}%
\pgfpathlineto{\pgfqpoint{1.807189in}{0.965433in}}%
\pgfpathlineto{\pgfqpoint{1.820885in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{1.835596in}{0.950075in}}%
\pgfpathlineto{\pgfqpoint{1.850941in}{0.937739in}}%
\pgfpathlineto{\pgfqpoint{1.866793in}{0.922114in}}%
\pgfpathlineto{\pgfqpoint{1.884041in}{0.901826in}}%
\pgfpathlineto{\pgfqpoint{1.901795in}{0.877376in}}%
\pgfpathlineto{\pgfqpoint{1.920564in}{0.847690in}}%
\pgfpathlineto{\pgfqpoint{1.940982in}{0.811046in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{0.768539in}}%
\pgfpathlineto{\pgfqpoint{1.984481in}{0.718137in}}%
\pgfpathlineto{\pgfqpoint{2.009083in}{0.657120in}}%
\pgfpathlineto{\pgfqpoint{2.036096in}{0.583681in}}%
\pgfpathlineto{\pgfqpoint{2.074775in}{0.477445in}}%
\pgfpathlineto{\pgfqpoint{2.078326in}{0.474611in}}%
\pgfpathlineto{\pgfqpoint{2.080989in}{0.475033in}}%
\pgfpathlineto{\pgfqpoint{2.084033in}{0.478116in}}%
\pgfpathlineto{\pgfqpoint{2.088218in}{0.486026in}}%
\pgfpathlineto{\pgfqpoint{2.109143in}{0.530822in}}%
\pgfpathlineto{\pgfqpoint{2.125122in}{0.557884in}}%
\pgfpathlineto{\pgfqpoint{2.140974in}{0.580620in}}%
\pgfpathlineto{\pgfqpoint{2.156953in}{0.599666in}}%
\pgfpathlineto{\pgfqpoint{2.172172in}{0.614419in}}%
\pgfpathlineto{\pgfqpoint{2.186756in}{0.625576in}}%
\pgfpathlineto{\pgfqpoint{2.201086in}{0.633762in}}%
\pgfpathlineto{\pgfqpoint{2.214529in}{0.639000in}}%
\pgfpathlineto{\pgfqpoint{2.228225in}{0.641928in}}%
\pgfpathlineto{\pgfqpoint{2.241668in}{0.642507in}}%
\pgfpathlineto{\pgfqpoint{2.255364in}{0.640776in}}%
\pgfpathlineto{\pgfqpoint{2.269061in}{0.636748in}}%
\pgfpathlineto{\pgfqpoint{2.283264in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.621009in}}%
\pgfpathlineto{\pgfqpoint{2.313447in}{0.608490in}}%
\pgfpathlineto{\pgfqpoint{2.329553in}{0.592715in}}%
\pgfpathlineto{\pgfqpoint{2.346673in}{0.572886in}}%
\pgfpathlineto{\pgfqpoint{2.366077in}{0.546901in}}%
\pgfpathlineto{\pgfqpoint{2.387636in}{0.514132in}}%
\pgfpathlineto{\pgfqpoint{2.404249in}{0.489429in}}%
\pgfpathlineto{\pgfqpoint{2.409322in}{0.485673in}}%
\pgfpathlineto{\pgfqpoint{2.411604in}{0.485228in}}%
\pgfpathlineto{\pgfqpoint{2.411604in}{0.485228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.625472,0.842758,0.743217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478768in}{0.943301in}}%
\pgfpathlineto{\pgfqpoint{0.522774in}{0.453723in}}%
\pgfpathlineto{\pgfqpoint{0.527213in}{0.424089in}}%
\pgfpathlineto{\pgfqpoint{0.529876in}{0.417997in}}%
\pgfpathlineto{\pgfqpoint{0.531144in}{0.418556in}}%
\pgfpathlineto{\pgfqpoint{0.532793in}{0.422594in}}%
\pgfpathlineto{\pgfqpoint{0.535456in}{0.436289in}}%
\pgfpathlineto{\pgfqpoint{0.539768in}{0.472429in}}%
\pgfpathlineto{\pgfqpoint{0.559298in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{0.581618in}{0.832289in}}%
\pgfpathlineto{\pgfqpoint{0.603304in}{0.991354in}}%
\pgfpathlineto{\pgfqpoint{0.624482in}{1.131089in}}%
\pgfpathlineto{\pgfqpoint{0.645915in}{1.258676in}}%
\pgfpathlineto{\pgfqpoint{0.669503in}{1.384688in}}%
\pgfpathlineto{\pgfqpoint{0.691696in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{0.713762in}{1.585453in}}%
\pgfpathlineto{\pgfqpoint{0.734434in}{1.664830in}}%
\pgfpathlineto{\pgfqpoint{0.756500in}{1.740272in}}%
\pgfpathlineto{\pgfqpoint{0.776791in}{1.801601in}}%
\pgfpathlineto{\pgfqpoint{0.794799in}{1.849790in}}%
\pgfpathlineto{\pgfqpoint{0.813822in}{1.894727in}}%
\pgfpathlineto{\pgfqpoint{0.829928in}{1.927991in}}%
\pgfpathlineto{\pgfqpoint{0.850726in}{1.964913in}}%
\pgfpathlineto{\pgfqpoint{0.867466in}{1.989668in}}%
\pgfpathlineto{\pgfqpoint{0.882304in}{2.008173in}}%
\pgfpathlineto{\pgfqpoint{0.896888in}{2.023208in}}%
\pgfpathlineto{\pgfqpoint{0.911726in}{2.035302in}}%
\pgfpathlineto{\pgfqpoint{0.923520in}{2.042700in}}%
\pgfpathlineto{\pgfqpoint{0.935187in}{2.048116in}}%
\pgfpathlineto{\pgfqpoint{0.946981in}{2.051673in}}%
\pgfpathlineto{\pgfqpoint{0.964355in}{2.053546in}}%
\pgfpathlineto{\pgfqpoint{0.976910in}{2.052435in}}%
\pgfpathlineto{\pgfqpoint{0.989972in}{2.049074in}}%
\pgfpathlineto{\pgfqpoint{1.003669in}{2.043215in}}%
\pgfpathlineto{\pgfqpoint{1.017872in}{2.034656in}}%
\pgfpathlineto{\pgfqpoint{1.032076in}{2.023571in}}%
\pgfpathlineto{\pgfqpoint{1.047041in}{2.009284in}}%
\pgfpathlineto{\pgfqpoint{1.067712in}{1.985167in}}%
\pgfpathlineto{\pgfqpoint{1.082803in}{1.964398in}}%
\pgfpathlineto{\pgfqpoint{1.103221in}{1.932034in}}%
\pgfpathlineto{\pgfqpoint{1.119834in}{1.902306in}}%
\pgfpathlineto{\pgfqpoint{1.140886in}{1.860171in}}%
\pgfpathlineto{\pgfqpoint{1.162826in}{1.811118in}}%
\pgfpathlineto{\pgfqpoint{1.185399in}{1.755314in}}%
\pgfpathlineto{\pgfqpoint{1.208227in}{1.693462in}}%
\pgfpathlineto{\pgfqpoint{1.231561in}{1.624713in}}%
\pgfpathlineto{\pgfqpoint{1.261110in}{1.529786in}}%
\pgfpathlineto{\pgfqpoint{1.291292in}{1.423948in}}%
\pgfpathlineto{\pgfqpoint{1.321982in}{1.307315in}}%
\pgfpathlineto{\pgfqpoint{1.353560in}{1.178078in}}%
\pgfpathlineto{\pgfqpoint{1.386533in}{1.033387in}}%
\pgfpathlineto{\pgfqpoint{1.421662in}{0.868769in}}%
\pgfpathlineto{\pgfqpoint{1.460468in}{0.675571in}}%
\pgfpathlineto{\pgfqpoint{1.502445in}{0.466713in}}%
\pgfpathlineto{\pgfqpoint{1.505742in}{0.461090in}}%
\pgfpathlineto{\pgfqpoint{1.507771in}{0.460974in}}%
\pgfpathlineto{\pgfqpoint{1.509800in}{0.463429in}}%
\pgfpathlineto{\pgfqpoint{1.512717in}{0.471006in}}%
\pgfpathlineto{\pgfqpoint{1.517663in}{0.491208in}}%
\pgfpathlineto{\pgfqpoint{1.529457in}{0.539896in}}%
\pgfpathlineto{\pgfqpoint{1.548987in}{0.610873in}}%
\pgfpathlineto{\pgfqpoint{1.569405in}{0.676832in}}%
\pgfpathlineto{\pgfqpoint{1.590076in}{0.735889in}}%
\pgfpathlineto{\pgfqpoint{1.609860in}{0.785607in}}%
\pgfpathlineto{\pgfqpoint{1.628756in}{0.827156in}}%
\pgfpathlineto{\pgfqpoint{1.647271in}{0.862590in}}%
\pgfpathlineto{\pgfqpoint{1.664392in}{0.890709in}}%
\pgfpathlineto{\pgfqpoint{1.681005in}{0.913983in}}%
\pgfpathlineto{\pgfqpoint{1.697491in}{0.933241in}}%
\pgfpathlineto{\pgfqpoint{1.712963in}{0.947853in}}%
\pgfpathlineto{\pgfqpoint{1.727674in}{0.958720in}}%
\pgfpathlineto{\pgfqpoint{1.741624in}{0.966347in}}%
\pgfpathlineto{\pgfqpoint{1.754940in}{0.971242in}}%
\pgfpathlineto{\pgfqpoint{1.768382in}{0.973863in}}%
\pgfpathlineto{\pgfqpoint{1.781572in}{0.974196in}}%
\pgfpathlineto{\pgfqpoint{1.794761in}{0.972343in}}%
\pgfpathlineto{\pgfqpoint{1.808330in}{0.968177in}}%
\pgfpathlineto{\pgfqpoint{1.822027in}{0.961671in}}%
\pgfpathlineto{\pgfqpoint{1.836230in}{0.952515in}}%
\pgfpathlineto{\pgfqpoint{1.851575in}{0.939908in}}%
\pgfpathlineto{\pgfqpoint{1.867554in}{0.923863in}}%
\pgfpathlineto{\pgfqpoint{1.884675in}{0.903405in}}%
\pgfpathlineto{\pgfqpoint{1.902556in}{0.878464in}}%
\pgfpathlineto{\pgfqpoint{1.921832in}{0.847565in}}%
\pgfpathlineto{\pgfqpoint{1.942250in}{0.810428in}}%
\pgfpathlineto{\pgfqpoint{1.963429in}{0.767159in}}%
\pgfpathlineto{\pgfqpoint{1.985876in}{0.716218in}}%
\pgfpathlineto{\pgfqpoint{2.009971in}{0.655968in}}%
\pgfpathlineto{\pgfqpoint{2.037110in}{0.581709in}}%
\pgfpathlineto{\pgfqpoint{2.074268in}{0.479190in}}%
\pgfpathlineto{\pgfqpoint{2.077565in}{0.476838in}}%
\pgfpathlineto{\pgfqpoint{2.080102in}{0.477580in}}%
\pgfpathlineto{\pgfqpoint{2.083018in}{0.481041in}}%
\pgfpathlineto{\pgfqpoint{2.087457in}{0.490324in}}%
\pgfpathlineto{\pgfqpoint{2.100646in}{0.519744in}}%
\pgfpathlineto{\pgfqpoint{2.115864in}{0.547531in}}%
\pgfpathlineto{\pgfqpoint{2.132097in}{0.572708in}}%
\pgfpathlineto{\pgfqpoint{2.147949in}{0.593308in}}%
\pgfpathlineto{\pgfqpoint{2.163167in}{0.609637in}}%
\pgfpathlineto{\pgfqpoint{2.178386in}{0.622731in}}%
\pgfpathlineto{\pgfqpoint{2.192843in}{0.632268in}}%
\pgfpathlineto{\pgfqpoint{2.206920in}{0.638896in}}%
\pgfpathlineto{\pgfqpoint{2.220362in}{0.642806in}}%
\pgfpathlineto{\pgfqpoint{2.234059in}{0.644437in}}%
\pgfpathlineto{\pgfqpoint{2.247628in}{0.643718in}}%
\pgfpathlineto{\pgfqpoint{2.261198in}{0.640736in}}%
\pgfpathlineto{\pgfqpoint{2.275148in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{2.289478in}{0.627391in}}%
\pgfpathlineto{\pgfqpoint{2.304823in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{2.321183in}{0.601439in}}%
\pgfpathlineto{\pgfqpoint{2.338050in}{0.583088in}}%
\pgfpathlineto{\pgfqpoint{2.356565in}{0.559558in}}%
\pgfpathlineto{\pgfqpoint{2.377617in}{0.528951in}}%
\pgfpathlineto{\pgfqpoint{2.405644in}{0.487779in}}%
\pgfpathlineto{\pgfqpoint{2.409448in}{0.486485in}}%
\pgfpathlineto{\pgfqpoint{2.409448in}{0.486485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571395in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{0.425127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.545062,0.800549,0.755714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478768in}{0.973655in}}%
\pgfpathlineto{\pgfqpoint{0.525564in}{0.453366in}}%
\pgfpathlineto{\pgfqpoint{0.529496in}{0.430122in}}%
\pgfpathlineto{\pgfqpoint{0.531652in}{0.426805in}}%
\pgfpathlineto{\pgfqpoint{0.532920in}{0.428256in}}%
\pgfpathlineto{\pgfqpoint{0.534822in}{0.434964in}}%
\pgfpathlineto{\pgfqpoint{0.537866in}{0.455383in}}%
\pgfpathlineto{\pgfqpoint{0.546109in}{0.533328in}}%
\pgfpathlineto{\pgfqpoint{0.567541in}{0.720058in}}%
\pgfpathlineto{\pgfqpoint{0.589607in}{0.893021in}}%
\pgfpathlineto{\pgfqpoint{0.611547in}{1.047139in}}%
\pgfpathlineto{\pgfqpoint{0.633867in}{1.187785in}}%
\pgfpathlineto{\pgfqpoint{0.656314in}{1.314778in}}%
\pgfpathlineto{\pgfqpoint{0.677112in}{1.420653in}}%
\pgfpathlineto{\pgfqpoint{0.699939in}{1.525024in}}%
\pgfpathlineto{\pgfqpoint{0.722386in}{1.616502in}}%
\pgfpathlineto{\pgfqpoint{0.743692in}{1.693861in}}%
\pgfpathlineto{\pgfqpoint{0.763602in}{1.758290in}}%
\pgfpathlineto{\pgfqpoint{0.784273in}{1.817485in}}%
\pgfpathlineto{\pgfqpoint{0.806086in}{1.871801in}}%
\pgfpathlineto{\pgfqpoint{0.825236in}{1.912905in}}%
\pgfpathlineto{\pgfqpoint{0.845653in}{1.950249in}}%
\pgfpathlineto{\pgfqpoint{0.862520in}{1.976122in}}%
\pgfpathlineto{\pgfqpoint{0.880528in}{1.998997in}}%
\pgfpathlineto{\pgfqpoint{0.895366in}{2.014300in}}%
\pgfpathlineto{\pgfqpoint{0.910331in}{2.026504in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{2.035636in}}%
\pgfpathlineto{\pgfqpoint{0.941655in}{2.041807in}}%
\pgfpathlineto{\pgfqpoint{0.953702in}{2.044101in}}%
\pgfpathlineto{\pgfqpoint{0.966257in}{2.044420in}}%
\pgfpathlineto{\pgfqpoint{0.979447in}{2.042562in}}%
\pgfpathlineto{\pgfqpoint{0.992636in}{2.038409in}}%
\pgfpathlineto{\pgfqpoint{1.006459in}{2.031687in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.022133in}}%
\pgfpathlineto{\pgfqpoint{1.035373in}{2.010003in}}%
\pgfpathlineto{\pgfqpoint{1.050338in}{1.994801in}}%
\pgfpathlineto{\pgfqpoint{1.065556in}{1.976630in}}%
\pgfpathlineto{\pgfqpoint{1.085974in}{1.947918in}}%
\pgfpathlineto{\pgfqpoint{1.101572in}{1.922728in}}%
\pgfpathlineto{\pgfqpoint{1.122878in}{1.883939in}}%
\pgfpathlineto{\pgfqpoint{1.139491in}{1.850189in}}%
\pgfpathlineto{\pgfqpoint{1.160923in}{1.802203in}}%
\pgfpathlineto{\pgfqpoint{1.183370in}{1.746689in}}%
\pgfpathlineto{\pgfqpoint{1.206071in}{1.685171in}}%
\pgfpathlineto{\pgfqpoint{1.229405in}{1.616423in}}%
\pgfpathlineto{\pgfqpoint{1.252993in}{1.541329in}}%
\pgfpathlineto{\pgfqpoint{1.277216in}{1.458519in}}%
\pgfpathlineto{\pgfqpoint{1.307525in}{1.346859in}}%
\pgfpathlineto{\pgfqpoint{1.333016in}{1.246233in}}%
\pgfpathlineto{\pgfqpoint{1.364213in}{1.114809in}}%
\pgfpathlineto{\pgfqpoint{1.397312in}{0.965853in}}%
\pgfpathlineto{\pgfqpoint{1.433202in}{0.793777in}}%
\pgfpathlineto{\pgfqpoint{1.474798in}{0.582705in}}%
\pgfpathlineto{\pgfqpoint{1.497118in}{0.472800in}}%
\pgfpathlineto{\pgfqpoint{1.500542in}{0.465637in}}%
\pgfpathlineto{\pgfqpoint{1.502572in}{0.465162in}}%
\pgfpathlineto{\pgfqpoint{1.504474in}{0.467339in}}%
\pgfpathlineto{\pgfqpoint{1.507264in}{0.474622in}}%
\pgfpathlineto{\pgfqpoint{1.512210in}{0.495223in}}%
\pgfpathlineto{\pgfqpoint{1.522989in}{0.539221in}}%
\pgfpathlineto{\pgfqpoint{1.542900in}{0.611282in}}%
\pgfpathlineto{\pgfqpoint{1.563571in}{0.677636in}}%
\pgfpathlineto{\pgfqpoint{1.583862in}{0.735234in}}%
\pgfpathlineto{\pgfqpoint{1.603646in}{0.784651in}}%
\pgfpathlineto{\pgfqpoint{1.622288in}{0.825393in}}%
\pgfpathlineto{\pgfqpoint{1.641057in}{0.861044in}}%
\pgfpathlineto{\pgfqpoint{1.658685in}{0.889698in}}%
\pgfpathlineto{\pgfqpoint{1.675932in}{0.913397in}}%
\pgfpathlineto{\pgfqpoint{1.692165in}{0.931884in}}%
\pgfpathlineto{\pgfqpoint{1.707256in}{0.945779in}}%
\pgfpathlineto{\pgfqpoint{1.722094in}{0.956411in}}%
\pgfpathlineto{\pgfqpoint{1.736297in}{0.963827in}}%
\pgfpathlineto{\pgfqpoint{1.749487in}{0.968357in}}%
\pgfpathlineto{\pgfqpoint{1.762802in}{0.970655in}}%
\pgfpathlineto{\pgfqpoint{1.775992in}{0.970675in}}%
\pgfpathlineto{\pgfqpoint{1.789307in}{0.968508in}}%
\pgfpathlineto{\pgfqpoint{1.803257in}{0.963850in}}%
\pgfpathlineto{\pgfqpoint{1.817588in}{0.956583in}}%
\pgfpathlineto{\pgfqpoint{1.831792in}{0.946928in}}%
\pgfpathlineto{\pgfqpoint{1.847263in}{0.933675in}}%
\pgfpathlineto{\pgfqpoint{1.863750in}{0.916499in}}%
\pgfpathlineto{\pgfqpoint{1.880997in}{0.895172in}}%
\pgfpathlineto{\pgfqpoint{1.898878in}{0.869473in}}%
\pgfpathlineto{\pgfqpoint{1.917774in}{0.838472in}}%
\pgfpathlineto{\pgfqpoint{1.938192in}{0.800590in}}%
\pgfpathlineto{\pgfqpoint{1.960132in}{0.754940in}}%
\pgfpathlineto{\pgfqpoint{1.982578in}{0.703075in}}%
\pgfpathlineto{\pgfqpoint{2.006801in}{0.641536in}}%
\pgfpathlineto{\pgfqpoint{2.033686in}{0.567133in}}%
\pgfpathlineto{\pgfqpoint{2.064630in}{0.481716in}}%
\pgfpathlineto{\pgfqpoint{2.067800in}{0.479298in}}%
\pgfpathlineto{\pgfqpoint{2.070210in}{0.480059in}}%
\pgfpathlineto{\pgfqpoint{2.073127in}{0.483809in}}%
\pgfpathlineto{\pgfqpoint{2.077819in}{0.494277in}}%
\pgfpathlineto{\pgfqpoint{2.087584in}{0.516003in}}%
\pgfpathlineto{\pgfqpoint{2.102295in}{0.543414in}}%
\pgfpathlineto{\pgfqpoint{2.118654in}{0.569300in}}%
\pgfpathlineto{\pgfqpoint{2.134507in}{0.590312in}}%
\pgfpathlineto{\pgfqpoint{2.150359in}{0.607642in}}%
\pgfpathlineto{\pgfqpoint{2.165450in}{0.620867in}}%
\pgfpathlineto{\pgfqpoint{2.179781in}{0.630549in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.637413in}}%
\pgfpathlineto{\pgfqpoint{2.207427in}{0.641585in}}%
\pgfpathlineto{\pgfqpoint{2.220489in}{0.643372in}}%
\pgfpathlineto{\pgfqpoint{2.234439in}{0.642919in}}%
\pgfpathlineto{\pgfqpoint{2.247882in}{0.640200in}}%
\pgfpathlineto{\pgfqpoint{2.261832in}{0.635061in}}%
\pgfpathlineto{\pgfqpoint{2.276670in}{0.627060in}}%
\pgfpathlineto{\pgfqpoint{2.291507in}{0.616493in}}%
\pgfpathlineto{\pgfqpoint{2.307360in}{0.602463in}}%
\pgfpathlineto{\pgfqpoint{2.324100in}{0.584642in}}%
\pgfpathlineto{\pgfqpoint{2.341854in}{0.562537in}}%
\pgfpathlineto{\pgfqpoint{2.362145in}{0.533645in}}%
\pgfpathlineto{\pgfqpoint{2.393469in}{0.488334in}}%
\pgfpathlineto{\pgfqpoint{2.395752in}{0.487800in}}%
\pgfpathlineto{\pgfqpoint{2.395752in}{0.487800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.464652,0.758339,0.768212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478768in}{1.004010in}}%
\pgfpathlineto{\pgfqpoint{0.527593in}{0.459527in}}%
\pgfpathlineto{\pgfqpoint{0.531271in}{0.438110in}}%
\pgfpathlineto{\pgfqpoint{0.533047in}{0.435740in}}%
\pgfpathlineto{\pgfqpoint{0.533173in}{0.435786in}}%
\pgfpathlineto{\pgfqpoint{0.534442in}{0.437817in}}%
\pgfpathlineto{\pgfqpoint{0.536471in}{0.446675in}}%
\pgfpathlineto{\pgfqpoint{0.539895in}{0.473830in}}%
\pgfpathlineto{\pgfqpoint{0.562976in}{0.682027in}}%
\pgfpathlineto{\pgfqpoint{0.585169in}{0.859984in}}%
\pgfpathlineto{\pgfqpoint{0.606601in}{1.014087in}}%
\pgfpathlineto{\pgfqpoint{0.628794in}{1.157277in}}%
\pgfpathlineto{\pgfqpoint{0.650734in}{1.284448in}}%
\pgfpathlineto{\pgfqpoint{0.672420in}{1.397473in}}%
\pgfpathlineto{\pgfqpoint{0.694740in}{1.501808in}}%
\pgfpathlineto{\pgfqpoint{0.716806in}{1.594077in}}%
\pgfpathlineto{\pgfqpoint{0.737731in}{1.672213in}}%
\pgfpathlineto{\pgfqpoint{0.757261in}{1.737433in}}%
\pgfpathlineto{\pgfqpoint{0.777552in}{1.797681in}}%
\pgfpathlineto{\pgfqpoint{0.795814in}{1.845609in}}%
\pgfpathlineto{\pgfqpoint{0.814963in}{1.889820in}}%
\pgfpathlineto{\pgfqpoint{0.831196in}{1.922473in}}%
\pgfpathlineto{\pgfqpoint{0.848317in}{1.952441in}}%
\pgfpathlineto{\pgfqpoint{0.865310in}{1.977581in}}%
\pgfpathlineto{\pgfqpoint{0.883445in}{1.999629in}}%
\pgfpathlineto{\pgfqpoint{0.898156in}{2.013995in}}%
\pgfpathlineto{\pgfqpoint{0.913121in}{2.025393in}}%
\pgfpathlineto{\pgfqpoint{0.928592in}{2.033836in}}%
\pgfpathlineto{\pgfqpoint{0.944698in}{2.039106in}}%
\pgfpathlineto{\pgfqpoint{0.956873in}{2.040769in}}%
\pgfpathlineto{\pgfqpoint{0.969428in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{0.982871in}{2.037734in}}%
\pgfpathlineto{\pgfqpoint{0.996187in}{2.032783in}}%
\pgfpathlineto{\pgfqpoint{1.010010in}{2.025248in}}%
\pgfpathlineto{\pgfqpoint{1.024721in}{2.014685in}}%
\pgfpathlineto{\pgfqpoint{1.039305in}{2.001574in}}%
\pgfpathlineto{\pgfqpoint{1.054269in}{1.985472in}}%
\pgfpathlineto{\pgfqpoint{1.069361in}{1.966525in}}%
\pgfpathlineto{\pgfqpoint{1.090032in}{1.936252in}}%
\pgfpathlineto{\pgfqpoint{1.110957in}{1.900629in}}%
\pgfpathlineto{\pgfqpoint{1.132136in}{1.859540in}}%
\pgfpathlineto{\pgfqpoint{1.154075in}{1.811793in}}%
\pgfpathlineto{\pgfqpoint{1.182482in}{1.742290in}}%
\pgfpathlineto{\pgfqpoint{1.210636in}{1.665047in}}%
\pgfpathlineto{\pgfqpoint{1.239677in}{1.576858in}}%
\pgfpathlineto{\pgfqpoint{1.263646in}{1.497757in}}%
\pgfpathlineto{\pgfqpoint{1.293829in}{1.390126in}}%
\pgfpathlineto{\pgfqpoint{1.318939in}{1.293914in}}%
\pgfpathlineto{\pgfqpoint{1.350009in}{1.166665in}}%
\pgfpathlineto{\pgfqpoint{1.382348in}{1.024844in}}%
\pgfpathlineto{\pgfqpoint{1.417477in}{0.860429in}}%
\pgfpathlineto{\pgfqpoint{1.454634in}{0.675889in}}%
\pgfpathlineto{\pgfqpoint{1.495723in}{0.472275in}}%
\pgfpathlineto{\pgfqpoint{1.498387in}{0.469151in}}%
\pgfpathlineto{\pgfqpoint{1.500035in}{0.470055in}}%
\pgfpathlineto{\pgfqpoint{1.502191in}{0.474363in}}%
\pgfpathlineto{\pgfqpoint{1.505742in}{0.487410in}}%
\pgfpathlineto{\pgfqpoint{1.522102in}{0.553993in}}%
\pgfpathlineto{\pgfqpoint{1.541632in}{0.623202in}}%
\pgfpathlineto{\pgfqpoint{1.561542in}{0.686008in}}%
\pgfpathlineto{\pgfqpoint{1.581326in}{0.741335in}}%
\pgfpathlineto{\pgfqpoint{1.600982in}{0.789764in}}%
\pgfpathlineto{\pgfqpoint{1.619752in}{0.830168in}}%
\pgfpathlineto{\pgfqpoint{1.637887in}{0.864115in}}%
\pgfpathlineto{\pgfqpoint{1.655387in}{0.892181in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.915046in}}%
\pgfpathlineto{\pgfqpoint{1.688107in}{0.932888in}}%
\pgfpathlineto{\pgfqpoint{1.702944in}{0.946428in}}%
\pgfpathlineto{\pgfqpoint{1.717655in}{0.956884in}}%
\pgfpathlineto{\pgfqpoint{1.732493in}{0.964507in}}%
\pgfpathlineto{\pgfqpoint{1.745936in}{0.968927in}}%
\pgfpathlineto{\pgfqpoint{1.759252in}{0.970985in}}%
\pgfpathlineto{\pgfqpoint{1.772567in}{0.970792in}}%
\pgfpathlineto{\pgfqpoint{1.786264in}{0.968281in}}%
\pgfpathlineto{\pgfqpoint{1.799707in}{0.963533in}}%
\pgfpathlineto{\pgfqpoint{1.813657in}{0.956270in}}%
\pgfpathlineto{\pgfqpoint{1.828367in}{0.946063in}}%
\pgfpathlineto{\pgfqpoint{1.843966in}{0.932426in}}%
\pgfpathlineto{\pgfqpoint{1.859945in}{0.915525in}}%
\pgfpathlineto{\pgfqpoint{1.876558in}{0.894833in}}%
\pgfpathlineto{\pgfqpoint{1.894440in}{0.869047in}}%
\pgfpathlineto{\pgfqpoint{1.913970in}{0.836842in}}%
\pgfpathlineto{\pgfqpoint{1.933753in}{0.799969in}}%
\pgfpathlineto{\pgfqpoint{1.955186in}{0.755322in}}%
\pgfpathlineto{\pgfqpoint{1.977759in}{0.703167in}}%
\pgfpathlineto{\pgfqpoint{2.001982in}{0.641606in}}%
\pgfpathlineto{\pgfqpoint{2.029501in}{0.565358in}}%
\pgfpathlineto{\pgfqpoint{2.059177in}{0.483409in}}%
\pgfpathlineto{\pgfqpoint{2.061967in}{0.481631in}}%
\pgfpathlineto{\pgfqpoint{2.064249in}{0.482745in}}%
\pgfpathlineto{\pgfqpoint{2.067166in}{0.487169in}}%
\pgfpathlineto{\pgfqpoint{2.074522in}{0.504421in}}%
\pgfpathlineto{\pgfqpoint{2.087964in}{0.531479in}}%
\pgfpathlineto{\pgfqpoint{2.104197in}{0.559061in}}%
\pgfpathlineto{\pgfqpoint{2.120049in}{0.581829in}}%
\pgfpathlineto{\pgfqpoint{2.135775in}{0.600622in}}%
\pgfpathlineto{\pgfqpoint{2.151247in}{0.615665in}}%
\pgfpathlineto{\pgfqpoint{2.165831in}{0.626826in}}%
\pgfpathlineto{\pgfqpoint{2.180034in}{0.634947in}}%
\pgfpathlineto{\pgfqpoint{2.193477in}{0.640195in}}%
\pgfpathlineto{\pgfqpoint{2.206793in}{0.643085in}}%
\pgfpathlineto{\pgfqpoint{2.220616in}{0.643713in}}%
\pgfpathlineto{\pgfqpoint{2.234820in}{0.641877in}}%
\pgfpathlineto{\pgfqpoint{2.248897in}{0.637614in}}%
\pgfpathlineto{\pgfqpoint{2.263100in}{0.630907in}}%
\pgfpathlineto{\pgfqpoint{2.277684in}{0.621558in}}%
\pgfpathlineto{\pgfqpoint{2.292776in}{0.609318in}}%
\pgfpathlineto{\pgfqpoint{2.308882in}{0.593454in}}%
\pgfpathlineto{\pgfqpoint{2.326636in}{0.572724in}}%
\pgfpathlineto{\pgfqpoint{2.346039in}{0.546504in}}%
\pgfpathlineto{\pgfqpoint{2.367345in}{0.513892in}}%
\pgfpathlineto{\pgfqpoint{2.382563in}{0.491211in}}%
\pgfpathlineto{\pgfqpoint{2.386367in}{0.489143in}}%
\pgfpathlineto{\pgfqpoint{2.386875in}{0.489111in}}%
\pgfpathlineto{\pgfqpoint{2.386875in}{0.489111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.380746,0.714295,0.781253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478768in}{1.034415in}}%
\pgfpathlineto{\pgfqpoint{0.530003in}{0.462564in}}%
\pgfpathlineto{\pgfqpoint{0.533173in}{0.445851in}}%
\pgfpathlineto{\pgfqpoint{0.534442in}{0.444675in}}%
\pgfpathlineto{\pgfqpoint{0.534695in}{0.444843in}}%
\pgfpathlineto{\pgfqpoint{0.535963in}{0.447659in}}%
\pgfpathlineto{\pgfqpoint{0.538119in}{0.459367in}}%
\pgfpathlineto{\pgfqpoint{0.542304in}{0.497717in}}%
\pgfpathlineto{\pgfqpoint{0.556762in}{0.629393in}}%
\pgfpathlineto{\pgfqpoint{0.578447in}{0.809769in}}%
\pgfpathlineto{\pgfqpoint{0.600641in}{0.975955in}}%
\pgfpathlineto{\pgfqpoint{0.622453in}{1.122743in}}%
\pgfpathlineto{\pgfqpoint{0.644393in}{1.255634in}}%
\pgfpathlineto{\pgfqpoint{0.667220in}{1.379853in}}%
\pgfpathlineto{\pgfqpoint{0.688779in}{1.485147in}}%
\pgfpathlineto{\pgfqpoint{0.710212in}{1.579268in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{1.658804in}}%
\pgfpathlineto{\pgfqpoint{0.751935in}{1.734776in}}%
\pgfpathlineto{\pgfqpoint{0.771972in}{1.797456in}}%
\pgfpathlineto{\pgfqpoint{0.789853in}{1.847206in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{1.893195in}}%
\pgfpathlineto{\pgfqpoint{0.827772in}{1.934575in}}%
\pgfpathlineto{\pgfqpoint{0.848063in}{1.971657in}}%
\pgfpathlineto{\pgfqpoint{0.865057in}{1.997734in}}%
\pgfpathlineto{\pgfqpoint{0.883445in}{2.021117in}}%
\pgfpathlineto{\pgfqpoint{0.897522in}{2.035564in}}%
\pgfpathlineto{\pgfqpoint{0.912487in}{2.047767in}}%
\pgfpathlineto{\pgfqpoint{0.927958in}{2.057059in}}%
\pgfpathlineto{\pgfqpoint{0.940006in}{2.062025in}}%
\pgfpathlineto{\pgfqpoint{0.956619in}{2.065626in}}%
\pgfpathlineto{\pgfqpoint{0.968921in}{2.065916in}}%
\pgfpathlineto{\pgfqpoint{0.982110in}{2.064050in}}%
\pgfpathlineto{\pgfqpoint{0.995299in}{2.059905in}}%
\pgfpathlineto{\pgfqpoint{1.009122in}{2.053183in}}%
\pgfpathlineto{\pgfqpoint{1.028525in}{2.039665in}}%
\pgfpathlineto{\pgfqpoint{1.042475in}{2.027077in}}%
\pgfpathlineto{\pgfqpoint{1.057313in}{2.011113in}}%
\pgfpathlineto{\pgfqpoint{1.078111in}{1.984383in}}%
\pgfpathlineto{\pgfqpoint{1.093456in}{1.961429in}}%
\pgfpathlineto{\pgfqpoint{1.114254in}{1.926009in}}%
\pgfpathlineto{\pgfqpoint{1.135687in}{1.884433in}}%
\pgfpathlineto{\pgfqpoint{1.157499in}{1.836955in}}%
\pgfpathlineto{\pgfqpoint{1.179692in}{1.783379in}}%
\pgfpathlineto{\pgfqpoint{1.208480in}{1.706166in}}%
\pgfpathlineto{\pgfqpoint{1.231561in}{1.638129in}}%
\pgfpathlineto{\pgfqpoint{1.260983in}{1.543587in}}%
\pgfpathlineto{\pgfqpoint{1.285205in}{1.459332in}}%
\pgfpathlineto{\pgfqpoint{1.315515in}{1.345893in}}%
\pgfpathlineto{\pgfqpoint{1.346712in}{1.220014in}}%
\pgfpathlineto{\pgfqpoint{1.378797in}{1.081186in}}%
\pgfpathlineto{\pgfqpoint{1.413292in}{0.921708in}}%
\pgfpathlineto{\pgfqpoint{1.449815in}{0.742137in}}%
\pgfpathlineto{\pgfqpoint{1.503967in}{0.473641in}}%
\pgfpathlineto{\pgfqpoint{1.505742in}{0.473251in}}%
\pgfpathlineto{\pgfqpoint{1.507517in}{0.475795in}}%
\pgfpathlineto{\pgfqpoint{1.510307in}{0.484775in}}%
\pgfpathlineto{\pgfqpoint{1.539602in}{0.599822in}}%
\pgfpathlineto{\pgfqpoint{1.560147in}{0.668209in}}%
\pgfpathlineto{\pgfqpoint{1.580438in}{0.728021in}}%
\pgfpathlineto{\pgfqpoint{1.600222in}{0.779462in}}%
\pgfpathlineto{\pgfqpoint{1.618991in}{0.822330in}}%
\pgfpathlineto{\pgfqpoint{1.637506in}{0.859274in}}%
\pgfpathlineto{\pgfqpoint{1.655261in}{0.889784in}}%
\pgfpathlineto{\pgfqpoint{1.672254in}{0.914664in}}%
\pgfpathlineto{\pgfqpoint{1.688360in}{0.934471in}}%
\pgfpathlineto{\pgfqpoint{1.703705in}{0.949942in}}%
\pgfpathlineto{\pgfqpoint{1.718670in}{0.961913in}}%
\pgfpathlineto{\pgfqpoint{1.732873in}{0.970495in}}%
\pgfpathlineto{\pgfqpoint{1.746697in}{0.976301in}}%
\pgfpathlineto{\pgfqpoint{1.760266in}{0.979576in}}%
\pgfpathlineto{\pgfqpoint{1.773075in}{0.980509in}}%
\pgfpathlineto{\pgfqpoint{1.786644in}{0.979243in}}%
\pgfpathlineto{\pgfqpoint{1.799960in}{0.975756in}}%
\pgfpathlineto{\pgfqpoint{1.814164in}{0.969626in}}%
\pgfpathlineto{\pgfqpoint{1.828748in}{0.960786in}}%
\pgfpathlineto{\pgfqpoint{1.843586in}{0.949162in}}%
\pgfpathlineto{\pgfqpoint{1.859184in}{0.934129in}}%
\pgfpathlineto{\pgfqpoint{1.875797in}{0.915030in}}%
\pgfpathlineto{\pgfqpoint{1.893172in}{0.891686in}}%
\pgfpathlineto{\pgfqpoint{1.912194in}{0.862200in}}%
\pgfpathlineto{\pgfqpoint{1.931978in}{0.827346in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{0.786657in}}%
\pgfpathlineto{\pgfqpoint{1.974716in}{0.737733in}}%
\pgfpathlineto{\pgfqpoint{1.998938in}{0.678651in}}%
\pgfpathlineto{\pgfqpoint{2.023794in}{0.612172in}}%
\pgfpathlineto{\pgfqpoint{2.054611in}{0.523166in}}%
\pgfpathlineto{\pgfqpoint{2.068181in}{0.486152in}}%
\pgfpathlineto{\pgfqpoint{2.070971in}{0.483831in}}%
\pgfpathlineto{\pgfqpoint{2.073000in}{0.484673in}}%
\pgfpathlineto{\pgfqpoint{2.075663in}{0.488721in}}%
\pgfpathlineto{\pgfqpoint{2.085174in}{0.510809in}}%
\pgfpathlineto{\pgfqpoint{2.099505in}{0.538917in}}%
\pgfpathlineto{\pgfqpoint{2.115864in}{0.566152in}}%
\pgfpathlineto{\pgfqpoint{2.131843in}{0.588559in}}%
\pgfpathlineto{\pgfqpoint{2.147822in}{0.607157in}}%
\pgfpathlineto{\pgfqpoint{2.163041in}{0.621497in}}%
\pgfpathlineto{\pgfqpoint{2.177371in}{0.632107in}}%
\pgfpathlineto{\pgfqpoint{2.191575in}{0.639903in}}%
\pgfpathlineto{\pgfqpoint{2.205398in}{0.644946in}}%
\pgfpathlineto{\pgfqpoint{2.218841in}{0.647495in}}%
\pgfpathlineto{\pgfqpoint{2.232030in}{0.647757in}}%
\pgfpathlineto{\pgfqpoint{2.245472in}{0.645802in}}%
\pgfpathlineto{\pgfqpoint{2.259296in}{0.641510in}}%
\pgfpathlineto{\pgfqpoint{2.273372in}{0.634769in}}%
\pgfpathlineto{\pgfqpoint{2.288083in}{0.625246in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{0.612442in}}%
\pgfpathlineto{\pgfqpoint{2.319788in}{0.596378in}}%
\pgfpathlineto{\pgfqpoint{2.336908in}{0.576223in}}%
\pgfpathlineto{\pgfqpoint{2.356058in}{0.550215in}}%
\pgfpathlineto{\pgfqpoint{2.377617in}{0.517051in}}%
\pgfpathlineto{\pgfqpoint{2.394611in}{0.491442in}}%
\pgfpathlineto{\pgfqpoint{2.397527in}{0.490261in}}%
\pgfpathlineto{\pgfqpoint{2.397527in}{0.490261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602240in}{0.486238in}}%
\pgfpathlineto{\pgfqpoint{2.485840in}{0.486238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.510284in}{0.486238in}}{\pgfqpoint{2.510284in}{0.510683in}}%
\pgfpathlineto{\pgfqpoint{2.510284in}{2.384969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.510284in}{2.409414in}}{\pgfqpoint{2.485840in}{2.409414in}}%
\pgfpathlineto{\pgfqpoint{1.602240in}{2.409414in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.577796in}{2.409414in}}{\pgfqpoint{1.577796in}{2.384969in}}%
\pgfpathlineto{\pgfqpoint{1.577796in}{0.510683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.577796in}{0.486238in}}{\pgfqpoint{1.602240in}{0.486238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.210847,0.281353,0.308235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626684in}{2.317213in}}%
\pgfpathlineto{\pgfqpoint{1.871129in}{2.317213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968907in,y=2.274435in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.221694,0.362707,0.416471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626684in}{2.145712in}}%
\pgfpathlineto{\pgfqpoint{1.871129in}{2.145712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968907in,y=2.102934in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.232541,0.444060,0.524706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626684in}{1.974211in}}%
\pgfpathlineto{\pgfqpoint{1.871129in}{1.974211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968907in,y=1.931433in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.243860,0.528950,0.637647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626684in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{1.871129in}{1.802710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968907in,y=1.759932in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254707,0.610304,0.745882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626684in}{1.631209in}}%
\pgfpathlineto{\pgfqpoint{1.871129in}{1.631209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968907in,y=1.588432in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.300336,0.672085,0.793751}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626684in}{1.459708in}}%
\pgfpathlineto{\pgfqpoint{1.871129in}{1.459708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968907in,y=1.416931in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.380746,0.714295,0.781253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626684in}{1.288208in}}%
\pgfpathlineto{\pgfqpoint{1.871129in}{1.288208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968907in,y=1.245430in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 120\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.464652,0.758339,0.768212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626684in}{1.116707in}}%
\pgfpathlineto{\pgfqpoint{1.871129in}{1.116707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968907in,y=1.073929in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 140\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.545062,0.800549,0.755714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626684in}{0.945206in}}%
\pgfpathlineto{\pgfqpoint{1.871129in}{0.945206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968907in,y=0.902428in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 160\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.625472,0.842758,0.743217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626684in}{0.773705in}}%
\pgfpathlineto{\pgfqpoint{1.871129in}{0.773705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968907in,y=0.730927in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 180\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.210847,0.281353,0.308235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626684in}{0.602204in}}%
\pgfpathlineto{\pgfqpoint{1.871129in}{0.602204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968907in,y=0.559427in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.300336,0.672085,0.793751}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478768in}{1.064795in}}%
\pgfpathlineto{\pgfqpoint{0.532286in}{0.466723in}}%
\pgfpathlineto{\pgfqpoint{0.535076in}{0.453860in}}%
\pgfpathlineto{\pgfqpoint{0.535963in}{0.453667in}}%
\pgfpathlineto{\pgfqpoint{0.536217in}{0.453975in}}%
\pgfpathlineto{\pgfqpoint{0.537612in}{0.458442in}}%
\pgfpathlineto{\pgfqpoint{0.540022in}{0.475501in}}%
\pgfpathlineto{\pgfqpoint{0.577560in}{0.802812in}}%
\pgfpathlineto{\pgfqpoint{0.599372in}{0.966540in}}%
\pgfpathlineto{\pgfqpoint{0.621566in}{1.115993in}}%
\pgfpathlineto{\pgfqpoint{0.643632in}{1.249231in}}%
\pgfpathlineto{\pgfqpoint{0.664937in}{1.364768in}}%
\pgfpathlineto{\pgfqpoint{0.684341in}{1.459985in}}%
\pgfpathlineto{\pgfqpoint{0.707422in}{1.561750in}}%
\pgfpathlineto{\pgfqpoint{0.727586in}{1.641279in}}%
\pgfpathlineto{\pgfqpoint{0.749145in}{1.717237in}}%
\pgfpathlineto{\pgfqpoint{0.768928in}{1.779111in}}%
\pgfpathlineto{\pgfqpoint{0.786937in}{1.829267in}}%
\pgfpathlineto{\pgfqpoint{0.808622in}{1.882103in}}%
\pgfpathlineto{\pgfqpoint{0.827645in}{1.921871in}}%
\pgfpathlineto{\pgfqpoint{0.844639in}{1.952543in}}%
\pgfpathlineto{\pgfqpoint{0.861506in}{1.978394in}}%
\pgfpathlineto{\pgfqpoint{0.879387in}{2.001095in}}%
\pgfpathlineto{\pgfqpoint{0.894225in}{2.016413in}}%
\pgfpathlineto{\pgfqpoint{0.909062in}{2.028500in}}%
\pgfpathlineto{\pgfqpoint{0.924281in}{2.037618in}}%
\pgfpathlineto{\pgfqpoint{0.936075in}{2.042453in}}%
\pgfpathlineto{\pgfqpoint{0.952434in}{2.046003in}}%
\pgfpathlineto{\pgfqpoint{0.969682in}{2.045887in}}%
\pgfpathlineto{\pgfqpoint{0.982363in}{2.043324in}}%
\pgfpathlineto{\pgfqpoint{0.995679in}{2.038373in}}%
\pgfpathlineto{\pgfqpoint{1.009629in}{2.030780in}}%
\pgfpathlineto{\pgfqpoint{1.029540in}{2.015767in}}%
\pgfpathlineto{\pgfqpoint{1.043743in}{2.002119in}}%
\pgfpathlineto{\pgfqpoint{1.058708in}{1.985124in}}%
\pgfpathlineto{\pgfqpoint{1.079126in}{1.957632in}}%
\pgfpathlineto{\pgfqpoint{1.099797in}{1.924898in}}%
\pgfpathlineto{\pgfqpoint{1.120976in}{1.886335in}}%
\pgfpathlineto{\pgfqpoint{1.142535in}{1.841957in}}%
\pgfpathlineto{\pgfqpoint{1.164474in}{1.791590in}}%
\pgfpathlineto{\pgfqpoint{1.186921in}{1.734740in}}%
\pgfpathlineto{\pgfqpoint{1.209875in}{1.671196in}}%
\pgfpathlineto{\pgfqpoint{1.239170in}{1.582244in}}%
\pgfpathlineto{\pgfqpoint{1.268846in}{1.483390in}}%
\pgfpathlineto{\pgfqpoint{1.299028in}{1.373988in}}%
\pgfpathlineto{\pgfqpoint{1.329972in}{1.252752in}}%
\pgfpathlineto{\pgfqpoint{1.361677in}{1.119257in}}%
\pgfpathlineto{\pgfqpoint{1.394522in}{0.971425in}}%
\pgfpathlineto{\pgfqpoint{1.429905in}{0.801900in}}%
\pgfpathlineto{\pgfqpoint{1.470867in}{0.594208in}}%
\pgfpathlineto{\pgfqpoint{1.494075in}{0.479732in}}%
\pgfpathlineto{\pgfqpoint{1.496357in}{0.477314in}}%
\pgfpathlineto{\pgfqpoint{1.497752in}{0.478718in}}%
\pgfpathlineto{\pgfqpoint{1.500035in}{0.485182in}}%
\pgfpathlineto{\pgfqpoint{1.509673in}{0.526032in}}%
\pgfpathlineto{\pgfqpoint{1.527428in}{0.592817in}}%
\pgfpathlineto{\pgfqpoint{1.547846in}{0.661202in}}%
\pgfpathlineto{\pgfqpoint{1.567883in}{0.720625in}}%
\pgfpathlineto{\pgfqpoint{1.587667in}{0.772403in}}%
\pgfpathlineto{\pgfqpoint{1.606182in}{0.815063in}}%
\pgfpathlineto{\pgfqpoint{1.624824in}{0.852570in}}%
\pgfpathlineto{\pgfqpoint{1.642325in}{0.882986in}}%
\pgfpathlineto{\pgfqpoint{1.659572in}{0.908547in}}%
\pgfpathlineto{\pgfqpoint{1.676059in}{0.929044in}}%
\pgfpathlineto{\pgfqpoint{1.690897in}{0.944205in}}%
\pgfpathlineto{\pgfqpoint{1.705861in}{0.956415in}}%
\pgfpathlineto{\pgfqpoint{1.720065in}{0.965216in}}%
\pgfpathlineto{\pgfqpoint{1.733761in}{0.971175in}}%
\pgfpathlineto{\pgfqpoint{1.747331in}{0.974674in}}%
\pgfpathlineto{\pgfqpoint{1.760393in}{0.975797in}}%
\pgfpathlineto{\pgfqpoint{1.773455in}{0.974768in}}%
\pgfpathlineto{\pgfqpoint{1.787278in}{0.971358in}}%
\pgfpathlineto{\pgfqpoint{1.801355in}{0.965443in}}%
\pgfpathlineto{\pgfqpoint{1.815939in}{0.956770in}}%
\pgfpathlineto{\pgfqpoint{1.830650in}{0.945423in}}%
\pgfpathlineto{\pgfqpoint{1.846376in}{0.930474in}}%
\pgfpathlineto{\pgfqpoint{1.862989in}{0.911568in}}%
\pgfpathlineto{\pgfqpoint{1.880236in}{0.888592in}}%
\pgfpathlineto{\pgfqpoint{1.898752in}{0.860176in}}%
\pgfpathlineto{\pgfqpoint{1.918535in}{0.825679in}}%
\pgfpathlineto{\pgfqpoint{1.939460in}{0.784555in}}%
\pgfpathlineto{\pgfqpoint{1.961780in}{0.735629in}}%
\pgfpathlineto{\pgfqpoint{1.985368in}{0.678430in}}%
\pgfpathlineto{\pgfqpoint{2.010225in}{0.612380in}}%
\pgfpathlineto{\pgfqpoint{2.040788in}{0.524622in}}%
\pgfpathlineto{\pgfqpoint{2.054357in}{0.487716in}}%
\pgfpathlineto{\pgfqpoint{2.056767in}{0.486261in}}%
\pgfpathlineto{\pgfqpoint{2.058669in}{0.487639in}}%
\pgfpathlineto{\pgfqpoint{2.061586in}{0.493260in}}%
\pgfpathlineto{\pgfqpoint{2.074648in}{0.522095in}}%
\pgfpathlineto{\pgfqpoint{2.089740in}{0.549628in}}%
\pgfpathlineto{\pgfqpoint{2.105972in}{0.574806in}}%
\pgfpathlineto{\pgfqpoint{2.121698in}{0.595225in}}%
\pgfpathlineto{\pgfqpoint{2.136916in}{0.611535in}}%
\pgfpathlineto{\pgfqpoint{2.151627in}{0.624235in}}%
\pgfpathlineto{\pgfqpoint{2.166084in}{0.633849in}}%
\pgfpathlineto{\pgfqpoint{2.180034in}{0.640489in}}%
\pgfpathlineto{\pgfqpoint{2.193604in}{0.644512in}}%
\pgfpathlineto{\pgfqpoint{2.207173in}{0.646174in}}%
\pgfpathlineto{\pgfqpoint{2.220743in}{0.645530in}}%
\pgfpathlineto{\pgfqpoint{2.234693in}{0.642497in}}%
\pgfpathlineto{\pgfqpoint{2.248516in}{0.637160in}}%
\pgfpathlineto{\pgfqpoint{2.262466in}{0.629474in}}%
\pgfpathlineto{\pgfqpoint{2.277177in}{0.618911in}}%
\pgfpathlineto{\pgfqpoint{2.292522in}{0.605284in}}%
\pgfpathlineto{\pgfqpoint{2.309262in}{0.587452in}}%
\pgfpathlineto{\pgfqpoint{2.327524in}{0.564645in}}%
\pgfpathlineto{\pgfqpoint{2.347561in}{0.535969in}}%
\pgfpathlineto{\pgfqpoint{2.370262in}{0.499622in}}%
\pgfpathlineto{\pgfqpoint{2.376095in}{0.492350in}}%
\pgfpathlineto{\pgfqpoint{2.378251in}{0.491596in}}%
\pgfpathlineto{\pgfqpoint{2.378251in}{0.491596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254707,0.610304,0.745882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478768in}{1.095222in}}%
\pgfpathlineto{\pgfqpoint{0.534315in}{0.472843in}}%
\pgfpathlineto{\pgfqpoint{0.536851in}{0.462408in}}%
\pgfpathlineto{\pgfqpoint{0.537739in}{0.463328in}}%
\pgfpathlineto{\pgfqpoint{0.539261in}{0.470304in}}%
\pgfpathlineto{\pgfqpoint{0.542431in}{0.498842in}}%
\pgfpathlineto{\pgfqpoint{0.557903in}{0.639669in}}%
\pgfpathlineto{\pgfqpoint{0.579208in}{0.816197in}}%
\pgfpathlineto{\pgfqpoint{0.601528in}{0.982421in}}%
\pgfpathlineto{\pgfqpoint{0.622961in}{1.125835in}}%
\pgfpathlineto{\pgfqpoint{0.644393in}{1.255046in}}%
\pgfpathlineto{\pgfqpoint{0.668108in}{1.383091in}}%
\pgfpathlineto{\pgfqpoint{0.689667in}{1.487209in}}%
\pgfpathlineto{\pgfqpoint{0.711226in}{1.580778in}}%
\pgfpathlineto{\pgfqpoint{0.731771in}{1.660764in}}%
\pgfpathlineto{\pgfqpoint{0.753457in}{1.736010in}}%
\pgfpathlineto{\pgfqpoint{0.773494in}{1.797608in}}%
\pgfpathlineto{\pgfqpoint{0.794419in}{1.854146in}}%
\pgfpathlineto{\pgfqpoint{0.813315in}{1.898756in}}%
\pgfpathlineto{\pgfqpoint{0.829547in}{1.932296in}}%
\pgfpathlineto{\pgfqpoint{0.849965in}{1.968492in}}%
\pgfpathlineto{\pgfqpoint{0.866705in}{1.993240in}}%
\pgfpathlineto{\pgfqpoint{0.881416in}{2.011571in}}%
\pgfpathlineto{\pgfqpoint{0.895873in}{2.026446in}}%
\pgfpathlineto{\pgfqpoint{0.910584in}{2.038424in}}%
\pgfpathlineto{\pgfqpoint{0.925929in}{2.047629in}}%
\pgfpathlineto{\pgfqpoint{0.937723in}{2.052471in}}%
\pgfpathlineto{\pgfqpoint{0.949898in}{2.055491in}}%
\pgfpathlineto{\pgfqpoint{0.962453in}{2.056537in}}%
\pgfpathlineto{\pgfqpoint{0.975262in}{2.055426in}}%
\pgfpathlineto{\pgfqpoint{0.988451in}{2.052050in}}%
\pgfpathlineto{\pgfqpoint{1.002020in}{2.046235in}}%
\pgfpathlineto{\pgfqpoint{1.015970in}{2.037807in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{2.026634in}}%
\pgfpathlineto{\pgfqpoint{1.045265in}{2.012340in}}%
\pgfpathlineto{\pgfqpoint{1.065810in}{1.988354in}}%
\pgfpathlineto{\pgfqpoint{1.085847in}{1.960144in}}%
\pgfpathlineto{\pgfqpoint{1.106645in}{1.925980in}}%
\pgfpathlineto{\pgfqpoint{1.128077in}{1.885689in}}%
\pgfpathlineto{\pgfqpoint{1.149637in}{1.840033in}}%
\pgfpathlineto{\pgfqpoint{1.171703in}{1.788062in}}%
\pgfpathlineto{\pgfqpoint{1.194277in}{1.729571in}}%
\pgfpathlineto{\pgfqpoint{1.217357in}{1.664314in}}%
\pgfpathlineto{\pgfqpoint{1.246779in}{1.573250in}}%
\pgfpathlineto{\pgfqpoint{1.270621in}{1.493125in}}%
\pgfpathlineto{\pgfqpoint{1.300931in}{1.383280in}}%
\pgfpathlineto{\pgfqpoint{1.331874in}{1.262052in}}%
\pgfpathlineto{\pgfqpoint{1.363706in}{1.128035in}}%
\pgfpathlineto{\pgfqpoint{1.396552in}{0.980181in}}%
\pgfpathlineto{\pgfqpoint{1.431680in}{0.811834in}}%
\pgfpathlineto{\pgfqpoint{1.471755in}{0.608520in}}%
\pgfpathlineto{\pgfqpoint{1.497118in}{0.482594in}}%
\pgfpathlineto{\pgfqpoint{1.498767in}{0.481463in}}%
\pgfpathlineto{\pgfqpoint{1.498894in}{0.481536in}}%
\pgfpathlineto{\pgfqpoint{1.500289in}{0.483790in}}%
\pgfpathlineto{\pgfqpoint{1.502952in}{0.493723in}}%
\pgfpathlineto{\pgfqpoint{1.515127in}{0.544079in}}%
\pgfpathlineto{\pgfqpoint{1.534149in}{0.613532in}}%
\pgfpathlineto{\pgfqpoint{1.554440in}{0.679399in}}%
\pgfpathlineto{\pgfqpoint{1.574224in}{0.736335in}}%
\pgfpathlineto{\pgfqpoint{1.594134in}{0.786847in}}%
\pgfpathlineto{\pgfqpoint{1.612903in}{0.828503in}}%
\pgfpathlineto{\pgfqpoint{1.631672in}{0.864745in}}%
\pgfpathlineto{\pgfqpoint{1.649427in}{0.894093in}}%
\pgfpathlineto{\pgfqpoint{1.666167in}{0.917583in}}%
\pgfpathlineto{\pgfqpoint{1.682273in}{0.936455in}}%
\pgfpathlineto{\pgfqpoint{1.697745in}{0.951151in}}%
\pgfpathlineto{\pgfqpoint{1.712075in}{0.961837in}}%
\pgfpathlineto{\pgfqpoint{1.725898in}{0.969534in}}%
\pgfpathlineto{\pgfqpoint{1.739722in}{0.974720in}}%
\pgfpathlineto{\pgfqpoint{1.753037in}{0.977390in}}%
\pgfpathlineto{\pgfqpoint{1.766227in}{0.977792in}}%
\pgfpathlineto{\pgfqpoint{1.779796in}{0.975908in}}%
\pgfpathlineto{\pgfqpoint{1.793239in}{0.971780in}}%
\pgfpathlineto{\pgfqpoint{1.807062in}{0.965223in}}%
\pgfpathlineto{\pgfqpoint{1.821139in}{0.956148in}}%
\pgfpathlineto{\pgfqpoint{1.836103in}{0.943897in}}%
\pgfpathlineto{\pgfqpoint{1.852336in}{0.927635in}}%
\pgfpathlineto{\pgfqpoint{1.869457in}{0.907178in}}%
\pgfpathlineto{\pgfqpoint{1.887338in}{0.882250in}}%
\pgfpathlineto{\pgfqpoint{1.906614in}{0.851357in}}%
\pgfpathlineto{\pgfqpoint{1.927032in}{0.814207in}}%
\pgfpathlineto{\pgfqpoint{1.948084in}{0.771206in}}%
\pgfpathlineto{\pgfqpoint{1.970531in}{0.720267in}}%
\pgfpathlineto{\pgfqpoint{1.994372in}{0.660649in}}%
\pgfpathlineto{\pgfqpoint{2.021512in}{0.586399in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{0.488565in}}%
\pgfpathlineto{\pgfqpoint{2.058669in}{0.489454in}}%
\pgfpathlineto{\pgfqpoint{2.061079in}{0.493923in}}%
\pgfpathlineto{\pgfqpoint{2.074648in}{0.523741in}}%
\pgfpathlineto{\pgfqpoint{2.089867in}{0.551374in}}%
\pgfpathlineto{\pgfqpoint{2.106099in}{0.576405in}}%
\pgfpathlineto{\pgfqpoint{2.122459in}{0.597440in}}%
\pgfpathlineto{\pgfqpoint{2.137931in}{0.613741in}}%
\pgfpathlineto{\pgfqpoint{2.152768in}{0.626239in}}%
\pgfpathlineto{\pgfqpoint{2.167226in}{0.635548in}}%
\pgfpathlineto{\pgfqpoint{2.181176in}{0.641890in}}%
\pgfpathlineto{\pgfqpoint{2.194365in}{0.645556in}}%
\pgfpathlineto{\pgfqpoint{2.207554in}{0.646995in}}%
\pgfpathlineto{\pgfqpoint{2.220997in}{0.646211in}}%
\pgfpathlineto{\pgfqpoint{2.234566in}{0.643165in}}%
\pgfpathlineto{\pgfqpoint{2.248516in}{0.637711in}}%
\pgfpathlineto{\pgfqpoint{2.262973in}{0.629615in}}%
\pgfpathlineto{\pgfqpoint{2.278192in}{0.618469in}}%
\pgfpathlineto{\pgfqpoint{2.294044in}{0.604076in}}%
\pgfpathlineto{\pgfqpoint{2.310403in}{0.586327in}}%
\pgfpathlineto{\pgfqpoint{2.328792in}{0.563044in}}%
\pgfpathlineto{\pgfqpoint{2.349210in}{0.533471in}}%
\pgfpathlineto{\pgfqpoint{2.376729in}{0.492851in}}%
\pgfpathlineto{\pgfqpoint{2.376729in}{0.492851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.243860,0.528950,0.637647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478768in}{1.125643in}}%
\pgfpathlineto{\pgfqpoint{0.536724in}{0.476375in}}%
\pgfpathlineto{\pgfqpoint{0.538373in}{0.471289in}}%
\pgfpathlineto{\pgfqpoint{0.538627in}{0.471478in}}%
\pgfpathlineto{\pgfqpoint{0.539641in}{0.474795in}}%
\pgfpathlineto{\pgfqpoint{0.541797in}{0.492254in}}%
\pgfpathlineto{\pgfqpoint{0.555747in}{0.620619in}}%
\pgfpathlineto{\pgfqpoint{0.577179in}{0.800005in}}%
\pgfpathlineto{\pgfqpoint{0.598865in}{0.963380in}}%
\pgfpathlineto{\pgfqpoint{0.621185in}{1.114240in}}%
\pgfpathlineto{\pgfqpoint{0.642998in}{1.246313in}}%
\pgfpathlineto{\pgfqpoint{0.666713in}{1.374343in}}%
\pgfpathlineto{\pgfqpoint{0.688018in}{1.477176in}}%
\pgfpathlineto{\pgfqpoint{0.709324in}{1.569576in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{1.658231in}}%
\pgfpathlineto{\pgfqpoint{0.751047in}{1.722812in}}%
\pgfpathlineto{\pgfqpoint{0.770957in}{1.783989in}}%
\pgfpathlineto{\pgfqpoint{0.791882in}{1.840534in}}%
\pgfpathlineto{\pgfqpoint{0.810652in}{1.884840in}}%
\pgfpathlineto{\pgfqpoint{0.829928in}{1.924129in}}%
\pgfpathlineto{\pgfqpoint{0.847048in}{1.954096in}}%
\pgfpathlineto{\pgfqpoint{0.863915in}{1.979055in}}%
\pgfpathlineto{\pgfqpoint{0.881923in}{2.000950in}}%
\pgfpathlineto{\pgfqpoint{0.896761in}{2.015455in}}%
\pgfpathlineto{\pgfqpoint{0.911599in}{2.026751in}}%
\pgfpathlineto{\pgfqpoint{0.923266in}{2.033422in}}%
\pgfpathlineto{\pgfqpoint{0.938865in}{2.039361in}}%
\pgfpathlineto{\pgfqpoint{0.955478in}{2.042039in}}%
\pgfpathlineto{\pgfqpoint{0.967906in}{2.041640in}}%
\pgfpathlineto{\pgfqpoint{0.980968in}{2.039027in}}%
\pgfpathlineto{\pgfqpoint{0.994284in}{2.034068in}}%
\pgfpathlineto{\pgfqpoint{1.008234in}{2.026475in}}%
\pgfpathlineto{\pgfqpoint{1.022692in}{2.016064in}}%
\pgfpathlineto{\pgfqpoint{1.037276in}{2.002961in}}%
\pgfpathlineto{\pgfqpoint{1.057567in}{1.980478in}}%
\pgfpathlineto{\pgfqpoint{1.072404in}{1.960906in}}%
\pgfpathlineto{\pgfqpoint{1.092949in}{1.929588in}}%
\pgfpathlineto{\pgfqpoint{1.114127in}{1.892295in}}%
\pgfpathlineto{\pgfqpoint{1.135433in}{1.849689in}}%
\pgfpathlineto{\pgfqpoint{1.157246in}{1.800904in}}%
\pgfpathlineto{\pgfqpoint{1.179566in}{1.745709in}}%
\pgfpathlineto{\pgfqpoint{1.208227in}{1.667138in}}%
\pgfpathlineto{\pgfqpoint{1.237141in}{1.579326in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{1.480494in}}%
\pgfpathlineto{\pgfqpoint{1.296999in}{1.371069in}}%
\pgfpathlineto{\pgfqpoint{1.328070in}{1.249340in}}%
\pgfpathlineto{\pgfqpoint{1.359647in}{1.116374in}}%
\pgfpathlineto{\pgfqpoint{1.393127in}{0.965564in}}%
\pgfpathlineto{\pgfqpoint{1.428890in}{0.793873in}}%
\pgfpathlineto{\pgfqpoint{1.470233in}{0.583806in}}%
\pgfpathlineto{\pgfqpoint{1.490143in}{0.486067in}}%
\pgfpathlineto{\pgfqpoint{1.491285in}{0.485700in}}%
\pgfpathlineto{\pgfqpoint{1.491538in}{0.485947in}}%
\pgfpathlineto{\pgfqpoint{1.493060in}{0.489688in}}%
\pgfpathlineto{\pgfqpoint{1.499528in}{0.517265in}}%
\pgfpathlineto{\pgfqpoint{1.516141in}{0.580952in}}%
\pgfpathlineto{\pgfqpoint{1.536432in}{0.650083in}}%
\pgfpathlineto{\pgfqpoint{1.556850in}{0.711610in}}%
\pgfpathlineto{\pgfqpoint{1.575746in}{0.761946in}}%
\pgfpathlineto{\pgfqpoint{1.594895in}{0.806970in}}%
\pgfpathlineto{\pgfqpoint{1.613537in}{0.845168in}}%
\pgfpathlineto{\pgfqpoint{1.630912in}{0.876014in}}%
\pgfpathlineto{\pgfqpoint{1.647525in}{0.901291in}}%
\pgfpathlineto{\pgfqpoint{1.664265in}{0.922787in}}%
\pgfpathlineto{\pgfqpoint{1.680117in}{0.939511in}}%
\pgfpathlineto{\pgfqpoint{1.694955in}{0.952013in}}%
\pgfpathlineto{\pgfqpoint{1.709285in}{0.961231in}}%
\pgfpathlineto{\pgfqpoint{1.722982in}{0.967500in}}%
\pgfpathlineto{\pgfqpoint{1.736551in}{0.971297in}}%
\pgfpathlineto{\pgfqpoint{1.749994in}{0.972718in}}%
\pgfpathlineto{\pgfqpoint{1.762929in}{0.971912in}}%
\pgfpathlineto{\pgfqpoint{1.776245in}{0.968891in}}%
\pgfpathlineto{\pgfqpoint{1.789942in}{0.963498in}}%
\pgfpathlineto{\pgfqpoint{1.804652in}{0.955120in}}%
\pgfpathlineto{\pgfqpoint{1.819110in}{0.944368in}}%
\pgfpathlineto{\pgfqpoint{1.834708in}{0.929985in}}%
\pgfpathlineto{\pgfqpoint{1.851195in}{0.911716in}}%
\pgfpathlineto{\pgfqpoint{1.868949in}{0.888544in}}%
\pgfpathlineto{\pgfqpoint{1.887465in}{0.860569in}}%
\pgfpathlineto{\pgfqpoint{1.907122in}{0.826748in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{0.786124in}}%
\pgfpathlineto{\pgfqpoint{1.949859in}{0.738889in}}%
\pgfpathlineto{\pgfqpoint{1.973194in}{0.682970in}}%
\pgfpathlineto{\pgfqpoint{1.998557in}{0.616237in}}%
\pgfpathlineto{\pgfqpoint{2.028233in}{0.531644in}}%
\pgfpathlineto{\pgfqpoint{2.043197in}{0.491068in}}%
\pgfpathlineto{\pgfqpoint{2.044719in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{2.046748in}{0.495111in}}%
\pgfpathlineto{\pgfqpoint{2.059177in}{0.522278in}}%
\pgfpathlineto{\pgfqpoint{2.074395in}{0.549918in}}%
\pgfpathlineto{\pgfqpoint{2.090627in}{0.574907in}}%
\pgfpathlineto{\pgfqpoint{2.106353in}{0.595143in}}%
\pgfpathlineto{\pgfqpoint{2.121825in}{0.611506in}}%
\pgfpathlineto{\pgfqpoint{2.136916in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.150866in}{0.633254in}}%
\pgfpathlineto{\pgfqpoint{2.164562in}{0.639596in}}%
\pgfpathlineto{\pgfqpoint{2.178132in}{0.643462in}}%
\pgfpathlineto{\pgfqpoint{2.191194in}{0.644958in}}%
\pgfpathlineto{\pgfqpoint{2.204764in}{0.644241in}}%
\pgfpathlineto{\pgfqpoint{2.218714in}{0.641128in}}%
\pgfpathlineto{\pgfqpoint{2.232537in}{0.635712in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{0.627621in}}%
\pgfpathlineto{\pgfqpoint{2.261832in}{0.616795in}}%
\pgfpathlineto{\pgfqpoint{2.277684in}{0.602484in}}%
\pgfpathlineto{\pgfqpoint{2.294424in}{0.584363in}}%
\pgfpathlineto{\pgfqpoint{2.312306in}{0.561789in}}%
\pgfpathlineto{\pgfqpoint{2.332850in}{0.532160in}}%
\pgfpathlineto{\pgfqpoint{2.358341in}{0.494132in}}%
\pgfpathlineto{\pgfqpoint{2.358341in}{0.494132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.232541,0.444060,0.524706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478768in}{1.156076in}}%
\pgfpathlineto{\pgfqpoint{0.538500in}{0.484207in}}%
\pgfpathlineto{\pgfqpoint{0.539641in}{0.480197in}}%
\pgfpathlineto{\pgfqpoint{0.540022in}{0.480589in}}%
\pgfpathlineto{\pgfqpoint{0.541036in}{0.485623in}}%
\pgfpathlineto{\pgfqpoint{0.545855in}{0.531051in}}%
\pgfpathlineto{\pgfqpoint{0.565512in}{0.703632in}}%
\pgfpathlineto{\pgfqpoint{0.586564in}{0.870522in}}%
\pgfpathlineto{\pgfqpoint{0.608123in}{1.024024in}}%
\pgfpathlineto{\pgfqpoint{0.629936in}{1.163364in}}%
\pgfpathlineto{\pgfqpoint{0.651875in}{1.288978in}}%
\pgfpathlineto{\pgfqpoint{0.672547in}{1.395316in}}%
\pgfpathlineto{\pgfqpoint{0.694613in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{0.713889in}{1.577155in}}%
\pgfpathlineto{\pgfqpoint{0.734307in}{1.653287in}}%
\pgfpathlineto{\pgfqpoint{0.753203in}{1.716293in}}%
\pgfpathlineto{\pgfqpoint{0.773240in}{1.775728in}}%
\pgfpathlineto{\pgfqpoint{0.794419in}{1.830712in}}%
\pgfpathlineto{\pgfqpoint{0.813188in}{1.872956in}}%
\pgfpathlineto{\pgfqpoint{0.832591in}{1.910401in}}%
\pgfpathlineto{\pgfqpoint{0.849585in}{1.938328in}}%
\pgfpathlineto{\pgfqpoint{0.867086in}{1.962401in}}%
\pgfpathlineto{\pgfqpoint{0.881162in}{1.978358in}}%
\pgfpathlineto{\pgfqpoint{0.895873in}{1.991933in}}%
\pgfpathlineto{\pgfqpoint{0.907667in}{2.000609in}}%
\pgfpathlineto{\pgfqpoint{0.919081in}{2.007121in}}%
\pgfpathlineto{\pgfqpoint{0.930875in}{2.011963in}}%
\pgfpathlineto{\pgfqpoint{0.942923in}{2.014939in}}%
\pgfpathlineto{\pgfqpoint{0.960043in}{2.015789in}}%
\pgfpathlineto{\pgfqpoint{0.972472in}{2.013981in}}%
\pgfpathlineto{\pgfqpoint{0.985914in}{2.009770in}}%
\pgfpathlineto{\pgfqpoint{0.999611in}{2.003099in}}%
\pgfpathlineto{\pgfqpoint{1.013687in}{1.993777in}}%
\pgfpathlineto{\pgfqpoint{1.028145in}{1.981654in}}%
\pgfpathlineto{\pgfqpoint{1.042602in}{1.966924in}}%
\pgfpathlineto{\pgfqpoint{1.062766in}{1.942176in}}%
\pgfpathlineto{\pgfqpoint{1.083311in}{1.912085in}}%
\pgfpathlineto{\pgfqpoint{1.103982in}{1.876854in}}%
\pgfpathlineto{\pgfqpoint{1.125287in}{1.835540in}}%
\pgfpathlineto{\pgfqpoint{1.153061in}{1.774130in}}%
\pgfpathlineto{\pgfqpoint{1.174620in}{1.720714in}}%
\pgfpathlineto{\pgfqpoint{1.197320in}{1.659196in}}%
\pgfpathlineto{\pgfqpoint{1.226362in}{1.572712in}}%
\pgfpathlineto{\pgfqpoint{1.249950in}{1.496189in}}%
\pgfpathlineto{\pgfqpoint{1.273918in}{1.412776in}}%
\pgfpathlineto{\pgfqpoint{1.303974in}{1.300259in}}%
\pgfpathlineto{\pgfqpoint{1.335298in}{1.173895in}}%
\pgfpathlineto{\pgfqpoint{1.367383in}{1.035073in}}%
\pgfpathlineto{\pgfqpoint{1.401371in}{0.878069in}}%
\pgfpathlineto{\pgfqpoint{1.439162in}{0.692460in}}%
\pgfpathlineto{\pgfqpoint{1.479998in}{0.489748in}}%
\pgfpathlineto{\pgfqpoint{1.480378in}{0.490055in}}%
\pgfpathlineto{\pgfqpoint{1.481773in}{0.494071in}}%
\pgfpathlineto{\pgfqpoint{1.501811in}{0.572790in}}%
\pgfpathlineto{\pgfqpoint{1.522102in}{0.641741in}}%
\pgfpathlineto{\pgfqpoint{1.542012in}{0.701624in}}%
\pgfpathlineto{\pgfqpoint{1.561542in}{0.753540in}}%
\pgfpathlineto{\pgfqpoint{1.580818in}{0.798573in}}%
\pgfpathlineto{\pgfqpoint{1.599334in}{0.836214in}}%
\pgfpathlineto{\pgfqpoint{1.616962in}{0.867265in}}%
\pgfpathlineto{\pgfqpoint{1.633955in}{0.892776in}}%
\pgfpathlineto{\pgfqpoint{1.650188in}{0.913285in}}%
\pgfpathlineto{\pgfqpoint{1.665660in}{0.929413in}}%
\pgfpathlineto{\pgfqpoint{1.680117in}{0.941482in}}%
\pgfpathlineto{\pgfqpoint{1.694955in}{0.950912in}}%
\pgfpathlineto{\pgfqpoint{1.708524in}{0.956958in}}%
\pgfpathlineto{\pgfqpoint{1.721206in}{0.960426in}}%
\pgfpathlineto{\pgfqpoint{1.734268in}{0.961837in}}%
\pgfpathlineto{\pgfqpoint{1.747457in}{0.961042in}}%
\pgfpathlineto{\pgfqpoint{1.761281in}{0.957869in}}%
\pgfpathlineto{\pgfqpoint{1.775231in}{0.952251in}}%
\pgfpathlineto{\pgfqpoint{1.789815in}{0.943853in}}%
\pgfpathlineto{\pgfqpoint{1.805667in}{0.931822in}}%
\pgfpathlineto{\pgfqpoint{1.821392in}{0.916963in}}%
\pgfpathlineto{\pgfqpoint{1.837372in}{0.898914in}}%
\pgfpathlineto{\pgfqpoint{1.855126in}{0.875413in}}%
\pgfpathlineto{\pgfqpoint{1.874783in}{0.845247in}}%
\pgfpathlineto{\pgfqpoint{1.895074in}{0.809654in}}%
\pgfpathlineto{\pgfqpoint{1.915999in}{0.768272in}}%
\pgfpathlineto{\pgfqpoint{1.938319in}{0.719080in}}%
\pgfpathlineto{\pgfqpoint{1.961400in}{0.662921in}}%
\pgfpathlineto{\pgfqpoint{1.988158in}{0.591574in}}%
\pgfpathlineto{\pgfqpoint{2.023794in}{0.493356in}}%
\pgfpathlineto{\pgfqpoint{2.024302in}{0.493769in}}%
\pgfpathlineto{\pgfqpoint{2.026331in}{0.497998in}}%
\pgfpathlineto{\pgfqpoint{2.036730in}{0.520200in}}%
\pgfpathlineto{\pgfqpoint{2.051567in}{0.547022in}}%
\pgfpathlineto{\pgfqpoint{2.067927in}{0.572045in}}%
\pgfpathlineto{\pgfqpoint{2.083779in}{0.592219in}}%
\pgfpathlineto{\pgfqpoint{2.099251in}{0.608351in}}%
\pgfpathlineto{\pgfqpoint{2.113582in}{0.620304in}}%
\pgfpathlineto{\pgfqpoint{2.127658in}{0.629333in}}%
\pgfpathlineto{\pgfqpoint{2.141228in}{0.635529in}}%
\pgfpathlineto{\pgfqpoint{2.155178in}{0.639401in}}%
\pgfpathlineto{\pgfqpoint{2.168874in}{0.640785in}}%
\pgfpathlineto{\pgfqpoint{2.182444in}{0.639837in}}%
\pgfpathlineto{\pgfqpoint{2.195887in}{0.636653in}}%
\pgfpathlineto{\pgfqpoint{2.210471in}{0.630729in}}%
\pgfpathlineto{\pgfqpoint{2.224928in}{0.622382in}}%
\pgfpathlineto{\pgfqpoint{2.240273in}{0.610875in}}%
\pgfpathlineto{\pgfqpoint{2.256759in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{2.273246in}{0.577273in}}%
\pgfpathlineto{\pgfqpoint{2.292015in}{0.553087in}}%
\pgfpathlineto{\pgfqpoint{2.312432in}{0.523167in}}%
\pgfpathlineto{\pgfqpoint{2.331075in}{0.495398in}}%
\pgfpathlineto{\pgfqpoint{2.331075in}{0.495398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.221694,0.362707,0.416471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478768in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.540782in}{0.489361in}}%
\pgfpathlineto{\pgfqpoint{0.541036in}{0.489102in}}%
\pgfpathlineto{\pgfqpoint{0.541417in}{0.490147in}}%
\pgfpathlineto{\pgfqpoint{0.543319in}{0.506396in}}%
\pgfpathlineto{\pgfqpoint{0.566907in}{0.705623in}}%
\pgfpathlineto{\pgfqpoint{0.587959in}{0.864599in}}%
\pgfpathlineto{\pgfqpoint{0.609645in}{1.011552in}}%
\pgfpathlineto{\pgfqpoint{0.631204in}{1.142222in}}%
\pgfpathlineto{\pgfqpoint{0.651368in}{1.251765in}}%
\pgfpathlineto{\pgfqpoint{0.672800in}{1.356354in}}%
\pgfpathlineto{\pgfqpoint{0.692837in}{1.444014in}}%
\pgfpathlineto{\pgfqpoint{0.714523in}{1.528712in}}%
\pgfpathlineto{\pgfqpoint{0.735575in}{1.601620in}}%
\pgfpathlineto{\pgfqpoint{0.757768in}{1.669077in}}%
\pgfpathlineto{\pgfqpoint{0.775269in}{1.715814in}}%
\pgfpathlineto{\pgfqpoint{0.793404in}{1.758522in}}%
\pgfpathlineto{\pgfqpoint{0.812554in}{1.797528in}}%
\pgfpathlineto{\pgfqpoint{0.828913in}{1.826058in}}%
\pgfpathlineto{\pgfqpoint{0.845780in}{1.851010in}}%
\pgfpathlineto{\pgfqpoint{0.860111in}{1.868825in}}%
\pgfpathlineto{\pgfqpoint{0.874314in}{1.883409in}}%
\pgfpathlineto{\pgfqpoint{0.888772in}{1.895156in}}%
\pgfpathlineto{\pgfqpoint{0.903863in}{1.904194in}}%
\pgfpathlineto{\pgfqpoint{0.919715in}{1.910234in}}%
\pgfpathlineto{\pgfqpoint{0.931636in}{1.912499in}}%
\pgfpathlineto{\pgfqpoint{0.944064in}{1.912818in}}%
\pgfpathlineto{\pgfqpoint{0.956873in}{1.910989in}}%
\pgfpathlineto{\pgfqpoint{0.970189in}{1.906807in}}%
\pgfpathlineto{\pgfqpoint{0.983632in}{1.900230in}}%
\pgfpathlineto{\pgfqpoint{0.997582in}{1.890981in}}%
\pgfpathlineto{\pgfqpoint{1.011785in}{1.879046in}}%
\pgfpathlineto{\pgfqpoint{1.026623in}{1.863968in}}%
\pgfpathlineto{\pgfqpoint{1.041714in}{1.845928in}}%
\pgfpathlineto{\pgfqpoint{1.056932in}{1.824984in}}%
\pgfpathlineto{\pgfqpoint{1.072277in}{1.801085in}}%
\pgfpathlineto{\pgfqpoint{1.093076in}{1.764432in}}%
\pgfpathlineto{\pgfqpoint{1.114254in}{1.722057in}}%
\pgfpathlineto{\pgfqpoint{1.135940in}{1.673548in}}%
\pgfpathlineto{\pgfqpoint{1.158133in}{1.618644in}}%
\pgfpathlineto{\pgfqpoint{1.180834in}{1.557133in}}%
\pgfpathlineto{\pgfqpoint{1.209748in}{1.471020in}}%
\pgfpathlineto{\pgfqpoint{1.239170in}{1.374721in}}%
\pgfpathlineto{\pgfqpoint{1.263519in}{1.288578in}}%
\pgfpathlineto{\pgfqpoint{1.293829in}{1.173333in}}%
\pgfpathlineto{\pgfqpoint{1.325280in}{1.044615in}}%
\pgfpathlineto{\pgfqpoint{1.359521in}{0.894338in}}%
\pgfpathlineto{\pgfqpoint{1.394522in}{0.730506in}}%
\pgfpathlineto{\pgfqpoint{1.443094in}{0.493933in}}%
\pgfpathlineto{\pgfqpoint{1.444108in}{0.496465in}}%
\pgfpathlineto{\pgfqpoint{1.456283in}{0.541809in}}%
\pgfpathlineto{\pgfqpoint{1.474418in}{0.601395in}}%
\pgfpathlineto{\pgfqpoint{1.494202in}{0.658850in}}%
\pgfpathlineto{\pgfqpoint{1.512971in}{0.706783in}}%
\pgfpathlineto{\pgfqpoint{1.530979in}{0.747194in}}%
\pgfpathlineto{\pgfqpoint{1.549367in}{0.783157in}}%
\pgfpathlineto{\pgfqpoint{1.566615in}{0.812088in}}%
\pgfpathlineto{\pgfqpoint{1.582847in}{0.835329in}}%
\pgfpathlineto{\pgfqpoint{1.599080in}{0.854786in}}%
\pgfpathlineto{\pgfqpoint{1.614298in}{0.869640in}}%
\pgfpathlineto{\pgfqpoint{1.628882in}{0.880864in}}%
\pgfpathlineto{\pgfqpoint{1.643720in}{0.889316in}}%
\pgfpathlineto{\pgfqpoint{1.657417in}{0.894519in}}%
\pgfpathlineto{\pgfqpoint{1.670606in}{0.897229in}}%
\pgfpathlineto{\pgfqpoint{1.684429in}{0.897627in}}%
\pgfpathlineto{\pgfqpoint{1.697618in}{0.895769in}}%
\pgfpathlineto{\pgfqpoint{1.711061in}{0.891631in}}%
\pgfpathlineto{\pgfqpoint{1.724123in}{0.885437in}}%
\pgfpathlineto{\pgfqpoint{1.738707in}{0.876081in}}%
\pgfpathlineto{\pgfqpoint{1.753672in}{0.863831in}}%
\pgfpathlineto{\pgfqpoint{1.770919in}{0.846441in}}%
\pgfpathlineto{\pgfqpoint{1.789688in}{0.823617in}}%
\pgfpathlineto{\pgfqpoint{1.807696in}{0.797969in}}%
\pgfpathlineto{\pgfqpoint{1.826338in}{0.767570in}}%
\pgfpathlineto{\pgfqpoint{1.847517in}{0.728487in}}%
\pgfpathlineto{\pgfqpoint{1.869457in}{0.682981in}}%
\pgfpathlineto{\pgfqpoint{1.892030in}{0.631109in}}%
\pgfpathlineto{\pgfqpoint{1.918916in}{0.563259in}}%
\pgfpathlineto{\pgfqpoint{1.944787in}{0.495765in}}%
\pgfpathlineto{\pgfqpoint{1.945421in}{0.496565in}}%
\pgfpathlineto{\pgfqpoint{1.961146in}{0.524923in}}%
\pgfpathlineto{\pgfqpoint{1.976237in}{0.546809in}}%
\pgfpathlineto{\pgfqpoint{1.991836in}{0.565470in}}%
\pgfpathlineto{\pgfqpoint{2.006420in}{0.579594in}}%
\pgfpathlineto{\pgfqpoint{2.019990in}{0.589939in}}%
\pgfpathlineto{\pgfqpoint{2.034067in}{0.598047in}}%
\pgfpathlineto{\pgfqpoint{2.048017in}{0.603456in}}%
\pgfpathlineto{\pgfqpoint{2.061586in}{0.606277in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.606691in}}%
\pgfpathlineto{\pgfqpoint{2.090247in}{0.604638in}}%
\pgfpathlineto{\pgfqpoint{2.103309in}{0.600509in}}%
\pgfpathlineto{\pgfqpoint{2.117132in}{0.593951in}}%
\pgfpathlineto{\pgfqpoint{2.132858in}{0.583765in}}%
\pgfpathlineto{\pgfqpoint{2.149471in}{0.570031in}}%
\pgfpathlineto{\pgfqpoint{2.166845in}{0.552492in}}%
\pgfpathlineto{\pgfqpoint{2.186756in}{0.528809in}}%
\pgfpathlineto{\pgfqpoint{2.208442in}{0.499235in}}%
\pgfpathlineto{\pgfqpoint{2.210851in}{0.496747in}}%
\pgfpathlineto{\pgfqpoint{2.210851in}{0.496747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.210847,0.281353,0.308235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478768in}{1.202501in}}%
\pgfpathlineto{\pgfqpoint{0.541797in}{0.493493in}}%
\pgfpathlineto{\pgfqpoint{0.542558in}{0.499250in}}%
\pgfpathlineto{\pgfqpoint{0.554225in}{0.595215in}}%
\pgfpathlineto{\pgfqpoint{0.575911in}{0.758487in}}%
\pgfpathlineto{\pgfqpoint{0.597217in}{0.902471in}}%
\pgfpathlineto{\pgfqpoint{0.618395in}{1.030755in}}%
\pgfpathlineto{\pgfqpoint{0.639701in}{1.145809in}}%
\pgfpathlineto{\pgfqpoint{0.659738in}{1.242494in}}%
\pgfpathlineto{\pgfqpoint{0.682185in}{1.338873in}}%
\pgfpathlineto{\pgfqpoint{0.701207in}{1.411563in}}%
\pgfpathlineto{\pgfqpoint{0.721498in}{1.480624in}}%
\pgfpathlineto{\pgfqpoint{0.740521in}{1.537910in}}%
\pgfpathlineto{\pgfqpoint{0.760558in}{1.590818in}}%
\pgfpathlineto{\pgfqpoint{0.778186in}{1.631276in}}%
\pgfpathlineto{\pgfqpoint{0.797336in}{1.669251in}}%
\pgfpathlineto{\pgfqpoint{0.813061in}{1.695763in}}%
\pgfpathlineto{\pgfqpoint{0.830182in}{1.720206in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{1.740330in}}%
\pgfpathlineto{\pgfqpoint{0.865437in}{1.756185in}}%
\pgfpathlineto{\pgfqpoint{0.879767in}{1.765484in}}%
\pgfpathlineto{\pgfqpoint{0.891435in}{1.770885in}}%
\pgfpathlineto{\pgfqpoint{0.903356in}{1.774479in}}%
\pgfpathlineto{\pgfqpoint{0.915403in}{1.776098in}}%
\pgfpathlineto{\pgfqpoint{0.927705in}{1.775699in}}%
\pgfpathlineto{\pgfqpoint{0.937089in}{1.774058in}}%
\pgfpathlineto{\pgfqpoint{0.949391in}{1.770101in}}%
\pgfpathlineto{\pgfqpoint{0.962833in}{1.763531in}}%
\pgfpathlineto{\pgfqpoint{0.976403in}{1.754500in}}%
\pgfpathlineto{\pgfqpoint{0.990607in}{1.742566in}}%
\pgfpathlineto{\pgfqpoint{1.005064in}{1.727829in}}%
\pgfpathlineto{\pgfqpoint{1.020028in}{1.709926in}}%
\pgfpathlineto{\pgfqpoint{1.040192in}{1.681556in}}%
\pgfpathlineto{\pgfqpoint{1.060483in}{1.648169in}}%
\pgfpathlineto{\pgfqpoint{1.076716in}{1.618100in}}%
\pgfpathlineto{\pgfqpoint{1.097387in}{1.575449in}}%
\pgfpathlineto{\pgfqpoint{1.119327in}{1.525075in}}%
\pgfpathlineto{\pgfqpoint{1.147100in}{1.453785in}}%
\pgfpathlineto{\pgfqpoint{1.169547in}{1.390227in}}%
\pgfpathlineto{\pgfqpoint{1.198588in}{1.300295in}}%
\pgfpathlineto{\pgfqpoint{1.228264in}{1.199687in}}%
\pgfpathlineto{\pgfqpoint{1.257432in}{1.092440in}}%
\pgfpathlineto{\pgfqpoint{1.288376in}{0.969921in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{0.830435in}}%
\pgfpathlineto{\pgfqpoint{1.356477in}{0.670861in}}%
\pgfpathlineto{\pgfqpoint{1.393762in}{0.495933in}}%
\pgfpathlineto{\pgfqpoint{1.394522in}{0.498084in}}%
\pgfpathlineto{\pgfqpoint{1.403273in}{0.527238in}}%
\pgfpathlineto{\pgfqpoint{1.420267in}{0.577455in}}%
\pgfpathlineto{\pgfqpoint{1.439036in}{0.626003in}}%
\pgfpathlineto{\pgfqpoint{1.456663in}{0.665909in}}%
\pgfpathlineto{\pgfqpoint{1.474418in}{0.700825in}}%
\pgfpathlineto{\pgfqpoint{1.491792in}{0.730272in}}%
\pgfpathlineto{\pgfqpoint{1.508659in}{0.754418in}}%
\pgfpathlineto{\pgfqpoint{1.524765in}{0.773623in}}%
\pgfpathlineto{\pgfqpoint{1.540490in}{0.788832in}}%
\pgfpathlineto{\pgfqpoint{1.554060in}{0.799168in}}%
\pgfpathlineto{\pgfqpoint{1.567502in}{0.806909in}}%
\pgfpathlineto{\pgfqpoint{1.580565in}{0.812123in}}%
\pgfpathlineto{\pgfqpoint{1.593881in}{0.815099in}}%
\pgfpathlineto{\pgfqpoint{1.607450in}{0.815783in}}%
\pgfpathlineto{\pgfqpoint{1.620259in}{0.814252in}}%
\pgfpathlineto{\pgfqpoint{1.634209in}{0.810247in}}%
\pgfpathlineto{\pgfqpoint{1.648159in}{0.803806in}}%
\pgfpathlineto{\pgfqpoint{1.662236in}{0.794901in}}%
\pgfpathlineto{\pgfqpoint{1.677834in}{0.782284in}}%
\pgfpathlineto{\pgfqpoint{1.693052in}{0.767208in}}%
\pgfpathlineto{\pgfqpoint{1.709539in}{0.747839in}}%
\pgfpathlineto{\pgfqpoint{1.727420in}{0.723331in}}%
\pgfpathlineto{\pgfqpoint{1.745428in}{0.695095in}}%
\pgfpathlineto{\pgfqpoint{1.766480in}{0.657628in}}%
\pgfpathlineto{\pgfqpoint{1.789181in}{0.612115in}}%
\pgfpathlineto{\pgfqpoint{1.813530in}{0.557947in}}%
\pgfpathlineto{\pgfqpoint{1.839401in}{0.496850in}}%
\pgfpathlineto{\pgfqpoint{1.840415in}{0.498457in}}%
\pgfpathlineto{\pgfqpoint{1.850561in}{0.513570in}}%
\pgfpathlineto{\pgfqpoint{1.864384in}{0.530394in}}%
\pgfpathlineto{\pgfqpoint{1.878587in}{0.544169in}}%
\pgfpathlineto{\pgfqpoint{1.892157in}{0.554482in}}%
\pgfpathlineto{\pgfqpoint{1.905853in}{0.562258in}}%
\pgfpathlineto{\pgfqpoint{1.919550in}{0.567482in}}%
\pgfpathlineto{\pgfqpoint{1.932358in}{0.570119in}}%
\pgfpathlineto{\pgfqpoint{1.945547in}{0.570639in}}%
\pgfpathlineto{\pgfqpoint{1.958102in}{0.569102in}}%
\pgfpathlineto{\pgfqpoint{1.970657in}{0.565654in}}%
\pgfpathlineto{\pgfqpoint{1.985242in}{0.559307in}}%
\pgfpathlineto{\pgfqpoint{2.000967in}{0.549794in}}%
\pgfpathlineto{\pgfqpoint{2.016058in}{0.538126in}}%
\pgfpathlineto{\pgfqpoint{2.032798in}{0.522489in}}%
\pgfpathlineto{\pgfqpoint{2.051187in}{0.502378in}}%
\pgfpathlineto{\pgfqpoint{2.056006in}{0.497351in}}%
\pgfpathlineto{\pgfqpoint{2.056006in}{0.497351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sphereWallCollision_St152_Tc_D20_u001.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.669620in}{2.360627in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.669620in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.669620in}{2.360627in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.360627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542304in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.542304in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542304in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176395in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176395in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810486in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.810486in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.810486in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444577in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.444577in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444577in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525145in,y=0.143904in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle (t-t_c)\, u_s / D_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.497723in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{0.497723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=0.454678in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.860704in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{0.860704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=0.817659in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.223685in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{1.223685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.180640in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.586665in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{1.586665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.543620in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.949646in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{1.949646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.906601in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=2.269582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143904in,y=1.368877in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \delta_{ij,n}/D_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.625472,0.842758,0.743217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478863in}{1.156599in}}%
\pgfpathlineto{\pgfqpoint{0.539102in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{0.539673in}{0.480013in}}%
\pgfpathlineto{\pgfqpoint{0.540212in}{0.481041in}}%
\pgfpathlineto{\pgfqpoint{0.541512in}{0.489798in}}%
\pgfpathlineto{\pgfqpoint{0.574072in}{0.781190in}}%
\pgfpathlineto{\pgfqpoint{0.596741in}{0.959336in}}%
\pgfpathlineto{\pgfqpoint{0.618776in}{1.115467in}}%
\pgfpathlineto{\pgfqpoint{0.641096in}{1.258168in}}%
\pgfpathlineto{\pgfqpoint{0.668520in}{1.414736in}}%
\pgfpathlineto{\pgfqpoint{0.695279in}{1.549714in}}%
\pgfpathlineto{\pgfqpoint{0.726000in}{1.685200in}}%
\pgfpathlineto{\pgfqpoint{0.746323in}{1.764250in}}%
\pgfpathlineto{\pgfqpoint{0.769119in}{1.843547in}}%
\pgfpathlineto{\pgfqpoint{0.793341in}{1.917479in}}%
\pgfpathlineto{\pgfqpoint{0.819022in}{1.984804in}}%
\pgfpathlineto{\pgfqpoint{0.846192in}{2.044246in}}%
\pgfpathlineto{\pgfqpoint{0.859381in}{2.068893in}}%
\pgfpathlineto{\pgfqpoint{0.890071in}{2.115986in}}%
\pgfpathlineto{\pgfqpoint{0.902183in}{2.130737in}}%
\pgfpathlineto{\pgfqpoint{0.916513in}{2.145460in}}%
\pgfpathlineto{\pgfqpoint{0.931858in}{2.158012in}}%
\pgfpathlineto{\pgfqpoint{0.947710in}{2.167558in}}%
\pgfpathlineto{\pgfqpoint{0.964038in}{2.173816in}}%
\pgfpathlineto{\pgfqpoint{0.981032in}{2.176567in}}%
\pgfpathlineto{\pgfqpoint{0.998596in}{2.175457in}}%
\pgfpathlineto{\pgfqpoint{1.016763in}{2.170157in}}%
\pgfpathlineto{\pgfqpoint{1.035468in}{2.160371in}}%
\pgfpathlineto{\pgfqpoint{1.054777in}{2.145765in}}%
\pgfpathlineto{\pgfqpoint{1.074497in}{2.126200in}}%
\pgfpathlineto{\pgfqpoint{1.094724in}{2.101358in}}%
\pgfpathlineto{\pgfqpoint{1.115364in}{2.071114in}}%
\pgfpathlineto{\pgfqpoint{1.136416in}{2.035273in}}%
\pgfpathlineto{\pgfqpoint{1.157848in}{1.993698in}}%
\pgfpathlineto{\pgfqpoint{1.179692in}{1.946140in}}%
\pgfpathlineto{\pgfqpoint{1.201917in}{1.892477in}}%
\pgfpathlineto{\pgfqpoint{1.224554in}{1.832454in}}%
\pgfpathlineto{\pgfqpoint{1.247540in}{1.766051in}}%
\pgfpathlineto{\pgfqpoint{1.270970in}{1.692823in}}%
\pgfpathlineto{\pgfqpoint{1.294717in}{1.612974in}}%
\pgfpathlineto{\pgfqpoint{1.318875in}{1.526026in}}%
\pgfpathlineto{\pgfqpoint{1.343415in}{1.431905in}}%
\pgfpathlineto{\pgfqpoint{1.368334in}{1.330437in}}%
\pgfpathlineto{\pgfqpoint{1.422930in}{1.087959in}}%
\pgfpathlineto{\pgfqpoint{1.458566in}{0.915356in}}%
\pgfpathlineto{\pgfqpoint{1.496040in}{0.722640in}}%
\pgfpathlineto{\pgfqpoint{1.540649in}{0.489295in}}%
\pgfpathlineto{\pgfqpoint{1.541188in}{0.489811in}}%
\pgfpathlineto{\pgfqpoint{1.542614in}{0.494576in}}%
\pgfpathlineto{\pgfqpoint{1.558562in}{0.561972in}}%
\pgfpathlineto{\pgfqpoint{1.578377in}{0.635671in}}%
\pgfpathlineto{\pgfqpoint{1.598953in}{0.703711in}}%
\pgfpathlineto{\pgfqpoint{1.619149in}{0.762973in}}%
\pgfpathlineto{\pgfqpoint{1.638235in}{0.812590in}}%
\pgfpathlineto{\pgfqpoint{1.656973in}{0.855564in}}%
\pgfpathlineto{\pgfqpoint{1.675076in}{0.891898in}}%
\pgfpathlineto{\pgfqpoint{1.692355in}{0.921982in}}%
\pgfpathlineto{\pgfqpoint{1.710173in}{0.948446in}}%
\pgfpathlineto{\pgfqpoint{1.726913in}{0.969198in}}%
\pgfpathlineto{\pgfqpoint{1.742512in}{0.985036in}}%
\pgfpathlineto{\pgfqpoint{1.756905in}{0.996713in}}%
\pgfpathlineto{\pgfqpoint{1.771585in}{1.005773in}}%
\pgfpathlineto{\pgfqpoint{1.786676in}{1.012136in}}%
\pgfpathlineto{\pgfqpoint{1.800372in}{1.015361in}}%
\pgfpathlineto{\pgfqpoint{1.812737in}{1.016221in}}%
\pgfpathlineto{\pgfqpoint{1.825387in}{1.015111in}}%
\pgfpathlineto{\pgfqpoint{1.840288in}{1.011255in}}%
\pgfpathlineto{\pgfqpoint{1.853604in}{1.005511in}}%
\pgfpathlineto{\pgfqpoint{1.867269in}{0.997385in}}%
\pgfpathlineto{\pgfqpoint{1.883248in}{0.985061in}}%
\pgfpathlineto{\pgfqpoint{1.899449in}{0.969496in}}%
\pgfpathlineto{\pgfqpoint{1.915999in}{0.950454in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{0.924794in}}%
\pgfpathlineto{\pgfqpoint{1.954171in}{0.894671in}}%
\pgfpathlineto{\pgfqpoint{1.973733in}{0.859815in}}%
\pgfpathlineto{\pgfqpoint{1.995926in}{0.815256in}}%
\pgfpathlineto{\pgfqpoint{2.018595in}{0.764372in}}%
\pgfpathlineto{\pgfqpoint{2.044402in}{0.700051in}}%
\pgfpathlineto{\pgfqpoint{2.071478in}{0.625632in}}%
\pgfpathlineto{\pgfqpoint{2.102929in}{0.531504in}}%
\pgfpathlineto{\pgfqpoint{2.116562in}{0.493014in}}%
\pgfpathlineto{\pgfqpoint{2.117767in}{0.494063in}}%
\pgfpathlineto{\pgfqpoint{2.121000in}{0.501947in}}%
\pgfpathlineto{\pgfqpoint{2.133175in}{0.528359in}}%
\pgfpathlineto{\pgfqpoint{2.149122in}{0.557828in}}%
\pgfpathlineto{\pgfqpoint{2.165545in}{0.583578in}}%
\pgfpathlineto{\pgfqpoint{2.181144in}{0.604135in}}%
\pgfpathlineto{\pgfqpoint{2.197345in}{0.621704in}}%
\pgfpathlineto{\pgfqpoint{2.212753in}{0.634984in}}%
\pgfpathlineto{\pgfqpoint{2.227115in}{0.644449in}}%
\pgfpathlineto{\pgfqpoint{2.242017in}{0.651374in}}%
\pgfpathlineto{\pgfqpoint{2.255618in}{0.655177in}}%
\pgfpathlineto{\pgfqpoint{2.267951in}{0.656589in}}%
\pgfpathlineto{\pgfqpoint{2.282472in}{0.655812in}}%
\pgfpathlineto{\pgfqpoint{2.295534in}{0.652898in}}%
\pgfpathlineto{\pgfqpoint{2.309008in}{0.647732in}}%
\pgfpathlineto{\pgfqpoint{2.324956in}{0.638836in}}%
\pgfpathlineto{\pgfqpoint{2.339223in}{0.628370in}}%
\pgfpathlineto{\pgfqpoint{2.355994in}{0.613109in}}%
\pgfpathlineto{\pgfqpoint{2.373305in}{0.594096in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{0.570856in}}%
\pgfpathlineto{\pgfqpoint{2.410748in}{0.542357in}}%
\pgfpathlineto{\pgfqpoint{2.436397in}{0.500304in}}%
\pgfpathlineto{\pgfqpoint{2.440646in}{0.495261in}}%
\pgfpathlineto{\pgfqpoint{2.440646in}{0.495261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.545062,0.800549,0.755714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478863in}{1.164216in}}%
\pgfpathlineto{\pgfqpoint{0.539451in}{0.483188in}}%
\pgfpathlineto{\pgfqpoint{0.540022in}{0.482242in}}%
\pgfpathlineto{\pgfqpoint{0.540529in}{0.483322in}}%
\pgfpathlineto{\pgfqpoint{0.541829in}{0.492816in}}%
\pgfpathlineto{\pgfqpoint{0.561422in}{0.673553in}}%
\pgfpathlineto{\pgfqpoint{0.583774in}{0.859788in}}%
\pgfpathlineto{\pgfqpoint{0.606664in}{1.031776in}}%
\pgfpathlineto{\pgfqpoint{0.629016in}{1.182965in}}%
\pgfpathlineto{\pgfqpoint{0.651875in}{1.322314in}}%
\pgfpathlineto{\pgfqpoint{0.676922in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{0.705297in}{1.596488in}}%
\pgfpathlineto{\pgfqpoint{0.725018in}{1.681592in}}%
\pgfpathlineto{\pgfqpoint{0.746355in}{1.764824in}}%
\pgfpathlineto{\pgfqpoint{0.769150in}{1.844120in}}%
\pgfpathlineto{\pgfqpoint{0.793404in}{1.918147in}}%
\pgfpathlineto{\pgfqpoint{0.819053in}{1.985378in}}%
\pgfpathlineto{\pgfqpoint{0.832591in}{2.016471in}}%
\pgfpathlineto{\pgfqpoint{0.845907in}{2.044188in}}%
\pgfpathlineto{\pgfqpoint{0.859318in}{2.069285in}}%
\pgfpathlineto{\pgfqpoint{0.873046in}{2.092116in}}%
\pgfpathlineto{\pgfqpoint{0.887123in}{2.112588in}}%
\pgfpathlineto{\pgfqpoint{0.922030in}{2.150868in}}%
\pgfpathlineto{\pgfqpoint{0.932651in}{2.159093in}}%
\pgfpathlineto{\pgfqpoint{0.947615in}{2.168030in}}%
\pgfpathlineto{\pgfqpoint{0.964038in}{2.174331in}}%
\pgfpathlineto{\pgfqpoint{0.981032in}{2.177083in}}%
\pgfpathlineto{\pgfqpoint{0.998564in}{2.175972in}}%
\pgfpathlineto{\pgfqpoint{1.016731in}{2.170672in}}%
\pgfpathlineto{\pgfqpoint{1.035500in}{2.160857in}}%
\pgfpathlineto{\pgfqpoint{1.054713in}{2.146316in}}%
\pgfpathlineto{\pgfqpoint{1.074497in}{2.126694in}}%
\pgfpathlineto{\pgfqpoint{1.094661in}{2.101924in}}%
\pgfpathlineto{\pgfqpoint{1.115332in}{2.071637in}}%
\pgfpathlineto{\pgfqpoint{1.136384in}{2.035796in}}%
\pgfpathlineto{\pgfqpoint{1.157785in}{1.994278in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.946728in}}%
\pgfpathlineto{\pgfqpoint{1.232385in}{1.810850in}}%
\pgfpathlineto{\pgfqpoint{1.273443in}{1.685149in}}%
\pgfpathlineto{\pgfqpoint{1.295129in}{1.611914in}}%
\pgfpathlineto{\pgfqpoint{1.348075in}{1.413720in}}%
\pgfpathlineto{\pgfqpoint{1.369571in}{1.325581in}}%
\pgfpathlineto{\pgfqpoint{1.393920in}{1.220518in}}%
\pgfpathlineto{\pgfqpoint{1.426322in}{1.072297in}}%
\pgfpathlineto{\pgfqpoint{1.461229in}{0.902296in}}%
\pgfpathlineto{\pgfqpoint{1.499052in}{0.706945in}}%
\pgfpathlineto{\pgfqpoint{1.540363in}{0.490357in}}%
\pgfpathlineto{\pgfqpoint{1.540839in}{0.490833in}}%
\pgfpathlineto{\pgfqpoint{1.542202in}{0.495574in}}%
\pgfpathlineto{\pgfqpoint{1.555233in}{0.551237in}}%
\pgfpathlineto{\pgfqpoint{1.574668in}{0.624787in}}%
\pgfpathlineto{\pgfqpoint{1.596005in}{0.696422in}}%
\pgfpathlineto{\pgfqpoint{1.615947in}{0.755764in}}%
\pgfpathlineto{\pgfqpoint{1.636174in}{0.808981in}}%
\pgfpathlineto{\pgfqpoint{1.654848in}{0.852199in}}%
\pgfpathlineto{\pgfqpoint{1.674315in}{0.891468in}}%
\pgfpathlineto{\pgfqpoint{1.691562in}{0.921491in}}%
\pgfpathlineto{\pgfqpoint{1.707890in}{0.945918in}}%
\pgfpathlineto{\pgfqpoint{1.724567in}{0.966945in}}%
\pgfpathlineto{\pgfqpoint{1.740134in}{0.983080in}}%
\pgfpathlineto{\pgfqpoint{1.754496in}{0.995040in}}%
\pgfpathlineto{\pgfqpoint{1.769112in}{1.004374in}}%
\pgfpathlineto{\pgfqpoint{1.782428in}{1.010429in}}%
\pgfpathlineto{\pgfqpoint{1.796092in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{1.808362in}{1.015649in}}%
\pgfpathlineto{\pgfqpoint{1.820917in}{1.015113in}}%
\pgfpathlineto{\pgfqpoint{1.833789in}{1.012525in}}%
\pgfpathlineto{\pgfqpoint{1.847041in}{1.007731in}}%
\pgfpathlineto{\pgfqpoint{1.862545in}{0.999411in}}%
\pgfpathlineto{\pgfqpoint{1.878397in}{0.987929in}}%
\pgfpathlineto{\pgfqpoint{1.894535in}{0.973190in}}%
\pgfpathlineto{\pgfqpoint{1.910989in}{0.955038in}}%
\pgfpathlineto{\pgfqpoint{1.929917in}{0.930323in}}%
\pgfpathlineto{\pgfqpoint{1.949035in}{0.901257in}}%
\pgfpathlineto{\pgfqpoint{1.968502in}{0.867495in}}%
\pgfpathlineto{\pgfqpoint{1.988412in}{0.828705in}}%
\pgfpathlineto{\pgfqpoint{2.010890in}{0.779840in}}%
\pgfpathlineto{\pgfqpoint{2.034035in}{0.724070in}}%
\pgfpathlineto{\pgfqpoint{2.060572in}{0.653593in}}%
\pgfpathlineto{\pgfqpoint{2.089518in}{0.569440in}}%
\pgfpathlineto{\pgfqpoint{2.115452in}{0.493637in}}%
\pgfpathlineto{\pgfqpoint{2.115706in}{0.493775in}}%
\pgfpathlineto{\pgfqpoint{2.117101in}{0.496285in}}%
\pgfpathlineto{\pgfqpoint{2.128197in}{0.521588in}}%
\pgfpathlineto{\pgfqpoint{2.143701in}{0.551265in}}%
\pgfpathlineto{\pgfqpoint{2.160060in}{0.577892in}}%
\pgfpathlineto{\pgfqpoint{2.175088in}{0.598592in}}%
\pgfpathlineto{\pgfqpoint{2.191004in}{0.616849in}}%
\pgfpathlineto{\pgfqpoint{2.206190in}{0.630904in}}%
\pgfpathlineto{\pgfqpoint{2.220394in}{0.641177in}}%
\pgfpathlineto{\pgfqpoint{2.235105in}{0.648971in}}%
\pgfpathlineto{\pgfqpoint{2.248579in}{0.653624in}}%
\pgfpathlineto{\pgfqpoint{2.262466in}{0.655980in}}%
\pgfpathlineto{\pgfqpoint{2.275053in}{0.656021in}}%
\pgfpathlineto{\pgfqpoint{2.287988in}{0.654020in}}%
\pgfpathlineto{\pgfqpoint{2.301304in}{0.649832in}}%
\pgfpathlineto{\pgfqpoint{2.315000in}{0.643313in}}%
\pgfpathlineto{\pgfqpoint{2.329077in}{0.634313in}}%
\pgfpathlineto{\pgfqpoint{2.343566in}{0.622670in}}%
\pgfpathlineto{\pgfqpoint{2.360528in}{0.606035in}}%
\pgfpathlineto{\pgfqpoint{2.378093in}{0.585506in}}%
\pgfpathlineto{\pgfqpoint{2.396513in}{0.560527in}}%
\pgfpathlineto{\pgfqpoint{2.417501in}{0.528199in}}%
\pgfpathlineto{\pgfqpoint{2.438236in}{0.495577in}}%
\pgfpathlineto{\pgfqpoint{2.438236in}{0.495577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571395in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{0.425127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.464652,0.758339,0.768212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478863in}{1.171833in}}%
\pgfpathlineto{\pgfqpoint{0.539958in}{0.484966in}}%
\pgfpathlineto{\pgfqpoint{0.540339in}{0.484467in}}%
\pgfpathlineto{\pgfqpoint{0.540846in}{0.485637in}}%
\pgfpathlineto{\pgfqpoint{0.542209in}{0.496605in}}%
\pgfpathlineto{\pgfqpoint{0.556064in}{0.625989in}}%
\pgfpathlineto{\pgfqpoint{0.578479in}{0.817156in}}%
\pgfpathlineto{\pgfqpoint{0.601497in}{0.994170in}}%
\pgfpathlineto{\pgfqpoint{0.623975in}{1.149681in}}%
\pgfpathlineto{\pgfqpoint{0.646137in}{1.287939in}}%
\pgfpathlineto{\pgfqpoint{0.667727in}{1.409785in}}%
\pgfpathlineto{\pgfqpoint{0.685831in}{1.503085in}}%
\pgfpathlineto{\pgfqpoint{0.714872in}{1.637279in}}%
\pgfpathlineto{\pgfqpoint{0.747686in}{1.767822in}}%
\pgfpathlineto{\pgfqpoint{0.768516in}{1.839917in}}%
\pgfpathlineto{\pgfqpoint{0.792770in}{1.913951in}}%
\pgfpathlineto{\pgfqpoint{0.818419in}{1.981182in}}%
\pgfpathlineto{\pgfqpoint{0.831989in}{2.012355in}}%
\pgfpathlineto{\pgfqpoint{0.859540in}{2.066591in}}%
\pgfpathlineto{\pgfqpoint{0.888962in}{2.111652in}}%
\pgfpathlineto{\pgfqpoint{0.901390in}{2.126839in}}%
\pgfpathlineto{\pgfqpoint{0.915815in}{2.141670in}}%
\pgfpathlineto{\pgfqpoint{0.931129in}{2.154193in}}%
\pgfpathlineto{\pgfqpoint{0.946981in}{2.163739in}}%
\pgfpathlineto{\pgfqpoint{0.963309in}{2.169997in}}%
\pgfpathlineto{\pgfqpoint{0.980271in}{2.172741in}}%
\pgfpathlineto{\pgfqpoint{0.997803in}{2.171631in}}%
\pgfpathlineto{\pgfqpoint{1.015970in}{2.166331in}}%
\pgfpathlineto{\pgfqpoint{1.034676in}{2.156545in}}%
\pgfpathlineto{\pgfqpoint{1.053920in}{2.141982in}}%
\pgfpathlineto{\pgfqpoint{1.073672in}{2.122389in}}%
\pgfpathlineto{\pgfqpoint{1.093868in}{2.097583in}}%
\pgfpathlineto{\pgfqpoint{1.114508in}{2.067339in}}%
\pgfpathlineto{\pgfqpoint{1.135528in}{2.031549in}}%
\pgfpathlineto{\pgfqpoint{1.156929in}{1.990031in}}%
\pgfpathlineto{\pgfqpoint{1.178805in}{1.942408in}}%
\pgfpathlineto{\pgfqpoint{1.201030in}{1.888745in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.740192in}}%
\pgfpathlineto{\pgfqpoint{1.271794in}{1.683480in}}%
\pgfpathlineto{\pgfqpoint{1.294082in}{1.608306in}}%
\pgfpathlineto{\pgfqpoint{1.317988in}{1.522229in}}%
\pgfpathlineto{\pgfqpoint{1.342464in}{1.428340in}}%
\pgfpathlineto{\pgfqpoint{1.367383in}{1.326873in}}%
\pgfpathlineto{\pgfqpoint{1.421947in}{1.084535in}}%
\pgfpathlineto{\pgfqpoint{1.454920in}{0.925208in}}%
\pgfpathlineto{\pgfqpoint{1.492077in}{0.734948in}}%
\pgfpathlineto{\pgfqpoint{1.538398in}{0.491423in}}%
\pgfpathlineto{\pgfqpoint{1.539190in}{0.492755in}}%
\pgfpathlineto{\pgfqpoint{1.541822in}{0.504436in}}%
\pgfpathlineto{\pgfqpoint{1.556216in}{0.564199in}}%
\pgfpathlineto{\pgfqpoint{1.575872in}{0.636985in}}%
\pgfpathlineto{\pgfqpoint{1.596829in}{0.705903in}}%
\pgfpathlineto{\pgfqpoint{1.617057in}{0.764831in}}%
\pgfpathlineto{\pgfqpoint{1.637538in}{0.817414in}}%
\pgfpathlineto{\pgfqpoint{1.657734in}{0.862647in}}%
\pgfpathlineto{\pgfqpoint{1.675964in}{0.898066in}}%
\pgfpathlineto{\pgfqpoint{1.693338in}{0.927204in}}%
\pgfpathlineto{\pgfqpoint{1.709761in}{0.950725in}}%
\pgfpathlineto{\pgfqpoint{1.726564in}{0.970833in}}%
\pgfpathlineto{\pgfqpoint{1.742258in}{0.986095in}}%
\pgfpathlineto{\pgfqpoint{1.756683in}{0.997175in}}%
\pgfpathlineto{\pgfqpoint{1.771458in}{1.005654in}}%
\pgfpathlineto{\pgfqpoint{1.786644in}{1.011387in}}%
\pgfpathlineto{\pgfqpoint{1.800404in}{1.014019in}}%
\pgfpathlineto{\pgfqpoint{1.812832in}{1.014327in}}%
\pgfpathlineto{\pgfqpoint{1.825577in}{1.012635in}}%
\pgfpathlineto{\pgfqpoint{1.838671in}{1.008804in}}%
\pgfpathlineto{\pgfqpoint{1.852051in}{1.002719in}}%
\pgfpathlineto{\pgfqpoint{1.867776in}{0.992810in}}%
\pgfpathlineto{\pgfqpoint{1.883755in}{0.979726in}}%
\pgfpathlineto{\pgfqpoint{1.900083in}{0.963265in}}%
\pgfpathlineto{\pgfqpoint{1.916665in}{0.943395in}}%
\pgfpathlineto{\pgfqpoint{1.933563in}{0.919922in}}%
\pgfpathlineto{\pgfqpoint{1.952808in}{0.889292in}}%
\pgfpathlineto{\pgfqpoint{1.972433in}{0.853857in}}%
\pgfpathlineto{\pgfqpoint{1.992407in}{0.813517in}}%
\pgfpathlineto{\pgfqpoint{2.015075in}{0.762636in}}%
\pgfpathlineto{\pgfqpoint{2.038442in}{0.704689in}}%
\pgfpathlineto{\pgfqpoint{2.065454in}{0.631074in}}%
\pgfpathlineto{\pgfqpoint{2.092910in}{0.549777in}}%
\pgfpathlineto{\pgfqpoint{2.112060in}{0.494236in}}%
\pgfpathlineto{\pgfqpoint{2.112218in}{0.494318in}}%
\pgfpathlineto{\pgfqpoint{2.113486in}{0.496568in}}%
\pgfpathlineto{\pgfqpoint{2.124107in}{0.520815in}}%
\pgfpathlineto{\pgfqpoint{2.139548in}{0.550463in}}%
\pgfpathlineto{\pgfqpoint{2.155907in}{0.577162in}}%
\pgfpathlineto{\pgfqpoint{2.171157in}{0.598198in}}%
\pgfpathlineto{\pgfqpoint{2.185614in}{0.614938in}}%
\pgfpathlineto{\pgfqpoint{2.202323in}{0.630564in}}%
\pgfpathlineto{\pgfqpoint{2.216463in}{0.640784in}}%
\pgfpathlineto{\pgfqpoint{2.229557in}{0.647862in}}%
\pgfpathlineto{\pgfqpoint{2.242904in}{0.652753in}}%
\pgfpathlineto{\pgfqpoint{2.255079in}{0.655222in}}%
\pgfpathlineto{\pgfqpoint{2.269283in}{0.655735in}}%
\pgfpathlineto{\pgfqpoint{2.284089in}{0.653605in}}%
\pgfpathlineto{\pgfqpoint{2.297341in}{0.649433in}}%
\pgfpathlineto{\pgfqpoint{2.311037in}{0.642911in}}%
\pgfpathlineto{\pgfqpoint{2.327207in}{0.632378in}}%
\pgfpathlineto{\pgfqpoint{2.341727in}{0.620363in}}%
\pgfpathlineto{\pgfqpoint{2.358721in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{2.376412in}{0.582201in}}%
\pgfpathlineto{\pgfqpoint{2.394991in}{0.556573in}}%
\pgfpathlineto{\pgfqpoint{2.416804in}{0.522484in}}%
\pgfpathlineto{\pgfqpoint{2.433702in}{0.495891in}}%
\pgfpathlineto{\pgfqpoint{2.433702in}{0.495891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.380746,0.714295,0.781253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478863in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.540465in}{0.486849in}}%
\pgfpathlineto{\pgfqpoint{0.540719in}{0.486718in}}%
\pgfpathlineto{\pgfqpoint{0.541131in}{0.487835in}}%
\pgfpathlineto{\pgfqpoint{0.542526in}{0.499752in}}%
\pgfpathlineto{\pgfqpoint{0.559076in}{0.652731in}}%
\pgfpathlineto{\pgfqpoint{0.581713in}{0.842951in}}%
\pgfpathlineto{\pgfqpoint{0.604382in}{1.014675in}}%
\pgfpathlineto{\pgfqpoint{0.626448in}{1.165265in}}%
\pgfpathlineto{\pgfqpoint{0.649624in}{1.307678in}}%
\pgfpathlineto{\pgfqpoint{0.676288in}{1.453865in}}%
\pgfpathlineto{\pgfqpoint{0.704283in}{1.589199in}}%
\pgfpathlineto{\pgfqpoint{0.735956in}{1.722043in}}%
\pgfpathlineto{\pgfqpoint{0.756532in}{1.797681in}}%
\pgfpathlineto{\pgfqpoint{0.779993in}{1.874299in}}%
\pgfpathlineto{\pgfqpoint{0.804881in}{1.944906in}}%
\pgfpathlineto{\pgfqpoint{0.831259in}{2.008340in}}%
\pgfpathlineto{\pgfqpoint{0.844639in}{2.036210in}}%
\pgfpathlineto{\pgfqpoint{0.873648in}{2.087034in}}%
\pgfpathlineto{\pgfqpoint{0.886299in}{2.105212in}}%
\pgfpathlineto{\pgfqpoint{0.900375in}{2.122665in}}%
\pgfpathlineto{\pgfqpoint{0.915213in}{2.137968in}}%
\pgfpathlineto{\pgfqpoint{0.930558in}{2.150520in}}%
\pgfpathlineto{\pgfqpoint{0.946379in}{2.160044in}}%
\pgfpathlineto{\pgfqpoint{0.962675in}{2.166288in}}%
\pgfpathlineto{\pgfqpoint{0.979668in}{2.169039in}}%
\pgfpathlineto{\pgfqpoint{0.997138in}{2.167928in}}%
\pgfpathlineto{\pgfqpoint{1.015336in}{2.162622in}}%
\pgfpathlineto{\pgfqpoint{1.033978in}{2.152865in}}%
\pgfpathlineto{\pgfqpoint{1.053255in}{2.138280in}}%
\pgfpathlineto{\pgfqpoint{1.073038in}{2.118657in}}%
\pgfpathlineto{\pgfqpoint{1.093139in}{2.093960in}}%
\pgfpathlineto{\pgfqpoint{1.113842in}{2.063629in}}%
\pgfpathlineto{\pgfqpoint{1.134830in}{2.027890in}}%
\pgfpathlineto{\pgfqpoint{1.156231in}{1.986373in}}%
\pgfpathlineto{\pgfqpoint{1.178075in}{1.938815in}}%
\pgfpathlineto{\pgfqpoint{1.200300in}{1.885152in}}%
\pgfpathlineto{\pgfqpoint{1.222874in}{1.825289in}}%
\pgfpathlineto{\pgfqpoint{1.245860in}{1.758885in}}%
\pgfpathlineto{\pgfqpoint{1.269289in}{1.685658in}}%
\pgfpathlineto{\pgfqpoint{1.293004in}{1.605918in}}%
\pgfpathlineto{\pgfqpoint{1.346617in}{1.405291in}}%
\pgfpathlineto{\pgfqpoint{1.393603in}{1.206921in}}%
\pgfpathlineto{\pgfqpoint{1.427242in}{1.052439in}}%
\pgfpathlineto{\pgfqpoint{1.462338in}{0.880705in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.681913in}}%
\pgfpathlineto{\pgfqpoint{1.536654in}{0.492487in}}%
\pgfpathlineto{\pgfqpoint{1.537256in}{0.493400in}}%
\pgfpathlineto{\pgfqpoint{1.539380in}{0.502698in}}%
\pgfpathlineto{\pgfqpoint{1.553077in}{0.559819in}}%
\pgfpathlineto{\pgfqpoint{1.572670in}{0.632647in}}%
\pgfpathlineto{\pgfqpoint{1.593025in}{0.699915in}}%
\pgfpathlineto{\pgfqpoint{1.613157in}{0.758978in}}%
\pgfpathlineto{\pgfqpoint{1.633480in}{0.811572in}}%
\pgfpathlineto{\pgfqpoint{1.653612in}{0.857089in}}%
\pgfpathlineto{\pgfqpoint{1.671747in}{0.892706in}}%
\pgfpathlineto{\pgfqpoint{1.689089in}{0.922162in}}%
\pgfpathlineto{\pgfqpoint{1.705449in}{0.945933in}}%
\pgfpathlineto{\pgfqpoint{1.722252in}{0.966403in}}%
\pgfpathlineto{\pgfqpoint{1.737883in}{0.981932in}}%
\pgfpathlineto{\pgfqpoint{1.752245in}{0.993270in}}%
\pgfpathlineto{\pgfqpoint{1.766956in}{1.002031in}}%
\pgfpathlineto{\pgfqpoint{1.782079in}{1.008076in}}%
\pgfpathlineto{\pgfqpoint{1.795807in}{1.011005in}}%
\pgfpathlineto{\pgfqpoint{1.810010in}{1.011515in}}%
\pgfpathlineto{\pgfqpoint{1.822724in}{1.009824in}}%
\pgfpathlineto{\pgfqpoint{1.835786in}{1.006001in}}%
\pgfpathlineto{\pgfqpoint{1.849197in}{0.999906in}}%
\pgfpathlineto{\pgfqpoint{1.862894in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.876907in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{1.893076in}{0.964930in}}%
\pgfpathlineto{\pgfqpoint{1.909626in}{0.945890in}}%
\pgfpathlineto{\pgfqpoint{1.926430in}{0.923349in}}%
\pgfpathlineto{\pgfqpoint{1.945611in}{0.893734in}}%
\pgfpathlineto{\pgfqpoint{1.965204in}{0.859290in}}%
\pgfpathlineto{\pgfqpoint{1.985083in}{0.820085in}}%
\pgfpathlineto{\pgfqpoint{2.005406in}{0.775665in}}%
\pgfpathlineto{\pgfqpoint{2.028487in}{0.720044in}}%
\pgfpathlineto{\pgfqpoint{2.052582in}{0.656346in}}%
\pgfpathlineto{\pgfqpoint{2.078548in}{0.581755in}}%
\pgfpathlineto{\pgfqpoint{2.107970in}{0.494830in}}%
\pgfpathlineto{\pgfqpoint{2.108636in}{0.495566in}}%
\pgfpathlineto{\pgfqpoint{2.112789in}{0.505594in}}%
\pgfpathlineto{\pgfqpoint{2.126041in}{0.533364in}}%
\pgfpathlineto{\pgfqpoint{2.142211in}{0.562161in}}%
\pgfpathlineto{\pgfqpoint{2.158190in}{0.586264in}}%
\pgfpathlineto{\pgfqpoint{2.174549in}{0.606856in}}%
\pgfpathlineto{\pgfqpoint{2.189387in}{0.622161in}}%
\pgfpathlineto{\pgfqpoint{2.203337in}{0.633737in}}%
\pgfpathlineto{\pgfqpoint{2.217731in}{0.642910in}}%
\pgfpathlineto{\pgfqpoint{2.230952in}{0.648910in}}%
\pgfpathlineto{\pgfqpoint{2.244585in}{0.652722in}}%
\pgfpathlineto{\pgfqpoint{2.258630in}{0.654166in}}%
\pgfpathlineto{\pgfqpoint{2.271375in}{0.653349in}}%
\pgfpathlineto{\pgfqpoint{2.286435in}{0.649812in}}%
\pgfpathlineto{\pgfqpoint{2.299877in}{0.644339in}}%
\pgfpathlineto{\pgfqpoint{2.313827in}{0.636399in}}%
\pgfpathlineto{\pgfqpoint{2.328126in}{0.625913in}}%
\pgfpathlineto{\pgfqpoint{2.342837in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{2.360053in}{0.594194in}}%
\pgfpathlineto{\pgfqpoint{2.378061in}{0.571458in}}%
\pgfpathlineto{\pgfqpoint{2.397305in}{0.543593in}}%
\pgfpathlineto{\pgfqpoint{2.421369in}{0.504643in}}%
\pgfpathlineto{\pgfqpoint{2.427266in}{0.496208in}}%
\pgfpathlineto{\pgfqpoint{2.427266in}{0.496208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.300336,0.672085,0.793751}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478863in}{1.187070in}}%
\pgfpathlineto{\pgfqpoint{0.540973in}{0.488926in}}%
\pgfpathlineto{\pgfqpoint{0.541068in}{0.488972in}}%
\pgfpathlineto{\pgfqpoint{0.541638in}{0.491422in}}%
\pgfpathlineto{\pgfqpoint{0.545221in}{0.525735in}}%
\pgfpathlineto{\pgfqpoint{0.565988in}{0.711941in}}%
\pgfpathlineto{\pgfqpoint{0.588783in}{0.896604in}}%
\pgfpathlineto{\pgfqpoint{0.610881in}{1.058003in}}%
\pgfpathlineto{\pgfqpoint{0.632916in}{1.203104in}}%
\pgfpathlineto{\pgfqpoint{0.655394in}{1.336593in}}%
\pgfpathlineto{\pgfqpoint{0.674861in}{1.441575in}}%
\pgfpathlineto{\pgfqpoint{0.702793in}{1.576582in}}%
\pgfpathlineto{\pgfqpoint{0.722481in}{1.661541in}}%
\pgfpathlineto{\pgfqpoint{0.743692in}{1.744250in}}%
\pgfpathlineto{\pgfqpoint{0.757229in}{1.792490in}}%
\pgfpathlineto{\pgfqpoint{0.778123in}{1.860280in}}%
\pgfpathlineto{\pgfqpoint{0.803106in}{1.931163in}}%
\pgfpathlineto{\pgfqpoint{0.816675in}{1.965211in}}%
\pgfpathlineto{\pgfqpoint{0.842863in}{2.022402in}}%
\pgfpathlineto{\pgfqpoint{0.871619in}{2.072769in}}%
\pgfpathlineto{\pgfqpoint{0.901485in}{2.111913in}}%
\pgfpathlineto{\pgfqpoint{0.913596in}{2.124095in}}%
\pgfpathlineto{\pgfqpoint{0.928497in}{2.136240in}}%
\pgfpathlineto{\pgfqpoint{0.944286in}{2.145743in}}%
\pgfpathlineto{\pgfqpoint{0.960646in}{2.152015in}}%
\pgfpathlineto{\pgfqpoint{0.977513in}{2.154738in}}%
\pgfpathlineto{\pgfqpoint{0.995109in}{2.153627in}}%
\pgfpathlineto{\pgfqpoint{1.013148in}{2.148356in}}%
\pgfpathlineto{\pgfqpoint{1.031886in}{2.138556in}}%
\pgfpathlineto{\pgfqpoint{1.051099in}{2.124015in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.104450in}}%
\pgfpathlineto{\pgfqpoint{1.091015in}{2.079644in}}%
\pgfpathlineto{\pgfqpoint{1.111591in}{2.049488in}}%
\pgfpathlineto{\pgfqpoint{1.132611in}{2.013698in}}%
\pgfpathlineto{\pgfqpoint{1.154012in}{1.972180in}}%
\pgfpathlineto{\pgfqpoint{1.175793in}{1.924753in}}%
\pgfpathlineto{\pgfqpoint{1.198018in}{1.871090in}}%
\pgfpathlineto{\pgfqpoint{1.220591in}{1.811227in}}%
\pgfpathlineto{\pgfqpoint{1.243545in}{1.744918in}}%
\pgfpathlineto{\pgfqpoint{1.296777in}{1.570549in}}%
\pgfpathlineto{\pgfqpoint{1.316402in}{1.499173in}}%
\pgfpathlineto{\pgfqpoint{1.339674in}{1.409698in}}%
\pgfpathlineto{\pgfqpoint{1.393191in}{1.184414in}}%
\pgfpathlineto{\pgfqpoint{1.427527in}{1.026025in}}%
\pgfpathlineto{\pgfqpoint{1.462877in}{0.852254in}}%
\pgfpathlineto{\pgfqpoint{1.502064in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.531518in}{0.493572in}}%
\pgfpathlineto{\pgfqpoint{1.532025in}{0.494398in}}%
\pgfpathlineto{\pgfqpoint{1.534435in}{0.505021in}}%
\pgfpathlineto{\pgfqpoint{1.548702in}{0.563555in}}%
\pgfpathlineto{\pgfqpoint{1.568232in}{0.634952in}}%
\pgfpathlineto{\pgfqpoint{1.587920in}{0.699036in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{0.757417in}}%
\pgfpathlineto{\pgfqpoint{1.627234in}{0.806286in}}%
\pgfpathlineto{\pgfqpoint{1.645971in}{0.848444in}}%
\pgfpathlineto{\pgfqpoint{1.665533in}{0.886645in}}%
\pgfpathlineto{\pgfqpoint{1.682844in}{0.915669in}}%
\pgfpathlineto{\pgfqpoint{1.700788in}{0.941170in}}%
\pgfpathlineto{\pgfqpoint{1.717623in}{0.960954in}}%
\pgfpathlineto{\pgfqpoint{1.731732in}{0.974506in}}%
\pgfpathlineto{\pgfqpoint{1.746126in}{0.985558in}}%
\pgfpathlineto{\pgfqpoint{1.760805in}{0.993977in}}%
\pgfpathlineto{\pgfqpoint{1.774279in}{0.999224in}}%
\pgfpathlineto{\pgfqpoint{1.788008in}{1.002153in}}%
\pgfpathlineto{\pgfqpoint{1.802243in}{1.002668in}}%
\pgfpathlineto{\pgfqpoint{1.816764in}{1.000559in}}%
\pgfpathlineto{\pgfqpoint{1.829858in}{0.996421in}}%
\pgfpathlineto{\pgfqpoint{1.845361in}{0.988830in}}%
\pgfpathlineto{\pgfqpoint{1.861055in}{0.978198in}}%
\pgfpathlineto{\pgfqpoint{1.875100in}{0.966194in}}%
\pgfpathlineto{\pgfqpoint{1.891459in}{0.949314in}}%
\pgfpathlineto{\pgfqpoint{1.908009in}{0.929078in}}%
\pgfpathlineto{\pgfqpoint{1.925003in}{0.905073in}}%
\pgfpathlineto{\pgfqpoint{1.944248in}{0.873982in}}%
\pgfpathlineto{\pgfqpoint{1.963936in}{0.837962in}}%
\pgfpathlineto{\pgfqpoint{1.986224in}{0.792155in}}%
\pgfpathlineto{\pgfqpoint{2.011493in}{0.733931in}}%
\pgfpathlineto{\pgfqpoint{2.037554in}{0.667141in}}%
\pgfpathlineto{\pgfqpoint{2.062949in}{0.595930in}}%
\pgfpathlineto{\pgfqpoint{2.097095in}{0.495438in}}%
\pgfpathlineto{\pgfqpoint{2.098110in}{0.497097in}}%
\pgfpathlineto{\pgfqpoint{2.107938in}{0.519178in}}%
\pgfpathlineto{\pgfqpoint{2.123220in}{0.548094in}}%
\pgfpathlineto{\pgfqpoint{2.139009in}{0.573476in}}%
\pgfpathlineto{\pgfqpoint{2.154322in}{0.594280in}}%
\pgfpathlineto{\pgfqpoint{2.170174in}{0.612117in}}%
\pgfpathlineto{\pgfqpoint{2.185361in}{0.625842in}}%
\pgfpathlineto{\pgfqpoint{2.201276in}{0.636827in}}%
\pgfpathlineto{\pgfqpoint{2.215987in}{0.643972in}}%
\pgfpathlineto{\pgfqpoint{2.229525in}{0.648055in}}%
\pgfpathlineto{\pgfqpoint{2.243475in}{0.649796in}}%
\pgfpathlineto{\pgfqpoint{2.256220in}{0.649268in}}%
\pgfpathlineto{\pgfqpoint{2.269251in}{0.646660in}}%
\pgfpathlineto{\pgfqpoint{2.284659in}{0.640917in}}%
\pgfpathlineto{\pgfqpoint{2.298482in}{0.633365in}}%
\pgfpathlineto{\pgfqpoint{2.312749in}{0.623238in}}%
\pgfpathlineto{\pgfqpoint{2.327365in}{0.610453in}}%
\pgfpathlineto{\pgfqpoint{2.342488in}{0.594733in}}%
\pgfpathlineto{\pgfqpoint{2.360243in}{0.573148in}}%
\pgfpathlineto{\pgfqpoint{2.379266in}{0.546497in}}%
\pgfpathlineto{\pgfqpoint{2.401998in}{0.510672in}}%
\pgfpathlineto{\pgfqpoint{2.411287in}{0.496539in}}%
\pgfpathlineto{\pgfqpoint{2.411287in}{0.496539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761576in}{0.556466in}}%
\pgfpathlineto{\pgfqpoint{3.645175in}{0.556466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.669620in}{0.556466in}}{\pgfqpoint{3.669620in}{0.580910in}}%
\pgfpathlineto{\pgfqpoint{3.669620in}{2.283696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.669620in}{2.308141in}}{\pgfqpoint{3.645175in}{2.308141in}}%
\pgfpathlineto{\pgfqpoint{2.761576in}{2.308141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.737131in}{2.308141in}}{\pgfqpoint{2.737131in}{2.283696in}}%
\pgfpathlineto{\pgfqpoint{2.737131in}{0.580910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.737131in}{0.556466in}}{\pgfqpoint{2.761576in}{0.556466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.210847,0.281353,0.308235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786020in}{2.215940in}}%
\pgfpathlineto{\pgfqpoint{3.030465in}{2.215940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128242in,y=2.173162in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.221694,0.362707,0.416471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786020in}{2.044439in}}%
\pgfpathlineto{\pgfqpoint{3.030465in}{2.044439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128242in,y=2.001661in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.232541,0.444060,0.524706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786020in}{1.872938in}}%
\pgfpathlineto{\pgfqpoint{3.030465in}{1.872938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128242in,y=1.830160in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.243860,0.528950,0.637647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786020in}{1.701437in}}%
\pgfpathlineto{\pgfqpoint{3.030465in}{1.701437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128242in,y=1.658659in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254707,0.610304,0.745882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786020in}{1.529936in}}%
\pgfpathlineto{\pgfqpoint{3.030465in}{1.529936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128242in,y=1.487158in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.300336,0.672085,0.793751}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786020in}{1.358435in}}%
\pgfpathlineto{\pgfqpoint{3.030465in}{1.358435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128242in,y=1.315658in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.380746,0.714295,0.781253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786020in}{1.186935in}}%
\pgfpathlineto{\pgfqpoint{3.030465in}{1.186935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128242in,y=1.144157in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.464652,0.758339,0.768212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786020in}{1.015434in}}%
\pgfpathlineto{\pgfqpoint{3.030465in}{1.015434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128242in,y=0.972656in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 120\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.545062,0.800549,0.755714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786020in}{0.843933in}}%
\pgfpathlineto{\pgfqpoint{3.030465in}{0.843933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128242in,y=0.801155in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 140\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.625472,0.842758,0.743217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786020in}{0.672432in}}%
\pgfpathlineto{\pgfqpoint{3.030465in}{0.672432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128242in,y=0.629654in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 160\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254707,0.610304,0.745882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478863in}{1.194689in}}%
\pgfpathlineto{\pgfqpoint{0.541321in}{0.491161in}}%
\pgfpathlineto{\pgfqpoint{0.541417in}{0.491246in}}%
\pgfpathlineto{\pgfqpoint{0.542019in}{0.494728in}}%
\pgfpathlineto{\pgfqpoint{0.575943in}{0.791666in}}%
\pgfpathlineto{\pgfqpoint{0.598358in}{0.963313in}}%
\pgfpathlineto{\pgfqpoint{0.620044in}{1.113065in}}%
\pgfpathlineto{\pgfqpoint{0.642554in}{1.253130in}}%
\pgfpathlineto{\pgfqpoint{0.663099in}{1.368754in}}%
\pgfpathlineto{\pgfqpoint{0.689794in}{1.503390in}}%
\pgfpathlineto{\pgfqpoint{0.708912in}{1.589874in}}%
\pgfpathlineto{\pgfqpoint{0.742138in}{1.722108in}}%
\pgfpathlineto{\pgfqpoint{0.762587in}{1.792809in}}%
\pgfpathlineto{\pgfqpoint{0.786651in}{1.866226in}}%
\pgfpathlineto{\pgfqpoint{0.800252in}{1.903235in}}%
\pgfpathlineto{\pgfqpoint{0.825077in}{1.962757in}}%
\pgfpathlineto{\pgfqpoint{0.838615in}{1.990982in}}%
\pgfpathlineto{\pgfqpoint{0.852089in}{2.016210in}}%
\pgfpathlineto{\pgfqpoint{0.882684in}{2.063150in}}%
\pgfpathlineto{\pgfqpoint{0.894732in}{2.077815in}}%
\pgfpathlineto{\pgfqpoint{0.908999in}{2.092465in}}%
\pgfpathlineto{\pgfqpoint{0.924217in}{2.104900in}}%
\pgfpathlineto{\pgfqpoint{0.940006in}{2.114403in}}%
\pgfpathlineto{\pgfqpoint{0.956302in}{2.120646in}}%
\pgfpathlineto{\pgfqpoint{0.973169in}{2.123369in}}%
\pgfpathlineto{\pgfqpoint{0.990575in}{2.122258in}}%
\pgfpathlineto{\pgfqpoint{1.008773in}{2.116951in}}%
\pgfpathlineto{\pgfqpoint{1.027415in}{2.107194in}}%
\pgfpathlineto{\pgfqpoint{1.046597in}{2.092675in}}%
\pgfpathlineto{\pgfqpoint{1.066285in}{2.073139in}}%
\pgfpathlineto{\pgfqpoint{1.086354in}{2.048479in}}%
\pgfpathlineto{\pgfqpoint{1.107026in}{2.018191in}}%
\pgfpathlineto{\pgfqpoint{1.127919in}{1.982605in}}%
\pgfpathlineto{\pgfqpoint{1.149319in}{1.941087in}}%
\pgfpathlineto{\pgfqpoint{1.171069in}{1.893725in}}%
\pgfpathlineto{\pgfqpoint{1.193262in}{1.840135in}}%
\pgfpathlineto{\pgfqpoint{1.245987in}{1.692017in}}%
\pgfpathlineto{\pgfqpoint{1.288185in}{1.553017in}}%
\pgfpathlineto{\pgfqpoint{1.338025in}{1.366205in}}%
\pgfpathlineto{\pgfqpoint{1.360186in}{1.275482in}}%
\pgfpathlineto{\pgfqpoint{1.413418in}{1.038935in}}%
\pgfpathlineto{\pgfqpoint{1.449752in}{0.863061in}}%
\pgfpathlineto{\pgfqpoint{1.488209in}{0.665438in}}%
\pgfpathlineto{\pgfqpoint{1.520802in}{0.494650in}}%
\pgfpathlineto{\pgfqpoint{1.521467in}{0.496236in}}%
\pgfpathlineto{\pgfqpoint{1.544802in}{0.588867in}}%
\pgfpathlineto{\pgfqpoint{1.565442in}{0.659379in}}%
\pgfpathlineto{\pgfqpoint{1.584559in}{0.717356in}}%
\pgfpathlineto{\pgfqpoint{1.604248in}{0.770341in}}%
\pgfpathlineto{\pgfqpoint{1.623841in}{0.816689in}}%
\pgfpathlineto{\pgfqpoint{1.641691in}{0.853633in}}%
\pgfpathlineto{\pgfqpoint{1.660143in}{0.886717in}}%
\pgfpathlineto{\pgfqpoint{1.677739in}{0.913591in}}%
\pgfpathlineto{\pgfqpoint{1.694352in}{0.934894in}}%
\pgfpathlineto{\pgfqpoint{1.709856in}{0.951292in}}%
\pgfpathlineto{\pgfqpoint{1.724028in}{0.963382in}}%
\pgfpathlineto{\pgfqpoint{1.737090in}{0.972145in}}%
\pgfpathlineto{\pgfqpoint{1.750216in}{0.978672in}}%
\pgfpathlineto{\pgfqpoint{1.763754in}{0.983054in}}%
\pgfpathlineto{\pgfqpoint{1.777608in}{0.985088in}}%
\pgfpathlineto{\pgfqpoint{1.790132in}{0.984837in}}%
\pgfpathlineto{\pgfqpoint{1.802940in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{1.817968in}{0.977273in}}%
\pgfpathlineto{\pgfqpoint{1.833472in}{0.968956in}}%
\pgfpathlineto{\pgfqpoint{1.847295in}{0.959104in}}%
\pgfpathlineto{\pgfqpoint{1.861404in}{0.946717in}}%
\pgfpathlineto{\pgfqpoint{1.877731in}{0.929479in}}%
\pgfpathlineto{\pgfqpoint{1.896564in}{0.905780in}}%
\pgfpathlineto{\pgfqpoint{1.915618in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{1.935022in}{0.844988in}}%
\pgfpathlineto{\pgfqpoint{1.954869in}{0.807267in}}%
\pgfpathlineto{\pgfqpoint{1.977284in}{0.759606in}}%
\pgfpathlineto{\pgfqpoint{2.000396in}{0.705017in}}%
\pgfpathlineto{\pgfqpoint{2.024555in}{0.642311in}}%
\pgfpathlineto{\pgfqpoint{2.053755in}{0.559525in}}%
\pgfpathlineto{\pgfqpoint{2.075631in}{0.496060in}}%
\pgfpathlineto{\pgfqpoint{2.076170in}{0.496793in}}%
\pgfpathlineto{\pgfqpoint{2.094781in}{0.534733in}}%
\pgfpathlineto{\pgfqpoint{2.110316in}{0.560374in}}%
\pgfpathlineto{\pgfqpoint{2.126073in}{0.582279in}}%
\pgfpathlineto{\pgfqpoint{2.140625in}{0.599133in}}%
\pgfpathlineto{\pgfqpoint{2.155527in}{0.613216in}}%
\pgfpathlineto{\pgfqpoint{2.171157in}{0.624665in}}%
\pgfpathlineto{\pgfqpoint{2.185741in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{2.199152in}{0.637008in}}%
\pgfpathlineto{\pgfqpoint{2.213007in}{0.639354in}}%
\pgfpathlineto{\pgfqpoint{2.225594in}{0.639394in}}%
\pgfpathlineto{\pgfqpoint{2.238466in}{0.637398in}}%
\pgfpathlineto{\pgfqpoint{2.251750in}{0.633221in}}%
\pgfpathlineto{\pgfqpoint{2.265541in}{0.626665in}}%
\pgfpathlineto{\pgfqpoint{2.279587in}{0.617683in}}%
\pgfpathlineto{\pgfqpoint{2.296263in}{0.604090in}}%
\pgfpathlineto{\pgfqpoint{2.313447in}{0.586846in}}%
\pgfpathlineto{\pgfqpoint{2.331360in}{0.565508in}}%
\pgfpathlineto{\pgfqpoint{2.350097in}{0.539764in}}%
\pgfpathlineto{\pgfqpoint{2.373781in}{0.503315in}}%
\pgfpathlineto{\pgfqpoint{2.378378in}{0.496877in}}%
\pgfpathlineto{\pgfqpoint{2.378378in}{0.496877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.243860,0.528950,0.637647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478863in}{1.202309in}}%
\pgfpathlineto{\pgfqpoint{0.541638in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{0.541829in}{0.493776in}}%
\pgfpathlineto{\pgfqpoint{0.543065in}{0.504545in}}%
\pgfpathlineto{\pgfqpoint{0.562024in}{0.670659in}}%
\pgfpathlineto{\pgfqpoint{0.584883in}{0.851372in}}%
\pgfpathlineto{\pgfqpoint{0.607203in}{1.010103in}}%
\pgfpathlineto{\pgfqpoint{0.629302in}{1.151319in}}%
\pgfpathlineto{\pgfqpoint{0.651717in}{1.280012in}}%
\pgfpathlineto{\pgfqpoint{0.671786in}{1.384108in}}%
\pgfpathlineto{\pgfqpoint{0.700193in}{1.515260in}}%
\pgfpathlineto{\pgfqpoint{0.719723in}{1.595268in}}%
\pgfpathlineto{\pgfqpoint{0.741123in}{1.674115in}}%
\pgfpathlineto{\pgfqpoint{0.764109in}{1.749092in}}%
\pgfpathlineto{\pgfqpoint{0.788553in}{1.818371in}}%
\pgfpathlineto{\pgfqpoint{0.802028in}{1.852150in}}%
\pgfpathlineto{\pgfqpoint{0.814932in}{1.881653in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{1.934190in}}%
\pgfpathlineto{\pgfqpoint{0.854784in}{1.955918in}}%
\pgfpathlineto{\pgfqpoint{0.886616in}{1.997763in}}%
\pgfpathlineto{\pgfqpoint{0.898029in}{2.009146in}}%
\pgfpathlineto{\pgfqpoint{0.905765in}{2.015803in}}%
\pgfpathlineto{\pgfqpoint{0.914547in}{2.022344in}}%
\pgfpathlineto{\pgfqpoint{0.928117in}{2.030322in}}%
\pgfpathlineto{\pgfqpoint{0.944413in}{2.036566in}}%
\pgfpathlineto{\pgfqpoint{0.961216in}{2.039273in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.038163in}}%
\pgfpathlineto{\pgfqpoint{0.996662in}{2.032863in}}%
\pgfpathlineto{\pgfqpoint{1.015051in}{2.023222in}}%
\pgfpathlineto{\pgfqpoint{1.034264in}{2.008681in}}%
\pgfpathlineto{\pgfqpoint{1.053857in}{1.989233in}}%
\pgfpathlineto{\pgfqpoint{1.073863in}{1.964645in}}%
\pgfpathlineto{\pgfqpoint{1.094344in}{1.934619in}}%
\pgfpathlineto{\pgfqpoint{1.115300in}{1.898931in}}%
\pgfpathlineto{\pgfqpoint{1.136511in}{1.857761in}}%
\pgfpathlineto{\pgfqpoint{1.158165in}{1.810596in}}%
\pgfpathlineto{\pgfqpoint{1.180295in}{1.757150in}}%
\pgfpathlineto{\pgfqpoint{1.202742in}{1.697607in}}%
\pgfpathlineto{\pgfqpoint{1.225601in}{1.631552in}}%
\pgfpathlineto{\pgfqpoint{1.278515in}{1.458199in}}%
\pgfpathlineto{\pgfqpoint{1.298141in}{1.386823in}}%
\pgfpathlineto{\pgfqpoint{1.321317in}{1.297696in}}%
\pgfpathlineto{\pgfqpoint{1.345919in}{1.197467in}}%
\pgfpathlineto{\pgfqpoint{1.378131in}{1.057707in}}%
\pgfpathlineto{\pgfqpoint{1.412277in}{0.899361in}}%
\pgfpathlineto{\pgfqpoint{1.449054in}{0.717928in}}%
\pgfpathlineto{\pgfqpoint{1.492331in}{0.495740in}}%
\pgfpathlineto{\pgfqpoint{1.493377in}{0.499293in}}%
\pgfpathlineto{\pgfqpoint{1.509293in}{0.560185in}}%
\pgfpathlineto{\pgfqpoint{1.528506in}{0.624575in}}%
\pgfpathlineto{\pgfqpoint{1.547687in}{0.681513in}}%
\pgfpathlineto{\pgfqpoint{1.567027in}{0.732251in}}%
\pgfpathlineto{\pgfqpoint{1.586557in}{0.777161in}}%
\pgfpathlineto{\pgfqpoint{1.604248in}{0.812610in}}%
\pgfpathlineto{\pgfqpoint{1.622732in}{0.844557in}}%
\pgfpathlineto{\pgfqpoint{1.640359in}{0.870332in}}%
\pgfpathlineto{\pgfqpoint{1.656973in}{0.890550in}}%
\pgfpathlineto{\pgfqpoint{1.670986in}{0.904605in}}%
\pgfpathlineto{\pgfqpoint{1.685063in}{0.915996in}}%
\pgfpathlineto{\pgfqpoint{1.698093in}{0.924170in}}%
\pgfpathlineto{\pgfqpoint{1.712995in}{0.930766in}}%
\pgfpathlineto{\pgfqpoint{1.726596in}{0.934263in}}%
\pgfpathlineto{\pgfqpoint{1.740514in}{0.935370in}}%
\pgfpathlineto{\pgfqpoint{1.753196in}{0.934259in}}%
\pgfpathlineto{\pgfqpoint{1.765973in}{0.931088in}}%
\pgfpathlineto{\pgfqpoint{1.779352in}{0.925634in}}%
\pgfpathlineto{\pgfqpoint{1.794856in}{0.916580in}}%
\pgfpathlineto{\pgfqpoint{1.808647in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{1.824943in}{0.890835in}}%
\pgfpathlineto{\pgfqpoint{1.841335in}{0.872355in}}%
\pgfpathlineto{\pgfqpoint{1.860262in}{0.847186in}}%
\pgfpathlineto{\pgfqpoint{1.879475in}{0.817520in}}%
\pgfpathlineto{\pgfqpoint{1.899069in}{0.783079in}}%
\pgfpathlineto{\pgfqpoint{1.919074in}{0.743637in}}%
\pgfpathlineto{\pgfqpoint{1.939714in}{0.698560in}}%
\pgfpathlineto{\pgfqpoint{1.961051in}{0.647443in}}%
\pgfpathlineto{\pgfqpoint{1.986193in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{2.016914in}{0.496689in}}%
\pgfpathlineto{\pgfqpoint{2.018024in}{0.498801in}}%
\pgfpathlineto{\pgfqpoint{2.029882in}{0.521262in}}%
\pgfpathlineto{\pgfqpoint{2.045131in}{0.545051in}}%
\pgfpathlineto{\pgfqpoint{2.060033in}{0.564374in}}%
\pgfpathlineto{\pgfqpoint{2.075536in}{0.580844in}}%
\pgfpathlineto{\pgfqpoint{2.090786in}{0.593638in}}%
\pgfpathlineto{\pgfqpoint{2.104863in}{0.602580in}}%
\pgfpathlineto{\pgfqpoint{2.117893in}{0.608475in}}%
\pgfpathlineto{\pgfqpoint{2.131368in}{0.612231in}}%
\pgfpathlineto{\pgfqpoint{2.147379in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{2.159870in}{0.612564in}}%
\pgfpathlineto{\pgfqpoint{2.174993in}{0.608666in}}%
\pgfpathlineto{\pgfqpoint{2.188626in}{0.602812in}}%
\pgfpathlineto{\pgfqpoint{2.202608in}{0.594526in}}%
\pgfpathlineto{\pgfqpoint{2.219348in}{0.581680in}}%
\pgfpathlineto{\pgfqpoint{2.236563in}{0.565231in}}%
\pgfpathlineto{\pgfqpoint{2.254318in}{0.545046in}}%
\pgfpathlineto{\pgfqpoint{2.273626in}{0.519780in}}%
\pgfpathlineto{\pgfqpoint{2.289954in}{0.497226in}}%
\pgfpathlineto{\pgfqpoint{2.289954in}{0.497226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.232541,0.444060,0.524706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478863in}{1.209928in}}%
\pgfpathlineto{\pgfqpoint{0.541987in}{0.495577in}}%
\pgfpathlineto{\pgfqpoint{0.542241in}{0.496988in}}%
\pgfpathlineto{\pgfqpoint{0.552450in}{0.583704in}}%
\pgfpathlineto{\pgfqpoint{0.574199in}{0.752818in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{0.903759in}}%
\pgfpathlineto{\pgfqpoint{0.617729in}{1.042416in}}%
\pgfpathlineto{\pgfqpoint{0.639542in}{1.165582in}}%
\pgfpathlineto{\pgfqpoint{0.660499in}{1.271816in}}%
\pgfpathlineto{\pgfqpoint{0.681804in}{1.368819in}}%
\pgfpathlineto{\pgfqpoint{0.701239in}{1.448421in}}%
\pgfpathlineto{\pgfqpoint{0.721942in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{0.744199in}{1.597032in}}%
\pgfpathlineto{\pgfqpoint{0.767977in}{1.664336in}}%
\pgfpathlineto{\pgfqpoint{0.793373in}{1.725295in}}%
\pgfpathlineto{\pgfqpoint{0.806435in}{1.752439in}}%
\pgfpathlineto{\pgfqpoint{0.834335in}{1.801238in}}%
\pgfpathlineto{\pgfqpoint{0.863503in}{1.839423in}}%
\pgfpathlineto{\pgfqpoint{0.894288in}{1.866117in}}%
\pgfpathlineto{\pgfqpoint{0.905575in}{1.872527in}}%
\pgfpathlineto{\pgfqpoint{0.921395in}{1.878553in}}%
\pgfpathlineto{\pgfqpoint{0.937977in}{1.881210in}}%
\pgfpathlineto{\pgfqpoint{0.955193in}{1.880099in}}%
\pgfpathlineto{\pgfqpoint{0.972915in}{1.874901in}}%
\pgfpathlineto{\pgfqpoint{0.991336in}{1.865246in}}%
\pgfpathlineto{\pgfqpoint{1.010358in}{1.850836in}}%
\pgfpathlineto{\pgfqpoint{1.029730in}{1.831590in}}%
\pgfpathlineto{\pgfqpoint{1.049577in}{1.807183in}}%
\pgfpathlineto{\pgfqpoint{1.069963in}{1.777288in}}%
\pgfpathlineto{\pgfqpoint{1.090666in}{1.742007in}}%
\pgfpathlineto{\pgfqpoint{1.111781in}{1.701012in}}%
\pgfpathlineto{\pgfqpoint{1.133340in}{1.654042in}}%
\pgfpathlineto{\pgfqpoint{1.155248in}{1.601105in}}%
\pgfpathlineto{\pgfqpoint{1.177568in}{1.541881in}}%
\pgfpathlineto{\pgfqpoint{1.229976in}{1.382394in}}%
\pgfpathlineto{\pgfqpoint{1.248650in}{1.318807in}}%
\pgfpathlineto{\pgfqpoint{1.271319in}{1.236984in}}%
\pgfpathlineto{\pgfqpoint{1.324614in}{1.025065in}}%
\pgfpathlineto{\pgfqpoint{1.355811in}{0.888823in}}%
\pgfpathlineto{\pgfqpoint{1.391510in}{0.722664in}}%
\pgfpathlineto{\pgfqpoint{1.433995in}{0.513919in}}%
\pgfpathlineto{\pgfqpoint{1.437641in}{0.496790in}}%
\pgfpathlineto{\pgfqpoint{1.438211in}{0.498691in}}%
\pgfpathlineto{\pgfqpoint{1.451971in}{0.545809in}}%
\pgfpathlineto{\pgfqpoint{1.469852in}{0.599288in}}%
\pgfpathlineto{\pgfqpoint{1.489034in}{0.649582in}}%
\pgfpathlineto{\pgfqpoint{1.506281in}{0.689274in}}%
\pgfpathlineto{\pgfqpoint{1.524670in}{0.726222in}}%
\pgfpathlineto{\pgfqpoint{1.542614in}{0.757172in}}%
\pgfpathlineto{\pgfqpoint{1.559988in}{0.782548in}}%
\pgfpathlineto{\pgfqpoint{1.574890in}{0.800814in}}%
\pgfpathlineto{\pgfqpoint{1.590076in}{0.816184in}}%
\pgfpathlineto{\pgfqpoint{1.604185in}{0.827604in}}%
\pgfpathlineto{\pgfqpoint{1.618610in}{0.836484in}}%
\pgfpathlineto{\pgfqpoint{1.633575in}{0.842778in}}%
\pgfpathlineto{\pgfqpoint{1.646986in}{0.845915in}}%
\pgfpathlineto{\pgfqpoint{1.659255in}{0.846759in}}%
\pgfpathlineto{\pgfqpoint{1.673618in}{0.845323in}}%
\pgfpathlineto{\pgfqpoint{1.686490in}{0.841837in}}%
\pgfpathlineto{\pgfqpoint{1.701708in}{0.835083in}}%
\pgfpathlineto{\pgfqpoint{1.717275in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{0.812223in}}%
\pgfpathlineto{\pgfqpoint{1.747553in}{0.797908in}}%
\pgfpathlineto{\pgfqpoint{1.764071in}{0.778502in}}%
\pgfpathlineto{\pgfqpoint{1.780874in}{0.755553in}}%
\pgfpathlineto{\pgfqpoint{1.798216in}{0.728586in}}%
\pgfpathlineto{\pgfqpoint{1.817937in}{0.693934in}}%
\pgfpathlineto{\pgfqpoint{1.838354in}{0.653730in}}%
\pgfpathlineto{\pgfqpoint{1.862228in}{0.601418in}}%
\pgfpathlineto{\pgfqpoint{1.888828in}{0.537107in}}%
\pgfpathlineto{\pgfqpoint{1.904839in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{1.905409in}{0.498272in}}%
\pgfpathlineto{\pgfqpoint{1.915777in}{0.514509in}}%
\pgfpathlineto{\pgfqpoint{1.929029in}{0.531313in}}%
\pgfpathlineto{\pgfqpoint{1.943835in}{0.546452in}}%
\pgfpathlineto{\pgfqpoint{1.957754in}{0.557603in}}%
\pgfpathlineto{\pgfqpoint{1.971640in}{0.565977in}}%
\pgfpathlineto{\pgfqpoint{1.984671in}{0.571417in}}%
\pgfpathlineto{\pgfqpoint{1.998779in}{0.574777in}}%
\pgfpathlineto{\pgfqpoint{2.011049in}{0.575622in}}%
\pgfpathlineto{\pgfqpoint{2.025538in}{0.574184in}}%
\pgfpathlineto{\pgfqpoint{2.038790in}{0.570628in}}%
\pgfpathlineto{\pgfqpoint{2.052582in}{0.564717in}}%
\pgfpathlineto{\pgfqpoint{2.066976in}{0.556191in}}%
\pgfpathlineto{\pgfqpoint{2.081497in}{0.545284in}}%
\pgfpathlineto{\pgfqpoint{2.097444in}{0.530777in}}%
\pgfpathlineto{\pgfqpoint{2.118686in}{0.507952in}}%
\pgfpathlineto{\pgfqpoint{2.128007in}{0.497531in}}%
\pgfpathlineto{\pgfqpoint{2.128007in}{0.497531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.221694,0.362707,0.416471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478863in}{1.213920in}}%
\pgfpathlineto{\pgfqpoint{0.542177in}{0.496658in}}%
\pgfpathlineto{\pgfqpoint{0.542431in}{0.498672in}}%
\pgfpathlineto{\pgfqpoint{0.551118in}{0.569592in}}%
\pgfpathlineto{\pgfqpoint{0.572202in}{0.727671in}}%
\pgfpathlineto{\pgfqpoint{0.593888in}{0.874119in}}%
\pgfpathlineto{\pgfqpoint{0.614939in}{1.001900in}}%
\pgfpathlineto{\pgfqpoint{0.636213in}{1.117689in}}%
\pgfpathlineto{\pgfqpoint{0.657202in}{1.219994in}}%
\pgfpathlineto{\pgfqpoint{0.678570in}{1.313116in}}%
\pgfpathlineto{\pgfqpoint{0.698956in}{1.392427in}}%
\pgfpathlineto{\pgfqpoint{0.720040in}{1.465459in}}%
\pgfpathlineto{\pgfqpoint{0.742487in}{1.533692in}}%
\pgfpathlineto{\pgfqpoint{0.766646in}{1.596829in}}%
\pgfpathlineto{\pgfqpoint{0.779708in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{0.792453in}{1.653134in}}%
\pgfpathlineto{\pgfqpoint{0.819656in}{1.700649in}}%
\pgfpathlineto{\pgfqpoint{0.832115in}{1.718522in}}%
\pgfpathlineto{\pgfqpoint{0.845780in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{0.860047in}{1.750058in}}%
\pgfpathlineto{\pgfqpoint{0.874822in}{1.762087in}}%
\pgfpathlineto{\pgfqpoint{0.890167in}{1.771285in}}%
\pgfpathlineto{\pgfqpoint{0.906019in}{1.777325in}}%
\pgfpathlineto{\pgfqpoint{0.922473in}{1.779953in}}%
\pgfpathlineto{\pgfqpoint{0.939562in}{1.778842in}}%
\pgfpathlineto{\pgfqpoint{0.957253in}{1.773651in}}%
\pgfpathlineto{\pgfqpoint{0.975483in}{1.764083in}}%
\pgfpathlineto{\pgfqpoint{0.994379in}{1.749760in}}%
\pgfpathlineto{\pgfqpoint{1.013624in}{1.730631in}}%
\pgfpathlineto{\pgfqpoint{1.033503in}{1.706188in}}%
\pgfpathlineto{\pgfqpoint{1.053699in}{1.676554in}}%
\pgfpathlineto{\pgfqpoint{1.074307in}{1.641425in}}%
\pgfpathlineto{\pgfqpoint{1.095358in}{1.600546in}}%
\pgfpathlineto{\pgfqpoint{1.116854in}{1.553707in}}%
\pgfpathlineto{\pgfqpoint{1.138635in}{1.501060in}}%
\pgfpathlineto{\pgfqpoint{1.160923in}{1.441916in}}%
\pgfpathlineto{\pgfqpoint{1.183592in}{1.376383in}}%
\pgfpathlineto{\pgfqpoint{1.206705in}{1.304099in}}%
\pgfpathlineto{\pgfqpoint{1.230261in}{1.224861in}}%
\pgfpathlineto{\pgfqpoint{1.254262in}{1.138459in}}%
\pgfpathlineto{\pgfqpoint{1.285744in}{1.016664in}}%
\pgfpathlineto{\pgfqpoint{1.318844in}{0.878663in}}%
\pgfpathlineto{\pgfqpoint{1.351246in}{0.734273in}}%
\pgfpathlineto{\pgfqpoint{1.401434in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{1.402670in}{0.501461in}}%
\pgfpathlineto{\pgfqpoint{1.417477in}{0.547519in}}%
\pgfpathlineto{\pgfqpoint{1.434851in}{0.594330in}}%
\pgfpathlineto{\pgfqpoint{1.452922in}{0.636845in}}%
\pgfpathlineto{\pgfqpoint{1.470550in}{0.672916in}}%
\pgfpathlineto{\pgfqpoint{1.488083in}{0.703853in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{0.729260in}}%
\pgfpathlineto{\pgfqpoint{1.521087in}{0.749462in}}%
\pgfpathlineto{\pgfqpoint{1.537764in}{0.766507in}}%
\pgfpathlineto{\pgfqpoint{1.551745in}{0.777811in}}%
\pgfpathlineto{\pgfqpoint{1.567788in}{0.787486in}}%
\pgfpathlineto{\pgfqpoint{1.582594in}{0.793374in}}%
\pgfpathlineto{\pgfqpoint{1.596037in}{0.796219in}}%
\pgfpathlineto{\pgfqpoint{1.608243in}{0.796779in}}%
\pgfpathlineto{\pgfqpoint{1.622700in}{0.795005in}}%
\pgfpathlineto{\pgfqpoint{1.639630in}{0.789600in}}%
\pgfpathlineto{\pgfqpoint{1.654690in}{0.781839in}}%
\pgfpathlineto{\pgfqpoint{1.670320in}{0.770873in}}%
\pgfpathlineto{\pgfqpoint{1.684429in}{0.758483in}}%
\pgfpathlineto{\pgfqpoint{1.700852in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{1.715563in}{0.722983in}}%
\pgfpathlineto{\pgfqpoint{1.734680in}{0.695749in}}%
\pgfpathlineto{\pgfqpoint{1.754401in}{0.663467in}}%
\pgfpathlineto{\pgfqpoint{1.774818in}{0.625712in}}%
\pgfpathlineto{\pgfqpoint{1.796378in}{0.581321in}}%
\pgfpathlineto{\pgfqpoint{1.821234in}{0.525187in}}%
\pgfpathlineto{\pgfqpoint{1.833218in}{0.497523in}}%
\pgfpathlineto{\pgfqpoint{1.833789in}{0.498494in}}%
\pgfpathlineto{\pgfqpoint{1.844822in}{0.513654in}}%
\pgfpathlineto{\pgfqpoint{1.857567in}{0.527488in}}%
\pgfpathlineto{\pgfqpoint{1.870630in}{0.538793in}}%
\pgfpathlineto{\pgfqpoint{1.884960in}{0.548198in}}%
\pgfpathlineto{\pgfqpoint{1.899449in}{0.554767in}}%
\pgfpathlineto{\pgfqpoint{1.912258in}{0.558223in}}%
\pgfpathlineto{\pgfqpoint{1.926017in}{0.559556in}}%
\pgfpathlineto{\pgfqpoint{1.939333in}{0.558568in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{0.555006in}}%
\pgfpathlineto{\pgfqpoint{1.967867in}{0.549239in}}%
\pgfpathlineto{\pgfqpoint{1.982642in}{0.540729in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{0.529850in}}%
\pgfpathlineto{\pgfqpoint{2.015171in}{0.514057in}}%
\pgfpathlineto{\pgfqpoint{2.031720in}{0.497640in}}%
\pgfpathlineto{\pgfqpoint{2.031720in}{0.497640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.210847,0.281353,0.308235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478863in}{1.217187in}}%
\pgfpathlineto{\pgfqpoint{0.542304in}{0.497667in}}%
\pgfpathlineto{\pgfqpoint{0.542590in}{0.500215in}}%
\pgfpathlineto{\pgfqpoint{0.551720in}{0.571771in}}%
\pgfpathlineto{\pgfqpoint{0.572550in}{0.721616in}}%
\pgfpathlineto{\pgfqpoint{0.594236in}{0.861939in}}%
\pgfpathlineto{\pgfqpoint{0.615130in}{0.983246in}}%
\pgfpathlineto{\pgfqpoint{0.635991in}{1.091700in}}%
\pgfpathlineto{\pgfqpoint{0.657297in}{1.190558in}}%
\pgfpathlineto{\pgfqpoint{0.678063in}{1.276404in}}%
\pgfpathlineto{\pgfqpoint{0.698671in}{1.352165in}}%
\pgfpathlineto{\pgfqpoint{0.720008in}{1.421480in}}%
\pgfpathlineto{\pgfqpoint{0.742867in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{0.767375in}{1.544770in}}%
\pgfpathlineto{\pgfqpoint{0.793626in}{1.596328in}}%
\pgfpathlineto{\pgfqpoint{0.806181in}{1.617011in}}%
\pgfpathlineto{\pgfqpoint{0.819370in}{1.636053in}}%
\pgfpathlineto{\pgfqpoint{0.833162in}{1.653113in}}%
\pgfpathlineto{\pgfqpoint{0.847270in}{1.667581in}}%
\pgfpathlineto{\pgfqpoint{0.861949in}{1.679523in}}%
\pgfpathlineto{\pgfqpoint{0.877073in}{1.688569in}}%
\pgfpathlineto{\pgfqpoint{0.892893in}{1.694594in}}%
\pgfpathlineto{\pgfqpoint{0.909316in}{1.697215in}}%
\pgfpathlineto{\pgfqpoint{0.926119in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{0.943747in}{1.690928in}}%
\pgfpathlineto{\pgfqpoint{0.962009in}{1.681345in}}%
\pgfpathlineto{\pgfqpoint{0.980620in}{1.667218in}}%
\pgfpathlineto{\pgfqpoint{0.999928in}{1.648031in}}%
\pgfpathlineto{\pgfqpoint{1.019553in}{1.623878in}}%
\pgfpathlineto{\pgfqpoint{1.039812in}{1.594157in}}%
\pgfpathlineto{\pgfqpoint{1.060357in}{1.559130in}}%
\pgfpathlineto{\pgfqpoint{1.081282in}{1.518483in}}%
\pgfpathlineto{\pgfqpoint{1.102682in}{1.471840in}}%
\pgfpathlineto{\pgfqpoint{1.124495in}{1.419121in}}%
\pgfpathlineto{\pgfqpoint{1.146720in}{1.360136in}}%
\pgfpathlineto{\pgfqpoint{1.169357in}{1.294698in}}%
\pgfpathlineto{\pgfqpoint{1.221955in}{1.122362in}}%
\pgfpathlineto{\pgfqpoint{1.249506in}{1.021144in}}%
\pgfpathlineto{\pgfqpoint{1.279498in}{0.902780in}}%
\pgfpathlineto{\pgfqpoint{1.316529in}{0.745449in}}%
\pgfpathlineto{\pgfqpoint{1.355875in}{0.566543in}}%
\pgfpathlineto{\pgfqpoint{1.370744in}{0.497685in}}%
\pgfpathlineto{\pgfqpoint{1.371346in}{0.499784in}}%
\pgfpathlineto{\pgfqpoint{1.387547in}{0.545887in}}%
\pgfpathlineto{\pgfqpoint{1.404700in}{0.587556in}}%
\pgfpathlineto{\pgfqpoint{1.421915in}{0.623837in}}%
\pgfpathlineto{\pgfqpoint{1.438592in}{0.654227in}}%
\pgfpathlineto{\pgfqpoint{1.454951in}{0.679764in}}%
\pgfpathlineto{\pgfqpoint{1.470645in}{0.700460in}}%
\pgfpathlineto{\pgfqpoint{1.487005in}{0.718214in}}%
\pgfpathlineto{\pgfqpoint{1.500764in}{0.730204in}}%
\pgfpathlineto{\pgfqpoint{1.513383in}{0.738896in}}%
\pgfpathlineto{\pgfqpoint{1.527745in}{0.746157in}}%
\pgfpathlineto{\pgfqpoint{1.540966in}{0.750408in}}%
\pgfpathlineto{\pgfqpoint{1.553045in}{0.752305in}}%
\pgfpathlineto{\pgfqpoint{1.566995in}{0.752154in}}%
\pgfpathlineto{\pgfqpoint{1.581484in}{0.749378in}}%
\pgfpathlineto{\pgfqpoint{1.594451in}{0.744667in}}%
\pgfpathlineto{\pgfqpoint{1.607957in}{0.737579in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{0.726574in}}%
\pgfpathlineto{\pgfqpoint{1.639789in}{0.712219in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{0.694462in}}%
\pgfpathlineto{\pgfqpoint{1.673110in}{0.673062in}}%
\pgfpathlineto{\pgfqpoint{1.690548in}{0.647643in}}%
\pgfpathlineto{\pgfqpoint{1.710648in}{0.614291in}}%
\pgfpathlineto{\pgfqpoint{1.731890in}{0.574592in}}%
\pgfpathlineto{\pgfqpoint{1.759981in}{0.516156in}}%
\pgfpathlineto{\pgfqpoint{1.768604in}{0.497708in}}%
\pgfpathlineto{\pgfqpoint{1.769238in}{0.498686in}}%
\pgfpathlineto{\pgfqpoint{1.780620in}{0.511770in}}%
\pgfpathlineto{\pgfqpoint{1.793809in}{0.523230in}}%
\pgfpathlineto{\pgfqpoint{1.806301in}{0.531414in}}%
\pgfpathlineto{\pgfqpoint{1.818412in}{0.537149in}}%
\pgfpathlineto{\pgfqpoint{1.831094in}{0.540953in}}%
\pgfpathlineto{\pgfqpoint{1.845424in}{0.542712in}}%
\pgfpathlineto{\pgfqpoint{1.858962in}{0.541976in}}%
\pgfpathlineto{\pgfqpoint{1.872437in}{0.539003in}}%
\pgfpathlineto{\pgfqpoint{1.888606in}{0.532654in}}%
\pgfpathlineto{\pgfqpoint{1.904553in}{0.523569in}}%
\pgfpathlineto{\pgfqpoint{1.921484in}{0.511197in}}%
\pgfpathlineto{\pgfqpoint{1.937590in}{0.497729in}}%
\pgfpathlineto{\pgfqpoint{1.937590in}{0.497729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sphereWallCollision_St152_Tc_D20_u002.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.781895in}{2.360627in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.781895in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.781895in}{2.360627in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.360627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{3.733895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{3.733895in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.255000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577532in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.577532in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577532in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.255000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070713in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.070713in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.070713in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.255000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.563895in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563895in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.255000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057077in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.057077in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057077in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.255000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550259in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.550259in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550259in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.255000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043441in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{3.043441in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043441in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.255000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536622in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{3.536622in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.536622in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106395in,y=0.143904in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle (t-t_c)\, u_s / D_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.255000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.497723in}}%
\pgfpathlineto{\pgfqpoint{3.733895in}{0.497723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=0.454678in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.255000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.860704in}}%
\pgfpathlineto{\pgfqpoint{3.733895in}{0.860704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=0.817659in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.255000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.223685in}}%
\pgfpathlineto{\pgfqpoint{3.733895in}{1.223685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.180640in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.255000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.586665in}}%
\pgfpathlineto{\pgfqpoint{3.733895in}{1.586665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.543620in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.255000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.949646in}}%
\pgfpathlineto{\pgfqpoint{3.733895in}{1.949646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.906601in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.255000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{3.733895in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=2.269582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143904in,y=1.368877in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \delta_{ij,n}/D_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.255000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.625472,0.842758,0.743217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478797in}{1.096939in}}%
\pgfpathlineto{\pgfqpoint{0.564018in}{0.478518in}}%
\pgfpathlineto{\pgfqpoint{0.567668in}{0.463837in}}%
\pgfpathlineto{\pgfqpoint{0.569641in}{0.462413in}}%
\pgfpathlineto{\pgfqpoint{0.571120in}{0.464622in}}%
\pgfpathlineto{\pgfqpoint{0.573487in}{0.473377in}}%
\pgfpathlineto{\pgfqpoint{0.578321in}{0.502439in}}%
\pgfpathlineto{\pgfqpoint{0.600317in}{0.632748in}}%
\pgfpathlineto{\pgfqpoint{0.628428in}{0.787088in}}%
\pgfpathlineto{\pgfqpoint{0.656539in}{0.929294in}}%
\pgfpathlineto{\pgfqpoint{0.684552in}{1.059665in}}%
\pgfpathlineto{\pgfqpoint{0.712663in}{1.179982in}}%
\pgfpathlineto{\pgfqpoint{0.740775in}{1.290742in}}%
\pgfpathlineto{\pgfqpoint{0.765335in}{1.380369in}}%
\pgfpathlineto{\pgfqpoint{0.792657in}{1.472842in}}%
\pgfpathlineto{\pgfqpoint{0.822446in}{1.565547in}}%
\pgfpathlineto{\pgfqpoint{0.854305in}{1.655908in}}%
\pgfpathlineto{\pgfqpoint{0.879457in}{1.721179in}}%
\pgfpathlineto{\pgfqpoint{0.905596in}{1.783604in}}%
\pgfpathlineto{\pgfqpoint{0.933017in}{1.843409in}}%
\pgfpathlineto{\pgfqpoint{0.961622in}{1.899831in}}%
\pgfpathlineto{\pgfqpoint{0.991607in}{1.952681in}}%
\pgfpathlineto{\pgfqpoint{1.012222in}{1.985400in}}%
\pgfpathlineto{\pgfqpoint{1.044279in}{2.030613in}}%
\pgfpathlineto{\pgfqpoint{1.065288in}{2.056602in}}%
\pgfpathlineto{\pgfqpoint{1.087383in}{2.080907in}}%
\pgfpathlineto{\pgfqpoint{1.110069in}{2.102693in}}%
\pgfpathlineto{\pgfqpoint{1.133446in}{2.121866in}}%
\pgfpathlineto{\pgfqpoint{1.157415in}{2.138128in}}%
\pgfpathlineto{\pgfqpoint{1.171421in}{2.146084in}}%
\pgfpathlineto{\pgfqpoint{1.194403in}{2.156676in}}%
\pgfpathlineto{\pgfqpoint{1.208508in}{2.161700in}}%
\pgfpathlineto{\pgfqpoint{1.233167in}{2.167805in}}%
\pgfpathlineto{\pgfqpoint{1.260095in}{2.170651in}}%
\pgfpathlineto{\pgfqpoint{1.287417in}{2.169547in}}%
\pgfpathlineto{\pgfqpoint{1.315529in}{2.164298in}}%
\pgfpathlineto{\pgfqpoint{1.344429in}{2.154636in}}%
\pgfpathlineto{\pgfqpoint{1.359521in}{2.147899in}}%
\pgfpathlineto{\pgfqpoint{1.374612in}{2.140022in}}%
\pgfpathlineto{\pgfqpoint{1.403907in}{2.121489in}}%
\pgfpathlineto{\pgfqpoint{1.420182in}{2.109387in}}%
\pgfpathlineto{\pgfqpoint{1.450562in}{2.083368in}}%
\pgfpathlineto{\pgfqpoint{1.482520in}{2.051259in}}%
\pgfpathlineto{\pgfqpoint{1.514873in}{2.013901in}}%
\pgfpathlineto{\pgfqpoint{1.548113in}{1.970532in}}%
\pgfpathlineto{\pgfqpoint{1.581748in}{1.921588in}}%
\pgfpathlineto{\pgfqpoint{1.601377in}{1.890720in}}%
\pgfpathlineto{\pgfqpoint{1.633237in}{1.837028in}}%
\pgfpathlineto{\pgfqpoint{1.668647in}{1.772228in}}%
\pgfpathlineto{\pgfqpoint{1.704551in}{1.701128in}}%
\pgfpathlineto{\pgfqpoint{1.740849in}{1.623791in}}%
\pgfpathlineto{\pgfqpoint{1.777837in}{1.539442in}}%
\pgfpathlineto{\pgfqpoint{1.815517in}{1.447862in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{1.349349in}}%
\pgfpathlineto{\pgfqpoint{1.892552in}{1.243235in}}%
\pgfpathlineto{\pgfqpoint{1.932203in}{1.129051in}}%
\pgfpathlineto{\pgfqpoint{1.977083in}{0.992806in}}%
\pgfpathlineto{\pgfqpoint{2.024132in}{0.842346in}}%
\pgfpathlineto{\pgfqpoint{2.073352in}{0.677343in}}%
\pgfpathlineto{\pgfqpoint{2.131449in}{0.482278in}}%
\pgfpathlineto{\pgfqpoint{2.133915in}{0.480895in}}%
\pgfpathlineto{\pgfqpoint{2.135887in}{0.482398in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.487881in}}%
\pgfpathlineto{\pgfqpoint{2.149598in}{0.519012in}}%
\pgfpathlineto{\pgfqpoint{2.172777in}{0.578654in}}%
\pgfpathlineto{\pgfqpoint{2.198423in}{0.638568in}}%
\pgfpathlineto{\pgfqpoint{2.224068in}{0.693063in}}%
\pgfpathlineto{\pgfqpoint{2.250306in}{0.743663in}}%
\pgfpathlineto{\pgfqpoint{2.276148in}{0.788707in}}%
\pgfpathlineto{\pgfqpoint{2.301103in}{0.827890in}}%
\pgfpathlineto{\pgfqpoint{2.325960in}{0.862860in}}%
\pgfpathlineto{\pgfqpoint{2.349435in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{2.372417in}{0.917796in}}%
\pgfpathlineto{\pgfqpoint{2.395992in}{0.940662in}}%
\pgfpathlineto{\pgfqpoint{2.418875in}{0.959728in}}%
\pgfpathlineto{\pgfqpoint{2.441167in}{0.975393in}}%
\pgfpathlineto{\pgfqpoint{2.462670in}{0.987845in}}%
\pgfpathlineto{\pgfqpoint{2.483285in}{0.997368in}}%
\pgfpathlineto{\pgfqpoint{2.504294in}{1.004674in}}%
\pgfpathlineto{\pgfqpoint{2.525797in}{1.009695in}}%
\pgfpathlineto{\pgfqpoint{2.544932in}{1.012094in}}%
\pgfpathlineto{\pgfqpoint{2.565745in}{1.012521in}}%
\pgfpathlineto{\pgfqpoint{2.585669in}{1.010828in}}%
\pgfpathlineto{\pgfqpoint{2.607369in}{1.006679in}}%
\pgfpathlineto{\pgfqpoint{2.627984in}{1.000539in}}%
\pgfpathlineto{\pgfqpoint{2.650473in}{0.991423in}}%
\pgfpathlineto{\pgfqpoint{2.673357in}{0.979598in}}%
\pgfpathlineto{\pgfqpoint{2.696635in}{0.964961in}}%
\pgfpathlineto{\pgfqpoint{2.720308in}{0.947417in}}%
\pgfpathlineto{\pgfqpoint{2.744375in}{0.926870in}}%
\pgfpathlineto{\pgfqpoint{2.770317in}{0.901698in}}%
\pgfpathlineto{\pgfqpoint{2.796850in}{0.872764in}}%
\pgfpathlineto{\pgfqpoint{2.823679in}{0.840274in}}%
\pgfpathlineto{\pgfqpoint{2.852777in}{0.801432in}}%
\pgfpathlineto{\pgfqpoint{2.882466in}{0.758015in}}%
\pgfpathlineto{\pgfqpoint{2.913043in}{0.709412in}}%
\pgfpathlineto{\pgfqpoint{2.946777in}{0.651403in}}%
\pgfpathlineto{\pgfqpoint{2.983075in}{0.584208in}}%
\pgfpathlineto{\pgfqpoint{3.034267in}{0.488583in}}%
\pgfpathlineto{\pgfqpoint{3.036931in}{0.488585in}}%
\pgfpathlineto{\pgfqpoint{3.039791in}{0.491061in}}%
\pgfpathlineto{\pgfqpoint{3.045413in}{0.499891in}}%
\pgfpathlineto{\pgfqpoint{3.060307in}{0.521058in}}%
\pgfpathlineto{\pgfqpoint{3.080824in}{0.546398in}}%
\pgfpathlineto{\pgfqpoint{3.102622in}{0.569866in}}%
\pgfpathlineto{\pgfqpoint{3.124520in}{0.590245in}}%
\pgfpathlineto{\pgfqpoint{3.146318in}{0.607556in}}%
\pgfpathlineto{\pgfqpoint{3.167821in}{0.621850in}}%
\pgfpathlineto{\pgfqpoint{3.188831in}{0.633235in}}%
\pgfpathlineto{\pgfqpoint{3.209248in}{0.641927in}}%
\pgfpathlineto{\pgfqpoint{3.230258in}{0.648478in}}%
\pgfpathlineto{\pgfqpoint{3.250478in}{0.652542in}}%
\pgfpathlineto{\pgfqpoint{3.271192in}{0.654471in}}%
\pgfpathlineto{\pgfqpoint{3.292399in}{0.654143in}}%
\pgfpathlineto{\pgfqpoint{3.312619in}{0.651693in}}%
\pgfpathlineto{\pgfqpoint{3.333333in}{0.647061in}}%
\pgfpathlineto{\pgfqpoint{3.356019in}{0.639569in}}%
\pgfpathlineto{\pgfqpoint{3.377719in}{0.630075in}}%
\pgfpathlineto{\pgfqpoint{3.399912in}{0.618062in}}%
\pgfpathlineto{\pgfqpoint{3.424276in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{3.449625in}{0.582982in}}%
\pgfpathlineto{\pgfqpoint{3.476060in}{0.559956in}}%
\pgfpathlineto{\pgfqpoint{3.504862in}{0.531782in}}%
\pgfpathlineto{\pgfqpoint{3.544217in}{0.492912in}}%
\pgfpathlineto{\pgfqpoint{3.545401in}{0.492774in}}%
\pgfpathlineto{\pgfqpoint{3.545401in}{0.492774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.255000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.545062,0.800549,0.755714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478797in}{1.112168in}}%
\pgfpathlineto{\pgfqpoint{0.565892in}{0.479946in}}%
\pgfpathlineto{\pgfqpoint{0.569246in}{0.467514in}}%
\pgfpathlineto{\pgfqpoint{0.570726in}{0.466890in}}%
\pgfpathlineto{\pgfqpoint{0.570824in}{0.466964in}}%
\pgfpathlineto{\pgfqpoint{0.572304in}{0.469735in}}%
\pgfpathlineto{\pgfqpoint{0.574770in}{0.480361in}}%
\pgfpathlineto{\pgfqpoint{0.585225in}{0.544461in}}%
\pgfpathlineto{\pgfqpoint{0.612350in}{0.700468in}}%
\pgfpathlineto{\pgfqpoint{0.640856in}{0.851605in}}%
\pgfpathlineto{\pgfqpoint{0.668770in}{0.987811in}}%
\pgfpathlineto{\pgfqpoint{0.696980in}{1.114357in}}%
\pgfpathlineto{\pgfqpoint{0.725190in}{1.230726in}}%
\pgfpathlineto{\pgfqpoint{0.752019in}{1.332811in}}%
\pgfpathlineto{\pgfqpoint{0.778552in}{1.426228in}}%
\pgfpathlineto{\pgfqpoint{0.807058in}{1.518824in}}%
\pgfpathlineto{\pgfqpoint{0.837734in}{1.610063in}}%
\pgfpathlineto{\pgfqpoint{0.870777in}{1.699204in}}%
\pgfpathlineto{\pgfqpoint{0.906089in}{1.784577in}}%
\pgfpathlineto{\pgfqpoint{0.932622in}{1.842349in}}%
\pgfpathlineto{\pgfqpoint{0.961128in}{1.898560in}}%
\pgfpathlineto{\pgfqpoint{0.991015in}{1.951236in}}%
\pgfpathlineto{\pgfqpoint{1.011630in}{1.983955in}}%
\pgfpathlineto{\pgfqpoint{1.032442in}{2.014090in}}%
\pgfpathlineto{\pgfqpoint{1.065782in}{2.056428in}}%
\pgfpathlineto{\pgfqpoint{1.099712in}{2.092247in}}%
\pgfpathlineto{\pgfqpoint{1.121018in}{2.111107in}}%
\pgfpathlineto{\pgfqpoint{1.144691in}{2.128850in}}%
\pgfpathlineto{\pgfqpoint{1.168955in}{2.143601in}}%
\pgfpathlineto{\pgfqpoint{1.193910in}{2.155217in}}%
\pgfpathlineto{\pgfqpoint{1.219556in}{2.163478in}}%
\pgfpathlineto{\pgfqpoint{1.245892in}{2.168168in}}%
\pgfpathlineto{\pgfqpoint{1.272918in}{2.169046in}}%
\pgfpathlineto{\pgfqpoint{1.287122in}{2.167943in}}%
\pgfpathlineto{\pgfqpoint{1.314641in}{2.162781in}}%
\pgfpathlineto{\pgfqpoint{1.343640in}{2.153097in}}%
\pgfpathlineto{\pgfqpoint{1.373132in}{2.138861in}}%
\pgfpathlineto{\pgfqpoint{1.388717in}{2.129583in}}%
\pgfpathlineto{\pgfqpoint{1.404203in}{2.119180in}}%
\pgfpathlineto{\pgfqpoint{1.433991in}{2.095884in}}%
\pgfpathlineto{\pgfqpoint{1.465851in}{2.066265in}}%
\pgfpathlineto{\pgfqpoint{1.497710in}{2.031854in}}%
\pgfpathlineto{\pgfqpoint{1.530556in}{1.991462in}}%
\pgfpathlineto{\pgfqpoint{1.563994in}{1.945319in}}%
\pgfpathlineto{\pgfqpoint{1.597925in}{1.893399in}}%
\pgfpathlineto{\pgfqpoint{1.632546in}{1.835227in}}%
\pgfpathlineto{\pgfqpoint{1.667759in}{1.770777in}}%
\pgfpathlineto{\pgfqpoint{1.703564in}{1.699865in}}%
\pgfpathlineto{\pgfqpoint{1.739961in}{1.622317in}}%
\pgfpathlineto{\pgfqpoint{1.776950in}{1.537961in}}%
\pgfpathlineto{\pgfqpoint{1.814530in}{1.446613in}}%
\pgfpathlineto{\pgfqpoint{1.852702in}{1.348100in}}%
\pgfpathlineto{\pgfqpoint{1.891467in}{1.242255in}}%
\pgfpathlineto{\pgfqpoint{1.931217in}{1.127792in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{0.997988in}}%
\pgfpathlineto{\pgfqpoint{2.018707in}{0.855584in}}%
\pgfpathlineto{\pgfqpoint{2.069801in}{0.684822in}}%
\pgfpathlineto{\pgfqpoint{2.129772in}{0.483735in}}%
\pgfpathlineto{\pgfqpoint{2.131942in}{0.483173in}}%
\pgfpathlineto{\pgfqpoint{2.133915in}{0.485395in}}%
\pgfpathlineto{\pgfqpoint{2.137071in}{0.493103in}}%
\pgfpathlineto{\pgfqpoint{2.154431in}{0.541049in}}%
\pgfpathlineto{\pgfqpoint{2.178992in}{0.601942in}}%
\pgfpathlineto{\pgfqpoint{2.204834in}{0.660150in}}%
\pgfpathlineto{\pgfqpoint{2.230578in}{0.712849in}}%
\pgfpathlineto{\pgfqpoint{2.257407in}{0.762564in}}%
\pgfpathlineto{\pgfqpoint{2.282757in}{0.804908in}}%
\pgfpathlineto{\pgfqpoint{2.308107in}{0.842942in}}%
\pgfpathlineto{\pgfqpoint{2.332174in}{0.875213in}}%
\pgfpathlineto{\pgfqpoint{2.355945in}{0.903514in}}%
\pgfpathlineto{\pgfqpoint{2.379125in}{0.927787in}}%
\pgfpathlineto{\pgfqpoint{2.401811in}{0.948443in}}%
\pgfpathlineto{\pgfqpoint{2.424991in}{0.966442in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{0.980914in}}%
\pgfpathlineto{\pgfqpoint{2.469081in}{0.992250in}}%
\pgfpathlineto{\pgfqpoint{2.489893in}{1.000684in}}%
\pgfpathlineto{\pgfqpoint{2.511199in}{1.006879in}}%
\pgfpathlineto{\pgfqpoint{2.532800in}{1.010675in}}%
\pgfpathlineto{\pgfqpoint{2.553514in}{1.012003in}}%
\pgfpathlineto{\pgfqpoint{2.573241in}{1.011188in}}%
\pgfpathlineto{\pgfqpoint{2.594842in}{1.008015in}}%
\pgfpathlineto{\pgfqpoint{2.616641in}{1.002398in}}%
\pgfpathlineto{\pgfqpoint{2.637651in}{0.994744in}}%
\pgfpathlineto{\pgfqpoint{2.660337in}{0.984024in}}%
\pgfpathlineto{\pgfqpoint{2.681938in}{0.971486in}}%
\pgfpathlineto{\pgfqpoint{2.705315in}{0.955382in}}%
\pgfpathlineto{\pgfqpoint{2.729185in}{0.936260in}}%
\pgfpathlineto{\pgfqpoint{2.755028in}{0.912548in}}%
\pgfpathlineto{\pgfqpoint{2.781265in}{0.885315in}}%
\pgfpathlineto{\pgfqpoint{2.807897in}{0.854473in}}%
\pgfpathlineto{\pgfqpoint{2.836797in}{0.817420in}}%
\pgfpathlineto{\pgfqpoint{2.866290in}{0.775842in}}%
\pgfpathlineto{\pgfqpoint{2.896472in}{0.729438in}}%
\pgfpathlineto{\pgfqpoint{2.927642in}{0.677571in}}%
\pgfpathlineto{\pgfqpoint{2.962559in}{0.614960in}}%
\pgfpathlineto{\pgfqpoint{3.002704in}{0.537863in}}%
\pgfpathlineto{\pgfqpoint{3.027955in}{0.490598in}}%
\pgfpathlineto{\pgfqpoint{3.030815in}{0.489529in}}%
\pgfpathlineto{\pgfqpoint{3.033281in}{0.491039in}}%
\pgfpathlineto{\pgfqpoint{3.037128in}{0.496616in}}%
\pgfpathlineto{\pgfqpoint{3.047978in}{0.512858in}}%
\pgfpathlineto{\pgfqpoint{3.067212in}{0.537728in}}%
\pgfpathlineto{\pgfqpoint{3.088813in}{0.562088in}}%
\pgfpathlineto{\pgfqpoint{3.110908in}{0.583681in}}%
\pgfpathlineto{\pgfqpoint{3.132707in}{0.601925in}}%
\pgfpathlineto{\pgfqpoint{3.153913in}{0.616913in}}%
\pgfpathlineto{\pgfqpoint{3.175909in}{0.629679in}}%
\pgfpathlineto{\pgfqpoint{3.196130in}{0.639000in}}%
\pgfpathlineto{\pgfqpoint{3.216942in}{0.646231in}}%
\pgfpathlineto{\pgfqpoint{3.236965in}{0.650971in}}%
\pgfpathlineto{\pgfqpoint{3.257482in}{0.653623in}}%
\pgfpathlineto{\pgfqpoint{3.278491in}{0.654064in}}%
\pgfpathlineto{\pgfqpoint{3.299994in}{0.652171in}}%
\pgfpathlineto{\pgfqpoint{3.322088in}{0.647805in}}%
\pgfpathlineto{\pgfqpoint{3.343098in}{0.641413in}}%
\pgfpathlineto{\pgfqpoint{3.366277in}{0.631876in}}%
\pgfpathlineto{\pgfqpoint{3.389950in}{0.619504in}}%
\pgfpathlineto{\pgfqpoint{3.414215in}{0.604119in}}%
\pgfpathlineto{\pgfqpoint{3.437789in}{0.586638in}}%
\pgfpathlineto{\pgfqpoint{3.463927in}{0.564442in}}%
\pgfpathlineto{\pgfqpoint{3.491743in}{0.537833in}}%
\pgfpathlineto{\pgfqpoint{3.526956in}{0.500857in}}%
\pgfpathlineto{\pgfqpoint{3.535044in}{0.493912in}}%
\pgfpathlineto{\pgfqpoint{3.537313in}{0.493412in}}%
\pgfpathlineto{\pgfqpoint{3.537313in}{0.493412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{3.733895in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{3.733895in}{0.425127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{3.733895in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.255000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.464652,0.758339,0.768212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478797in}{1.127397in}}%
\pgfpathlineto{\pgfqpoint{0.567767in}{0.481411in}}%
\pgfpathlineto{\pgfqpoint{0.570726in}{0.471502in}}%
\pgfpathlineto{\pgfqpoint{0.571909in}{0.471485in}}%
\pgfpathlineto{\pgfqpoint{0.572107in}{0.471715in}}%
\pgfpathlineto{\pgfqpoint{0.573685in}{0.475811in}}%
\pgfpathlineto{\pgfqpoint{0.576545in}{0.490987in}}%
\pgfpathlineto{\pgfqpoint{0.597357in}{0.615941in}}%
\pgfpathlineto{\pgfqpoint{0.625272in}{0.770711in}}%
\pgfpathlineto{\pgfqpoint{0.653482in}{0.914812in}}%
\pgfpathlineto{\pgfqpoint{0.681593in}{1.046880in}}%
\pgfpathlineto{\pgfqpoint{0.709408in}{1.167048in}}%
\pgfpathlineto{\pgfqpoint{0.737618in}{1.279213in}}%
\pgfpathlineto{\pgfqpoint{0.764842in}{1.379026in}}%
\pgfpathlineto{\pgfqpoint{0.792263in}{1.471847in}}%
\pgfpathlineto{\pgfqpoint{0.821952in}{1.564240in}}%
\pgfpathlineto{\pgfqpoint{0.845822in}{1.632749in}}%
\pgfpathlineto{\pgfqpoint{0.870383in}{1.698144in}}%
\pgfpathlineto{\pgfqpoint{0.896028in}{1.761158in}}%
\pgfpathlineto{\pgfqpoint{0.922956in}{1.821746in}}%
\pgfpathlineto{\pgfqpoint{0.942782in}{1.862843in}}%
\pgfpathlineto{\pgfqpoint{0.970597in}{1.915649in}}%
\pgfpathlineto{\pgfqpoint{1.000879in}{1.966895in}}%
\pgfpathlineto{\pgfqpoint{1.021494in}{1.998169in}}%
\pgfpathlineto{\pgfqpoint{1.042602in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{1.064105in}{2.053923in}}%
\pgfpathlineto{\pgfqpoint{1.086298in}{2.078345in}}%
\pgfpathlineto{\pgfqpoint{1.108984in}{2.100131in}}%
\pgfpathlineto{\pgfqpoint{1.132262in}{2.119216in}}%
\pgfpathlineto{\pgfqpoint{1.156231in}{2.135485in}}%
\pgfpathlineto{\pgfqpoint{1.180890in}{2.148719in}}%
\pgfpathlineto{\pgfqpoint{1.206141in}{2.158658in}}%
\pgfpathlineto{\pgfqpoint{1.220147in}{2.162629in}}%
\pgfpathlineto{\pgfqpoint{1.245102in}{2.167006in}}%
\pgfpathlineto{\pgfqpoint{1.272425in}{2.167907in}}%
\pgfpathlineto{\pgfqpoint{1.300043in}{2.164763in}}%
\pgfpathlineto{\pgfqpoint{1.328549in}{2.157337in}}%
\pgfpathlineto{\pgfqpoint{1.357647in}{2.145453in}}%
\pgfpathlineto{\pgfqpoint{1.387533in}{2.128806in}}%
\pgfpathlineto{\pgfqpoint{1.403315in}{2.118236in}}%
\pgfpathlineto{\pgfqpoint{1.433399in}{2.094722in}}%
\pgfpathlineto{\pgfqpoint{1.465160in}{2.065190in}}%
\pgfpathlineto{\pgfqpoint{1.497020in}{2.030780in}}%
\pgfpathlineto{\pgfqpoint{1.529866in}{1.990387in}}%
\pgfpathlineto{\pgfqpoint{1.548508in}{1.965283in}}%
\pgfpathlineto{\pgfqpoint{1.579973in}{1.919374in}}%
\pgfpathlineto{\pgfqpoint{1.614397in}{1.864128in}}%
\pgfpathlineto{\pgfqpoint{1.649314in}{1.802842in}}%
\pgfpathlineto{\pgfqpoint{1.684725in}{1.735371in}}%
\pgfpathlineto{\pgfqpoint{1.720924in}{1.660968in}}%
\pgfpathlineto{\pgfqpoint{1.757518in}{1.580248in}}%
\pgfpathlineto{\pgfqpoint{1.794803in}{1.492421in}}%
\pgfpathlineto{\pgfqpoint{1.832679in}{1.397516in}}%
\pgfpathlineto{\pgfqpoint{1.894327in}{1.231039in}}%
\pgfpathlineto{\pgfqpoint{1.930724in}{1.125954in}}%
\pgfpathlineto{\pgfqpoint{1.973137in}{0.997319in}}%
\pgfpathlineto{\pgfqpoint{2.019990in}{0.847825in}}%
\pgfpathlineto{\pgfqpoint{2.068913in}{0.684154in}}%
\pgfpathlineto{\pgfqpoint{2.128194in}{0.485476in}}%
\pgfpathlineto{\pgfqpoint{2.130068in}{0.485483in}}%
\pgfpathlineto{\pgfqpoint{2.132041in}{0.488364in}}%
\pgfpathlineto{\pgfqpoint{2.135986in}{0.499378in}}%
\pgfpathlineto{\pgfqpoint{2.152360in}{0.543929in}}%
\pgfpathlineto{\pgfqpoint{2.176822in}{0.604322in}}%
\pgfpathlineto{\pgfqpoint{2.202368in}{0.661657in}}%
\pgfpathlineto{\pgfqpoint{2.228112in}{0.714185in}}%
\pgfpathlineto{\pgfqpoint{2.254054in}{0.762162in}}%
\pgfpathlineto{\pgfqpoint{2.280390in}{0.806054in}}%
\pgfpathlineto{\pgfqpoint{2.305739in}{0.843912in}}%
\pgfpathlineto{\pgfqpoint{2.329905in}{0.876141in}}%
\pgfpathlineto{\pgfqpoint{2.354762in}{0.905465in}}%
\pgfpathlineto{\pgfqpoint{2.378040in}{0.929510in}}%
\pgfpathlineto{\pgfqpoint{2.400726in}{0.949842in}}%
\pgfpathlineto{\pgfqpoint{2.422623in}{0.966620in}}%
\pgfpathlineto{\pgfqpoint{2.443929in}{0.980320in}}%
\pgfpathlineto{\pgfqpoint{2.465530in}{0.991598in}}%
\pgfpathlineto{\pgfqpoint{2.486441in}{1.000069in}}%
\pgfpathlineto{\pgfqpoint{2.507648in}{1.006230in}}%
\pgfpathlineto{\pgfqpoint{2.529249in}{1.010028in}}%
\pgfpathlineto{\pgfqpoint{2.549963in}{1.011354in}}%
\pgfpathlineto{\pgfqpoint{2.571071in}{1.010405in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{1.007057in}}%
\pgfpathlineto{\pgfqpoint{2.613090in}{1.001742in}}%
\pgfpathlineto{\pgfqpoint{2.635579in}{0.993462in}}%
\pgfpathlineto{\pgfqpoint{2.658266in}{0.982575in}}%
\pgfpathlineto{\pgfqpoint{2.679867in}{0.969876in}}%
\pgfpathlineto{\pgfqpoint{2.703342in}{0.953528in}}%
\pgfpathlineto{\pgfqpoint{2.727212in}{0.934224in}}%
\pgfpathlineto{\pgfqpoint{2.753055in}{0.910320in}}%
\pgfpathlineto{\pgfqpoint{2.779292in}{0.882887in}}%
\pgfpathlineto{\pgfqpoint{2.806023in}{0.851730in}}%
\pgfpathlineto{\pgfqpoint{2.834923in}{0.814456in}}%
\pgfpathlineto{\pgfqpoint{2.864416in}{0.772653in}}%
\pgfpathlineto{\pgfqpoint{2.894598in}{0.726026in}}%
\pgfpathlineto{\pgfqpoint{2.927839in}{0.670342in}}%
\pgfpathlineto{\pgfqpoint{2.962953in}{0.606867in}}%
\pgfpathlineto{\pgfqpoint{3.002013in}{0.531497in}}%
\pgfpathlineto{\pgfqpoint{3.023516in}{0.491491in}}%
\pgfpathlineto{\pgfqpoint{3.026081in}{0.490782in}}%
\pgfpathlineto{\pgfqpoint{3.028448in}{0.492604in}}%
\pgfpathlineto{\pgfqpoint{3.033478in}{0.500455in}}%
\pgfpathlineto{\pgfqpoint{3.048668in}{0.521932in}}%
\pgfpathlineto{\pgfqpoint{3.069086in}{0.547003in}}%
\pgfpathlineto{\pgfqpoint{3.090885in}{0.570309in}}%
\pgfpathlineto{\pgfqpoint{3.112289in}{0.590110in}}%
\pgfpathlineto{\pgfqpoint{3.133397in}{0.606821in}}%
\pgfpathlineto{\pgfqpoint{3.154801in}{0.621044in}}%
\pgfpathlineto{\pgfqpoint{3.176994in}{0.632992in}}%
\pgfpathlineto{\pgfqpoint{3.198793in}{0.642037in}}%
\pgfpathlineto{\pgfqpoint{3.219802in}{0.648283in}}%
\pgfpathlineto{\pgfqpoint{3.240122in}{0.652076in}}%
\pgfpathlineto{\pgfqpoint{3.260835in}{0.653702in}}%
\pgfpathlineto{\pgfqpoint{3.282042in}{0.653064in}}%
\pgfpathlineto{\pgfqpoint{3.302361in}{0.650314in}}%
\pgfpathlineto{\pgfqpoint{3.323173in}{0.645358in}}%
\pgfpathlineto{\pgfqpoint{3.345860in}{0.637528in}}%
\pgfpathlineto{\pgfqpoint{3.369237in}{0.626867in}}%
\pgfpathlineto{\pgfqpoint{3.393205in}{0.613270in}}%
\pgfpathlineto{\pgfqpoint{3.417766in}{0.596599in}}%
\pgfpathlineto{\pgfqpoint{3.443312in}{0.576425in}}%
\pgfpathlineto{\pgfqpoint{3.470339in}{0.552099in}}%
\pgfpathlineto{\pgfqpoint{3.500127in}{0.522176in}}%
\pgfpathlineto{\pgfqpoint{3.528337in}{0.494199in}}%
\pgfpathlineto{\pgfqpoint{3.529422in}{0.494052in}}%
\pgfpathlineto{\pgfqpoint{3.529422in}{0.494052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.255000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.380746,0.714295,0.781253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478797in}{1.142629in}}%
\pgfpathlineto{\pgfqpoint{0.569542in}{0.483443in}}%
\pgfpathlineto{\pgfqpoint{0.572107in}{0.475730in}}%
\pgfpathlineto{\pgfqpoint{0.573192in}{0.476330in}}%
\pgfpathlineto{\pgfqpoint{0.574770in}{0.481221in}}%
\pgfpathlineto{\pgfqpoint{0.578321in}{0.502233in}}%
\pgfpathlineto{\pgfqpoint{0.600317in}{0.632868in}}%
\pgfpathlineto{\pgfqpoint{0.628625in}{0.788348in}}%
\pgfpathlineto{\pgfqpoint{0.656638in}{0.930043in}}%
\pgfpathlineto{\pgfqpoint{0.684453in}{1.059462in}}%
\pgfpathlineto{\pgfqpoint{0.712466in}{1.179328in}}%
\pgfpathlineto{\pgfqpoint{0.740282in}{1.288891in}}%
\pgfpathlineto{\pgfqpoint{0.771155in}{1.400471in}}%
\pgfpathlineto{\pgfqpoint{0.798970in}{1.492697in}}%
\pgfpathlineto{\pgfqpoint{0.821952in}{1.563362in}}%
\pgfpathlineto{\pgfqpoint{0.852924in}{1.651109in}}%
\pgfpathlineto{\pgfqpoint{0.878077in}{1.716380in}}%
\pgfpathlineto{\pgfqpoint{0.904117in}{1.778552in}}%
\pgfpathlineto{\pgfqpoint{0.923647in}{1.821710in}}%
\pgfpathlineto{\pgfqpoint{0.950180in}{1.875743in}}%
\pgfpathlineto{\pgfqpoint{0.979672in}{1.929791in}}%
\pgfpathlineto{\pgfqpoint{1.010249in}{1.979382in}}%
\pgfpathlineto{\pgfqpoint{1.042207in}{2.024464in}}%
\pgfpathlineto{\pgfqpoint{1.075448in}{2.064276in}}%
\pgfpathlineto{\pgfqpoint{1.096457in}{2.085829in}}%
\pgfpathlineto{\pgfqpoint{1.119440in}{2.106294in}}%
\pgfpathlineto{\pgfqpoint{1.143112in}{2.124044in}}%
\pgfpathlineto{\pgfqpoint{1.167278in}{2.138730in}}%
\pgfpathlineto{\pgfqpoint{1.192332in}{2.150389in}}%
\pgfpathlineto{\pgfqpoint{1.217879in}{2.158607in}}%
\pgfpathlineto{\pgfqpoint{1.231787in}{2.161554in}}%
\pgfpathlineto{\pgfqpoint{1.257432in}{2.164211in}}%
\pgfpathlineto{\pgfqpoint{1.285050in}{2.163101in}}%
\pgfpathlineto{\pgfqpoint{1.312964in}{2.157874in}}%
\pgfpathlineto{\pgfqpoint{1.327661in}{2.153496in}}%
\pgfpathlineto{\pgfqpoint{1.356463in}{2.141714in}}%
\pgfpathlineto{\pgfqpoint{1.386350in}{2.125068in}}%
\pgfpathlineto{\pgfqpoint{1.416828in}{2.103550in}}%
\pgfpathlineto{\pgfqpoint{1.447899in}{2.076980in}}%
\pgfpathlineto{\pgfqpoint{1.479758in}{2.044965in}}%
\pgfpathlineto{\pgfqpoint{1.512111in}{2.007600in}}%
\pgfpathlineto{\pgfqpoint{1.545154in}{1.964485in}}%
\pgfpathlineto{\pgfqpoint{1.578789in}{1.915541in}}%
\pgfpathlineto{\pgfqpoint{1.613016in}{1.860600in}}%
\pgfpathlineto{\pgfqpoint{1.633237in}{1.825746in}}%
\pgfpathlineto{\pgfqpoint{1.665491in}{1.766530in}}%
\pgfpathlineto{\pgfqpoint{1.701296in}{1.695618in}}%
\pgfpathlineto{\pgfqpoint{1.737692in}{1.618078in}}%
\pgfpathlineto{\pgfqpoint{1.774582in}{1.533946in}}%
\pgfpathlineto{\pgfqpoint{1.812163in}{1.442598in}}%
\pgfpathlineto{\pgfqpoint{1.850335in}{1.344085in}}%
\pgfpathlineto{\pgfqpoint{1.889099in}{1.238233in}}%
\pgfpathlineto{\pgfqpoint{1.928850in}{1.123761in}}%
\pgfpathlineto{\pgfqpoint{1.973532in}{0.988103in}}%
\pgfpathlineto{\pgfqpoint{2.018412in}{0.844757in}}%
\pgfpathlineto{\pgfqpoint{2.067434in}{0.680772in}}%
\pgfpathlineto{\pgfqpoint{2.125136in}{0.487397in}}%
\pgfpathlineto{\pgfqpoint{2.126714in}{0.487774in}}%
\pgfpathlineto{\pgfqpoint{2.128687in}{0.491284in}}%
\pgfpathlineto{\pgfqpoint{2.136874in}{0.514645in}}%
\pgfpathlineto{\pgfqpoint{2.158081in}{0.569772in}}%
\pgfpathlineto{\pgfqpoint{2.183134in}{0.628982in}}%
\pgfpathlineto{\pgfqpoint{2.209174in}{0.684896in}}%
\pgfpathlineto{\pgfqpoint{2.234918in}{0.735054in}}%
\pgfpathlineto{\pgfqpoint{2.260465in}{0.780109in}}%
\pgfpathlineto{\pgfqpoint{2.286209in}{0.820973in}}%
\pgfpathlineto{\pgfqpoint{2.310967in}{0.856148in}}%
\pgfpathlineto{\pgfqpoint{2.334344in}{0.885776in}}%
\pgfpathlineto{\pgfqpoint{2.358312in}{0.912632in}}%
\pgfpathlineto{\pgfqpoint{2.381887in}{0.935663in}}%
\pgfpathlineto{\pgfqpoint{2.404672in}{0.954801in}}%
\pgfpathlineto{\pgfqpoint{2.426865in}{0.970556in}}%
\pgfpathlineto{\pgfqpoint{2.448269in}{0.983102in}}%
\pgfpathlineto{\pgfqpoint{2.468884in}{0.992776in}}%
\pgfpathlineto{\pgfqpoint{2.489893in}{1.000237in}}%
\pgfpathlineto{\pgfqpoint{2.511199in}{1.005362in}}%
\pgfpathlineto{\pgfqpoint{2.531715in}{1.008010in}}%
\pgfpathlineto{\pgfqpoint{2.552626in}{1.008438in}}%
\pgfpathlineto{\pgfqpoint{2.573833in}{1.006555in}}%
\pgfpathlineto{\pgfqpoint{2.595632in}{1.002224in}}%
\pgfpathlineto{\pgfqpoint{2.617726in}{0.995396in}}%
\pgfpathlineto{\pgfqpoint{2.640215in}{0.985943in}}%
\pgfpathlineto{\pgfqpoint{2.661619in}{0.974642in}}%
\pgfpathlineto{\pgfqpoint{2.684799in}{0.959889in}}%
\pgfpathlineto{\pgfqpoint{2.710247in}{0.940743in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{0.919915in}}%
\pgfpathlineto{\pgfqpoint{2.760256in}{0.894258in}}%
\pgfpathlineto{\pgfqpoint{2.786690in}{0.865034in}}%
\pgfpathlineto{\pgfqpoint{2.813717in}{0.831909in}}%
\pgfpathlineto{\pgfqpoint{2.842814in}{0.792627in}}%
\pgfpathlineto{\pgfqpoint{2.872602in}{0.748620in}}%
\pgfpathlineto{\pgfqpoint{2.903476in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{2.937209in}{0.640579in}}%
\pgfpathlineto{\pgfqpoint{2.972127in}{0.575591in}}%
\pgfpathlineto{\pgfqpoint{3.016907in}{0.491920in}}%
\pgfpathlineto{\pgfqpoint{3.018979in}{0.492712in}}%
\pgfpathlineto{\pgfqpoint{3.022037in}{0.496970in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{0.512985in}}%
\pgfpathlineto{\pgfqpoint{3.051825in}{0.537494in}}%
\pgfpathlineto{\pgfqpoint{3.073623in}{0.561926in}}%
\pgfpathlineto{\pgfqpoint{3.095718in}{0.583343in}}%
\pgfpathlineto{\pgfqpoint{3.117319in}{0.601257in}}%
\pgfpathlineto{\pgfqpoint{3.138427in}{0.616023in}}%
\pgfpathlineto{\pgfqpoint{3.160522in}{0.628703in}}%
\pgfpathlineto{\pgfqpoint{3.182025in}{0.638377in}}%
\pgfpathlineto{\pgfqpoint{3.202936in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{3.222860in}{0.649775in}}%
\pgfpathlineto{\pgfqpoint{3.243475in}{0.652145in}}%
\pgfpathlineto{\pgfqpoint{3.264583in}{0.652277in}}%
\pgfpathlineto{\pgfqpoint{3.286185in}{0.650057in}}%
\pgfpathlineto{\pgfqpoint{3.306800in}{0.645755in}}%
\pgfpathlineto{\pgfqpoint{3.327908in}{0.639177in}}%
\pgfpathlineto{\pgfqpoint{3.350989in}{0.629511in}}%
\pgfpathlineto{\pgfqpoint{3.374760in}{0.616911in}}%
\pgfpathlineto{\pgfqpoint{3.399123in}{0.601285in}}%
\pgfpathlineto{\pgfqpoint{3.424473in}{0.582205in}}%
\pgfpathlineto{\pgfqpoint{3.450809in}{0.559456in}}%
\pgfpathlineto{\pgfqpoint{3.479413in}{0.531701in}}%
\pgfpathlineto{\pgfqpoint{3.516994in}{0.494692in}}%
\pgfpathlineto{\pgfqpoint{3.516994in}{0.494692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.255000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.300336,0.672085,0.793751}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478797in}{1.157863in}}%
\pgfpathlineto{\pgfqpoint{0.571416in}{0.485041in}}%
\pgfpathlineto{\pgfqpoint{0.573487in}{0.480128in}}%
\pgfpathlineto{\pgfqpoint{0.573586in}{0.480156in}}%
\pgfpathlineto{\pgfqpoint{0.574572in}{0.481764in}}%
\pgfpathlineto{\pgfqpoint{0.576545in}{0.490926in}}%
\pgfpathlineto{\pgfqpoint{0.609786in}{0.685750in}}%
\pgfpathlineto{\pgfqpoint{0.638292in}{0.837514in}}%
\pgfpathlineto{\pgfqpoint{0.666403in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{0.693922in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{0.721738in}{1.214352in}}%
\pgfpathlineto{\pgfqpoint{0.749948in}{1.321944in}}%
\pgfpathlineto{\pgfqpoint{0.783484in}{1.438736in}}%
\pgfpathlineto{\pgfqpoint{0.811892in}{1.528995in}}%
\pgfpathlineto{\pgfqpoint{0.842962in}{1.619232in}}%
\pgfpathlineto{\pgfqpoint{0.876301in}{1.706805in}}%
\pgfpathlineto{\pgfqpoint{0.901947in}{1.767996in}}%
\pgfpathlineto{\pgfqpoint{0.929170in}{1.827351in}}%
\pgfpathlineto{\pgfqpoint{0.957676in}{1.883555in}}%
\pgfpathlineto{\pgfqpoint{0.987366in}{1.935860in}}%
\pgfpathlineto{\pgfqpoint{1.007882in}{1.968427in}}%
\pgfpathlineto{\pgfqpoint{1.039742in}{2.013357in}}%
\pgfpathlineto{\pgfqpoint{1.060751in}{2.039346in}}%
\pgfpathlineto{\pgfqpoint{1.096063in}{2.076689in}}%
\pgfpathlineto{\pgfqpoint{1.116875in}{2.095078in}}%
\pgfpathlineto{\pgfqpoint{1.140548in}{2.112821in}}%
\pgfpathlineto{\pgfqpoint{1.164812in}{2.127565in}}%
\pgfpathlineto{\pgfqpoint{1.189570in}{2.139079in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{2.147333in}}%
\pgfpathlineto{\pgfqpoint{1.229123in}{2.150273in}}%
\pgfpathlineto{\pgfqpoint{1.254670in}{2.152915in}}%
\pgfpathlineto{\pgfqpoint{1.268874in}{2.152850in}}%
\pgfpathlineto{\pgfqpoint{1.282880in}{2.151739in}}%
\pgfpathlineto{\pgfqpoint{1.310005in}{2.146636in}}%
\pgfpathlineto{\pgfqpoint{1.339004in}{2.136952in}}%
\pgfpathlineto{\pgfqpoint{1.368398in}{2.122766in}}%
\pgfpathlineto{\pgfqpoint{1.398581in}{2.103710in}}%
\pgfpathlineto{\pgfqpoint{1.414757in}{2.091666in}}%
\pgfpathlineto{\pgfqpoint{1.444742in}{2.065974in}}%
\pgfpathlineto{\pgfqpoint{1.476799in}{2.033778in}}%
\pgfpathlineto{\pgfqpoint{1.509053in}{1.996529in}}%
\pgfpathlineto{\pgfqpoint{1.542195in}{1.953291in}}%
\pgfpathlineto{\pgfqpoint{1.575830in}{1.904346in}}%
\pgfpathlineto{\pgfqpoint{1.609860in}{1.849718in}}%
\pgfpathlineto{\pgfqpoint{1.644974in}{1.788098in}}%
\pgfpathlineto{\pgfqpoint{1.680187in}{1.720983in}}%
\pgfpathlineto{\pgfqpoint{1.716387in}{1.646579in}}%
\pgfpathlineto{\pgfqpoint{1.752981in}{1.565859in}}%
\pgfpathlineto{\pgfqpoint{1.790167in}{1.478258in}}%
\pgfpathlineto{\pgfqpoint{1.828043in}{1.383345in}}%
\pgfpathlineto{\pgfqpoint{1.866413in}{1.281442in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.171314in}}%
\pgfpathlineto{\pgfqpoint{1.947788in}{1.046731in}}%
\pgfpathlineto{\pgfqpoint{1.993654in}{0.903769in}}%
\pgfpathlineto{\pgfqpoint{2.040309in}{0.751036in}}%
\pgfpathlineto{\pgfqpoint{2.097222in}{0.556572in}}%
\pgfpathlineto{\pgfqpoint{2.117640in}{0.489825in}}%
\pgfpathlineto{\pgfqpoint{2.119218in}{0.489730in}}%
\pgfpathlineto{\pgfqpoint{2.120993in}{0.492844in}}%
\pgfpathlineto{\pgfqpoint{2.133422in}{0.527396in}}%
\pgfpathlineto{\pgfqpoint{2.157193in}{0.587133in}}%
\pgfpathlineto{\pgfqpoint{2.182444in}{0.644669in}}%
\pgfpathlineto{\pgfqpoint{2.208385in}{0.698340in}}%
\pgfpathlineto{\pgfqpoint{2.233833in}{0.746079in}}%
\pgfpathlineto{\pgfqpoint{2.259775in}{0.790026in}}%
\pgfpathlineto{\pgfqpoint{2.284828in}{0.828134in}}%
\pgfpathlineto{\pgfqpoint{2.309783in}{0.862020in}}%
\pgfpathlineto{\pgfqpoint{2.334640in}{0.891873in}}%
\pgfpathlineto{\pgfqpoint{2.357721in}{0.916195in}}%
\pgfpathlineto{\pgfqpoint{2.381492in}{0.937919in}}%
\pgfpathlineto{\pgfqpoint{2.404573in}{0.955837in}}%
\pgfpathlineto{\pgfqpoint{2.426963in}{0.970302in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{0.981038in}}%
\pgfpathlineto{\pgfqpoint{2.467996in}{0.989526in}}%
\pgfpathlineto{\pgfqpoint{2.487921in}{0.995537in}}%
\pgfpathlineto{\pgfqpoint{2.508240in}{0.999482in}}%
\pgfpathlineto{\pgfqpoint{2.530137in}{1.001268in}}%
\pgfpathlineto{\pgfqpoint{2.551245in}{1.000624in}}%
\pgfpathlineto{\pgfqpoint{2.572649in}{0.997622in}}%
\pgfpathlineto{\pgfqpoint{2.594744in}{0.992101in}}%
\pgfpathlineto{\pgfqpoint{2.615359in}{0.984724in}}%
\pgfpathlineto{\pgfqpoint{2.638045in}{0.974180in}}%
\pgfpathlineto{\pgfqpoint{2.661225in}{0.960815in}}%
\pgfpathlineto{\pgfqpoint{2.684602in}{0.944709in}}%
\pgfpathlineto{\pgfqpoint{2.708373in}{0.925663in}}%
\pgfpathlineto{\pgfqpoint{2.732637in}{0.903488in}}%
\pgfpathlineto{\pgfqpoint{2.758875in}{0.876459in}}%
\pgfpathlineto{\pgfqpoint{2.787183in}{0.843769in}}%
\pgfpathlineto{\pgfqpoint{2.814407in}{0.808963in}}%
\pgfpathlineto{\pgfqpoint{2.843702in}{0.767876in}}%
\pgfpathlineto{\pgfqpoint{2.875759in}{0.718722in}}%
\pgfpathlineto{\pgfqpoint{2.907125in}{0.666535in}}%
\pgfpathlineto{\pgfqpoint{2.942240in}{0.603584in}}%
\pgfpathlineto{\pgfqpoint{2.981793in}{0.527889in}}%
\pgfpathlineto{\pgfqpoint{3.000632in}{0.493333in}}%
\pgfpathlineto{\pgfqpoint{3.002605in}{0.493547in}}%
\pgfpathlineto{\pgfqpoint{3.005170in}{0.496865in}}%
\pgfpathlineto{\pgfqpoint{3.016612in}{0.513651in}}%
\pgfpathlineto{\pgfqpoint{3.035352in}{0.537354in}}%
\pgfpathlineto{\pgfqpoint{3.057151in}{0.561345in}}%
\pgfpathlineto{\pgfqpoint{3.079048in}{0.582131in}}%
\pgfpathlineto{\pgfqpoint{3.101143in}{0.600014in}}%
\pgfpathlineto{\pgfqpoint{3.123533in}{0.615122in}}%
\pgfpathlineto{\pgfqpoint{3.143162in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.163382in}{0.634846in}}%
\pgfpathlineto{\pgfqpoint{3.184195in}{0.641630in}}%
\pgfpathlineto{\pgfqpoint{3.205796in}{0.646207in}}%
\pgfpathlineto{\pgfqpoint{3.227693in}{0.648311in}}%
\pgfpathlineto{\pgfqpoint{3.248802in}{0.647986in}}%
\pgfpathlineto{\pgfqpoint{3.270600in}{0.645270in}}%
\pgfpathlineto{\pgfqpoint{3.291314in}{0.640489in}}%
\pgfpathlineto{\pgfqpoint{3.314000in}{0.632822in}}%
\pgfpathlineto{\pgfqpoint{3.335700in}{0.623169in}}%
\pgfpathlineto{\pgfqpoint{3.357992in}{0.610938in}}%
\pgfpathlineto{\pgfqpoint{3.380876in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{3.406225in}{0.576745in}}%
\pgfpathlineto{\pgfqpoint{3.432956in}{0.553478in}}%
\pgfpathlineto{\pgfqpoint{3.462547in}{0.524589in}}%
\pgfpathlineto{\pgfqpoint{3.492532in}{0.495348in}}%
\pgfpathlineto{\pgfqpoint{3.492532in}{0.495348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994265in}{1.357345in}}%
\pgfpathlineto{\pgfqpoint{3.648340in}{1.357345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.672784in}{1.357345in}}{\pgfqpoint{3.672784in}{1.381789in}}%
\pgfpathlineto{\pgfqpoint{3.672784in}{2.227071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.672784in}{2.251516in}}{\pgfqpoint{3.648340in}{2.251516in}}%
\pgfpathlineto{\pgfqpoint{1.994265in}{2.251516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.969821in}{2.251516in}}{\pgfqpoint{1.969821in}{2.227071in}}%
\pgfpathlineto{\pgfqpoint{1.969821in}{1.381789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.969821in}{1.357345in}}{\pgfqpoint{1.994265in}{1.357345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.210847,0.281353,0.308235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018709in}{2.159315in}}%
\pgfpathlineto{\pgfqpoint{2.140932in}{2.159315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238709in,y=2.116537in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.221694,0.362707,0.416471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018709in}{1.987814in}}%
\pgfpathlineto{\pgfqpoint{2.140932in}{1.987814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238709in,y=1.945036in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.232541,0.444060,0.524706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018709in}{1.816313in}}%
\pgfpathlineto{\pgfqpoint{2.140932in}{1.816313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238709in,y=1.773535in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.243860,0.528950,0.637647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018709in}{1.644812in}}%
\pgfpathlineto{\pgfqpoint{2.140932in}{1.644812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238709in,y=1.602034in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254707,0.610304,0.745882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018709in}{1.473311in}}%
\pgfpathlineto{\pgfqpoint{2.140932in}{1.473311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238709in,y=1.430533in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.300336,0.672085,0.793751}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911407in}{2.159315in}}%
\pgfpathlineto{\pgfqpoint{3.033629in}{2.159315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.131407in,y=2.116537in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.380746,0.714295,0.781253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911407in}{1.987814in}}%
\pgfpathlineto{\pgfqpoint{3.033629in}{1.987814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.131407in,y=1.945036in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.464652,0.758339,0.768212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911407in}{1.816313in}}%
\pgfpathlineto{\pgfqpoint{3.033629in}{1.816313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.131407in,y=1.773535in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 120\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.545062,0.800549,0.755714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911407in}{1.644812in}}%
\pgfpathlineto{\pgfqpoint{3.033629in}{1.644812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.131407in,y=1.602034in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 140\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.625472,0.842758,0.743217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911407in}{1.473311in}}%
\pgfpathlineto{\pgfqpoint{3.033629in}{1.473311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.131407in,y=1.430533in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 160\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.255000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254707,0.610304,0.745882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478797in}{1.173099in}}%
\pgfpathlineto{\pgfqpoint{0.573192in}{0.487249in}}%
\pgfpathlineto{\pgfqpoint{0.574572in}{0.484612in}}%
\pgfpathlineto{\pgfqpoint{0.574868in}{0.484869in}}%
\pgfpathlineto{\pgfqpoint{0.576052in}{0.488565in}}%
\pgfpathlineto{\pgfqpoint{0.580392in}{0.514664in}}%
\pgfpathlineto{\pgfqpoint{0.604163in}{0.652871in}}%
\pgfpathlineto{\pgfqpoint{0.632373in}{0.804157in}}%
\pgfpathlineto{\pgfqpoint{0.660781in}{0.944309in}}%
\pgfpathlineto{\pgfqpoint{0.688596in}{1.070382in}}%
\pgfpathlineto{\pgfqpoint{0.716412in}{1.186234in}}%
\pgfpathlineto{\pgfqpoint{0.744720in}{1.294597in}}%
\pgfpathlineto{\pgfqpoint{0.771845in}{1.390198in}}%
\pgfpathlineto{\pgfqpoint{0.799858in}{1.481125in}}%
\pgfpathlineto{\pgfqpoint{0.830041in}{1.570832in}}%
\pgfpathlineto{\pgfqpoint{0.854305in}{1.637105in}}%
\pgfpathlineto{\pgfqpoint{0.879359in}{1.700344in}}%
\pgfpathlineto{\pgfqpoint{0.905596in}{1.761150in}}%
\pgfpathlineto{\pgfqpoint{0.933017in}{1.819017in}}%
\pgfpathlineto{\pgfqpoint{0.961819in}{1.873790in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.924513in}}%
\pgfpathlineto{\pgfqpoint{1.012419in}{1.955788in}}%
\pgfpathlineto{\pgfqpoint{1.044772in}{1.999120in}}%
\pgfpathlineto{\pgfqpoint{1.065683in}{2.023506in}}%
\pgfpathlineto{\pgfqpoint{1.087975in}{2.046468in}}%
\pgfpathlineto{\pgfqpoint{1.110760in}{2.066744in}}%
\pgfpathlineto{\pgfqpoint{1.134235in}{2.084334in}}%
\pgfpathlineto{\pgfqpoint{1.158401in}{2.099013in}}%
\pgfpathlineto{\pgfqpoint{1.183356in}{2.110621in}}%
\pgfpathlineto{\pgfqpoint{1.197165in}{2.115514in}}%
\pgfpathlineto{\pgfqpoint{1.221528in}{2.121532in}}%
\pgfpathlineto{\pgfqpoint{1.248456in}{2.124378in}}%
\pgfpathlineto{\pgfqpoint{1.262462in}{2.124298in}}%
\pgfpathlineto{\pgfqpoint{1.289390in}{2.121213in}}%
\pgfpathlineto{\pgfqpoint{1.317995in}{2.113764in}}%
\pgfpathlineto{\pgfqpoint{1.346895in}{2.101953in}}%
\pgfpathlineto{\pgfqpoint{1.376683in}{2.085365in}}%
\pgfpathlineto{\pgfqpoint{1.407063in}{2.063920in}}%
\pgfpathlineto{\pgfqpoint{1.438035in}{2.037429in}}%
\pgfpathlineto{\pgfqpoint{1.469993in}{2.005320in}}%
\pgfpathlineto{\pgfqpoint{1.502149in}{1.968173in}}%
\pgfpathlineto{\pgfqpoint{1.520298in}{1.945094in}}%
\pgfpathlineto{\pgfqpoint{1.551566in}{1.901827in}}%
\pgfpathlineto{\pgfqpoint{1.570898in}{1.872890in}}%
\pgfpathlineto{\pgfqpoint{1.602758in}{1.821616in}}%
\pgfpathlineto{\pgfqpoint{1.637577in}{1.760497in}}%
\pgfpathlineto{\pgfqpoint{1.673086in}{1.692837in}}%
\pgfpathlineto{\pgfqpoint{1.708989in}{1.619029in}}%
\pgfpathlineto{\pgfqpoint{1.745583in}{1.538309in}}%
\pgfpathlineto{\pgfqpoint{1.782769in}{1.450700in}}%
\pgfpathlineto{\pgfqpoint{1.820547in}{1.356027in}}%
\pgfpathlineto{\pgfqpoint{1.859015in}{1.253870in}}%
\pgfpathlineto{\pgfqpoint{1.898174in}{1.144015in}}%
\pgfpathlineto{\pgfqpoint{1.940390in}{1.019142in}}%
\pgfpathlineto{\pgfqpoint{1.984382in}{0.882205in}}%
\pgfpathlineto{\pgfqpoint{2.031234in}{0.729182in}}%
\pgfpathlineto{\pgfqpoint{2.088147in}{0.535570in}}%
\pgfpathlineto{\pgfqpoint{2.102055in}{0.491647in}}%
\pgfpathlineto{\pgfqpoint{2.103337in}{0.492275in}}%
\pgfpathlineto{\pgfqpoint{2.105409in}{0.497306in}}%
\pgfpathlineto{\pgfqpoint{2.118626in}{0.532951in}}%
\pgfpathlineto{\pgfqpoint{2.141707in}{0.589339in}}%
\pgfpathlineto{\pgfqpoint{2.166958in}{0.645262in}}%
\pgfpathlineto{\pgfqpoint{2.193392in}{0.698318in}}%
\pgfpathlineto{\pgfqpoint{2.218939in}{0.744632in}}%
\pgfpathlineto{\pgfqpoint{2.244190in}{0.785920in}}%
\pgfpathlineto{\pgfqpoint{2.268356in}{0.821410in}}%
\pgfpathlineto{\pgfqpoint{2.291338in}{0.851647in}}%
\pgfpathlineto{\pgfqpoint{2.315011in}{0.879330in}}%
\pgfpathlineto{\pgfqpoint{2.338191in}{0.903102in}}%
\pgfpathlineto{\pgfqpoint{2.360680in}{0.923094in}}%
\pgfpathlineto{\pgfqpoint{2.382774in}{0.939872in}}%
\pgfpathlineto{\pgfqpoint{2.405066in}{0.953945in}}%
\pgfpathlineto{\pgfqpoint{2.426667in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{2.446395in}{0.972698in}}%
\pgfpathlineto{\pgfqpoint{2.467207in}{0.978577in}}%
\pgfpathlineto{\pgfqpoint{2.487723in}{0.982122in}}%
\pgfpathlineto{\pgfqpoint{2.508536in}{0.983457in}}%
\pgfpathlineto{\pgfqpoint{2.529447in}{0.982500in}}%
\pgfpathlineto{\pgfqpoint{2.550851in}{0.979181in}}%
\pgfpathlineto{\pgfqpoint{2.572847in}{0.973350in}}%
\pgfpathlineto{\pgfqpoint{2.595336in}{0.964905in}}%
\pgfpathlineto{\pgfqpoint{2.617923in}{0.953890in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{0.940059in}}%
\pgfpathlineto{\pgfqpoint{2.664578in}{0.923296in}}%
\pgfpathlineto{\pgfqpoint{2.688547in}{0.903551in}}%
\pgfpathlineto{\pgfqpoint{2.712812in}{0.880829in}}%
\pgfpathlineto{\pgfqpoint{2.737471in}{0.854959in}}%
\pgfpathlineto{\pgfqpoint{2.764004in}{0.824014in}}%
\pgfpathlineto{\pgfqpoint{2.793200in}{0.786371in}}%
\pgfpathlineto{\pgfqpoint{2.822692in}{0.744569in}}%
\pgfpathlineto{\pgfqpoint{2.851396in}{0.700343in}}%
\pgfpathlineto{\pgfqpoint{2.882861in}{0.648002in}}%
\pgfpathlineto{\pgfqpoint{2.918863in}{0.583519in}}%
\pgfpathlineto{\pgfqpoint{2.967787in}{0.494532in}}%
\pgfpathlineto{\pgfqpoint{2.967984in}{0.494652in}}%
\pgfpathlineto{\pgfqpoint{2.970252in}{0.497600in}}%
\pgfpathlineto{\pgfqpoint{2.981102in}{0.512969in}}%
\pgfpathlineto{\pgfqpoint{2.999843in}{0.535861in}}%
\pgfpathlineto{\pgfqpoint{3.020557in}{0.557860in}}%
\pgfpathlineto{\pgfqpoint{3.041961in}{0.577464in}}%
\pgfpathlineto{\pgfqpoint{3.062379in}{0.593446in}}%
\pgfpathlineto{\pgfqpoint{3.084671in}{0.608007in}}%
\pgfpathlineto{\pgfqpoint{3.106864in}{0.619631in}}%
\pgfpathlineto{\pgfqpoint{3.127183in}{0.627837in}}%
\pgfpathlineto{\pgfqpoint{3.148094in}{0.633906in}}%
\pgfpathlineto{\pgfqpoint{3.169695in}{0.637696in}}%
\pgfpathlineto{\pgfqpoint{3.190507in}{0.639036in}}%
\pgfpathlineto{\pgfqpoint{3.211813in}{0.638090in}}%
\pgfpathlineto{\pgfqpoint{3.233612in}{0.634733in}}%
\pgfpathlineto{\pgfqpoint{3.254424in}{0.629312in}}%
\pgfpathlineto{\pgfqpoint{3.274447in}{0.622111in}}%
\pgfpathlineto{\pgfqpoint{3.297627in}{0.611359in}}%
\pgfpathlineto{\pgfqpoint{3.321891in}{0.597427in}}%
\pgfpathlineto{\pgfqpoint{3.345071in}{0.581617in}}%
\pgfpathlineto{\pgfqpoint{3.369237in}{0.562641in}}%
\pgfpathlineto{\pgfqpoint{3.397249in}{0.537675in}}%
\pgfpathlineto{\pgfqpoint{3.429306in}{0.506004in}}%
\pgfpathlineto{\pgfqpoint{3.440649in}{0.496027in}}%
\pgfpathlineto{\pgfqpoint{3.440649in}{0.496027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.255000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.243860,0.528950,0.637647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478797in}{1.188338in}}%
\pgfpathlineto{\pgfqpoint{0.574671in}{0.490753in}}%
\pgfpathlineto{\pgfqpoint{0.575559in}{0.489044in}}%
\pgfpathlineto{\pgfqpoint{0.576052in}{0.489789in}}%
\pgfpathlineto{\pgfqpoint{0.577532in}{0.497220in}}%
\pgfpathlineto{\pgfqpoint{0.594596in}{0.595829in}}%
\pgfpathlineto{\pgfqpoint{0.621819in}{0.741988in}}%
\pgfpathlineto{\pgfqpoint{0.649733in}{0.880006in}}%
\pgfpathlineto{\pgfqpoint{0.677253in}{1.005097in}}%
\pgfpathlineto{\pgfqpoint{0.705167in}{1.121581in}}%
\pgfpathlineto{\pgfqpoint{0.732687in}{1.226995in}}%
\pgfpathlineto{\pgfqpoint{0.759614in}{1.321878in}}%
\pgfpathlineto{\pgfqpoint{0.786937in}{1.410482in}}%
\pgfpathlineto{\pgfqpoint{0.816527in}{1.498345in}}%
\pgfpathlineto{\pgfqpoint{0.840299in}{1.563202in}}%
\pgfpathlineto{\pgfqpoint{0.864859in}{1.625141in}}%
\pgfpathlineto{\pgfqpoint{0.890702in}{1.684997in}}%
\pgfpathlineto{\pgfqpoint{0.917728in}{1.741992in}}%
\pgfpathlineto{\pgfqpoint{0.937554in}{1.780308in}}%
\pgfpathlineto{\pgfqpoint{0.965666in}{1.829725in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{1.877457in}}%
\pgfpathlineto{\pgfqpoint{1.028201in}{1.919969in}}%
\pgfpathlineto{\pgfqpoint{1.049309in}{1.944601in}}%
\pgfpathlineto{\pgfqpoint{1.071009in}{1.966917in}}%
\pgfpathlineto{\pgfqpoint{1.093794in}{1.987193in}}%
\pgfpathlineto{\pgfqpoint{1.116974in}{2.004543in}}%
\pgfpathlineto{\pgfqpoint{1.141140in}{2.019222in}}%
\pgfpathlineto{\pgfqpoint{1.165897in}{2.030736in}}%
\pgfpathlineto{\pgfqpoint{1.191247in}{2.038881in}}%
\pgfpathlineto{\pgfqpoint{1.217188in}{2.043484in}}%
\pgfpathlineto{\pgfqpoint{1.244017in}{2.044348in}}%
\pgfpathlineto{\pgfqpoint{1.271438in}{2.041219in}}%
\pgfpathlineto{\pgfqpoint{1.299648in}{2.033858in}}%
\pgfpathlineto{\pgfqpoint{1.314542in}{2.028319in}}%
\pgfpathlineto{\pgfqpoint{1.329141in}{2.021770in}}%
\pgfpathlineto{\pgfqpoint{1.358140in}{2.005582in}}%
\pgfpathlineto{\pgfqpoint{1.373922in}{1.995004in}}%
\pgfpathlineto{\pgfqpoint{1.403710in}{1.971701in}}%
\pgfpathlineto{\pgfqpoint{1.435175in}{1.942430in}}%
\pgfpathlineto{\pgfqpoint{1.466936in}{1.908121in}}%
\pgfpathlineto{\pgfqpoint{1.499387in}{1.868201in}}%
\pgfpathlineto{\pgfqpoint{1.532726in}{1.822189in}}%
\pgfpathlineto{\pgfqpoint{1.566361in}{1.770704in}}%
\pgfpathlineto{\pgfqpoint{1.600588in}{1.713179in}}%
\pgfpathlineto{\pgfqpoint{1.635505in}{1.649258in}}%
\pgfpathlineto{\pgfqpoint{1.671310in}{1.578346in}}%
\pgfpathlineto{\pgfqpoint{1.692912in}{1.532959in}}%
\pgfpathlineto{\pgfqpoint{1.725659in}{1.460457in}}%
\pgfpathlineto{\pgfqpoint{1.762746in}{1.373073in}}%
\pgfpathlineto{\pgfqpoint{1.800524in}{1.278408in}}%
\pgfpathlineto{\pgfqpoint{1.838992in}{1.176246in}}%
\pgfpathlineto{\pgfqpoint{1.880321in}{1.060166in}}%
\pgfpathlineto{\pgfqpoint{1.922932in}{0.933840in}}%
\pgfpathlineto{\pgfqpoint{1.965542in}{0.801090in}}%
\pgfpathlineto{\pgfqpoint{2.015354in}{0.638646in}}%
\pgfpathlineto{\pgfqpoint{2.059642in}{0.493754in}}%
\pgfpathlineto{\pgfqpoint{2.060036in}{0.494006in}}%
\pgfpathlineto{\pgfqpoint{2.061614in}{0.497542in}}%
\pgfpathlineto{\pgfqpoint{2.074536in}{0.530629in}}%
\pgfpathlineto{\pgfqpoint{2.097123in}{0.582979in}}%
\pgfpathlineto{\pgfqpoint{2.122276in}{0.635649in}}%
\pgfpathlineto{\pgfqpoint{2.147822in}{0.683947in}}%
\pgfpathlineto{\pgfqpoint{2.172975in}{0.726839in}}%
\pgfpathlineto{\pgfqpoint{2.196253in}{0.762597in}}%
\pgfpathlineto{\pgfqpoint{2.220616in}{0.796148in}}%
\pgfpathlineto{\pgfqpoint{2.243796in}{0.824534in}}%
\pgfpathlineto{\pgfqpoint{2.266581in}{0.849178in}}%
\pgfpathlineto{\pgfqpoint{2.290056in}{0.871271in}}%
\pgfpathlineto{\pgfqpoint{2.312841in}{0.889594in}}%
\pgfpathlineto{\pgfqpoint{2.335034in}{0.904548in}}%
\pgfpathlineto{\pgfqpoint{2.357622in}{0.916886in}}%
\pgfpathlineto{\pgfqpoint{2.380802in}{0.926585in}}%
\pgfpathlineto{\pgfqpoint{2.400430in}{0.932485in}}%
\pgfpathlineto{\pgfqpoint{2.422130in}{0.936615in}}%
\pgfpathlineto{\pgfqpoint{2.445507in}{0.938250in}}%
\pgfpathlineto{\pgfqpoint{2.466023in}{0.937301in}}%
\pgfpathlineto{\pgfqpoint{2.487822in}{0.933938in}}%
\pgfpathlineto{\pgfqpoint{2.508437in}{0.928556in}}%
\pgfpathlineto{\pgfqpoint{2.528855in}{0.921090in}}%
\pgfpathlineto{\pgfqpoint{2.551442in}{0.910418in}}%
\pgfpathlineto{\pgfqpoint{2.574622in}{0.896881in}}%
\pgfpathlineto{\pgfqpoint{2.599676in}{0.879333in}}%
\pgfpathlineto{\pgfqpoint{2.623546in}{0.859844in}}%
\pgfpathlineto{\pgfqpoint{2.646331in}{0.838760in}}%
\pgfpathlineto{\pgfqpoint{2.670792in}{0.813447in}}%
\pgfpathlineto{\pgfqpoint{2.697523in}{0.782692in}}%
\pgfpathlineto{\pgfqpoint{2.728396in}{0.743219in}}%
\pgfpathlineto{\pgfqpoint{2.759960in}{0.698608in}}%
\pgfpathlineto{\pgfqpoint{2.792608in}{0.648081in}}%
\pgfpathlineto{\pgfqpoint{2.827624in}{0.589272in}}%
\pgfpathlineto{\pgfqpoint{2.868953in}{0.514955in}}%
\pgfpathlineto{\pgfqpoint{2.880691in}{0.495629in}}%
\pgfpathlineto{\pgfqpoint{2.882269in}{0.497198in}}%
\pgfpathlineto{\pgfqpoint{2.893217in}{0.511528in}}%
\pgfpathlineto{\pgfqpoint{2.910873in}{0.531319in}}%
\pgfpathlineto{\pgfqpoint{2.931587in}{0.551293in}}%
\pgfpathlineto{\pgfqpoint{2.952399in}{0.568408in}}%
\pgfpathlineto{\pgfqpoint{2.974198in}{0.583377in}}%
\pgfpathlineto{\pgfqpoint{2.996884in}{0.595945in}}%
\pgfpathlineto{\pgfqpoint{3.019275in}{0.605427in}}%
\pgfpathlineto{\pgfqpoint{3.040087in}{0.611755in}}%
\pgfpathlineto{\pgfqpoint{3.060012in}{0.615605in}}%
\pgfpathlineto{\pgfqpoint{3.080528in}{0.617362in}}%
\pgfpathlineto{\pgfqpoint{3.100452in}{0.616983in}}%
\pgfpathlineto{\pgfqpoint{3.120476in}{0.614554in}}%
\pgfpathlineto{\pgfqpoint{3.142767in}{0.609489in}}%
\pgfpathlineto{\pgfqpoint{3.164073in}{0.602380in}}%
\pgfpathlineto{\pgfqpoint{3.185773in}{0.592891in}}%
\pgfpathlineto{\pgfqpoint{3.210037in}{0.579691in}}%
\pgfpathlineto{\pgfqpoint{3.235190in}{0.563216in}}%
\pgfpathlineto{\pgfqpoint{3.260441in}{0.543962in}}%
\pgfpathlineto{\pgfqpoint{3.290229in}{0.518199in}}%
\pgfpathlineto{\pgfqpoint{3.314493in}{0.496711in}}%
\pgfpathlineto{\pgfqpoint{3.314493in}{0.496711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.255000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.232541,0.444060,0.524706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478797in}{1.203578in}}%
\pgfpathlineto{\pgfqpoint{0.576348in}{0.493639in}}%
\pgfpathlineto{\pgfqpoint{0.576644in}{0.493471in}}%
\pgfpathlineto{\pgfqpoint{0.577038in}{0.494586in}}%
\pgfpathlineto{\pgfqpoint{0.584436in}{0.535558in}}%
\pgfpathlineto{\pgfqpoint{0.607517in}{0.656564in}}%
\pgfpathlineto{\pgfqpoint{0.635135in}{0.790100in}}%
\pgfpathlineto{\pgfqpoint{0.662951in}{0.913618in}}%
\pgfpathlineto{\pgfqpoint{0.689681in}{1.022498in}}%
\pgfpathlineto{\pgfqpoint{0.716707in}{1.123450in}}%
\pgfpathlineto{\pgfqpoint{0.743537in}{1.215301in}}%
\pgfpathlineto{\pgfqpoint{0.770070in}{1.298604in}}%
\pgfpathlineto{\pgfqpoint{0.795912in}{1.373080in}}%
\pgfpathlineto{\pgfqpoint{0.827082in}{1.454744in}}%
\pgfpathlineto{\pgfqpoint{0.851543in}{1.512966in}}%
\pgfpathlineto{\pgfqpoint{0.877386in}{1.569162in}}%
\pgfpathlineto{\pgfqpoint{0.904511in}{1.622528in}}%
\pgfpathlineto{\pgfqpoint{0.933017in}{1.672670in}}%
\pgfpathlineto{\pgfqpoint{0.963002in}{1.719110in}}%
\pgfpathlineto{\pgfqpoint{0.983223in}{1.746907in}}%
\pgfpathlineto{\pgfqpoint{1.004134in}{1.772766in}}%
\pgfpathlineto{\pgfqpoint{1.025242in}{1.795917in}}%
\pgfpathlineto{\pgfqpoint{1.047534in}{1.817296in}}%
\pgfpathlineto{\pgfqpoint{1.070417in}{1.836026in}}%
\pgfpathlineto{\pgfqpoint{1.093301in}{1.851496in}}%
\pgfpathlineto{\pgfqpoint{1.117368in}{1.864389in}}%
\pgfpathlineto{\pgfqpoint{1.141929in}{1.874030in}}%
\pgfpathlineto{\pgfqpoint{1.167574in}{1.880426in}}%
\pgfpathlineto{\pgfqpoint{1.181186in}{1.882306in}}%
\pgfpathlineto{\pgfqpoint{1.206832in}{1.883083in}}%
\pgfpathlineto{\pgfqpoint{1.234154in}{1.879961in}}%
\pgfpathlineto{\pgfqpoint{1.261969in}{1.872694in}}%
\pgfpathlineto{\pgfqpoint{1.290672in}{1.860955in}}%
\pgfpathlineto{\pgfqpoint{1.319967in}{1.844621in}}%
\pgfpathlineto{\pgfqpoint{1.349953in}{1.823431in}}%
\pgfpathlineto{\pgfqpoint{1.380629in}{1.797180in}}%
\pgfpathlineto{\pgfqpoint{1.411995in}{1.765637in}}%
\pgfpathlineto{\pgfqpoint{1.443756in}{1.728925in}}%
\pgfpathlineto{\pgfqpoint{1.462102in}{1.705614in}}%
\pgfpathlineto{\pgfqpoint{1.492680in}{1.663262in}}%
\pgfpathlineto{\pgfqpoint{1.511914in}{1.634455in}}%
\pgfpathlineto{\pgfqpoint{1.543280in}{1.583936in}}%
\pgfpathlineto{\pgfqpoint{1.577902in}{1.523158in}}%
\pgfpathlineto{\pgfqpoint{1.612917in}{1.456413in}}%
\pgfpathlineto{\pgfqpoint{1.648722in}{1.382794in}}%
\pgfpathlineto{\pgfqpoint{1.684922in}{1.302923in}}%
\pgfpathlineto{\pgfqpoint{1.722108in}{1.215316in}}%
\pgfpathlineto{\pgfqpoint{1.759787in}{1.120888in}}%
\pgfpathlineto{\pgfqpoint{1.802595in}{1.006902in}}%
\pgfpathlineto{\pgfqpoint{1.844516in}{0.888586in}}%
\pgfpathlineto{\pgfqpoint{1.887028in}{0.762228in}}%
\pgfpathlineto{\pgfqpoint{1.936938in}{0.606595in}}%
\pgfpathlineto{\pgfqpoint{1.972250in}{0.495885in}}%
\pgfpathlineto{\pgfqpoint{1.972644in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.017622in}{0.589508in}}%
\pgfpathlineto{\pgfqpoint{2.040703in}{0.629826in}}%
\pgfpathlineto{\pgfqpoint{2.063094in}{0.665086in}}%
\pgfpathlineto{\pgfqpoint{2.088641in}{0.701086in}}%
\pgfpathlineto{\pgfqpoint{2.113990in}{0.732478in}}%
\pgfpathlineto{\pgfqpoint{2.136972in}{0.757352in}}%
\pgfpathlineto{\pgfqpoint{2.161632in}{0.780469in}}%
\pgfpathlineto{\pgfqpoint{2.181556in}{0.796445in}}%
\pgfpathlineto{\pgfqpoint{2.203256in}{0.811195in}}%
\pgfpathlineto{\pgfqpoint{2.223378in}{0.822473in}}%
\pgfpathlineto{\pgfqpoint{2.243302in}{0.831353in}}%
\pgfpathlineto{\pgfqpoint{2.265693in}{0.838738in}}%
\pgfpathlineto{\pgfqpoint{2.288182in}{0.843393in}}%
\pgfpathlineto{\pgfqpoint{2.309783in}{0.845296in}}%
\pgfpathlineto{\pgfqpoint{2.330892in}{0.844806in}}%
\pgfpathlineto{\pgfqpoint{2.351605in}{0.842018in}}%
\pgfpathlineto{\pgfqpoint{2.372319in}{0.837081in}}%
\pgfpathlineto{\pgfqpoint{2.392737in}{0.830068in}}%
\pgfpathlineto{\pgfqpoint{2.412365in}{0.821373in}}%
\pgfpathlineto{\pgfqpoint{2.435347in}{0.808803in}}%
\pgfpathlineto{\pgfqpoint{2.458330in}{0.793637in}}%
\pgfpathlineto{\pgfqpoint{2.478057in}{0.778640in}}%
\pgfpathlineto{\pgfqpoint{2.503012in}{0.757016in}}%
\pgfpathlineto{\pgfqpoint{2.527967in}{0.732554in}}%
\pgfpathlineto{\pgfqpoint{2.552725in}{0.705448in}}%
\pgfpathlineto{\pgfqpoint{2.578666in}{0.674170in}}%
\pgfpathlineto{\pgfqpoint{2.607073in}{0.636637in}}%
\pgfpathlineto{\pgfqpoint{2.636664in}{0.594026in}}%
\pgfpathlineto{\pgfqpoint{2.669905in}{0.542367in}}%
\pgfpathlineto{\pgfqpoint{2.698805in}{0.496868in}}%
\pgfpathlineto{\pgfqpoint{2.699298in}{0.497335in}}%
\pgfpathlineto{\pgfqpoint{2.708274in}{0.507112in}}%
\pgfpathlineto{\pgfqpoint{2.725240in}{0.522639in}}%
\pgfpathlineto{\pgfqpoint{2.743981in}{0.536988in}}%
\pgfpathlineto{\pgfqpoint{2.765089in}{0.550272in}}%
\pgfpathlineto{\pgfqpoint{2.787085in}{0.561180in}}%
\pgfpathlineto{\pgfqpoint{2.807502in}{0.568776in}}%
\pgfpathlineto{\pgfqpoint{2.828216in}{0.574079in}}%
\pgfpathlineto{\pgfqpoint{2.850113in}{0.577144in}}%
\pgfpathlineto{\pgfqpoint{2.871024in}{0.577723in}}%
\pgfpathlineto{\pgfqpoint{2.893711in}{0.575778in}}%
\pgfpathlineto{\pgfqpoint{2.911367in}{0.572451in}}%
\pgfpathlineto{\pgfqpoint{2.934053in}{0.565976in}}%
\pgfpathlineto{\pgfqpoint{2.955161in}{0.557752in}}%
\pgfpathlineto{\pgfqpoint{2.979327in}{0.545837in}}%
\pgfpathlineto{\pgfqpoint{3.004183in}{0.530966in}}%
\pgfpathlineto{\pgfqpoint{3.027166in}{0.515146in}}%
\pgfpathlineto{\pgfqpoint{3.051726in}{0.497325in}}%
\pgfpathlineto{\pgfqpoint{3.051726in}{0.497325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.255000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.221694,0.362707,0.416471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478797in}{1.210836in}}%
\pgfpathlineto{\pgfqpoint{0.577038in}{0.495588in}}%
\pgfpathlineto{\pgfqpoint{0.577532in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.584436in}{0.534428in}}%
\pgfpathlineto{\pgfqpoint{0.606531in}{0.645657in}}%
\pgfpathlineto{\pgfqpoint{0.633853in}{0.772495in}}%
\pgfpathlineto{\pgfqpoint{0.661175in}{0.888918in}}%
\pgfpathlineto{\pgfqpoint{0.688004in}{0.993669in}}%
\pgfpathlineto{\pgfqpoint{0.714833in}{1.089520in}}%
\pgfpathlineto{\pgfqpoint{0.741465in}{1.176517in}}%
\pgfpathlineto{\pgfqpoint{0.768294in}{1.256600in}}%
\pgfpathlineto{\pgfqpoint{0.792953in}{1.324005in}}%
\pgfpathlineto{\pgfqpoint{0.824320in}{1.401763in}}%
\pgfpathlineto{\pgfqpoint{0.858448in}{1.476864in}}%
\pgfpathlineto{\pgfqpoint{0.883995in}{1.526984in}}%
\pgfpathlineto{\pgfqpoint{0.912007in}{1.576219in}}%
\pgfpathlineto{\pgfqpoint{0.941500in}{1.621860in}}%
\pgfpathlineto{\pgfqpoint{0.972274in}{1.662993in}}%
\pgfpathlineto{\pgfqpoint{1.004528in}{1.699262in}}%
\pgfpathlineto{\pgfqpoint{1.024946in}{1.718711in}}%
\pgfpathlineto{\pgfqpoint{1.047238in}{1.736918in}}%
\pgfpathlineto{\pgfqpoint{1.070812in}{1.752889in}}%
\pgfpathlineto{\pgfqpoint{1.094189in}{1.765368in}}%
\pgfpathlineto{\pgfqpoint{1.107505in}{1.770980in}}%
\pgfpathlineto{\pgfqpoint{1.130980in}{1.778443in}}%
\pgfpathlineto{\pgfqpoint{1.156724in}{1.782994in}}%
\pgfpathlineto{\pgfqpoint{1.182863in}{1.783808in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{1.782704in}}%
\pgfpathlineto{\pgfqpoint{1.223501in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{1.251908in}{1.768156in}}%
\pgfpathlineto{\pgfqpoint{1.266704in}{1.761528in}}%
\pgfpathlineto{\pgfqpoint{1.281401in}{1.753833in}}%
\pgfpathlineto{\pgfqpoint{1.310005in}{1.735705in}}%
\pgfpathlineto{\pgfqpoint{1.340385in}{1.711966in}}%
\pgfpathlineto{\pgfqpoint{1.356759in}{1.697295in}}%
\pgfpathlineto{\pgfqpoint{1.386646in}{1.667167in}}%
\pgfpathlineto{\pgfqpoint{1.418604in}{1.630238in}}%
\pgfpathlineto{\pgfqpoint{1.436654in}{1.607268in}}%
\pgfpathlineto{\pgfqpoint{1.467330in}{1.564785in}}%
\pgfpathlineto{\pgfqpoint{1.486466in}{1.536117in}}%
\pgfpathlineto{\pgfqpoint{1.517733in}{1.485749in}}%
\pgfpathlineto{\pgfqpoint{1.551960in}{1.425633in}}%
\pgfpathlineto{\pgfqpoint{1.587272in}{1.358343in}}%
\pgfpathlineto{\pgfqpoint{1.622682in}{1.285508in}}%
\pgfpathlineto{\pgfqpoint{1.659178in}{1.204995in}}%
\pgfpathlineto{\pgfqpoint{1.696462in}{1.117160in}}%
\pgfpathlineto{\pgfqpoint{1.734142in}{1.022742in}}%
\pgfpathlineto{\pgfqpoint{1.777443in}{0.907480in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{0.786181in}}%
\pgfpathlineto{\pgfqpoint{1.865328in}{0.652969in}}%
\pgfpathlineto{\pgfqpoint{1.916422in}{0.496835in}}%
\pgfpathlineto{\pgfqpoint{1.917309in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{1.926384in}{0.517786in}}%
\pgfpathlineto{\pgfqpoint{1.946308in}{0.555417in}}%
\pgfpathlineto{\pgfqpoint{1.967614in}{0.591511in}}%
\pgfpathlineto{\pgfqpoint{1.992372in}{0.628964in}}%
\pgfpathlineto{\pgfqpoint{2.017129in}{0.662034in}}%
\pgfpathlineto{\pgfqpoint{2.040112in}{0.689024in}}%
\pgfpathlineto{\pgfqpoint{2.062305in}{0.711880in}}%
\pgfpathlineto{\pgfqpoint{2.086471in}{0.733295in}}%
\pgfpathlineto{\pgfqpoint{2.106297in}{0.748207in}}%
\pgfpathlineto{\pgfqpoint{2.128194in}{0.762012in}}%
\pgfpathlineto{\pgfqpoint{2.148118in}{0.772176in}}%
\pgfpathlineto{\pgfqpoint{2.169621in}{0.780620in}}%
\pgfpathlineto{\pgfqpoint{2.190828in}{0.786475in}}%
\pgfpathlineto{\pgfqpoint{2.210555in}{0.789704in}}%
\pgfpathlineto{\pgfqpoint{2.232452in}{0.790847in}}%
\pgfpathlineto{\pgfqpoint{2.254646in}{0.789417in}}%
\pgfpathlineto{\pgfqpoint{2.276050in}{0.785628in}}%
\pgfpathlineto{\pgfqpoint{2.297947in}{0.779334in}}%
\pgfpathlineto{\pgfqpoint{2.320140in}{0.770482in}}%
\pgfpathlineto{\pgfqpoint{2.343024in}{0.758821in}}%
\pgfpathlineto{\pgfqpoint{2.366203in}{0.744411in}}%
\pgfpathlineto{\pgfqpoint{2.386621in}{0.729564in}}%
\pgfpathlineto{\pgfqpoint{2.410787in}{0.709487in}}%
\pgfpathlineto{\pgfqpoint{2.437024in}{0.684635in}}%
\pgfpathlineto{\pgfqpoint{2.463952in}{0.655906in}}%
\pgfpathlineto{\pgfqpoint{2.497784in}{0.615374in}}%
\pgfpathlineto{\pgfqpoint{2.528953in}{0.573894in}}%
\pgfpathlineto{\pgfqpoint{2.561207in}{0.527374in}}%
\pgfpathlineto{\pgfqpoint{2.581921in}{0.497396in}}%
\pgfpathlineto{\pgfqpoint{2.582316in}{0.497846in}}%
\pgfpathlineto{\pgfqpoint{2.588924in}{0.504039in}}%
\pgfpathlineto{\pgfqpoint{2.604016in}{0.515976in}}%
\pgfpathlineto{\pgfqpoint{2.622855in}{0.528084in}}%
\pgfpathlineto{\pgfqpoint{2.642484in}{0.538120in}}%
\pgfpathlineto{\pgfqpoint{2.662704in}{0.545971in}}%
\pgfpathlineto{\pgfqpoint{2.683122in}{0.551475in}}%
\pgfpathlineto{\pgfqpoint{2.702751in}{0.554579in}}%
\pgfpathlineto{\pgfqpoint{2.722675in}{0.555619in}}%
\pgfpathlineto{\pgfqpoint{2.743586in}{0.554510in}}%
\pgfpathlineto{\pgfqpoint{2.765483in}{0.550964in}}%
\pgfpathlineto{\pgfqpoint{2.788762in}{0.544644in}}%
\pgfpathlineto{\pgfqpoint{2.811053in}{0.536230in}}%
\pgfpathlineto{\pgfqpoint{2.837093in}{0.523695in}}%
\pgfpathlineto{\pgfqpoint{2.862542in}{0.508941in}}%
\pgfpathlineto{\pgfqpoint{2.881085in}{0.497564in}}%
\pgfpathlineto{\pgfqpoint{2.881085in}{0.497564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.255000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.210847,0.281353,0.308235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478797in}{1.218095in}}%
\pgfpathlineto{\pgfqpoint{0.577532in}{0.497694in}}%
\pgfpathlineto{\pgfqpoint{0.577630in}{0.497752in}}%
\pgfpathlineto{\pgfqpoint{0.582957in}{0.525239in}}%
\pgfpathlineto{\pgfqpoint{0.604755in}{0.631035in}}%
\pgfpathlineto{\pgfqpoint{0.631387in}{0.749840in}}%
\pgfpathlineto{\pgfqpoint{0.658216in}{0.859697in}}%
\pgfpathlineto{\pgfqpoint{0.685045in}{0.960264in}}%
\pgfpathlineto{\pgfqpoint{0.711085in}{1.049488in}}%
\pgfpathlineto{\pgfqpoint{0.737224in}{1.131311in}}%
\pgfpathlineto{\pgfqpoint{0.763461in}{1.206217in}}%
\pgfpathlineto{\pgfqpoint{0.789600in}{1.274175in}}%
\pgfpathlineto{\pgfqpoint{0.812977in}{1.329690in}}%
\pgfpathlineto{\pgfqpoint{0.837537in}{1.382961in}}%
\pgfpathlineto{\pgfqpoint{0.863380in}{1.433691in}}%
\pgfpathlineto{\pgfqpoint{0.890899in}{1.482004in}}%
\pgfpathlineto{\pgfqpoint{0.910331in}{1.512719in}}%
\pgfpathlineto{\pgfqpoint{0.939724in}{1.554019in}}%
\pgfpathlineto{\pgfqpoint{0.959846in}{1.578832in}}%
\pgfpathlineto{\pgfqpoint{0.980560in}{1.601519in}}%
\pgfpathlineto{\pgfqpoint{1.002062in}{1.622092in}}%
\pgfpathlineto{\pgfqpoint{1.024256in}{1.640212in}}%
\pgfpathlineto{\pgfqpoint{1.037670in}{1.649657in}}%
\pgfpathlineto{\pgfqpoint{1.058482in}{1.662115in}}%
\pgfpathlineto{\pgfqpoint{1.072390in}{1.669026in}}%
\pgfpathlineto{\pgfqpoint{1.094781in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{1.119440in}{1.683806in}}%
\pgfpathlineto{\pgfqpoint{1.145578in}{1.686536in}}%
\pgfpathlineto{\pgfqpoint{1.159092in}{1.686427in}}%
\pgfpathlineto{\pgfqpoint{1.185526in}{1.683371in}}%
\pgfpathlineto{\pgfqpoint{1.212848in}{1.676206in}}%
\pgfpathlineto{\pgfqpoint{1.241157in}{1.664612in}}%
\pgfpathlineto{\pgfqpoint{1.270353in}{1.648321in}}%
\pgfpathlineto{\pgfqpoint{1.299944in}{1.627392in}}%
\pgfpathlineto{\pgfqpoint{1.316121in}{1.614107in}}%
\pgfpathlineto{\pgfqpoint{1.331804in}{1.599987in}}%
\pgfpathlineto{\pgfqpoint{1.347684in}{1.584488in}}%
\pgfpathlineto{\pgfqpoint{1.376683in}{1.553017in}}%
\pgfpathlineto{\pgfqpoint{1.394537in}{1.531667in}}%
\pgfpathlineto{\pgfqpoint{1.425015in}{1.491753in}}%
\pgfpathlineto{\pgfqpoint{1.458453in}{1.443092in}}%
\pgfpathlineto{\pgfqpoint{1.491595in}{1.389828in}}%
\pgfpathlineto{\pgfqpoint{1.526019in}{1.329385in}}%
\pgfpathlineto{\pgfqpoint{1.560936in}{1.262821in}}%
\pgfpathlineto{\pgfqpoint{1.596544in}{1.189595in}}%
\pgfpathlineto{\pgfqpoint{1.633138in}{1.108877in}}%
\pgfpathlineto{\pgfqpoint{1.670225in}{1.021504in}}%
\pgfpathlineto{\pgfqpoint{1.708891in}{0.924681in}}%
\pgfpathlineto{\pgfqpoint{1.750614in}{0.813823in}}%
\pgfpathlineto{\pgfqpoint{1.795493in}{0.687719in}}%
\pgfpathlineto{\pgfqpoint{1.854577in}{0.513423in}}%
\pgfpathlineto{\pgfqpoint{1.860002in}{0.497641in}}%
\pgfpathlineto{\pgfqpoint{1.860593in}{0.499103in}}%
\pgfpathlineto{\pgfqpoint{1.867991in}{0.513612in}}%
\pgfpathlineto{\pgfqpoint{1.886140in}{0.545811in}}%
\pgfpathlineto{\pgfqpoint{1.907840in}{0.580089in}}%
\pgfpathlineto{\pgfqpoint{1.931118in}{0.612710in}}%
\pgfpathlineto{\pgfqpoint{1.955087in}{0.642286in}}%
\pgfpathlineto{\pgfqpoint{1.975603in}{0.664585in}}%
\pgfpathlineto{\pgfqpoint{1.998388in}{0.686149in}}%
\pgfpathlineto{\pgfqpoint{2.019201in}{0.703049in}}%
\pgfpathlineto{\pgfqpoint{2.039125in}{0.716770in}}%
\pgfpathlineto{\pgfqpoint{2.061516in}{0.729467in}}%
\pgfpathlineto{\pgfqpoint{2.083610in}{0.739124in}}%
\pgfpathlineto{\pgfqpoint{2.104521in}{0.745787in}}%
\pgfpathlineto{\pgfqpoint{2.126813in}{0.750222in}}%
\pgfpathlineto{\pgfqpoint{2.148414in}{0.751967in}}%
\pgfpathlineto{\pgfqpoint{2.170410in}{0.751185in}}%
\pgfpathlineto{\pgfqpoint{2.191913in}{0.748018in}}%
\pgfpathlineto{\pgfqpoint{2.211936in}{0.742906in}}%
\pgfpathlineto{\pgfqpoint{2.234031in}{0.734922in}}%
\pgfpathlineto{\pgfqpoint{2.258197in}{0.723405in}}%
\pgfpathlineto{\pgfqpoint{2.281376in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{2.303372in}{0.694295in}}%
\pgfpathlineto{\pgfqpoint{2.325861in}{0.676198in}}%
\pgfpathlineto{\pgfqpoint{2.350520in}{0.653684in}}%
\pgfpathlineto{\pgfqpoint{2.379322in}{0.623947in}}%
\pgfpathlineto{\pgfqpoint{2.407828in}{0.591038in}}%
\pgfpathlineto{\pgfqpoint{2.440279in}{0.549646in}}%
\pgfpathlineto{\pgfqpoint{2.478353in}{0.497747in}}%
\pgfpathlineto{\pgfqpoint{2.479734in}{0.499129in}}%
\pgfpathlineto{\pgfqpoint{2.493444in}{0.509357in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{0.519638in}}%
\pgfpathlineto{\pgfqpoint{2.528756in}{0.528057in}}%
\pgfpathlineto{\pgfqpoint{2.547596in}{0.534656in}}%
\pgfpathlineto{\pgfqpoint{2.567915in}{0.539394in}}%
\pgfpathlineto{\pgfqpoint{2.588234in}{0.541863in}}%
\pgfpathlineto{\pgfqpoint{2.607961in}{0.542149in}}%
\pgfpathlineto{\pgfqpoint{2.628675in}{0.540296in}}%
\pgfpathlineto{\pgfqpoint{2.650769in}{0.535962in}}%
\pgfpathlineto{\pgfqpoint{2.674245in}{0.528860in}}%
\pgfpathlineto{\pgfqpoint{2.697622in}{0.519399in}}%
\pgfpathlineto{\pgfqpoint{2.725634in}{0.505313in}}%
\pgfpathlineto{\pgfqpoint{2.739838in}{0.497711in}}%
\pgfpathlineto{\pgfqpoint{2.739838in}{0.497711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sphereWallCollision_St152_Tc_D30_u002.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.619395in}{2.360627in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.619395in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.619395in}{2.360627in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.360627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542304in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.542304in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542304in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176395in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176395in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810486in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.810486in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.810486in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444577in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.444577in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444577in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525145in,y=0.143904in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle (t-t_c)\, u_s / D_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.497723in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{0.497723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=0.454678in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.860704in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{0.860704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=0.817659in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.223685in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{1.223685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.180640in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.586665in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{1.586665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.543620in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.949646in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{1.949646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.906601in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=2.269582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143904in,y=1.368877in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \delta_{ij,n}/D_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.625472,0.842758,0.743217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478853in}{1.137183in}}%
\pgfpathlineto{\pgfqpoint{0.538119in}{0.475123in}}%
\pgfpathlineto{\pgfqpoint{0.538838in}{0.474237in}}%
\pgfpathlineto{\pgfqpoint{0.539303in}{0.474932in}}%
\pgfpathlineto{\pgfqpoint{0.540529in}{0.481144in}}%
\pgfpathlineto{\pgfqpoint{0.544545in}{0.518939in}}%
\pgfpathlineto{\pgfqpoint{0.565639in}{0.708629in}}%
\pgfpathlineto{\pgfqpoint{0.588762in}{0.897121in}}%
\pgfpathlineto{\pgfqpoint{0.611167in}{1.062139in}}%
\pgfpathlineto{\pgfqpoint{0.634755in}{1.218774in}}%
\pgfpathlineto{\pgfqpoint{0.658554in}{1.360978in}}%
\pgfpathlineto{\pgfqpoint{0.682565in}{1.490033in}}%
\pgfpathlineto{\pgfqpoint{0.703913in}{1.593671in}}%
\pgfpathlineto{\pgfqpoint{0.723739in}{1.681207in}}%
\pgfpathlineto{\pgfqpoint{0.743100in}{1.759045in}}%
\pgfpathlineto{\pgfqpoint{0.765504in}{1.840164in}}%
\pgfpathlineto{\pgfqpoint{0.797378in}{1.939882in}}%
\pgfpathlineto{\pgfqpoint{0.812596in}{1.981313in}}%
\pgfpathlineto{\pgfqpoint{0.831534in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{0.854361in}{2.075513in}}%
\pgfpathlineto{\pgfqpoint{0.875118in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{0.895282in}{2.141590in}}%
\pgfpathlineto{\pgfqpoint{0.918912in}{2.168538in}}%
\pgfpathlineto{\pgfqpoint{0.930622in}{2.178956in}}%
\pgfpathlineto{\pgfqpoint{0.942162in}{2.187355in}}%
\pgfpathlineto{\pgfqpoint{0.953872in}{2.194019in}}%
\pgfpathlineto{\pgfqpoint{0.965412in}{2.198774in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{2.201911in}}%
\pgfpathlineto{\pgfqpoint{0.990776in}{2.203029in}}%
\pgfpathlineto{\pgfqpoint{1.004049in}{2.201918in}}%
\pgfpathlineto{\pgfqpoint{1.017534in}{2.198491in}}%
\pgfpathlineto{\pgfqpoint{1.031865in}{2.192350in}}%
\pgfpathlineto{\pgfqpoint{1.046280in}{2.183602in}}%
\pgfpathlineto{\pgfqpoint{1.060230in}{2.172727in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{2.158592in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{2.141532in}}%
\pgfpathlineto{\pgfqpoint{1.105588in}{2.121351in}}%
\pgfpathlineto{\pgfqpoint{1.140294in}{2.065938in}}%
\pgfpathlineto{\pgfqpoint{1.174028in}{1.999179in}}%
\pgfpathlineto{\pgfqpoint{1.206495in}{1.923221in}}%
\pgfpathlineto{\pgfqpoint{1.250501in}{1.802508in}}%
\pgfpathlineto{\pgfqpoint{1.315940in}{1.586491in}}%
\pgfpathlineto{\pgfqpoint{1.325026in}{1.553126in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{1.478555in}}%
\pgfpathlineto{\pgfqpoint{1.420267in}{1.156127in}}%
\pgfpathlineto{\pgfqpoint{1.437641in}{1.074678in}}%
\pgfpathlineto{\pgfqpoint{1.455186in}{0.989740in}}%
\pgfpathlineto{\pgfqpoint{1.467823in}{0.926913in}}%
\pgfpathlineto{\pgfqpoint{1.484861in}{0.840136in}}%
\pgfpathlineto{\pgfqpoint{1.497372in}{0.774958in}}%
\pgfpathlineto{\pgfqpoint{1.514619in}{0.683270in}}%
\pgfpathlineto{\pgfqpoint{1.533769in}{0.579445in}}%
\pgfpathlineto{\pgfqpoint{1.552455in}{0.486470in}}%
\pgfpathlineto{\pgfqpoint{1.552792in}{0.486667in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.489329in}}%
\pgfpathlineto{\pgfqpoint{1.556977in}{0.502317in}}%
\pgfpathlineto{\pgfqpoint{1.578789in}{0.590765in}}%
\pgfpathlineto{\pgfqpoint{1.609688in}{0.697310in}}%
\pgfpathlineto{\pgfqpoint{1.639237in}{0.782724in}}%
\pgfpathlineto{\pgfqpoint{1.668532in}{0.853044in}}%
\pgfpathlineto{\pgfqpoint{1.695037in}{0.905121in}}%
\pgfpathlineto{\pgfqpoint{1.718670in}{0.942761in}}%
\pgfpathlineto{\pgfqpoint{1.740184in}{0.970098in}}%
\pgfpathlineto{\pgfqpoint{1.760222in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{1.778445in}{1.002967in}}%
\pgfpathlineto{\pgfqpoint{1.788547in}{1.008385in}}%
\pgfpathlineto{\pgfqpoint{1.804608in}{1.014269in}}%
\pgfpathlineto{\pgfqpoint{1.819363in}{1.016745in}}%
\pgfpathlineto{\pgfqpoint{1.833358in}{1.016552in}}%
\pgfpathlineto{\pgfqpoint{1.849628in}{1.013261in}}%
\pgfpathlineto{\pgfqpoint{1.861511in}{1.008804in}}%
\pgfpathlineto{\pgfqpoint{1.880407in}{0.998191in}}%
\pgfpathlineto{\pgfqpoint{1.902600in}{0.980299in}}%
\pgfpathlineto{\pgfqpoint{1.931553in}{0.948309in}}%
\pgfpathlineto{\pgfqpoint{1.944488in}{0.930912in}}%
\pgfpathlineto{\pgfqpoint{1.958147in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{2.001176in}{0.832723in}}%
\pgfpathlineto{\pgfqpoint{2.015469in}{0.802480in}}%
\pgfpathlineto{\pgfqpoint{2.071053in}{0.664874in}}%
\pgfpathlineto{\pgfqpoint{2.086487in}{0.621375in}}%
\pgfpathlineto{\pgfqpoint{2.101027in}{0.578494in}}%
\pgfpathlineto{\pgfqpoint{2.118191in}{0.526007in}}%
\pgfpathlineto{\pgfqpoint{2.128166in}{0.495690in}}%
\pgfpathlineto{\pgfqpoint{2.131000in}{0.491473in}}%
\pgfpathlineto{\pgfqpoint{2.132395in}{0.492655in}}%
\pgfpathlineto{\pgfqpoint{2.136326in}{0.501941in}}%
\pgfpathlineto{\pgfqpoint{2.143593in}{0.517979in}}%
\pgfpathlineto{\pgfqpoint{2.164055in}{0.556341in}}%
\pgfpathlineto{\pgfqpoint{2.185741in}{0.589040in}}%
\pgfpathlineto{\pgfqpoint{2.206032in}{0.613131in}}%
\pgfpathlineto{\pgfqpoint{2.225689in}{0.630868in}}%
\pgfpathlineto{\pgfqpoint{2.242384in}{0.641783in}}%
\pgfpathlineto{\pgfqpoint{2.259042in}{0.648987in}}%
\pgfpathlineto{\pgfqpoint{2.273582in}{0.652349in}}%
\pgfpathlineto{\pgfqpoint{2.287494in}{0.653053in}}%
\pgfpathlineto{\pgfqpoint{2.301063in}{0.651429in}}%
\pgfpathlineto{\pgfqpoint{2.317080in}{0.646624in}}%
\pgfpathlineto{\pgfqpoint{2.329597in}{0.640730in}}%
\pgfpathlineto{\pgfqpoint{2.351283in}{0.626186in}}%
\pgfpathlineto{\pgfqpoint{2.376304in}{0.602750in}}%
\pgfpathlineto{\pgfqpoint{2.388695in}{0.588608in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{0.534002in}}%
\pgfpathlineto{\pgfqpoint{2.445465in}{0.504863in}}%
\pgfpathlineto{\pgfqpoint{2.453327in}{0.494491in}}%
\pgfpathlineto{\pgfqpoint{2.453410in}{0.494487in}}%
\pgfpathlineto{\pgfqpoint{2.453410in}{0.494487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.545062,0.800549,0.755714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478853in}{1.147340in}}%
\pgfpathlineto{\pgfqpoint{0.538711in}{0.477801in}}%
\pgfpathlineto{\pgfqpoint{0.539261in}{0.477198in}}%
\pgfpathlineto{\pgfqpoint{0.539768in}{0.478046in}}%
\pgfpathlineto{\pgfqpoint{0.541036in}{0.485405in}}%
\pgfpathlineto{\pgfqpoint{0.548730in}{0.558150in}}%
\pgfpathlineto{\pgfqpoint{0.571176in}{0.755367in}}%
\pgfpathlineto{\pgfqpoint{0.594131in}{0.937901in}}%
\pgfpathlineto{\pgfqpoint{0.617296in}{1.104027in}}%
\pgfpathlineto{\pgfqpoint{0.637925in}{1.238037in}}%
\pgfpathlineto{\pgfqpoint{0.662655in}{1.383266in}}%
\pgfpathlineto{\pgfqpoint{0.689456in}{1.523645in}}%
\pgfpathlineto{\pgfqpoint{0.715538in}{1.644829in}}%
\pgfpathlineto{\pgfqpoint{0.742973in}{1.757172in}}%
\pgfpathlineto{\pgfqpoint{0.764997in}{1.836854in}}%
\pgfpathlineto{\pgfqpoint{0.785711in}{1.903700in}}%
\pgfpathlineto{\pgfqpoint{0.802155in}{1.951418in}}%
\pgfpathlineto{\pgfqpoint{0.823460in}{2.006438in}}%
\pgfpathlineto{\pgfqpoint{0.843328in}{2.051099in}}%
\pgfpathlineto{\pgfqpoint{0.863915in}{2.090788in}}%
\pgfpathlineto{\pgfqpoint{0.885559in}{2.125576in}}%
\pgfpathlineto{\pgfqpoint{0.907752in}{2.154033in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{2.165758in}}%
\pgfpathlineto{\pgfqpoint{0.941782in}{2.184052in}}%
\pgfpathlineto{\pgfqpoint{0.953322in}{2.190600in}}%
\pgfpathlineto{\pgfqpoint{0.965243in}{2.195471in}}%
\pgfpathlineto{\pgfqpoint{0.994961in}{2.199435in}}%
\pgfpathlineto{\pgfqpoint{1.019817in}{2.193998in}}%
\pgfpathlineto{\pgfqpoint{1.031399in}{2.188807in}}%
\pgfpathlineto{\pgfqpoint{1.045054in}{2.180560in}}%
\pgfpathlineto{\pgfqpoint{1.060483in}{2.168502in}}%
\pgfpathlineto{\pgfqpoint{1.093710in}{2.132850in}}%
\pgfpathlineto{\pgfqpoint{1.105884in}{2.116567in}}%
\pgfpathlineto{\pgfqpoint{1.139068in}{2.063499in}}%
\pgfpathlineto{\pgfqpoint{1.169758in}{2.003447in}}%
\pgfpathlineto{\pgfqpoint{1.202691in}{1.927599in}}%
\pgfpathlineto{\pgfqpoint{1.213001in}{1.901450in}}%
\pgfpathlineto{\pgfqpoint{1.227040in}{1.864084in}}%
\pgfpathlineto{\pgfqpoint{1.241960in}{1.822095in}}%
\pgfpathlineto{\pgfqpoint{1.258656in}{1.772395in}}%
\pgfpathlineto{\pgfqpoint{1.275611in}{1.719030in}}%
\pgfpathlineto{\pgfqpoint{1.288376in}{1.676924in}}%
\pgfpathlineto{\pgfqpoint{1.308413in}{1.607580in}}%
\pgfpathlineto{\pgfqpoint{1.326846in}{1.540298in}}%
\pgfpathlineto{\pgfqpoint{1.338849in}{1.494701in}}%
\pgfpathlineto{\pgfqpoint{1.360580in}{1.408638in}}%
\pgfpathlineto{\pgfqpoint{1.371822in}{1.362336in}}%
\pgfpathlineto{\pgfqpoint{1.386197in}{1.301413in}}%
\pgfpathlineto{\pgfqpoint{1.399595in}{1.242894in}}%
\pgfpathlineto{\pgfqpoint{1.411434in}{1.189824in}}%
\pgfpathlineto{\pgfqpoint{1.424325in}{1.130565in}}%
\pgfpathlineto{\pgfqpoint{1.441236in}{1.050594in}}%
\pgfpathlineto{\pgfqpoint{1.453620in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{1.470150in}{0.908113in}}%
\pgfpathlineto{\pgfqpoint{1.482534in}{0.844955in}}%
\pgfpathlineto{\pgfqpoint{1.500460in}{0.751442in}}%
\pgfpathlineto{\pgfqpoint{1.512463in}{0.687513in}}%
\pgfpathlineto{\pgfqpoint{1.532038in}{0.581537in}}%
\pgfpathlineto{\pgfqpoint{1.543109in}{0.521187in}}%
\pgfpathlineto{\pgfqpoint{1.550680in}{0.487905in}}%
\pgfpathlineto{\pgfqpoint{1.551695in}{0.489397in}}%
\pgfpathlineto{\pgfqpoint{1.554440in}{0.500925in}}%
\pgfpathlineto{\pgfqpoint{1.575999in}{0.588505in}}%
\pgfpathlineto{\pgfqpoint{1.605928in}{0.692059in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.778558in}}%
\pgfpathlineto{\pgfqpoint{1.664645in}{0.848498in}}%
\pgfpathlineto{\pgfqpoint{1.689838in}{0.898669in}}%
\pgfpathlineto{\pgfqpoint{1.713724in}{0.937492in}}%
\pgfpathlineto{\pgfqpoint{1.735074in}{0.965272in}}%
\pgfpathlineto{\pgfqpoint{1.744458in}{0.975467in}}%
\pgfpathlineto{\pgfqpoint{1.754223in}{0.984790in}}%
\pgfpathlineto{\pgfqpoint{1.763608in}{0.992541in}}%
\pgfpathlineto{\pgfqpoint{1.772865in}{0.999029in}}%
\pgfpathlineto{\pgfqpoint{1.782967in}{1.004809in}}%
\pgfpathlineto{\pgfqpoint{1.799244in}{1.011302in}}%
\pgfpathlineto{\pgfqpoint{1.810568in}{1.013814in}}%
\pgfpathlineto{\pgfqpoint{1.824056in}{1.014680in}}%
\pgfpathlineto{\pgfqpoint{1.838342in}{1.013104in}}%
\pgfpathlineto{\pgfqpoint{1.850389in}{1.009813in}}%
\pgfpathlineto{\pgfqpoint{1.863921in}{1.003997in}}%
\pgfpathlineto{\pgfqpoint{1.884465in}{0.990959in}}%
\pgfpathlineto{\pgfqpoint{1.908599in}{0.969246in}}%
\pgfpathlineto{\pgfqpoint{1.920609in}{0.955914in}}%
\pgfpathlineto{\pgfqpoint{1.954342in}{0.909665in}}%
\pgfpathlineto{\pgfqpoint{1.995939in}{0.835214in}}%
\pgfpathlineto{\pgfqpoint{2.047427in}{0.717555in}}%
\pgfpathlineto{\pgfqpoint{2.062683in}{0.677519in}}%
\pgfpathlineto{\pgfqpoint{2.077013in}{0.637912in}}%
\pgfpathlineto{\pgfqpoint{2.092955in}{0.591708in}}%
\pgfpathlineto{\pgfqpoint{2.107323in}{0.548346in}}%
\pgfpathlineto{\pgfqpoint{2.127195in}{0.492324in}}%
\pgfpathlineto{\pgfqpoint{2.127614in}{0.492593in}}%
\pgfpathlineto{\pgfqpoint{2.129263in}{0.495541in}}%
\pgfpathlineto{\pgfqpoint{2.145667in}{0.531061in}}%
\pgfpathlineto{\pgfqpoint{2.167650in}{0.569085in}}%
\pgfpathlineto{\pgfqpoint{2.176737in}{0.582444in}}%
\pgfpathlineto{\pgfqpoint{2.196692in}{0.607348in}}%
\pgfpathlineto{\pgfqpoint{2.206032in}{0.617001in}}%
\pgfpathlineto{\pgfqpoint{2.224928in}{0.632807in}}%
\pgfpathlineto{\pgfqpoint{2.240653in}{0.642269in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{0.648420in}}%
\pgfpathlineto{\pgfqpoint{2.270963in}{0.651371in}}%
\pgfpathlineto{\pgfqpoint{2.284957in}{0.651630in}}%
\pgfpathlineto{\pgfqpoint{2.299034in}{0.649445in}}%
\pgfpathlineto{\pgfqpoint{2.315140in}{0.643994in}}%
\pgfpathlineto{\pgfqpoint{2.333611in}{0.633955in}}%
\pgfpathlineto{\pgfqpoint{2.346166in}{0.624848in}}%
\pgfpathlineto{\pgfqpoint{2.358467in}{0.614203in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.600545in}}%
\pgfpathlineto{\pgfqpoint{2.384928in}{0.585623in}}%
\pgfpathlineto{\pgfqpoint{2.398079in}{0.568651in}}%
\pgfpathlineto{\pgfqpoint{2.447113in}{0.494921in}}%
\pgfpathlineto{\pgfqpoint{2.447113in}{0.494921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571395in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{0.425127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.464652,0.758339,0.768212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478853in}{1.157497in}}%
\pgfpathlineto{\pgfqpoint{0.539345in}{0.480427in}}%
\pgfpathlineto{\pgfqpoint{0.539726in}{0.480179in}}%
\pgfpathlineto{\pgfqpoint{0.540191in}{0.481068in}}%
\pgfpathlineto{\pgfqpoint{0.541459in}{0.489190in}}%
\pgfpathlineto{\pgfqpoint{0.583647in}{0.856096in}}%
\pgfpathlineto{\pgfqpoint{0.606432in}{1.027167in}}%
\pgfpathlineto{\pgfqpoint{0.630189in}{1.187705in}}%
\pgfpathlineto{\pgfqpoint{0.653989in}{1.332230in}}%
\pgfpathlineto{\pgfqpoint{0.674872in}{1.447027in}}%
\pgfpathlineto{\pgfqpoint{0.699432in}{1.568959in}}%
\pgfpathlineto{\pgfqpoint{0.718117in}{1.652938in}}%
\pgfpathlineto{\pgfqpoint{0.738534in}{1.736547in}}%
\pgfpathlineto{\pgfqpoint{0.755909in}{1.801310in}}%
\pgfpathlineto{\pgfqpoint{0.782625in}{1.890001in}}%
\pgfpathlineto{\pgfqpoint{0.803254in}{1.949864in}}%
\pgfpathlineto{\pgfqpoint{0.822361in}{1.998881in}}%
\pgfpathlineto{\pgfqpoint{0.840158in}{2.039186in}}%
\pgfpathlineto{\pgfqpoint{0.863281in}{2.084072in}}%
\pgfpathlineto{\pgfqpoint{0.884333in}{2.117859in}}%
\pgfpathlineto{\pgfqpoint{0.906695in}{2.146549in}}%
\pgfpathlineto{\pgfqpoint{0.917136in}{2.157482in}}%
\pgfpathlineto{\pgfqpoint{0.928846in}{2.167899in}}%
\pgfpathlineto{\pgfqpoint{0.940471in}{2.176371in}}%
\pgfpathlineto{\pgfqpoint{0.967229in}{2.188843in}}%
\pgfpathlineto{\pgfqpoint{0.977079in}{2.191036in}}%
\pgfpathlineto{\pgfqpoint{0.989042in}{2.191987in}}%
\pgfpathlineto{\pgfqpoint{1.002189in}{2.190876in}}%
\pgfpathlineto{\pgfqpoint{1.015970in}{2.187362in}}%
\pgfpathlineto{\pgfqpoint{1.029497in}{2.181569in}}%
\pgfpathlineto{\pgfqpoint{1.043786in}{2.173003in}}%
\pgfpathlineto{\pgfqpoint{1.059215in}{2.160945in}}%
\pgfpathlineto{\pgfqpoint{1.073249in}{2.147492in}}%
\pgfpathlineto{\pgfqpoint{1.088214in}{2.130563in}}%
\pgfpathlineto{\pgfqpoint{1.103602in}{2.110432in}}%
\pgfpathlineto{\pgfqpoint{1.119158in}{2.087288in}}%
\pgfpathlineto{\pgfqpoint{1.135010in}{2.060885in}}%
\pgfpathlineto{\pgfqpoint{1.169589in}{1.993523in}}%
\pgfpathlineto{\pgfqpoint{1.186750in}{1.955236in}}%
\pgfpathlineto{\pgfqpoint{1.197111in}{1.930597in}}%
\pgfpathlineto{\pgfqpoint{1.252867in}{1.778486in}}%
\pgfpathlineto{\pgfqpoint{1.272733in}{1.716547in}}%
\pgfpathlineto{\pgfqpoint{1.290741in}{1.656960in}}%
\pgfpathlineto{\pgfqpoint{1.308413in}{1.595355in}}%
\pgfpathlineto{\pgfqpoint{1.325958in}{1.531144in}}%
\pgfpathlineto{\pgfqpoint{1.338088in}{1.484994in}}%
\pgfpathlineto{\pgfqpoint{1.350815in}{1.435063in}}%
\pgfpathlineto{\pgfqpoint{1.365862in}{1.374017in}}%
\pgfpathlineto{\pgfqpoint{1.382012in}{1.306132in}}%
\pgfpathlineto{\pgfqpoint{1.394522in}{1.251852in}}%
\pgfpathlineto{\pgfqpoint{1.414985in}{1.159993in}}%
\pgfpathlineto{\pgfqpoint{1.427622in}{1.101355in}}%
\pgfpathlineto{\pgfqpoint{1.444280in}{1.021910in}}%
\pgfpathlineto{\pgfqpoint{1.457380in}{0.957715in}}%
\pgfpathlineto{\pgfqpoint{1.475179in}{0.868218in}}%
\pgfpathlineto{\pgfqpoint{1.492001in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{1.510352in}{0.684117in}}%
\pgfpathlineto{\pgfqpoint{1.522311in}{0.619622in}}%
\pgfpathlineto{\pgfqpoint{1.547510in}{0.489342in}}%
\pgfpathlineto{\pgfqpoint{1.548397in}{0.490587in}}%
\pgfpathlineto{\pgfqpoint{1.551016in}{0.501573in}}%
\pgfpathlineto{\pgfqpoint{1.572911in}{0.589959in}}%
\pgfpathlineto{\pgfqpoint{1.603056in}{0.693326in}}%
\pgfpathlineto{\pgfqpoint{1.612269in}{0.721475in}}%
\pgfpathlineto{\pgfqpoint{1.642027in}{0.802356in}}%
\pgfpathlineto{\pgfqpoint{1.670815in}{0.866869in}}%
\pgfpathlineto{\pgfqpoint{1.696730in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{1.719602in}{0.947548in}}%
\pgfpathlineto{\pgfqpoint{1.729322in}{0.959528in}}%
\pgfpathlineto{\pgfqpoint{1.749106in}{0.979879in}}%
\pgfpathlineto{\pgfqpoint{1.767241in}{0.993853in}}%
\pgfpathlineto{\pgfqpoint{1.783601in}{1.002722in}}%
\pgfpathlineto{\pgfqpoint{1.799244in}{1.007919in}}%
\pgfpathlineto{\pgfqpoint{1.811456in}{1.009805in}}%
\pgfpathlineto{\pgfqpoint{1.825704in}{1.009625in}}%
\pgfpathlineto{\pgfqpoint{1.838767in}{1.007228in}}%
\pgfpathlineto{\pgfqpoint{1.850941in}{1.003098in}}%
\pgfpathlineto{\pgfqpoint{1.863414in}{0.997017in}}%
\pgfpathlineto{\pgfqpoint{1.884592in}{0.982374in}}%
\pgfpathlineto{\pgfqpoint{1.911224in}{0.956483in}}%
\pgfpathlineto{\pgfqpoint{1.943899in}{0.913554in}}%
\pgfpathlineto{\pgfqpoint{1.957893in}{0.891478in}}%
\pgfpathlineto{\pgfqpoint{2.000377in}{0.811338in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.770484in}}%
\pgfpathlineto{\pgfqpoint{2.033984in}{0.734374in}}%
\pgfpathlineto{\pgfqpoint{2.052455in}{0.687196in}}%
\pgfpathlineto{\pgfqpoint{2.067629in}{0.645970in}}%
\pgfpathlineto{\pgfqpoint{2.082892in}{0.602389in}}%
\pgfpathlineto{\pgfqpoint{2.100310in}{0.550382in}}%
\pgfpathlineto{\pgfqpoint{2.112694in}{0.512430in}}%
\pgfpathlineto{\pgfqpoint{2.120430in}{0.493135in}}%
\pgfpathlineto{\pgfqpoint{2.120474in}{0.493151in}}%
\pgfpathlineto{\pgfqpoint{2.121869in}{0.495069in}}%
\pgfpathlineto{\pgfqpoint{2.134716in}{0.523421in}}%
\pgfpathlineto{\pgfqpoint{2.155939in}{0.561385in}}%
\pgfpathlineto{\pgfqpoint{2.177453in}{0.592099in}}%
\pgfpathlineto{\pgfqpoint{2.196692in}{0.613642in}}%
\pgfpathlineto{\pgfqpoint{2.206241in}{0.622389in}}%
\pgfpathlineto{\pgfqpoint{2.223070in}{0.634716in}}%
\pgfpathlineto{\pgfqpoint{2.233127in}{0.640279in}}%
\pgfpathlineto{\pgfqpoint{2.249023in}{0.646338in}}%
\pgfpathlineto{\pgfqpoint{2.263817in}{0.649065in}}%
\pgfpathlineto{\pgfqpoint{2.276543in}{0.649201in}}%
\pgfpathlineto{\pgfqpoint{2.289732in}{0.647225in}}%
\pgfpathlineto{\pgfqpoint{2.302033in}{0.643480in}}%
\pgfpathlineto{\pgfqpoint{2.314544in}{0.637802in}}%
\pgfpathlineto{\pgfqpoint{2.327479in}{0.630002in}}%
\pgfpathlineto{\pgfqpoint{2.339489in}{0.621027in}}%
\pgfpathlineto{\pgfqpoint{2.364599in}{0.597020in}}%
\pgfpathlineto{\pgfqpoint{2.398586in}{0.553771in}}%
\pgfpathlineto{\pgfqpoint{2.436251in}{0.495553in}}%
\pgfpathlineto{\pgfqpoint{2.436923in}{0.495347in}}%
\pgfpathlineto{\pgfqpoint{2.436923in}{0.495347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.380746,0.714295,0.781253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478853in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{0.540064in}{0.483130in}}%
\pgfpathlineto{\pgfqpoint{0.540613in}{0.484280in}}%
\pgfpathlineto{\pgfqpoint{0.541966in}{0.494369in}}%
\pgfpathlineto{\pgfqpoint{0.559847in}{0.657528in}}%
\pgfpathlineto{\pgfqpoint{0.582421in}{0.844916in}}%
\pgfpathlineto{\pgfqpoint{0.604826in}{1.013236in}}%
\pgfpathlineto{\pgfqpoint{0.627272in}{1.165525in}}%
\pgfpathlineto{\pgfqpoint{0.651241in}{1.311940in}}%
\pgfpathlineto{\pgfqpoint{0.680536in}{1.470780in}}%
\pgfpathlineto{\pgfqpoint{0.700996in}{1.569874in}}%
\pgfpathlineto{\pgfqpoint{0.720611in}{1.656423in}}%
\pgfpathlineto{\pgfqpoint{0.748553in}{1.766334in}}%
\pgfpathlineto{\pgfqpoint{0.770915in}{1.843612in}}%
\pgfpathlineto{\pgfqpoint{0.791798in}{1.907649in}}%
\pgfpathlineto{\pgfqpoint{0.808453in}{1.953320in}}%
\pgfpathlineto{\pgfqpoint{0.830139in}{2.005857in}}%
\pgfpathlineto{\pgfqpoint{0.850261in}{2.047862in}}%
\pgfpathlineto{\pgfqpoint{0.869199in}{2.081619in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{2.117423in}}%
\pgfpathlineto{\pgfqpoint{0.904666in}{2.130396in}}%
\pgfpathlineto{\pgfqpoint{0.925929in}{2.150934in}}%
\pgfpathlineto{\pgfqpoint{0.952519in}{2.167769in}}%
\pgfpathlineto{\pgfqpoint{0.962284in}{2.171536in}}%
\pgfpathlineto{\pgfqpoint{0.990944in}{2.175311in}}%
\pgfpathlineto{\pgfqpoint{1.000456in}{2.174201in}}%
\pgfpathlineto{\pgfqpoint{1.013223in}{2.170897in}}%
\pgfpathlineto{\pgfqpoint{1.027511in}{2.164770in}}%
\pgfpathlineto{\pgfqpoint{1.041291in}{2.156458in}}%
\pgfpathlineto{\pgfqpoint{1.055834in}{2.145177in}}%
\pgfpathlineto{\pgfqpoint{1.071686in}{2.129961in}}%
\pgfpathlineto{\pgfqpoint{1.087115in}{2.112298in}}%
\pgfpathlineto{\pgfqpoint{1.101234in}{2.093684in}}%
\pgfpathlineto{\pgfqpoint{1.118355in}{2.068029in}}%
\pgfpathlineto{\pgfqpoint{1.153948in}{2.004064in}}%
\pgfpathlineto{\pgfqpoint{1.166714in}{1.977705in}}%
\pgfpathlineto{\pgfqpoint{1.181804in}{1.944238in}}%
\pgfpathlineto{\pgfqpoint{1.203743in}{1.891228in}}%
\pgfpathlineto{\pgfqpoint{1.220908in}{1.846175in}}%
\pgfpathlineto{\pgfqpoint{1.237693in}{1.799162in}}%
\pgfpathlineto{\pgfqpoint{1.250837in}{1.760294in}}%
\pgfpathlineto{\pgfqpoint{1.270158in}{1.699981in}}%
\pgfpathlineto{\pgfqpoint{1.282288in}{1.660169in}}%
\pgfpathlineto{\pgfqpoint{1.294545in}{1.618455in}}%
\pgfpathlineto{\pgfqpoint{1.308965in}{1.567493in}}%
\pgfpathlineto{\pgfqpoint{1.322743in}{1.516864in}}%
\pgfpathlineto{\pgfqpoint{1.333777in}{1.474998in}}%
\pgfpathlineto{\pgfqpoint{1.347010in}{1.423251in}}%
\pgfpathlineto{\pgfqpoint{1.356306in}{1.385857in}}%
\pgfpathlineto{\pgfqpoint{1.368315in}{1.336390in}}%
\pgfpathlineto{\pgfqpoint{1.378245in}{1.294422in}}%
\pgfpathlineto{\pgfqpoint{1.389532in}{1.245630in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{1.148190in}}%
\pgfpathlineto{\pgfqpoint{1.424325in}{1.087863in}}%
\pgfpathlineto{\pgfqpoint{1.441236in}{1.007271in}}%
\pgfpathlineto{\pgfqpoint{1.453195in}{0.948770in}}%
\pgfpathlineto{\pgfqpoint{1.470785in}{0.860571in}}%
\pgfpathlineto{\pgfqpoint{1.482743in}{0.799166in}}%
\pgfpathlineto{\pgfqpoint{1.500967in}{0.703575in}}%
\pgfpathlineto{\pgfqpoint{1.512673in}{0.640979in}}%
\pgfpathlineto{\pgfqpoint{1.533940in}{0.525944in}}%
\pgfpathlineto{\pgfqpoint{1.540826in}{0.491395in}}%
\pgfpathlineto{\pgfqpoint{1.541549in}{0.490814in}}%
\pgfpathlineto{\pgfqpoint{1.542012in}{0.491371in}}%
\pgfpathlineto{\pgfqpoint{1.543407in}{0.496381in}}%
\pgfpathlineto{\pgfqpoint{1.560274in}{0.565806in}}%
\pgfpathlineto{\pgfqpoint{1.589905in}{0.670114in}}%
\pgfpathlineto{\pgfqpoint{1.620848in}{0.761195in}}%
\pgfpathlineto{\pgfqpoint{1.648964in}{0.829886in}}%
\pgfpathlineto{\pgfqpoint{1.658304in}{0.849926in}}%
\pgfpathlineto{\pgfqpoint{1.684892in}{0.899670in}}%
\pgfpathlineto{\pgfqpoint{1.708695in}{0.935354in}}%
\pgfpathlineto{\pgfqpoint{1.717611in}{0.946639in}}%
\pgfpathlineto{\pgfqpoint{1.737902in}{0.968181in}}%
\pgfpathlineto{\pgfqpoint{1.755872in}{0.982574in}}%
\pgfpathlineto{\pgfqpoint{1.765510in}{0.988536in}}%
\pgfpathlineto{\pgfqpoint{1.775865in}{0.993558in}}%
\pgfpathlineto{\pgfqpoint{1.791463in}{0.998489in}}%
\pgfpathlineto{\pgfqpoint{1.806510in}{1.000316in}}%
\pgfpathlineto{\pgfqpoint{1.819154in}{0.999625in}}%
\pgfpathlineto{\pgfqpoint{1.834201in}{0.996207in}}%
\pgfpathlineto{\pgfqpoint{1.847346in}{0.990962in}}%
\pgfpathlineto{\pgfqpoint{1.859863in}{0.984014in}}%
\pgfpathlineto{\pgfqpoint{1.882563in}{0.966628in}}%
\pgfpathlineto{\pgfqpoint{1.908688in}{0.939150in}}%
\pgfpathlineto{\pgfqpoint{1.941914in}{0.892921in}}%
\pgfpathlineto{\pgfqpoint{1.981057in}{0.822728in}}%
\pgfpathlineto{\pgfqpoint{1.995305in}{0.793072in}}%
\pgfpathlineto{\pgfqpoint{2.050217in}{0.659230in}}%
\pgfpathlineto{\pgfqpoint{2.064883in}{0.618528in}}%
\pgfpathlineto{\pgfqpoint{2.080400in}{0.573458in}}%
\pgfpathlineto{\pgfqpoint{2.093417in}{0.534303in}}%
\pgfpathlineto{\pgfqpoint{2.107919in}{0.493951in}}%
\pgfpathlineto{\pgfqpoint{2.108382in}{0.494308in}}%
\pgfpathlineto{\pgfqpoint{2.110075in}{0.497887in}}%
\pgfpathlineto{\pgfqpoint{2.116200in}{0.511629in}}%
\pgfpathlineto{\pgfqpoint{2.136200in}{0.549122in}}%
\pgfpathlineto{\pgfqpoint{2.145286in}{0.563667in}}%
\pgfpathlineto{\pgfqpoint{2.166211in}{0.592100in}}%
\pgfpathlineto{\pgfqpoint{2.185659in}{0.612677in}}%
\pgfpathlineto{\pgfqpoint{2.194790in}{0.620493in}}%
\pgfpathlineto{\pgfqpoint{2.204510in}{0.627548in}}%
\pgfpathlineto{\pgfqpoint{2.221586in}{0.636862in}}%
\pgfpathlineto{\pgfqpoint{2.237102in}{0.642007in}}%
\pgfpathlineto{\pgfqpoint{2.250672in}{0.643982in}}%
\pgfpathlineto{\pgfqpoint{2.264876in}{0.643569in}}%
\pgfpathlineto{\pgfqpoint{2.278236in}{0.640922in}}%
\pgfpathlineto{\pgfqpoint{2.294342in}{0.634847in}}%
\pgfpathlineto{\pgfqpoint{2.315013in}{0.622546in}}%
\pgfpathlineto{\pgfqpoint{2.337840in}{0.603280in}}%
\pgfpathlineto{\pgfqpoint{2.369038in}{0.567719in}}%
\pgfpathlineto{\pgfqpoint{2.410888in}{0.505493in}}%
\pgfpathlineto{\pgfqpoint{2.417482in}{0.495943in}}%
\pgfpathlineto{\pgfqpoint{2.418028in}{0.495786in}}%
\pgfpathlineto{\pgfqpoint{2.418028in}{0.495786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.300336,0.672085,0.793751}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478853in}{1.177330in}}%
\pgfpathlineto{\pgfqpoint{0.540487in}{0.486102in}}%
\pgfpathlineto{\pgfqpoint{0.540656in}{0.486225in}}%
\pgfpathlineto{\pgfqpoint{0.541374in}{0.489423in}}%
\pgfpathlineto{\pgfqpoint{0.545263in}{0.525450in}}%
\pgfpathlineto{\pgfqpoint{0.564751in}{0.697597in}}%
\pgfpathlineto{\pgfqpoint{0.587874in}{0.883059in}}%
\pgfpathlineto{\pgfqpoint{0.610448in}{1.046442in}}%
\pgfpathlineto{\pgfqpoint{0.630866in}{1.180335in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{1.303765in}}%
\pgfpathlineto{\pgfqpoint{0.667854in}{1.393356in}}%
\pgfpathlineto{\pgfqpoint{0.690174in}{1.505605in}}%
\pgfpathlineto{\pgfqpoint{0.712156in}{1.605359in}}%
\pgfpathlineto{\pgfqpoint{0.732743in}{1.689694in}}%
\pgfpathlineto{\pgfqpoint{0.752442in}{1.762624in}}%
\pgfpathlineto{\pgfqpoint{0.770027in}{1.821601in}}%
\pgfpathlineto{\pgfqpoint{0.787909in}{1.875888in}}%
\pgfpathlineto{\pgfqpoint{0.817753in}{1.954263in}}%
\pgfpathlineto{\pgfqpoint{0.835762in}{1.994467in}}%
\pgfpathlineto{\pgfqpoint{0.856137in}{2.033713in}}%
\pgfpathlineto{\pgfqpoint{0.868016in}{2.053676in}}%
\pgfpathlineto{\pgfqpoint{0.886700in}{2.080791in}}%
\pgfpathlineto{\pgfqpoint{0.899340in}{2.096189in}}%
\pgfpathlineto{\pgfqpoint{0.921617in}{2.117786in}}%
\pgfpathlineto{\pgfqpoint{0.947615in}{2.134222in}}%
\pgfpathlineto{\pgfqpoint{0.971753in}{2.141300in}}%
\pgfpathlineto{\pgfqpoint{0.982025in}{2.141961in}}%
\pgfpathlineto{\pgfqpoint{0.995045in}{2.140850in}}%
\pgfpathlineto{\pgfqpoint{1.008445in}{2.137438in}}%
\pgfpathlineto{\pgfqpoint{1.022311in}{2.131529in}}%
\pgfpathlineto{\pgfqpoint{1.036430in}{2.123049in}}%
\pgfpathlineto{\pgfqpoint{1.051775in}{2.111056in}}%
\pgfpathlineto{\pgfqpoint{1.087199in}{2.072595in}}%
\pgfpathlineto{\pgfqpoint{1.112436in}{2.036224in}}%
\pgfpathlineto{\pgfqpoint{1.145789in}{1.977044in}}%
\pgfpathlineto{\pgfqpoint{1.176902in}{1.910713in}}%
\pgfpathlineto{\pgfqpoint{1.198544in}{1.858386in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{1.813020in}}%
\pgfpathlineto{\pgfqpoint{1.232493in}{1.766326in}}%
\pgfpathlineto{\pgfqpoint{1.245593in}{1.727589in}}%
\pgfpathlineto{\pgfqpoint{1.256544in}{1.693861in}}%
\pgfpathlineto{\pgfqpoint{1.269905in}{1.651080in}}%
\pgfpathlineto{\pgfqpoint{1.284825in}{1.601163in}}%
\pgfpathlineto{\pgfqpoint{1.301229in}{1.543725in}}%
\pgfpathlineto{\pgfqpoint{1.313866in}{1.497670in}}%
\pgfpathlineto{\pgfqpoint{1.333948in}{1.421277in}}%
\pgfpathlineto{\pgfqpoint{1.345526in}{1.375447in}}%
\pgfpathlineto{\pgfqpoint{1.368569in}{1.280498in}}%
\pgfpathlineto{\pgfqpoint{1.379640in}{1.233079in}}%
\pgfpathlineto{\pgfqpoint{1.404459in}{1.122695in}}%
\pgfpathlineto{\pgfqpoint{1.417559in}{1.062163in}}%
\pgfpathlineto{\pgfqpoint{1.434261in}{0.982814in}}%
\pgfpathlineto{\pgfqpoint{1.446727in}{0.922016in}}%
\pgfpathlineto{\pgfqpoint{1.463936in}{0.835933in}}%
\pgfpathlineto{\pgfqpoint{1.476320in}{0.772545in}}%
\pgfpathlineto{\pgfqpoint{1.493612in}{0.682172in}}%
\pgfpathlineto{\pgfqpoint{1.505488in}{0.618983in}}%
\pgfpathlineto{\pgfqpoint{1.529964in}{0.492255in}}%
\pgfpathlineto{\pgfqpoint{1.530979in}{0.494479in}}%
\pgfpathlineto{\pgfqpoint{1.538543in}{0.526365in}}%
\pgfpathlineto{\pgfqpoint{1.565429in}{0.625395in}}%
\pgfpathlineto{\pgfqpoint{1.595402in}{0.718232in}}%
\pgfpathlineto{\pgfqpoint{1.624995in}{0.794432in}}%
\pgfpathlineto{\pgfqpoint{1.634545in}{0.815963in}}%
\pgfpathlineto{\pgfqpoint{1.660543in}{0.867409in}}%
\pgfpathlineto{\pgfqpoint{1.685526in}{0.907321in}}%
\pgfpathlineto{\pgfqpoint{1.707719in}{0.935238in}}%
\pgfpathlineto{\pgfqpoint{1.726279in}{0.953353in}}%
\pgfpathlineto{\pgfqpoint{1.744623in}{0.966638in}}%
\pgfpathlineto{\pgfqpoint{1.761027in}{0.974751in}}%
\pgfpathlineto{\pgfqpoint{1.776708in}{0.979217in}}%
\pgfpathlineto{\pgfqpoint{1.791717in}{0.980551in}}%
\pgfpathlineto{\pgfqpoint{1.806003in}{0.979211in}}%
\pgfpathlineto{\pgfqpoint{1.817842in}{0.976151in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{0.971194in}}%
\pgfpathlineto{\pgfqpoint{1.849717in}{0.959439in}}%
\pgfpathlineto{\pgfqpoint{1.874104in}{0.938475in}}%
\pgfpathlineto{\pgfqpoint{1.887465in}{0.924039in}}%
\pgfpathlineto{\pgfqpoint{1.899766in}{0.908915in}}%
\pgfpathlineto{\pgfqpoint{1.912112in}{0.892022in}}%
\pgfpathlineto{\pgfqpoint{1.951299in}{0.827127in}}%
\pgfpathlineto{\pgfqpoint{2.000377in}{0.722487in}}%
\pgfpathlineto{\pgfqpoint{2.018297in}{0.678100in}}%
\pgfpathlineto{\pgfqpoint{2.033096in}{0.639119in}}%
\pgfpathlineto{\pgfqpoint{2.047338in}{0.599700in}}%
\pgfpathlineto{\pgfqpoint{2.063786in}{0.552126in}}%
\pgfpathlineto{\pgfqpoint{2.076633in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{2.084077in}{0.494790in}}%
\pgfpathlineto{\pgfqpoint{2.084413in}{0.495055in}}%
\pgfpathlineto{\pgfqpoint{2.086062in}{0.498538in}}%
\pgfpathlineto{\pgfqpoint{2.100646in}{0.527926in}}%
\pgfpathlineto{\pgfqpoint{2.120855in}{0.560865in}}%
\pgfpathlineto{\pgfqpoint{2.129770in}{0.573209in}}%
\pgfpathlineto{\pgfqpoint{2.149046in}{0.595705in}}%
\pgfpathlineto{\pgfqpoint{2.167308in}{0.612073in}}%
\pgfpathlineto{\pgfqpoint{2.184092in}{0.623047in}}%
\pgfpathlineto{\pgfqpoint{2.199184in}{0.629698in}}%
\pgfpathlineto{\pgfqpoint{2.213939in}{0.633357in}}%
\pgfpathlineto{\pgfqpoint{2.225771in}{0.634268in}}%
\pgfpathlineto{\pgfqpoint{2.238161in}{0.633360in}}%
\pgfpathlineto{\pgfqpoint{2.253671in}{0.629570in}}%
\pgfpathlineto{\pgfqpoint{2.266822in}{0.624104in}}%
\pgfpathlineto{\pgfqpoint{2.287405in}{0.611450in}}%
\pgfpathlineto{\pgfqpoint{2.300385in}{0.600966in}}%
\pgfpathlineto{\pgfqpoint{2.312857in}{0.589124in}}%
\pgfpathlineto{\pgfqpoint{2.346502in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{2.361555in}{0.527404in}}%
\pgfpathlineto{\pgfqpoint{2.379519in}{0.499894in}}%
\pgfpathlineto{\pgfqpoint{2.382734in}{0.496258in}}%
\pgfpathlineto{\pgfqpoint{2.382734in}{0.496258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254707,0.610304,0.745882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478853in}{1.187973in}}%
\pgfpathlineto{\pgfqpoint{0.540994in}{0.489059in}}%
\pgfpathlineto{\pgfqpoint{0.541290in}{0.489641in}}%
\pgfpathlineto{\pgfqpoint{0.542389in}{0.498193in}}%
\pgfpathlineto{\pgfqpoint{0.560651in}{0.658787in}}%
\pgfpathlineto{\pgfqpoint{0.583647in}{0.842426in}}%
\pgfpathlineto{\pgfqpoint{0.606051in}{1.003922in}}%
\pgfpathlineto{\pgfqpoint{0.629682in}{1.157009in}}%
\pgfpathlineto{\pgfqpoint{0.653101in}{1.293021in}}%
\pgfpathlineto{\pgfqpoint{0.676816in}{1.416529in}}%
\pgfpathlineto{\pgfqpoint{0.706111in}{1.551275in}}%
\pgfpathlineto{\pgfqpoint{0.728516in}{1.642129in}}%
\pgfpathlineto{\pgfqpoint{0.750624in}{1.722123in}}%
\pgfpathlineto{\pgfqpoint{0.770915in}{1.787524in}}%
\pgfpathlineto{\pgfqpoint{0.789219in}{1.840244in}}%
\pgfpathlineto{\pgfqpoint{0.808031in}{1.888448in}}%
\pgfpathlineto{\pgfqpoint{0.825532in}{1.928034in}}%
\pgfpathlineto{\pgfqpoint{0.837453in}{1.952180in}}%
\pgfpathlineto{\pgfqpoint{0.856560in}{1.986249in}}%
\pgfpathlineto{\pgfqpoint{0.869538in}{2.006228in}}%
\pgfpathlineto{\pgfqpoint{0.879979in}{2.020478in}}%
\pgfpathlineto{\pgfqpoint{0.902806in}{2.046061in}}%
\pgfpathlineto{\pgfqpoint{0.926014in}{2.064435in}}%
\pgfpathlineto{\pgfqpoint{0.936709in}{2.070410in}}%
\pgfpathlineto{\pgfqpoint{0.964144in}{2.078613in}}%
\pgfpathlineto{\pgfqpoint{0.973655in}{2.079136in}}%
\pgfpathlineto{\pgfqpoint{0.986084in}{2.078025in}}%
\pgfpathlineto{\pgfqpoint{0.999737in}{2.074533in}}%
\pgfpathlineto{\pgfqpoint{1.013223in}{2.068755in}}%
\pgfpathlineto{\pgfqpoint{1.028060in}{2.059782in}}%
\pgfpathlineto{\pgfqpoint{1.042686in}{2.048283in}}%
\pgfpathlineto{\pgfqpoint{1.056636in}{2.034910in}}%
\pgfpathlineto{\pgfqpoint{1.091047in}{1.992021in}}%
\pgfpathlineto{\pgfqpoint{1.103432in}{1.973211in}}%
\pgfpathlineto{\pgfqpoint{1.118312in}{1.948289in}}%
\pgfpathlineto{\pgfqpoint{1.134038in}{1.919221in}}%
\pgfpathlineto{\pgfqpoint{1.150313in}{1.886270in}}%
\pgfpathlineto{\pgfqpoint{1.169040in}{1.844723in}}%
\pgfpathlineto{\pgfqpoint{1.199901in}{1.768025in}}%
\pgfpathlineto{\pgfqpoint{1.252911in}{1.612938in}}%
\pgfpathlineto{\pgfqpoint{1.313359in}{1.401356in}}%
\pgfpathlineto{\pgfqpoint{1.339737in}{1.297805in}}%
\pgfpathlineto{\pgfqpoint{1.359945in}{1.213993in}}%
\pgfpathlineto{\pgfqpoint{1.373046in}{1.157597in}}%
\pgfpathlineto{\pgfqpoint{1.389621in}{1.084021in}}%
\pgfpathlineto{\pgfqpoint{1.402385in}{1.025647in}}%
\pgfpathlineto{\pgfqpoint{1.419677in}{0.944263in}}%
\pgfpathlineto{\pgfqpoint{1.432441in}{0.882536in}}%
\pgfpathlineto{\pgfqpoint{1.450113in}{0.794866in}}%
\pgfpathlineto{\pgfqpoint{1.461990in}{0.734567in}}%
\pgfpathlineto{\pgfqpoint{1.480930in}{0.636408in}}%
\pgfpathlineto{\pgfqpoint{1.493143in}{0.572095in}}%
\pgfpathlineto{\pgfqpoint{1.508659in}{0.493718in}}%
\pgfpathlineto{\pgfqpoint{1.509464in}{0.495547in}}%
\pgfpathlineto{\pgfqpoint{1.521721in}{0.543862in}}%
\pgfpathlineto{\pgfqpoint{1.549703in}{0.638790in}}%
\pgfpathlineto{\pgfqpoint{1.578364in}{0.720172in}}%
\pgfpathlineto{\pgfqpoint{1.605675in}{0.784672in}}%
\pgfpathlineto{\pgfqpoint{1.631121in}{0.834166in}}%
\pgfpathlineto{\pgfqpoint{1.654627in}{0.871231in}}%
\pgfpathlineto{\pgfqpoint{1.675932in}{0.897955in}}%
\pgfpathlineto{\pgfqpoint{1.694447in}{0.916019in}}%
\pgfpathlineto{\pgfqpoint{1.711568in}{0.928588in}}%
\pgfpathlineto{\pgfqpoint{1.729240in}{0.937428in}}%
\pgfpathlineto{\pgfqpoint{1.740527in}{0.940962in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.942879in}}%
\pgfpathlineto{\pgfqpoint{1.766055in}{0.942920in}}%
\pgfpathlineto{\pgfqpoint{1.777849in}{0.941037in}}%
\pgfpathlineto{\pgfqpoint{1.791165in}{0.936848in}}%
\pgfpathlineto{\pgfqpoint{1.803555in}{0.931007in}}%
\pgfpathlineto{\pgfqpoint{1.824607in}{0.916856in}}%
\pgfpathlineto{\pgfqpoint{1.850941in}{0.891753in}}%
\pgfpathlineto{\pgfqpoint{1.863160in}{0.877360in}}%
\pgfpathlineto{\pgfqpoint{1.895752in}{0.830708in}}%
\pgfpathlineto{\pgfqpoint{1.935573in}{0.757788in}}%
\pgfpathlineto{\pgfqpoint{1.989553in}{0.632466in}}%
\pgfpathlineto{\pgfqpoint{2.005361in}{0.590470in}}%
\pgfpathlineto{\pgfqpoint{2.021848in}{0.544502in}}%
\pgfpathlineto{\pgfqpoint{2.039691in}{0.495621in}}%
\pgfpathlineto{\pgfqpoint{2.040579in}{0.496850in}}%
\pgfpathlineto{\pgfqpoint{2.047680in}{0.511269in}}%
\pgfpathlineto{\pgfqpoint{2.056006in}{0.526033in}}%
\pgfpathlineto{\pgfqpoint{2.075580in}{0.555341in}}%
\pgfpathlineto{\pgfqpoint{2.084496in}{0.566544in}}%
\pgfpathlineto{\pgfqpoint{2.104279in}{0.587164in}}%
\pgfpathlineto{\pgfqpoint{2.123771in}{0.601977in}}%
\pgfpathlineto{\pgfqpoint{2.133999in}{0.607663in}}%
\pgfpathlineto{\pgfqpoint{2.148666in}{0.613396in}}%
\pgfpathlineto{\pgfqpoint{2.163503in}{0.616376in}}%
\pgfpathlineto{\pgfqpoint{2.177244in}{0.616612in}}%
\pgfpathlineto{\pgfqpoint{2.190516in}{0.614631in}}%
\pgfpathlineto{\pgfqpoint{2.202862in}{0.610871in}}%
\pgfpathlineto{\pgfqpoint{2.215499in}{0.605147in}}%
\pgfpathlineto{\pgfqpoint{2.228396in}{0.597370in}}%
\pgfpathlineto{\pgfqpoint{2.248598in}{0.581355in}}%
\pgfpathlineto{\pgfqpoint{2.262003in}{0.568269in}}%
\pgfpathlineto{\pgfqpoint{2.294380in}{0.529074in}}%
\pgfpathlineto{\pgfqpoint{2.309814in}{0.507324in}}%
\pgfpathlineto{\pgfqpoint{2.317676in}{0.496753in}}%
\pgfpathlineto{\pgfqpoint{2.317886in}{0.496719in}}%
\pgfpathlineto{\pgfqpoint{2.317886in}{0.496719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.243860,0.528950,0.637647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478853in}{1.198134in}}%
\pgfpathlineto{\pgfqpoint{0.541417in}{0.491987in}}%
\pgfpathlineto{\pgfqpoint{0.541839in}{0.493480in}}%
\pgfpathlineto{\pgfqpoint{0.546447in}{0.533855in}}%
\pgfpathlineto{\pgfqpoint{0.565512in}{0.691597in}}%
\pgfpathlineto{\pgfqpoint{0.588677in}{0.865314in}}%
\pgfpathlineto{\pgfqpoint{0.610997in}{1.015975in}}%
\pgfpathlineto{\pgfqpoint{0.633867in}{1.154593in}}%
\pgfpathlineto{\pgfqpoint{0.656990in}{1.280143in}}%
\pgfpathlineto{\pgfqpoint{0.676435in}{1.375454in}}%
\pgfpathlineto{\pgfqpoint{0.694106in}{1.454584in}}%
\pgfpathlineto{\pgfqpoint{0.716299in}{1.544538in}}%
\pgfpathlineto{\pgfqpoint{0.741028in}{1.633192in}}%
\pgfpathlineto{\pgfqpoint{0.767576in}{1.715611in}}%
\pgfpathlineto{\pgfqpoint{0.792897in}{1.782617in}}%
\pgfpathlineto{\pgfqpoint{0.813991in}{1.830204in}}%
\pgfpathlineto{\pgfqpoint{0.824559in}{1.851307in}}%
\pgfpathlineto{\pgfqpoint{0.844469in}{1.886371in}}%
\pgfpathlineto{\pgfqpoint{0.865733in}{1.917036in}}%
\pgfpathlineto{\pgfqpoint{0.876343in}{1.929871in}}%
\pgfpathlineto{\pgfqpoint{0.899932in}{1.952477in}}%
\pgfpathlineto{\pgfqpoint{0.923393in}{1.967178in}}%
\pgfpathlineto{\pgfqpoint{0.948292in}{1.974518in}}%
\pgfpathlineto{\pgfqpoint{0.958352in}{1.975142in}}%
\pgfpathlineto{\pgfqpoint{0.971034in}{1.974031in}}%
\pgfpathlineto{\pgfqpoint{0.984181in}{1.970663in}}%
\pgfpathlineto{\pgfqpoint{0.998512in}{1.964521in}}%
\pgfpathlineto{\pgfqpoint{1.012589in}{1.955948in}}%
\pgfpathlineto{\pgfqpoint{1.027257in}{1.944419in}}%
\pgfpathlineto{\pgfqpoint{1.041080in}{1.931149in}}%
\pgfpathlineto{\pgfqpoint{1.055960in}{1.914306in}}%
\pgfpathlineto{\pgfqpoint{1.072574in}{1.892390in}}%
\pgfpathlineto{\pgfqpoint{1.088426in}{1.868491in}}%
\pgfpathlineto{\pgfqpoint{1.104320in}{1.841630in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{1.780954in}}%
\pgfpathlineto{\pgfqpoint{1.172253in}{1.694993in}}%
\pgfpathlineto{\pgfqpoint{1.188062in}{1.653686in}}%
\pgfpathlineto{\pgfqpoint{1.205899in}{1.603900in}}%
\pgfpathlineto{\pgfqpoint{1.222937in}{1.553249in}}%
\pgfpathlineto{\pgfqpoint{1.239975in}{1.499644in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{1.457234in}}%
\pgfpathlineto{\pgfqpoint{1.272568in}{1.388863in}}%
\pgfpathlineto{\pgfqpoint{1.284400in}{1.346024in}}%
\pgfpathlineto{\pgfqpoint{1.297335in}{1.297631in}}%
\pgfpathlineto{\pgfqpoint{1.323168in}{1.196152in}}%
\pgfpathlineto{\pgfqpoint{1.336440in}{1.141511in}}%
\pgfpathlineto{\pgfqpoint{1.352717in}{1.072283in}}%
\pgfpathlineto{\pgfqpoint{1.365690in}{1.015339in}}%
\pgfpathlineto{\pgfqpoint{1.382646in}{0.938686in}}%
\pgfpathlineto{\pgfqpoint{1.395791in}{0.877469in}}%
\pgfpathlineto{\pgfqpoint{1.412702in}{0.796604in}}%
\pgfpathlineto{\pgfqpoint{1.425339in}{0.734665in}}%
\pgfpathlineto{\pgfqpoint{1.444026in}{0.641001in}}%
\pgfpathlineto{\pgfqpoint{1.455985in}{0.580011in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{0.495160in}}%
\pgfpathlineto{\pgfqpoint{1.473866in}{0.497675in}}%
\pgfpathlineto{\pgfqpoint{1.485533in}{0.540079in}}%
\pgfpathlineto{\pgfqpoint{1.512844in}{0.625274in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{0.698175in}}%
\pgfpathlineto{\pgfqpoint{1.550002in}{0.718492in}}%
\pgfpathlineto{\pgfqpoint{1.576843in}{0.771697in}}%
\pgfpathlineto{\pgfqpoint{1.600856in}{0.809979in}}%
\pgfpathlineto{\pgfqpoint{1.623004in}{0.837827in}}%
\pgfpathlineto{\pgfqpoint{1.641184in}{0.855535in}}%
\pgfpathlineto{\pgfqpoint{1.659446in}{0.868750in}}%
\pgfpathlineto{\pgfqpoint{1.675634in}{0.876743in}}%
\pgfpathlineto{\pgfqpoint{1.689926in}{0.880936in}}%
\pgfpathlineto{\pgfqpoint{1.701251in}{0.882389in}}%
\pgfpathlineto{\pgfqpoint{1.713724in}{0.882097in}}%
\pgfpathlineto{\pgfqpoint{1.726957in}{0.879686in}}%
\pgfpathlineto{\pgfqpoint{1.744078in}{0.873301in}}%
\pgfpathlineto{\pgfqpoint{1.763899in}{0.861454in}}%
\pgfpathlineto{\pgfqpoint{1.776670in}{0.851335in}}%
\pgfpathlineto{\pgfqpoint{1.801818in}{0.825809in}}%
\pgfpathlineto{\pgfqpoint{1.814081in}{0.810725in}}%
\pgfpathlineto{\pgfqpoint{1.847688in}{0.760691in}}%
\pgfpathlineto{\pgfqpoint{1.896640in}{0.665846in}}%
\pgfpathlineto{\pgfqpoint{1.911687in}{0.631753in}}%
\pgfpathlineto{\pgfqpoint{1.927412in}{0.593793in}}%
\pgfpathlineto{\pgfqpoint{1.943436in}{0.552938in}}%
\pgfpathlineto{\pgfqpoint{1.956961in}{0.517135in}}%
\pgfpathlineto{\pgfqpoint{1.965287in}{0.496449in}}%
\pgfpathlineto{\pgfqpoint{1.965921in}{0.497349in}}%
\pgfpathlineto{\pgfqpoint{1.974716in}{0.512566in}}%
\pgfpathlineto{\pgfqpoint{1.992724in}{0.537528in}}%
\pgfpathlineto{\pgfqpoint{2.010986in}{0.557098in}}%
\pgfpathlineto{\pgfqpoint{2.029292in}{0.571699in}}%
\pgfpathlineto{\pgfqpoint{2.039012in}{0.577553in}}%
\pgfpathlineto{\pgfqpoint{2.054484in}{0.584153in}}%
\pgfpathlineto{\pgfqpoint{2.069113in}{0.587537in}}%
\pgfpathlineto{\pgfqpoint{2.081243in}{0.588272in}}%
\pgfpathlineto{\pgfqpoint{2.094603in}{0.586946in}}%
\pgfpathlineto{\pgfqpoint{2.110747in}{0.582426in}}%
\pgfpathlineto{\pgfqpoint{2.123518in}{0.576657in}}%
\pgfpathlineto{\pgfqpoint{2.142959in}{0.564249in}}%
\pgfpathlineto{\pgfqpoint{2.156066in}{0.553543in}}%
\pgfpathlineto{\pgfqpoint{2.168792in}{0.541397in}}%
\pgfpathlineto{\pgfqpoint{2.207173in}{0.497151in}}%
\pgfpathlineto{\pgfqpoint{2.207173in}{0.497151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.232541,0.444060,0.524706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478853in}{1.208295in}}%
\pgfpathlineto{\pgfqpoint{0.541882in}{0.494877in}}%
\pgfpathlineto{\pgfqpoint{0.542347in}{0.498000in}}%
\pgfpathlineto{\pgfqpoint{0.550125in}{0.562073in}}%
\pgfpathlineto{\pgfqpoint{0.571768in}{0.726963in}}%
\pgfpathlineto{\pgfqpoint{0.593412in}{0.875860in}}%
\pgfpathlineto{\pgfqpoint{0.615055in}{1.010059in}}%
\pgfpathlineto{\pgfqpoint{0.637798in}{1.136385in}}%
\pgfpathlineto{\pgfqpoint{0.660626in}{1.249471in}}%
\pgfpathlineto{\pgfqpoint{0.684721in}{1.355396in}}%
\pgfpathlineto{\pgfqpoint{0.707084in}{1.442417in}}%
\pgfpathlineto{\pgfqpoint{0.728643in}{1.516763in}}%
\pgfpathlineto{\pgfqpoint{0.746101in}{1.570491in}}%
\pgfpathlineto{\pgfqpoint{0.766308in}{1.625780in}}%
\pgfpathlineto{\pgfqpoint{0.782963in}{1.666020in}}%
\pgfpathlineto{\pgfqpoint{0.804522in}{1.711219in}}%
\pgfpathlineto{\pgfqpoint{0.824475in}{1.746370in}}%
\pgfpathlineto{\pgfqpoint{0.845738in}{1.777042in}}%
\pgfpathlineto{\pgfqpoint{0.867593in}{1.801456in}}%
\pgfpathlineto{\pgfqpoint{0.878415in}{1.810966in}}%
\pgfpathlineto{\pgfqpoint{0.889068in}{1.818748in}}%
\pgfpathlineto{\pgfqpoint{0.914600in}{1.830792in}}%
\pgfpathlineto{\pgfqpoint{0.939837in}{1.833979in}}%
\pgfpathlineto{\pgfqpoint{0.950025in}{1.832868in}}%
\pgfpathlineto{\pgfqpoint{0.962876in}{1.829550in}}%
\pgfpathlineto{\pgfqpoint{0.976783in}{1.823554in}}%
\pgfpathlineto{\pgfqpoint{0.990395in}{1.815329in}}%
\pgfpathlineto{\pgfqpoint{1.005317in}{1.803626in}}%
\pgfpathlineto{\pgfqpoint{1.019183in}{1.790327in}}%
\pgfpathlineto{\pgfqpoint{1.055580in}{1.744388in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{1.699567in}}%
\pgfpathlineto{\pgfqpoint{1.098233in}{1.670877in}}%
\pgfpathlineto{\pgfqpoint{1.112521in}{1.641657in}}%
\pgfpathlineto{\pgfqpoint{1.130360in}{1.601961in}}%
\pgfpathlineto{\pgfqpoint{1.160754in}{1.526374in}}%
\pgfpathlineto{\pgfqpoint{1.177873in}{1.479441in}}%
\pgfpathlineto{\pgfqpoint{1.198506in}{1.418801in}}%
\pgfpathlineto{\pgfqpoint{1.210845in}{1.380383in}}%
\pgfpathlineto{\pgfqpoint{1.222728in}{1.341966in}}%
\pgfpathlineto{\pgfqpoint{1.239677in}{1.284687in}}%
\pgfpathlineto{\pgfqpoint{1.264959in}{1.193901in}}%
\pgfpathlineto{\pgfqpoint{1.277977in}{1.144727in}}%
\pgfpathlineto{\pgfqpoint{1.294380in}{1.080424in}}%
\pgfpathlineto{\pgfqpoint{1.307481in}{1.027228in}}%
\pgfpathlineto{\pgfqpoint{1.324056in}{0.957678in}}%
\pgfpathlineto{\pgfqpoint{1.336947in}{0.901806in}}%
\pgfpathlineto{\pgfqpoint{1.354150in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.371105in}{0.746889in}}%
\pgfpathlineto{\pgfqpoint{1.383191in}{0.689810in}}%
\pgfpathlineto{\pgfqpoint{1.400654in}{0.605569in}}%
\pgfpathlineto{\pgfqpoint{1.411979in}{0.550100in}}%
\pgfpathlineto{\pgfqpoint{1.423183in}{0.496507in}}%
\pgfpathlineto{\pgfqpoint{1.423989in}{0.499131in}}%
\pgfpathlineto{\pgfqpoint{1.430412in}{0.520559in}}%
\pgfpathlineto{\pgfqpoint{1.454590in}{0.590726in}}%
\pgfpathlineto{\pgfqpoint{1.479237in}{0.650191in}}%
\pgfpathlineto{\pgfqpoint{1.504220in}{0.699925in}}%
\pgfpathlineto{\pgfqpoint{1.526711in}{0.736344in}}%
\pgfpathlineto{\pgfqpoint{1.535671in}{0.748767in}}%
\pgfpathlineto{\pgfqpoint{1.556044in}{0.772640in}}%
\pgfpathlineto{\pgfqpoint{1.574477in}{0.789183in}}%
\pgfpathlineto{\pgfqpoint{1.591471in}{0.800320in}}%
\pgfpathlineto{\pgfqpoint{1.607831in}{0.807370in}}%
\pgfpathlineto{\pgfqpoint{1.622243in}{0.810689in}}%
\pgfpathlineto{\pgfqpoint{1.635902in}{0.811360in}}%
\pgfpathlineto{\pgfqpoint{1.649218in}{0.809744in}}%
\pgfpathlineto{\pgfqpoint{1.664690in}{0.805063in}}%
\pgfpathlineto{\pgfqpoint{1.682571in}{0.796008in}}%
\pgfpathlineto{\pgfqpoint{1.704891in}{0.779329in}}%
\pgfpathlineto{\pgfqpoint{1.733336in}{0.749542in}}%
\pgfpathlineto{\pgfqpoint{1.746868in}{0.732133in}}%
\pgfpathlineto{\pgfqpoint{1.783011in}{0.675642in}}%
\pgfpathlineto{\pgfqpoint{1.833231in}{0.574499in}}%
\pgfpathlineto{\pgfqpoint{1.850136in}{0.535227in}}%
\pgfpathlineto{\pgfqpoint{1.866330in}{0.497151in}}%
\pgfpathlineto{\pgfqpoint{1.867345in}{0.498811in}}%
\pgfpathlineto{\pgfqpoint{1.874402in}{0.509056in}}%
\pgfpathlineto{\pgfqpoint{1.890889in}{0.528196in}}%
\pgfpathlineto{\pgfqpoint{1.907965in}{0.543025in}}%
\pgfpathlineto{\pgfqpoint{1.924369in}{0.553206in}}%
\pgfpathlineto{\pgfqpoint{1.939841in}{0.559346in}}%
\pgfpathlineto{\pgfqpoint{1.954850in}{0.562271in}}%
\pgfpathlineto{\pgfqpoint{1.967443in}{0.562524in}}%
\pgfpathlineto{\pgfqpoint{1.981228in}{0.560536in}}%
\pgfpathlineto{\pgfqpoint{1.996953in}{0.555438in}}%
\pgfpathlineto{\pgfqpoint{2.016864in}{0.544909in}}%
\pgfpathlineto{\pgfqpoint{2.044973in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{2.060020in}{0.507923in}}%
\pgfpathlineto{\pgfqpoint{2.070419in}{0.497492in}}%
\pgfpathlineto{\pgfqpoint{2.070419in}{0.497492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.221694,0.362707,0.416471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478853in}{1.213134in}}%
\pgfpathlineto{\pgfqpoint{0.542093in}{0.496306in}}%
\pgfpathlineto{\pgfqpoint{0.542558in}{0.500144in}}%
\pgfpathlineto{\pgfqpoint{0.550674in}{0.564685in}}%
\pgfpathlineto{\pgfqpoint{0.572149in}{0.722593in}}%
\pgfpathlineto{\pgfqpoint{0.593708in}{0.865591in}}%
\pgfpathlineto{\pgfqpoint{0.615436in}{0.995246in}}%
\pgfpathlineto{\pgfqpoint{0.637714in}{1.114152in}}%
\pgfpathlineto{\pgfqpoint{0.657328in}{1.208101in}}%
\pgfpathlineto{\pgfqpoint{0.679352in}{1.302684in}}%
\pgfpathlineto{\pgfqpoint{0.706238in}{1.403847in}}%
\pgfpathlineto{\pgfqpoint{0.730206in}{1.481815in}}%
\pgfpathlineto{\pgfqpoint{0.747369in}{1.531013in}}%
\pgfpathlineto{\pgfqpoint{0.765251in}{1.576669in}}%
\pgfpathlineto{\pgfqpoint{0.783977in}{1.618593in}}%
\pgfpathlineto{\pgfqpoint{0.803550in}{1.656205in}}%
\pgfpathlineto{\pgfqpoint{0.824137in}{1.689186in}}%
\pgfpathlineto{\pgfqpoint{0.843667in}{1.714391in}}%
\pgfpathlineto{\pgfqpoint{0.855038in}{1.726457in}}%
\pgfpathlineto{\pgfqpoint{0.866832in}{1.736961in}}%
\pgfpathlineto{\pgfqpoint{0.878161in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{0.903102in}{1.756918in}}%
\pgfpathlineto{\pgfqpoint{0.913247in}{1.759212in}}%
\pgfpathlineto{\pgfqpoint{0.925211in}{1.760134in}}%
\pgfpathlineto{\pgfqpoint{0.938104in}{1.759023in}}%
\pgfpathlineto{\pgfqpoint{0.950997in}{1.755698in}}%
\pgfpathlineto{\pgfqpoint{0.964651in}{1.749862in}}%
\pgfpathlineto{\pgfqpoint{0.979024in}{1.741136in}}%
\pgfpathlineto{\pgfqpoint{0.992678in}{1.730464in}}%
\pgfpathlineto{\pgfqpoint{1.028525in}{1.691560in}}%
\pgfpathlineto{\pgfqpoint{1.052747in}{1.656576in}}%
\pgfpathlineto{\pgfqpoint{1.085678in}{1.598114in}}%
\pgfpathlineto{\pgfqpoint{1.116114in}{1.533169in}}%
\pgfpathlineto{\pgfqpoint{1.148833in}{1.452021in}}%
\pgfpathlineto{\pgfqpoint{1.182020in}{1.358067in}}%
\pgfpathlineto{\pgfqpoint{1.192710in}{1.325319in}}%
\pgfpathlineto{\pgfqpoint{1.206876in}{1.280172in}}%
\pgfpathlineto{\pgfqpoint{1.221162in}{1.232549in}}%
\pgfpathlineto{\pgfqpoint{1.238365in}{1.172480in}}%
\pgfpathlineto{\pgfqpoint{1.254052in}{1.115190in}}%
\pgfpathlineto{\pgfqpoint{1.267831in}{1.062867in}}%
\pgfpathlineto{\pgfqpoint{1.284108in}{0.998753in}}%
\pgfpathlineto{\pgfqpoint{1.298014in}{0.941980in}}%
\pgfpathlineto{\pgfqpoint{1.315090in}{0.869860in}}%
\pgfpathlineto{\pgfqpoint{1.332508in}{0.793662in}}%
\pgfpathlineto{\pgfqpoint{1.350434in}{0.712603in}}%
\pgfpathlineto{\pgfqpoint{1.362647in}{0.655925in}}%
\pgfpathlineto{\pgfqpoint{1.380490in}{0.571500in}}%
\pgfpathlineto{\pgfqpoint{1.391815in}{0.517412in}}%
\pgfpathlineto{\pgfqpoint{1.396215in}{0.497135in}}%
\pgfpathlineto{\pgfqpoint{1.396888in}{0.499448in}}%
\pgfpathlineto{\pgfqpoint{1.408726in}{0.535759in}}%
\pgfpathlineto{\pgfqpoint{1.431300in}{0.595046in}}%
\pgfpathlineto{\pgfqpoint{1.457424in}{0.651690in}}%
\pgfpathlineto{\pgfqpoint{1.481900in}{0.694599in}}%
\pgfpathlineto{\pgfqpoint{1.503967in}{0.725449in}}%
\pgfpathlineto{\pgfqpoint{1.525272in}{0.748499in}}%
\pgfpathlineto{\pgfqpoint{1.543832in}{0.763413in}}%
\pgfpathlineto{\pgfqpoint{1.554776in}{0.769986in}}%
\pgfpathlineto{\pgfqpoint{1.570083in}{0.776506in}}%
\pgfpathlineto{\pgfqpoint{1.580818in}{0.779223in}}%
\pgfpathlineto{\pgfqpoint{1.595738in}{0.780540in}}%
\pgfpathlineto{\pgfqpoint{1.608211in}{0.779432in}}%
\pgfpathlineto{\pgfqpoint{1.620259in}{0.776540in}}%
\pgfpathlineto{\pgfqpoint{1.633619in}{0.771227in}}%
\pgfpathlineto{\pgfqpoint{1.653149in}{0.759540in}}%
\pgfpathlineto{\pgfqpoint{1.677454in}{0.738642in}}%
\pgfpathlineto{\pgfqpoint{1.690814in}{0.724213in}}%
\pgfpathlineto{\pgfqpoint{1.719938in}{0.685753in}}%
\pgfpathlineto{\pgfqpoint{1.734059in}{0.663730in}}%
\pgfpathlineto{\pgfqpoint{1.778274in}{0.581282in}}%
\pgfpathlineto{\pgfqpoint{1.793030in}{0.549619in}}%
\pgfpathlineto{\pgfqpoint{1.806383in}{0.519580in}}%
\pgfpathlineto{\pgfqpoint{1.816320in}{0.497467in}}%
\pgfpathlineto{\pgfqpoint{1.817163in}{0.498851in}}%
\pgfpathlineto{\pgfqpoint{1.828494in}{0.512820in}}%
\pgfpathlineto{\pgfqpoint{1.844302in}{0.527613in}}%
\pgfpathlineto{\pgfqpoint{1.860579in}{0.538607in}}%
\pgfpathlineto{\pgfqpoint{1.876603in}{0.545666in}}%
\pgfpathlineto{\pgfqpoint{1.887129in}{0.548403in}}%
\pgfpathlineto{\pgfqpoint{1.898961in}{0.549752in}}%
\pgfpathlineto{\pgfqpoint{1.912784in}{0.549094in}}%
\pgfpathlineto{\pgfqpoint{1.926315in}{0.546159in}}%
\pgfpathlineto{\pgfqpoint{1.944406in}{0.538880in}}%
\pgfpathlineto{\pgfqpoint{1.956790in}{0.531757in}}%
\pgfpathlineto{\pgfqpoint{1.969814in}{0.522560in}}%
\pgfpathlineto{\pgfqpoint{1.998602in}{0.497624in}}%
\pgfpathlineto{\pgfqpoint{1.998602in}{0.497624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.210847,0.281353,0.308235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478853in}{1.217973in}}%
\pgfpathlineto{\pgfqpoint{0.542304in}{0.497681in}}%
\pgfpathlineto{\pgfqpoint{0.542769in}{0.501825in}}%
\pgfpathlineto{\pgfqpoint{0.550590in}{0.562139in}}%
\pgfpathlineto{\pgfqpoint{0.571557in}{0.711789in}}%
\pgfpathlineto{\pgfqpoint{0.593327in}{0.851798in}}%
\pgfpathlineto{\pgfqpoint{0.614591in}{0.974698in}}%
\pgfpathlineto{\pgfqpoint{0.637080in}{1.090782in}}%
\pgfpathlineto{\pgfqpoint{0.656356in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{0.675674in}{1.260273in}}%
\pgfpathlineto{\pgfqpoint{0.696938in}{1.339345in}}%
\pgfpathlineto{\pgfqpoint{0.718455in}{1.409988in}}%
\pgfpathlineto{\pgfqpoint{0.737942in}{1.466337in}}%
\pgfpathlineto{\pgfqpoint{0.755782in}{1.511877in}}%
\pgfpathlineto{\pgfqpoint{0.772352in}{1.549213in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.591065in}}%
\pgfpathlineto{\pgfqpoint{0.813949in}{1.622963in}}%
\pgfpathlineto{\pgfqpoint{0.835339in}{1.650325in}}%
\pgfpathlineto{\pgfqpoint{0.857194in}{1.671146in}}%
\pgfpathlineto{\pgfqpoint{0.867847in}{1.678790in}}%
\pgfpathlineto{\pgfqpoint{0.893168in}{1.690529in}}%
\pgfpathlineto{\pgfqpoint{0.902933in}{1.692692in}}%
\pgfpathlineto{\pgfqpoint{0.931509in}{1.691581in}}%
\pgfpathlineto{\pgfqpoint{0.940936in}{1.688844in}}%
\pgfpathlineto{\pgfqpoint{0.954252in}{1.683051in}}%
\pgfpathlineto{\pgfqpoint{0.967949in}{1.674674in}}%
\pgfpathlineto{\pgfqpoint{0.982659in}{1.663116in}}%
\pgfpathlineto{\pgfqpoint{1.016689in}{1.626100in}}%
\pgfpathlineto{\pgfqpoint{1.027426in}{1.611530in}}%
\pgfpathlineto{\pgfqpoint{1.042813in}{1.588277in}}%
\pgfpathlineto{\pgfqpoint{1.073757in}{1.533206in}}%
\pgfpathlineto{\pgfqpoint{1.105039in}{1.466526in}}%
\pgfpathlineto{\pgfqpoint{1.123343in}{1.422511in}}%
\pgfpathlineto{\pgfqpoint{1.153103in}{1.343185in}}%
\pgfpathlineto{\pgfqpoint{1.193560in}{1.220444in}}%
\pgfpathlineto{\pgfqpoint{1.207675in}{1.173688in}}%
\pgfpathlineto{\pgfqpoint{1.222348in}{1.122948in}}%
\pgfpathlineto{\pgfqpoint{1.235068in}{1.077221in}}%
\pgfpathlineto{\pgfqpoint{1.251173in}{1.017092in}}%
\pgfpathlineto{\pgfqpoint{1.268383in}{0.950130in}}%
\pgfpathlineto{\pgfqpoint{1.282796in}{0.891873in}}%
\pgfpathlineto{\pgfqpoint{1.299326in}{0.822799in}}%
\pgfpathlineto{\pgfqpoint{1.312598in}{0.765580in}}%
\pgfpathlineto{\pgfqpoint{1.329509in}{0.690599in}}%
\pgfpathlineto{\pgfqpoint{1.341975in}{0.633929in}}%
\pgfpathlineto{\pgfqpoint{1.360580in}{0.547728in}}%
\pgfpathlineto{\pgfqpoint{1.371061in}{0.499202in}}%
\pgfpathlineto{\pgfqpoint{1.371397in}{0.497702in}}%
\pgfpathlineto{\pgfqpoint{1.371993in}{0.499823in}}%
\pgfpathlineto{\pgfqpoint{1.377275in}{0.515635in}}%
\pgfpathlineto{\pgfqpoint{1.398663in}{0.571404in}}%
\pgfpathlineto{\pgfqpoint{1.423266in}{0.624192in}}%
\pgfpathlineto{\pgfqpoint{1.445884in}{0.663664in}}%
\pgfpathlineto{\pgfqpoint{1.465623in}{0.691670in}}%
\pgfpathlineto{\pgfqpoint{1.484608in}{0.713200in}}%
\pgfpathlineto{\pgfqpoint{1.493948in}{0.721890in}}%
\pgfpathlineto{\pgfqpoint{1.510643in}{0.734371in}}%
\pgfpathlineto{\pgfqpoint{1.526876in}{0.742901in}}%
\pgfpathlineto{\pgfqpoint{1.542348in}{0.747784in}}%
\pgfpathlineto{\pgfqpoint{1.555455in}{0.749439in}}%
\pgfpathlineto{\pgfqpoint{1.568137in}{0.748952in}}%
\pgfpathlineto{\pgfqpoint{1.579931in}{0.746684in}}%
\pgfpathlineto{\pgfqpoint{1.593075in}{0.742101in}}%
\pgfpathlineto{\pgfqpoint{1.606860in}{0.735035in}}%
\pgfpathlineto{\pgfqpoint{1.631210in}{0.716961in}}%
\pgfpathlineto{\pgfqpoint{1.656611in}{0.690697in}}%
\pgfpathlineto{\pgfqpoint{1.670016in}{0.673899in}}%
\pgfpathlineto{\pgfqpoint{1.708397in}{0.614784in}}%
\pgfpathlineto{\pgfqpoint{1.723153in}{0.588008in}}%
\pgfpathlineto{\pgfqpoint{1.737521in}{0.559916in}}%
\pgfpathlineto{\pgfqpoint{1.754096in}{0.525399in}}%
\pgfpathlineto{\pgfqpoint{1.766309in}{0.499246in}}%
\pgfpathlineto{\pgfqpoint{1.767114in}{0.497720in}}%
\pgfpathlineto{\pgfqpoint{1.767748in}{0.498733in}}%
\pgfpathlineto{\pgfqpoint{1.776581in}{0.508613in}}%
\pgfpathlineto{\pgfqpoint{1.791799in}{0.521457in}}%
\pgfpathlineto{\pgfqpoint{1.807360in}{0.530582in}}%
\pgfpathlineto{\pgfqpoint{1.816700in}{0.534349in}}%
\pgfpathlineto{\pgfqpoint{1.830650in}{0.537770in}}%
\pgfpathlineto{\pgfqpoint{1.844429in}{0.538632in}}%
\pgfpathlineto{\pgfqpoint{1.857916in}{0.537171in}}%
\pgfpathlineto{\pgfqpoint{1.870046in}{0.533985in}}%
\pgfpathlineto{\pgfqpoint{1.883197in}{0.528627in}}%
\pgfpathlineto{\pgfqpoint{1.905048in}{0.515612in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.503540in}}%
\pgfpathlineto{\pgfqpoint{1.928256in}{0.497723in}}%
\pgfpathlineto{\pgfqpoint{1.928256in}{0.497723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sphereWallCollision_St152_Tc_D40_u002.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.619395in}{2.360627in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.619395in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.619395in}{2.360627in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.360627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542304in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.542304in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542304in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176395in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176395in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810486in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.810486in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.810486in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444577in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.444577in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444577in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525145in,y=0.143904in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle (t-t_c)\, u_s / D_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.497723in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{0.497723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=0.454678in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.860704in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{0.860704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=0.817659in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.223685in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{1.223685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.180640in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.586665in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{1.586665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.543620in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.949646in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{1.949646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.906601in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=2.269582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143904in,y=1.368877in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \delta_{ij,n}/D_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.545062,0.800549,0.755714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478863in}{1.142081in}}%
\pgfpathlineto{\pgfqpoint{0.537961in}{0.478114in}}%
\pgfpathlineto{\pgfqpoint{0.539007in}{0.475736in}}%
\pgfpathlineto{\pgfqpoint{0.539451in}{0.476337in}}%
\pgfpathlineto{\pgfqpoint{0.540624in}{0.482190in}}%
\pgfpathlineto{\pgfqpoint{0.544587in}{0.519373in}}%
\pgfpathlineto{\pgfqpoint{0.565385in}{0.706229in}}%
\pgfpathlineto{\pgfqpoint{0.588847in}{0.897587in}}%
\pgfpathlineto{\pgfqpoint{0.611991in}{1.068056in}}%
\pgfpathlineto{\pgfqpoint{0.634406in}{1.217268in}}%
\pgfpathlineto{\pgfqpoint{0.657075in}{1.353929in}}%
\pgfpathlineto{\pgfqpoint{0.680536in}{1.481793in}}%
\pgfpathlineto{\pgfqpoint{0.710180in}{1.625417in}}%
\pgfpathlineto{\pgfqpoint{0.730280in}{1.712271in}}%
\pgfpathlineto{\pgfqpoint{0.752157in}{1.797724in}}%
\pgfpathlineto{\pgfqpoint{0.775428in}{1.878771in}}%
\pgfpathlineto{\pgfqpoint{0.800126in}{1.954220in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{2.022504in}}%
\pgfpathlineto{\pgfqpoint{0.853706in}{2.082817in}}%
\pgfpathlineto{\pgfqpoint{0.882557in}{2.133358in}}%
\pgfpathlineto{\pgfqpoint{0.912930in}{2.173199in}}%
\pgfpathlineto{\pgfqpoint{0.925073in}{2.185417in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{2.197736in}}%
\pgfpathlineto{\pgfqpoint{0.956144in}{2.207370in}}%
\pgfpathlineto{\pgfqpoint{0.972598in}{2.213686in}}%
\pgfpathlineto{\pgfqpoint{0.989687in}{2.216459in}}%
\pgfpathlineto{\pgfqpoint{1.007315in}{2.215348in}}%
\pgfpathlineto{\pgfqpoint{1.025577in}{2.210027in}}%
\pgfpathlineto{\pgfqpoint{1.044441in}{2.200168in}}%
\pgfpathlineto{\pgfqpoint{1.063749in}{2.185562in}}%
\pgfpathlineto{\pgfqpoint{1.083596in}{2.165881in}}%
\pgfpathlineto{\pgfqpoint{1.103887in}{2.140966in}}%
\pgfpathlineto{\pgfqpoint{1.124495in}{2.110766in}}%
\pgfpathlineto{\pgfqpoint{1.145673in}{2.074722in}}%
\pgfpathlineto{\pgfqpoint{1.167074in}{2.033204in}}%
\pgfpathlineto{\pgfqpoint{1.188982in}{1.985516in}}%
\pgfpathlineto{\pgfqpoint{1.211175in}{1.931925in}}%
\pgfpathlineto{\pgfqpoint{1.233812in}{1.871903in}}%
\pgfpathlineto{\pgfqpoint{1.256798in}{1.805499in}}%
\pgfpathlineto{\pgfqpoint{1.280164in}{1.732460in}}%
\pgfpathlineto{\pgfqpoint{1.303847in}{1.652815in}}%
\pgfpathlineto{\pgfqpoint{1.327975in}{1.565983in}}%
\pgfpathlineto{\pgfqpoint{1.381650in}{1.352579in}}%
\pgfpathlineto{\pgfqpoint{1.403812in}{1.256527in}}%
\pgfpathlineto{\pgfqpoint{1.428668in}{1.143428in}}%
\pgfpathlineto{\pgfqpoint{1.464304in}{0.971662in}}%
\pgfpathlineto{\pgfqpoint{1.500764in}{0.784871in}}%
\pgfpathlineto{\pgfqpoint{1.544897in}{0.546492in}}%
\pgfpathlineto{\pgfqpoint{1.556818in}{0.487313in}}%
\pgfpathlineto{\pgfqpoint{1.557706in}{0.487458in}}%
\pgfpathlineto{\pgfqpoint{1.557928in}{0.487775in}}%
\pgfpathlineto{\pgfqpoint{1.559481in}{0.492615in}}%
\pgfpathlineto{\pgfqpoint{1.584877in}{0.596314in}}%
\pgfpathlineto{\pgfqpoint{1.605326in}{0.668357in}}%
\pgfpathlineto{\pgfqpoint{1.625775in}{0.732409in}}%
\pgfpathlineto{\pgfqpoint{1.646859in}{0.790768in}}%
\pgfpathlineto{\pgfqpoint{1.666547in}{0.838638in}}%
\pgfpathlineto{\pgfqpoint{1.685729in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{1.704276in}{0.913446in}}%
\pgfpathlineto{\pgfqpoint{1.720509in}{0.939117in}}%
\pgfpathlineto{\pgfqpoint{1.737058in}{0.961402in}}%
\pgfpathlineto{\pgfqpoint{1.752530in}{0.978771in}}%
\pgfpathlineto{\pgfqpoint{1.768319in}{0.993102in}}%
\pgfpathlineto{\pgfqpoint{1.782935in}{1.003395in}}%
\pgfpathlineto{\pgfqpoint{1.797804in}{1.010956in}}%
\pgfpathlineto{\pgfqpoint{1.811405in}{1.015361in}}%
\pgfpathlineto{\pgfqpoint{1.823643in}{1.017302in}}%
\pgfpathlineto{\pgfqpoint{1.837942in}{1.017172in}}%
\pgfpathlineto{\pgfqpoint{1.850751in}{1.014886in}}%
\pgfpathlineto{\pgfqpoint{1.864035in}{1.010398in}}%
\pgfpathlineto{\pgfqpoint{1.877446in}{1.003671in}}%
\pgfpathlineto{\pgfqpoint{1.893298in}{0.992946in}}%
\pgfpathlineto{\pgfqpoint{1.909404in}{0.979001in}}%
\pgfpathlineto{\pgfqpoint{1.925795in}{0.961698in}}%
\pgfpathlineto{\pgfqpoint{1.942567in}{0.940810in}}%
\pgfpathlineto{\pgfqpoint{1.961590in}{0.913244in}}%
\pgfpathlineto{\pgfqpoint{1.980930in}{0.881080in}}%
\pgfpathlineto{\pgfqpoint{2.002964in}{0.839454in}}%
\pgfpathlineto{\pgfqpoint{2.025284in}{0.791982in}}%
\pgfpathlineto{\pgfqpoint{2.048238in}{0.737750in}}%
\pgfpathlineto{\pgfqpoint{2.074458in}{0.669325in}}%
\pgfpathlineto{\pgfqpoint{2.102580in}{0.588809in}}%
\pgfpathlineto{\pgfqpoint{2.135965in}{0.491922in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{0.492064in}}%
\pgfpathlineto{\pgfqpoint{2.137835in}{0.494483in}}%
\pgfpathlineto{\pgfqpoint{2.159078in}{0.539311in}}%
\pgfpathlineto{\pgfqpoint{2.175247in}{0.566825in}}%
\pgfpathlineto{\pgfqpoint{2.191416in}{0.590051in}}%
\pgfpathlineto{\pgfqpoint{2.206064in}{0.607659in}}%
\pgfpathlineto{\pgfqpoint{2.222613in}{0.623840in}}%
\pgfpathlineto{\pgfqpoint{2.236627in}{0.634566in}}%
\pgfpathlineto{\pgfqpoint{2.251211in}{0.642919in}}%
\pgfpathlineto{\pgfqpoint{2.264622in}{0.648136in}}%
\pgfpathlineto{\pgfqpoint{2.278413in}{0.651084in}}%
\pgfpathlineto{\pgfqpoint{2.292680in}{0.651601in}}%
\pgfpathlineto{\pgfqpoint{2.307455in}{0.649477in}}%
\pgfpathlineto{\pgfqpoint{2.320707in}{0.645307in}}%
\pgfpathlineto{\pgfqpoint{2.334530in}{0.638734in}}%
\pgfpathlineto{\pgfqpoint{2.350668in}{0.628220in}}%
\pgfpathlineto{\pgfqpoint{2.365189in}{0.616204in}}%
\pgfpathlineto{\pgfqpoint{2.382278in}{0.599046in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.577919in}}%
\pgfpathlineto{\pgfqpoint{2.418674in}{0.552170in}}%
\pgfpathlineto{\pgfqpoint{2.440360in}{0.518320in}}%
\pgfpathlineto{\pgfqpoint{2.456022in}{0.494751in}}%
\pgfpathlineto{\pgfqpoint{2.456308in}{0.494725in}}%
\pgfpathlineto{\pgfqpoint{2.456308in}{0.494725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.464652,0.758339,0.768212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478863in}{1.149698in}}%
\pgfpathlineto{\pgfqpoint{0.538500in}{0.479631in}}%
\pgfpathlineto{\pgfqpoint{0.539324in}{0.477954in}}%
\pgfpathlineto{\pgfqpoint{0.539831in}{0.478745in}}%
\pgfpathlineto{\pgfqpoint{0.541068in}{0.485857in}}%
\pgfpathlineto{\pgfqpoint{0.548550in}{0.556447in}}%
\pgfpathlineto{\pgfqpoint{0.571029in}{0.753876in}}%
\pgfpathlineto{\pgfqpoint{0.593697in}{0.934491in}}%
\pgfpathlineto{\pgfqpoint{0.616525in}{1.099021in}}%
\pgfpathlineto{\pgfqpoint{0.639447in}{1.248273in}}%
\pgfpathlineto{\pgfqpoint{0.662686in}{1.384993in}}%
\pgfpathlineto{\pgfqpoint{0.680917in}{1.482904in}}%
\pgfpathlineto{\pgfqpoint{0.699622in}{1.575464in}}%
\pgfpathlineto{\pgfqpoint{0.719469in}{1.665447in}}%
\pgfpathlineto{\pgfqpoint{0.740648in}{1.752627in}}%
\pgfpathlineto{\pgfqpoint{0.763222in}{1.836040in}}%
\pgfpathlineto{\pgfqpoint{0.787190in}{1.914401in}}%
\pgfpathlineto{\pgfqpoint{0.812554in}{1.986416in}}%
\pgfpathlineto{\pgfqpoint{0.826282in}{2.020892in}}%
\pgfpathlineto{\pgfqpoint{0.839598in}{2.051426in}}%
\pgfpathlineto{\pgfqpoint{0.852914in}{2.079143in}}%
\pgfpathlineto{\pgfqpoint{0.866452in}{2.104501in}}%
\pgfpathlineto{\pgfqpoint{0.880275in}{2.127514in}}%
\pgfpathlineto{\pgfqpoint{0.913533in}{2.171319in}}%
\pgfpathlineto{\pgfqpoint{0.924883in}{2.182629in}}%
\pgfpathlineto{\pgfqpoint{0.939689in}{2.194687in}}%
\pgfpathlineto{\pgfqpoint{0.955605in}{2.204277in}}%
\pgfpathlineto{\pgfqpoint{0.972091in}{2.210608in}}%
\pgfpathlineto{\pgfqpoint{0.989180in}{2.213381in}}%
\pgfpathlineto{\pgfqpoint{1.006776in}{2.212270in}}%
\pgfpathlineto{\pgfqpoint{1.025069in}{2.206941in}}%
\pgfpathlineto{\pgfqpoint{1.043870in}{2.197112in}}%
\pgfpathlineto{\pgfqpoint{1.063210in}{2.182484in}}%
\pgfpathlineto{\pgfqpoint{1.083057in}{2.162803in}}%
\pgfpathlineto{\pgfqpoint{1.103284in}{2.137961in}}%
\pgfpathlineto{\pgfqpoint{1.123988in}{2.107630in}}%
\pgfpathlineto{\pgfqpoint{1.145071in}{2.071738in}}%
\pgfpathlineto{\pgfqpoint{1.166503in}{2.030163in}}%
\pgfpathlineto{\pgfqpoint{1.188411in}{1.982474in}}%
\pgfpathlineto{\pgfqpoint{1.210573in}{1.928956in}}%
\pgfpathlineto{\pgfqpoint{1.233210in}{1.868934in}}%
\pgfpathlineto{\pgfqpoint{1.286220in}{1.707654in}}%
\pgfpathlineto{\pgfqpoint{1.304957in}{1.643864in}}%
\pgfpathlineto{\pgfqpoint{1.327689in}{1.561816in}}%
\pgfpathlineto{\pgfqpoint{1.380858in}{1.350387in}}%
\pgfpathlineto{\pgfqpoint{1.429175in}{1.135223in}}%
\pgfpathlineto{\pgfqpoint{1.463607in}{0.969090in}}%
\pgfpathlineto{\pgfqpoint{1.500162in}{0.781826in}}%
\pgfpathlineto{\pgfqpoint{1.544548in}{0.542116in}}%
\pgfpathlineto{\pgfqpoint{1.555518in}{0.488278in}}%
\pgfpathlineto{\pgfqpoint{1.556501in}{0.489004in}}%
\pgfpathlineto{\pgfqpoint{1.558118in}{0.494628in}}%
\pgfpathlineto{\pgfqpoint{1.572987in}{0.557435in}}%
\pgfpathlineto{\pgfqpoint{1.592771in}{0.631357in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{0.698954in}}%
\pgfpathlineto{\pgfqpoint{1.633258in}{0.758559in}}%
\pgfpathlineto{\pgfqpoint{1.653644in}{0.811775in}}%
\pgfpathlineto{\pgfqpoint{1.672413in}{0.854821in}}%
\pgfpathlineto{\pgfqpoint{1.690548in}{0.891218in}}%
\pgfpathlineto{\pgfqpoint{1.709349in}{0.923749in}}%
\pgfpathlineto{\pgfqpoint{1.727135in}{0.949773in}}%
\pgfpathlineto{\pgfqpoint{1.744002in}{0.970328in}}%
\pgfpathlineto{\pgfqpoint{1.759664in}{0.985892in}}%
\pgfpathlineto{\pgfqpoint{1.775674in}{0.998355in}}%
\pgfpathlineto{\pgfqpoint{1.790449in}{1.006837in}}%
\pgfpathlineto{\pgfqpoint{1.803987in}{1.012116in}}%
\pgfpathlineto{\pgfqpoint{1.817715in}{1.015047in}}%
\pgfpathlineto{\pgfqpoint{1.832013in}{1.015568in}}%
\pgfpathlineto{\pgfqpoint{1.844727in}{1.013874in}}%
\pgfpathlineto{\pgfqpoint{1.857758in}{1.010058in}}%
\pgfpathlineto{\pgfqpoint{1.871327in}{1.003903in}}%
\pgfpathlineto{\pgfqpoint{1.886957in}{0.994047in}}%
\pgfpathlineto{\pgfqpoint{1.901034in}{0.982693in}}%
\pgfpathlineto{\pgfqpoint{1.917204in}{0.966765in}}%
\pgfpathlineto{\pgfqpoint{1.933880in}{0.947188in}}%
\pgfpathlineto{\pgfqpoint{1.950684in}{0.924245in}}%
\pgfpathlineto{\pgfqpoint{1.969960in}{0.894030in}}%
\pgfpathlineto{\pgfqpoint{1.989490in}{0.859226in}}%
\pgfpathlineto{\pgfqpoint{2.009432in}{0.819422in}}%
\pgfpathlineto{\pgfqpoint{2.032037in}{0.769214in}}%
\pgfpathlineto{\pgfqpoint{2.055277in}{0.712119in}}%
\pgfpathlineto{\pgfqpoint{2.079499in}{0.646947in}}%
\pgfpathlineto{\pgfqpoint{2.105846in}{0.570055in}}%
\pgfpathlineto{\pgfqpoint{2.132668in}{0.492516in}}%
\pgfpathlineto{\pgfqpoint{2.134031in}{0.494136in}}%
\pgfpathlineto{\pgfqpoint{2.140911in}{0.510139in}}%
\pgfpathlineto{\pgfqpoint{2.155622in}{0.539423in}}%
\pgfpathlineto{\pgfqpoint{2.171474in}{0.566252in}}%
\pgfpathlineto{\pgfqpoint{2.187612in}{0.589323in}}%
\pgfpathlineto{\pgfqpoint{2.204795in}{0.609559in}}%
\pgfpathlineto{\pgfqpoint{2.221440in}{0.625121in}}%
\pgfpathlineto{\pgfqpoint{2.235549in}{0.635312in}}%
\pgfpathlineto{\pgfqpoint{2.250228in}{0.643086in}}%
\pgfpathlineto{\pgfqpoint{2.263734in}{0.647751in}}%
\pgfpathlineto{\pgfqpoint{2.275940in}{0.649954in}}%
\pgfpathlineto{\pgfqpoint{2.290144in}{0.650141in}}%
\pgfpathlineto{\pgfqpoint{2.303111in}{0.648138in}}%
\pgfpathlineto{\pgfqpoint{2.316491in}{0.643937in}}%
\pgfpathlineto{\pgfqpoint{2.332216in}{0.636258in}}%
\pgfpathlineto{\pgfqpoint{2.346293in}{0.626924in}}%
\pgfpathlineto{\pgfqpoint{2.363065in}{0.612860in}}%
\pgfpathlineto{\pgfqpoint{2.380122in}{0.595324in}}%
\pgfpathlineto{\pgfqpoint{2.395815in}{0.576430in}}%
\pgfpathlineto{\pgfqpoint{2.414458in}{0.550723in}}%
\pgfpathlineto{\pgfqpoint{2.436017in}{0.517107in}}%
\pgfpathlineto{\pgfqpoint{2.450854in}{0.495049in}}%
\pgfpathlineto{\pgfqpoint{2.450918in}{0.495047in}}%
\pgfpathlineto{\pgfqpoint{2.450918in}{0.495047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571395in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{0.425127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.380746,0.714295,0.781253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478863in}{1.156962in}}%
\pgfpathlineto{\pgfqpoint{0.538975in}{0.481342in}}%
\pgfpathlineto{\pgfqpoint{0.539641in}{0.480182in}}%
\pgfpathlineto{\pgfqpoint{0.540148in}{0.481097in}}%
\pgfpathlineto{\pgfqpoint{0.541417in}{0.489209in}}%
\pgfpathlineto{\pgfqpoint{0.584979in}{0.866791in}}%
\pgfpathlineto{\pgfqpoint{0.607425in}{1.034792in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.188237in}}%
\pgfpathlineto{\pgfqpoint{0.653017in}{1.328506in}}%
\pgfpathlineto{\pgfqpoint{0.679934in}{1.476152in}}%
\pgfpathlineto{\pgfqpoint{0.709070in}{1.617228in}}%
\pgfpathlineto{\pgfqpoint{0.729203in}{1.704228in}}%
\pgfpathlineto{\pgfqpoint{0.751015in}{1.789426in}}%
\pgfpathlineto{\pgfqpoint{0.774286in}{1.870466in}}%
\pgfpathlineto{\pgfqpoint{0.798889in}{1.945617in}}%
\pgfpathlineto{\pgfqpoint{0.824950in}{2.013981in}}%
\pgfpathlineto{\pgfqpoint{0.852375in}{2.074003in}}%
\pgfpathlineto{\pgfqpoint{0.865659in}{2.098839in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{2.121793in}}%
\pgfpathlineto{\pgfqpoint{0.912582in}{2.165431in}}%
\pgfpathlineto{\pgfqpoint{0.942733in}{2.191544in}}%
\pgfpathlineto{\pgfqpoint{0.954780in}{2.198477in}}%
\pgfpathlineto{\pgfqpoint{0.971203in}{2.204778in}}%
\pgfpathlineto{\pgfqpoint{0.988165in}{2.207522in}}%
\pgfpathlineto{\pgfqpoint{1.005856in}{2.206412in}}%
\pgfpathlineto{\pgfqpoint{1.024118in}{2.201090in}}%
\pgfpathlineto{\pgfqpoint{1.042951in}{2.191246in}}%
\pgfpathlineto{\pgfqpoint{1.062227in}{2.176662in}}%
\pgfpathlineto{\pgfqpoint{1.082042in}{2.157010in}}%
\pgfpathlineto{\pgfqpoint{1.102333in}{2.132095in}}%
\pgfpathlineto{\pgfqpoint{1.123005in}{2.101808in}}%
\pgfpathlineto{\pgfqpoint{1.144025in}{2.066018in}}%
\pgfpathlineto{\pgfqpoint{1.165520in}{2.024326in}}%
\pgfpathlineto{\pgfqpoint{1.187333in}{1.976833in}}%
\pgfpathlineto{\pgfqpoint{1.209558in}{1.923170in}}%
\pgfpathlineto{\pgfqpoint{1.232132in}{1.863308in}}%
\pgfpathlineto{\pgfqpoint{1.255118in}{1.796904in}}%
\pgfpathlineto{\pgfqpoint{1.278515in}{1.723771in}}%
\pgfpathlineto{\pgfqpoint{1.302167in}{1.644227in}}%
\pgfpathlineto{\pgfqpoint{1.326263in}{1.557496in}}%
\pgfpathlineto{\pgfqpoint{1.379938in}{1.344093in}}%
\pgfpathlineto{\pgfqpoint{1.402036in}{1.248302in}}%
\pgfpathlineto{\pgfqpoint{1.426893in}{1.135211in}}%
\pgfpathlineto{\pgfqpoint{1.459865in}{0.976670in}}%
\pgfpathlineto{\pgfqpoint{1.499147in}{0.775860in}}%
\pgfpathlineto{\pgfqpoint{1.544200in}{0.532641in}}%
\pgfpathlineto{\pgfqpoint{1.553267in}{0.489318in}}%
\pgfpathlineto{\pgfqpoint{1.554155in}{0.490314in}}%
\pgfpathlineto{\pgfqpoint{1.555962in}{0.497371in}}%
\pgfpathlineto{\pgfqpoint{1.567154in}{0.544886in}}%
\pgfpathlineto{\pgfqpoint{1.586493in}{0.618305in}}%
\pgfpathlineto{\pgfqpoint{1.607260in}{0.688369in}}%
\pgfpathlineto{\pgfqpoint{1.627139in}{0.747941in}}%
\pgfpathlineto{\pgfqpoint{1.647366in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{1.667372in}{0.848101in}}%
\pgfpathlineto{\pgfqpoint{1.685348in}{0.884547in}}%
\pgfpathlineto{\pgfqpoint{1.704054in}{0.917309in}}%
\pgfpathlineto{\pgfqpoint{1.721872in}{0.943775in}}%
\pgfpathlineto{\pgfqpoint{1.738644in}{0.964569in}}%
\pgfpathlineto{\pgfqpoint{1.754242in}{0.980405in}}%
\pgfpathlineto{\pgfqpoint{1.770285in}{0.993247in}}%
\pgfpathlineto{\pgfqpoint{1.785027in}{1.002028in}}%
\pgfpathlineto{\pgfqpoint{1.800119in}{1.008056in}}%
\pgfpathlineto{\pgfqpoint{1.813942in}{1.011016in}}%
\pgfpathlineto{\pgfqpoint{1.828114in}{1.011522in}}%
\pgfpathlineto{\pgfqpoint{1.840891in}{1.009829in}}%
\pgfpathlineto{\pgfqpoint{1.853921in}{1.006015in}}%
\pgfpathlineto{\pgfqpoint{1.869520in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.885055in}{0.988583in}}%
\pgfpathlineto{\pgfqpoint{1.899164in}{0.976872in}}%
\pgfpathlineto{\pgfqpoint{1.915460in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{1.932105in}{0.940503in}}%
\pgfpathlineto{\pgfqpoint{1.948940in}{0.917110in}}%
\pgfpathlineto{\pgfqpoint{1.968280in}{0.886335in}}%
\pgfpathlineto{\pgfqpoint{1.987841in}{0.851004in}}%
\pgfpathlineto{\pgfqpoint{2.010066in}{0.805852in}}%
\pgfpathlineto{\pgfqpoint{2.030611in}{0.759493in}}%
\pgfpathlineto{\pgfqpoint{2.056228in}{0.695626in}}%
\pgfpathlineto{\pgfqpoint{2.080767in}{0.628467in}}%
\pgfpathlineto{\pgfqpoint{2.111521in}{0.537082in}}%
\pgfpathlineto{\pgfqpoint{2.126993in}{0.493100in}}%
\pgfpathlineto{\pgfqpoint{2.128197in}{0.494087in}}%
\pgfpathlineto{\pgfqpoint{2.131336in}{0.501471in}}%
\pgfpathlineto{\pgfqpoint{2.143225in}{0.526647in}}%
\pgfpathlineto{\pgfqpoint{2.158729in}{0.554663in}}%
\pgfpathlineto{\pgfqpoint{2.174803in}{0.579304in}}%
\pgfpathlineto{\pgfqpoint{2.191036in}{0.600069in}}%
\pgfpathlineto{\pgfqpoint{2.205778in}{0.615581in}}%
\pgfpathlineto{\pgfqpoint{2.221155in}{0.628498in}}%
\pgfpathlineto{\pgfqpoint{2.235549in}{0.637673in}}%
\pgfpathlineto{\pgfqpoint{2.248801in}{0.643690in}}%
\pgfpathlineto{\pgfqpoint{2.262403in}{0.647493in}}%
\pgfpathlineto{\pgfqpoint{2.274767in}{0.648907in}}%
\pgfpathlineto{\pgfqpoint{2.289193in}{0.648128in}}%
\pgfpathlineto{\pgfqpoint{2.302319in}{0.645206in}}%
\pgfpathlineto{\pgfqpoint{2.317886in}{0.639052in}}%
\pgfpathlineto{\pgfqpoint{2.331677in}{0.631188in}}%
\pgfpathlineto{\pgfqpoint{2.346039in}{0.620663in}}%
\pgfpathlineto{\pgfqpoint{2.362969in}{0.605268in}}%
\pgfpathlineto{\pgfqpoint{2.380280in}{0.586250in}}%
\pgfpathlineto{\pgfqpoint{2.398447in}{0.562896in}}%
\pgfpathlineto{\pgfqpoint{2.418230in}{0.533832in}}%
\pgfpathlineto{\pgfqpoint{2.443372in}{0.495354in}}%
\pgfpathlineto{\pgfqpoint{2.443372in}{0.495354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.300336,0.672085,0.793751}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478863in}{1.164935in}}%
\pgfpathlineto{\pgfqpoint{0.539514in}{0.483090in}}%
\pgfpathlineto{\pgfqpoint{0.540022in}{0.482418in}}%
\pgfpathlineto{\pgfqpoint{0.540529in}{0.483512in}}%
\pgfpathlineto{\pgfqpoint{0.541860in}{0.493093in}}%
\pgfpathlineto{\pgfqpoint{0.563324in}{0.687493in}}%
\pgfpathlineto{\pgfqpoint{0.586278in}{0.875489in}}%
\pgfpathlineto{\pgfqpoint{0.609264in}{1.045736in}}%
\pgfpathlineto{\pgfqpoint{0.631426in}{1.194129in}}%
\pgfpathlineto{\pgfqpoint{0.654538in}{1.334096in}}%
\pgfpathlineto{\pgfqpoint{0.678634in}{1.465582in}}%
\pgfpathlineto{\pgfqpoint{0.697752in}{1.560313in}}%
\pgfpathlineto{\pgfqpoint{0.717599in}{1.650296in}}%
\pgfpathlineto{\pgfqpoint{0.738714in}{1.737208in}}%
\pgfpathlineto{\pgfqpoint{0.761224in}{1.820367in}}%
\pgfpathlineto{\pgfqpoint{0.785098in}{1.898401in}}%
\pgfpathlineto{\pgfqpoint{0.810398in}{1.970227in}}%
\pgfpathlineto{\pgfqpoint{0.824126in}{2.004703in}}%
\pgfpathlineto{\pgfqpoint{0.850821in}{2.063056in}}%
\pgfpathlineto{\pgfqpoint{0.879831in}{2.113880in}}%
\pgfpathlineto{\pgfqpoint{0.892639in}{2.132313in}}%
\pgfpathlineto{\pgfqpoint{0.927102in}{2.170084in}}%
\pgfpathlineto{\pgfqpoint{0.937977in}{2.178542in}}%
\pgfpathlineto{\pgfqpoint{0.953132in}{2.187609in}}%
\pgfpathlineto{\pgfqpoint{0.969682in}{2.193969in}}%
\pgfpathlineto{\pgfqpoint{0.986643in}{2.196713in}}%
\pgfpathlineto{\pgfqpoint{1.004303in}{2.195602in}}%
\pgfpathlineto{\pgfqpoint{1.022565in}{2.190281in}}%
\pgfpathlineto{\pgfqpoint{1.041302in}{2.180480in}}%
\pgfpathlineto{\pgfqpoint{1.060674in}{2.165830in}}%
\pgfpathlineto{\pgfqpoint{1.080457in}{2.146208in}}%
\pgfpathlineto{\pgfqpoint{1.100685in}{2.121365in}}%
\pgfpathlineto{\pgfqpoint{1.121356in}{2.091078in}}%
\pgfpathlineto{\pgfqpoint{1.142408in}{2.055237in}}%
\pgfpathlineto{\pgfqpoint{1.163840in}{2.013661in}}%
\pgfpathlineto{\pgfqpoint{1.185653in}{1.966169in}}%
\pgfpathlineto{\pgfqpoint{1.207846in}{1.912579in}}%
\pgfpathlineto{\pgfqpoint{1.230451in}{1.852636in}}%
\pgfpathlineto{\pgfqpoint{1.253374in}{1.786414in}}%
\pgfpathlineto{\pgfqpoint{1.306542in}{1.612248in}}%
\pgfpathlineto{\pgfqpoint{1.350960in}{1.445299in}}%
\pgfpathlineto{\pgfqpoint{1.374263in}{1.350133in}}%
\pgfpathlineto{\pgfqpoint{1.427844in}{1.112070in}}%
\pgfpathlineto{\pgfqpoint{1.460785in}{0.952897in}}%
\pgfpathlineto{\pgfqpoint{1.497404in}{0.765315in}}%
\pgfpathlineto{\pgfqpoint{1.538937in}{0.541606in}}%
\pgfpathlineto{\pgfqpoint{1.549431in}{0.490400in}}%
\pgfpathlineto{\pgfqpoint{1.549463in}{0.490407in}}%
\pgfpathlineto{\pgfqpoint{1.550319in}{0.491787in}}%
\pgfpathlineto{\pgfqpoint{1.552760in}{0.502185in}}%
\pgfpathlineto{\pgfqpoint{1.568232in}{0.565724in}}%
\pgfpathlineto{\pgfqpoint{1.588205in}{0.638546in}}%
\pgfpathlineto{\pgfqpoint{1.608592in}{0.704600in}}%
\pgfpathlineto{\pgfqpoint{1.629009in}{0.763224in}}%
\pgfpathlineto{\pgfqpoint{1.648286in}{0.812113in}}%
\pgfpathlineto{\pgfqpoint{1.667213in}{0.854321in}}%
\pgfpathlineto{\pgfqpoint{1.685380in}{0.889608in}}%
\pgfpathlineto{\pgfqpoint{1.702817in}{0.918855in}}%
\pgfpathlineto{\pgfqpoint{1.720667in}{0.944210in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{0.964118in}}%
\pgfpathlineto{\pgfqpoint{1.753354in}{0.979105in}}%
\pgfpathlineto{\pgfqpoint{1.769397in}{0.990892in}}%
\pgfpathlineto{\pgfqpoint{1.784330in}{0.998822in}}%
\pgfpathlineto{\pgfqpoint{1.797773in}{1.003460in}}%
\pgfpathlineto{\pgfqpoint{1.811659in}{1.005812in}}%
\pgfpathlineto{\pgfqpoint{1.826021in}{1.005689in}}%
\pgfpathlineto{\pgfqpoint{1.838862in}{1.003400in}}%
\pgfpathlineto{\pgfqpoint{1.851956in}{0.998957in}}%
\pgfpathlineto{\pgfqpoint{1.865589in}{0.992141in}}%
\pgfpathlineto{\pgfqpoint{1.879317in}{0.983005in}}%
\pgfpathlineto{\pgfqpoint{1.893425in}{0.971292in}}%
\pgfpathlineto{\pgfqpoint{1.909626in}{0.954953in}}%
\pgfpathlineto{\pgfqpoint{1.928522in}{0.932085in}}%
\pgfpathlineto{\pgfqpoint{1.945357in}{0.908291in}}%
\pgfpathlineto{\pgfqpoint{1.964602in}{0.877199in}}%
\pgfpathlineto{\pgfqpoint{1.984227in}{0.841290in}}%
\pgfpathlineto{\pgfqpoint{2.006547in}{0.795420in}}%
\pgfpathlineto{\pgfqpoint{2.029343in}{0.743178in}}%
\pgfpathlineto{\pgfqpoint{2.052804in}{0.683883in}}%
\pgfpathlineto{\pgfqpoint{2.077755in}{0.615053in}}%
\pgfpathlineto{\pgfqpoint{2.110189in}{0.518090in}}%
\pgfpathlineto{\pgfqpoint{2.119320in}{0.493714in}}%
\pgfpathlineto{\pgfqpoint{2.120493in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{2.128483in}{0.513035in}}%
\pgfpathlineto{\pgfqpoint{2.143606in}{0.542049in}}%
\pgfpathlineto{\pgfqpoint{2.159521in}{0.567894in}}%
\pgfpathlineto{\pgfqpoint{2.174962in}{0.589053in}}%
\pgfpathlineto{\pgfqpoint{2.191480in}{0.607711in}}%
\pgfpathlineto{\pgfqpoint{2.206571in}{0.621343in}}%
\pgfpathlineto{\pgfqpoint{2.220806in}{0.631333in}}%
\pgfpathlineto{\pgfqpoint{2.235549in}{0.638817in}}%
\pgfpathlineto{\pgfqpoint{2.248960in}{0.643148in}}%
\pgfpathlineto{\pgfqpoint{2.262973in}{0.645221in}}%
\pgfpathlineto{\pgfqpoint{2.275560in}{0.644973in}}%
\pgfpathlineto{\pgfqpoint{2.290461in}{0.642151in}}%
\pgfpathlineto{\pgfqpoint{2.303904in}{0.637307in}}%
\pgfpathlineto{\pgfqpoint{2.317790in}{0.630057in}}%
\pgfpathlineto{\pgfqpoint{2.334055in}{0.618697in}}%
\pgfpathlineto{\pgfqpoint{2.348702in}{0.605886in}}%
\pgfpathlineto{\pgfqpoint{2.363889in}{0.590106in}}%
\pgfpathlineto{\pgfqpoint{2.381675in}{0.568484in}}%
\pgfpathlineto{\pgfqpoint{2.400825in}{0.541668in}}%
\pgfpathlineto{\pgfqpoint{2.425110in}{0.503475in}}%
\pgfpathlineto{\pgfqpoint{2.431103in}{0.495691in}}%
\pgfpathlineto{\pgfqpoint{2.431103in}{0.495691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254707,0.610304,0.745882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478863in}{1.172554in}}%
\pgfpathlineto{\pgfqpoint{0.540022in}{0.484928in}}%
\pgfpathlineto{\pgfqpoint{0.540339in}{0.484639in}}%
\pgfpathlineto{\pgfqpoint{0.540814in}{0.485707in}}%
\pgfpathlineto{\pgfqpoint{0.542146in}{0.495881in}}%
\pgfpathlineto{\pgfqpoint{0.558791in}{0.647202in}}%
\pgfpathlineto{\pgfqpoint{0.581681in}{0.837159in}}%
\pgfpathlineto{\pgfqpoint{0.604445in}{1.008158in}}%
\pgfpathlineto{\pgfqpoint{0.626924in}{1.160740in}}%
\pgfpathlineto{\pgfqpoint{0.649529in}{1.299461in}}%
\pgfpathlineto{\pgfqpoint{0.677080in}{1.450736in}}%
\pgfpathlineto{\pgfqpoint{0.705805in}{1.589729in}}%
\pgfpathlineto{\pgfqpoint{0.738080in}{1.725201in}}%
\pgfpathlineto{\pgfqpoint{0.773430in}{1.850494in}}%
\pgfpathlineto{\pgfqpoint{0.794863in}{1.915482in}}%
\pgfpathlineto{\pgfqpoint{0.821209in}{1.984630in}}%
\pgfpathlineto{\pgfqpoint{0.834810in}{2.015883in}}%
\pgfpathlineto{\pgfqpoint{0.862488in}{2.070388in}}%
\pgfpathlineto{\pgfqpoint{0.892227in}{2.115957in}}%
\pgfpathlineto{\pgfqpoint{0.923108in}{2.149627in}}%
\pgfpathlineto{\pgfqpoint{0.934933in}{2.158955in}}%
\pgfpathlineto{\pgfqpoint{0.950405in}{2.168240in}}%
\pgfpathlineto{\pgfqpoint{0.966955in}{2.174600in}}%
\pgfpathlineto{\pgfqpoint{0.983980in}{2.177359in}}%
\pgfpathlineto{\pgfqpoint{1.001545in}{2.176248in}}%
\pgfpathlineto{\pgfqpoint{1.019775in}{2.170934in}}%
\pgfpathlineto{\pgfqpoint{1.038512in}{2.161133in}}%
\pgfpathlineto{\pgfqpoint{1.057852in}{2.146505in}}%
\pgfpathlineto{\pgfqpoint{1.077572in}{2.126941in}}%
\pgfpathlineto{\pgfqpoint{1.097800in}{2.102098in}}%
\pgfpathlineto{\pgfqpoint{1.118471in}{2.071811in}}%
\pgfpathlineto{\pgfqpoint{1.139491in}{2.036021in}}%
\pgfpathlineto{\pgfqpoint{1.160923in}{1.994445in}}%
\pgfpathlineto{\pgfqpoint{1.182704in}{1.947018in}}%
\pgfpathlineto{\pgfqpoint{1.204866in}{1.893508in}}%
\pgfpathlineto{\pgfqpoint{1.257686in}{1.745128in}}%
\pgfpathlineto{\pgfqpoint{1.275504in}{1.688605in}}%
\pgfpathlineto{\pgfqpoint{1.297665in}{1.613838in}}%
\pgfpathlineto{\pgfqpoint{1.321475in}{1.528088in}}%
\pgfpathlineto{\pgfqpoint{1.374929in}{1.315555in}}%
\pgfpathlineto{\pgfqpoint{1.423120in}{1.100938in}}%
\pgfpathlineto{\pgfqpoint{1.457773in}{0.933763in}}%
\pgfpathlineto{\pgfqpoint{1.494550in}{0.745396in}}%
\pgfpathlineto{\pgfqpoint{1.542709in}{0.491495in}}%
\pgfpathlineto{\pgfqpoint{1.543439in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{1.545785in}{0.502523in}}%
\pgfpathlineto{\pgfqpoint{1.561479in}{0.566182in}}%
\pgfpathlineto{\pgfqpoint{1.581674in}{0.638722in}}%
\pgfpathlineto{\pgfqpoint{1.601521in}{0.702060in}}%
\pgfpathlineto{\pgfqpoint{1.622003in}{0.759988in}}%
\pgfpathlineto{\pgfqpoint{1.641311in}{0.808126in}}%
\pgfpathlineto{\pgfqpoint{1.660270in}{0.849586in}}%
\pgfpathlineto{\pgfqpoint{1.678532in}{0.884288in}}%
\pgfpathlineto{\pgfqpoint{1.696001in}{0.912842in}}%
\pgfpathlineto{\pgfqpoint{1.713977in}{0.937610in}}%
\pgfpathlineto{\pgfqpoint{1.729322in}{0.955154in}}%
\pgfpathlineto{\pgfqpoint{1.743621in}{0.968606in}}%
\pgfpathlineto{\pgfqpoint{1.757888in}{0.979239in}}%
\pgfpathlineto{\pgfqpoint{1.772853in}{0.987513in}}%
\pgfpathlineto{\pgfqpoint{1.786169in}{0.992393in}}%
\pgfpathlineto{\pgfqpoint{1.800024in}{0.995052in}}%
\pgfpathlineto{\pgfqpoint{1.814354in}{0.995251in}}%
\pgfpathlineto{\pgfqpoint{1.827036in}{0.993268in}}%
\pgfpathlineto{\pgfqpoint{1.842254in}{0.988292in}}%
\pgfpathlineto{\pgfqpoint{1.855538in}{0.981619in}}%
\pgfpathlineto{\pgfqpoint{1.869488in}{0.972353in}}%
\pgfpathlineto{\pgfqpoint{1.883502in}{0.960712in}}%
\pgfpathlineto{\pgfqpoint{1.897800in}{0.946454in}}%
\pgfpathlineto{\pgfqpoint{1.914318in}{0.927046in}}%
\pgfpathlineto{\pgfqpoint{1.931217in}{0.903981in}}%
\pgfpathlineto{\pgfqpoint{1.950303in}{0.874042in}}%
\pgfpathlineto{\pgfqpoint{1.969960in}{0.839027in}}%
\pgfpathlineto{\pgfqpoint{1.989902in}{0.799225in}}%
\pgfpathlineto{\pgfqpoint{2.010288in}{0.754181in}}%
\pgfpathlineto{\pgfqpoint{2.033496in}{0.697718in}}%
\pgfpathlineto{\pgfqpoint{2.060445in}{0.625553in}}%
\pgfpathlineto{\pgfqpoint{2.087933in}{0.545471in}}%
\pgfpathlineto{\pgfqpoint{2.105941in}{0.494364in}}%
\pgfpathlineto{\pgfqpoint{2.106036in}{0.494408in}}%
\pgfpathlineto{\pgfqpoint{2.107272in}{0.496365in}}%
\pgfpathlineto{\pgfqpoint{2.119605in}{0.522544in}}%
\pgfpathlineto{\pgfqpoint{2.134507in}{0.548993in}}%
\pgfpathlineto{\pgfqpoint{2.149915in}{0.572193in}}%
\pgfpathlineto{\pgfqpoint{2.166053in}{0.592481in}}%
\pgfpathlineto{\pgfqpoint{2.182222in}{0.608957in}}%
\pgfpathlineto{\pgfqpoint{2.196077in}{0.620146in}}%
\pgfpathlineto{\pgfqpoint{2.210407in}{0.628957in}}%
\pgfpathlineto{\pgfqpoint{2.223660in}{0.634683in}}%
\pgfpathlineto{\pgfqpoint{2.239195in}{0.638498in}}%
\pgfpathlineto{\pgfqpoint{2.253208in}{0.639305in}}%
\pgfpathlineto{\pgfqpoint{2.266017in}{0.637904in}}%
\pgfpathlineto{\pgfqpoint{2.279365in}{0.634331in}}%
\pgfpathlineto{\pgfqpoint{2.292839in}{0.628530in}}%
\pgfpathlineto{\pgfqpoint{2.306884in}{0.620211in}}%
\pgfpathlineto{\pgfqpoint{2.321246in}{0.609343in}}%
\pgfpathlineto{\pgfqpoint{2.338272in}{0.593469in}}%
\pgfpathlineto{\pgfqpoint{2.355931in}{0.573682in}}%
\pgfpathlineto{\pgfqpoint{2.374447in}{0.549469in}}%
\pgfpathlineto{\pgfqpoint{2.395847in}{0.517619in}}%
\pgfpathlineto{\pgfqpoint{2.410558in}{0.496031in}}%
\pgfpathlineto{\pgfqpoint{2.410558in}{0.496031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602240in}{0.671342in}}%
\pgfpathlineto{\pgfqpoint{2.485840in}{0.671342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.510284in}{0.671342in}}{\pgfqpoint{2.510284in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{2.510284in}{2.227071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.510284in}{2.251516in}}{\pgfqpoint{2.485840in}{2.251516in}}%
\pgfpathlineto{\pgfqpoint{1.602240in}{2.251516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.577796in}{2.251516in}}{\pgfqpoint{1.577796in}{2.227071in}}%
\pgfpathlineto{\pgfqpoint{1.577796in}{0.695786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.577796in}{0.671342in}}{\pgfqpoint{1.602240in}{0.671342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.210847,0.281353,0.308235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626684in}{2.159315in}}%
\pgfpathlineto{\pgfqpoint{1.871129in}{2.159315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968907in,y=2.116537in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.221694,0.362707,0.416471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626684in}{1.987814in}}%
\pgfpathlineto{\pgfqpoint{1.871129in}{1.987814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968907in,y=1.945036in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.232541,0.444060,0.524706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626684in}{1.816313in}}%
\pgfpathlineto{\pgfqpoint{1.871129in}{1.816313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968907in,y=1.773535in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.243860,0.528950,0.637647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626684in}{1.644812in}}%
\pgfpathlineto{\pgfqpoint{1.871129in}{1.644812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968907in,y=1.602034in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254707,0.610304,0.745882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626684in}{1.473311in}}%
\pgfpathlineto{\pgfqpoint{1.871129in}{1.473311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968907in,y=1.430533in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 120\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.300336,0.672085,0.793751}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626684in}{1.301810in}}%
\pgfpathlineto{\pgfqpoint{1.871129in}{1.301810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968907in,y=1.259033in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 140\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.380746,0.714295,0.781253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626684in}{1.130310in}}%
\pgfpathlineto{\pgfqpoint{1.871129in}{1.130310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968907in,y=1.087532in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 160\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.464652,0.758339,0.768212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626684in}{0.958809in}}%
\pgfpathlineto{\pgfqpoint{1.871129in}{0.958809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968907in,y=0.916031in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 180\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.545062,0.800549,0.755714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626684in}{0.787308in}}%
\pgfpathlineto{\pgfqpoint{1.871129in}{0.787308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968907in,y=0.744530in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle T_c = 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.243860,0.528950,0.637647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478863in}{1.180173in}}%
\pgfpathlineto{\pgfqpoint{0.540529in}{0.486897in}}%
\pgfpathlineto{\pgfqpoint{0.540751in}{0.486928in}}%
\pgfpathlineto{\pgfqpoint{0.541068in}{0.487778in}}%
\pgfpathlineto{\pgfqpoint{0.542368in}{0.498069in}}%
\pgfpathlineto{\pgfqpoint{0.561073in}{0.665245in}}%
\pgfpathlineto{\pgfqpoint{0.584693in}{0.856919in}}%
\pgfpathlineto{\pgfqpoint{0.607172in}{1.021732in}}%
\pgfpathlineto{\pgfqpoint{0.629999in}{1.172831in}}%
\pgfpathlineto{\pgfqpoint{0.653080in}{1.310582in}}%
\pgfpathlineto{\pgfqpoint{0.673656in}{1.421923in}}%
\pgfpathlineto{\pgfqpoint{0.692457in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{0.723432in}{1.651639in}}%
\pgfpathlineto{\pgfqpoint{0.757546in}{1.779974in}}%
\pgfpathlineto{\pgfqpoint{0.778757in}{1.848854in}}%
\pgfpathlineto{\pgfqpoint{0.792643in}{1.889645in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.952957in}}%
\pgfpathlineto{\pgfqpoint{0.830562in}{1.984449in}}%
\pgfpathlineto{\pgfqpoint{0.844100in}{2.012674in}}%
\pgfpathlineto{\pgfqpoint{0.857511in}{2.037771in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{2.060726in}}%
\pgfpathlineto{\pgfqpoint{0.904212in}{2.104051in}}%
\pgfpathlineto{\pgfqpoint{0.915657in}{2.115470in}}%
\pgfpathlineto{\pgfqpoint{0.930273in}{2.127354in}}%
\pgfpathlineto{\pgfqpoint{0.946220in}{2.136966in}}%
\pgfpathlineto{\pgfqpoint{0.962548in}{2.143224in}}%
\pgfpathlineto{\pgfqpoint{0.979605in}{2.145990in}}%
\pgfpathlineto{\pgfqpoint{0.997106in}{2.144879in}}%
\pgfpathlineto{\pgfqpoint{1.015273in}{2.139579in}}%
\pgfpathlineto{\pgfqpoint{1.034010in}{2.129779in}}%
\pgfpathlineto{\pgfqpoint{1.053286in}{2.115194in}}%
\pgfpathlineto{\pgfqpoint{1.073007in}{2.095630in}}%
\pgfpathlineto{\pgfqpoint{1.093234in}{2.070787in}}%
\pgfpathlineto{\pgfqpoint{1.113842in}{2.040587in}}%
\pgfpathlineto{\pgfqpoint{1.134735in}{2.005001in}}%
\pgfpathlineto{\pgfqpoint{1.156294in}{1.963193in}}%
\pgfpathlineto{\pgfqpoint{1.177980in}{1.915962in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{1.862661in}}%
\pgfpathlineto{\pgfqpoint{1.222652in}{1.802719in}}%
\pgfpathlineto{\pgfqpoint{1.245574in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{1.298458in}{1.563246in}}%
\pgfpathlineto{\pgfqpoint{1.342876in}{1.396297in}}%
\pgfpathlineto{\pgfqpoint{1.366179in}{1.301123in}}%
\pgfpathlineto{\pgfqpoint{1.391035in}{1.193970in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.045466in}}%
\pgfpathlineto{\pgfqpoint{1.461229in}{0.861267in}}%
\pgfpathlineto{\pgfqpoint{1.503079in}{0.643761in}}%
\pgfpathlineto{\pgfqpoint{1.532025in}{0.492603in}}%
\pgfpathlineto{\pgfqpoint{1.532437in}{0.493070in}}%
\pgfpathlineto{\pgfqpoint{1.533864in}{0.498498in}}%
\pgfpathlineto{\pgfqpoint{1.548575in}{0.557445in}}%
\pgfpathlineto{\pgfqpoint{1.568358in}{0.627548in}}%
\pgfpathlineto{\pgfqpoint{1.589062in}{0.692436in}}%
\pgfpathlineto{\pgfqpoint{1.609543in}{0.749034in}}%
\pgfpathlineto{\pgfqpoint{1.628851in}{0.795918in}}%
\pgfpathlineto{\pgfqpoint{1.646605in}{0.833798in}}%
\pgfpathlineto{\pgfqpoint{1.664772in}{0.867516in}}%
\pgfpathlineto{\pgfqpoint{1.682336in}{0.895472in}}%
\pgfpathlineto{\pgfqpoint{1.698791in}{0.917616in}}%
\pgfpathlineto{\pgfqpoint{1.715753in}{0.936460in}}%
\pgfpathlineto{\pgfqpoint{1.731510in}{0.950416in}}%
\pgfpathlineto{\pgfqpoint{1.744509in}{0.959416in}}%
\pgfpathlineto{\pgfqpoint{1.759252in}{0.966903in}}%
\pgfpathlineto{\pgfqpoint{1.771109in}{0.970853in}}%
\pgfpathlineto{\pgfqpoint{1.783347in}{0.973067in}}%
\pgfpathlineto{\pgfqpoint{1.797360in}{0.973237in}}%
\pgfpathlineto{\pgfqpoint{1.812008in}{0.970784in}}%
\pgfpathlineto{\pgfqpoint{1.827131in}{0.965478in}}%
\pgfpathlineto{\pgfqpoint{1.840732in}{0.958351in}}%
\pgfpathlineto{\pgfqpoint{1.856363in}{0.947386in}}%
\pgfpathlineto{\pgfqpoint{1.870534in}{0.934948in}}%
\pgfpathlineto{\pgfqpoint{1.886957in}{0.917616in}}%
\pgfpathlineto{\pgfqpoint{1.901732in}{0.899374in}}%
\pgfpathlineto{\pgfqpoint{1.918345in}{0.875869in}}%
\pgfpathlineto{\pgfqpoint{1.937748in}{0.844535in}}%
\pgfpathlineto{\pgfqpoint{1.959656in}{0.804182in}}%
\pgfpathlineto{\pgfqpoint{1.979852in}{0.762444in}}%
\pgfpathlineto{\pgfqpoint{2.002552in}{0.710407in}}%
\pgfpathlineto{\pgfqpoint{2.026521in}{0.649888in}}%
\pgfpathlineto{\pgfqpoint{2.054928in}{0.571283in}}%
\pgfpathlineto{\pgfqpoint{2.081814in}{0.495003in}}%
\pgfpathlineto{\pgfqpoint{2.082353in}{0.495532in}}%
\pgfpathlineto{\pgfqpoint{2.085523in}{0.502519in}}%
\pgfpathlineto{\pgfqpoint{2.097032in}{0.525192in}}%
\pgfpathlineto{\pgfqpoint{2.112662in}{0.551208in}}%
\pgfpathlineto{\pgfqpoint{2.128514in}{0.573296in}}%
\pgfpathlineto{\pgfqpoint{2.144557in}{0.591716in}}%
\pgfpathlineto{\pgfqpoint{2.159268in}{0.605286in}}%
\pgfpathlineto{\pgfqpoint{2.175088in}{0.616543in}}%
\pgfpathlineto{\pgfqpoint{2.189577in}{0.623876in}}%
\pgfpathlineto{\pgfqpoint{2.203083in}{0.628244in}}%
\pgfpathlineto{\pgfqpoint{2.215226in}{0.630160in}}%
\pgfpathlineto{\pgfqpoint{2.227718in}{0.630190in}}%
\pgfpathlineto{\pgfqpoint{2.239005in}{0.628564in}}%
\pgfpathlineto{\pgfqpoint{2.254033in}{0.623988in}}%
\pgfpathlineto{\pgfqpoint{2.269822in}{0.616280in}}%
\pgfpathlineto{\pgfqpoint{2.286086in}{0.605308in}}%
\pgfpathlineto{\pgfqpoint{2.300702in}{0.592873in}}%
\pgfpathlineto{\pgfqpoint{2.318108in}{0.575010in}}%
\pgfpathlineto{\pgfqpoint{2.334055in}{0.555837in}}%
\pgfpathlineto{\pgfqpoint{2.353395in}{0.529281in}}%
\pgfpathlineto{\pgfqpoint{2.376063in}{0.496376in}}%
\pgfpathlineto{\pgfqpoint{2.376063in}{0.496376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.232541,0.444060,0.524706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478863in}{1.187792in}}%
\pgfpathlineto{\pgfqpoint{0.540973in}{0.489067in}}%
\pgfpathlineto{\pgfqpoint{0.541099in}{0.489185in}}%
\pgfpathlineto{\pgfqpoint{0.541765in}{0.492638in}}%
\pgfpathlineto{\pgfqpoint{0.552703in}{0.590798in}}%
\pgfpathlineto{\pgfqpoint{0.575023in}{0.775767in}}%
\pgfpathlineto{\pgfqpoint{0.597565in}{0.945006in}}%
\pgfpathlineto{\pgfqpoint{0.620519in}{1.100486in}}%
\pgfpathlineto{\pgfqpoint{0.643473in}{1.240447in}}%
\pgfpathlineto{\pgfqpoint{0.668457in}{1.377008in}}%
\pgfpathlineto{\pgfqpoint{0.687004in}{1.468733in}}%
\pgfpathlineto{\pgfqpoint{0.706344in}{1.556277in}}%
\pgfpathlineto{\pgfqpoint{0.727015in}{1.641250in}}%
\pgfpathlineto{\pgfqpoint{0.749081in}{1.722682in}}%
\pgfpathlineto{\pgfqpoint{0.772606in}{1.799510in}}%
\pgfpathlineto{\pgfqpoint{0.786334in}{1.839794in}}%
\pgfpathlineto{\pgfqpoint{0.810239in}{1.902234in}}%
\pgfpathlineto{\pgfqpoint{0.837727in}{1.962401in}}%
\pgfpathlineto{\pgfqpoint{0.851011in}{1.987236in}}%
\pgfpathlineto{\pgfqpoint{0.881384in}{2.033821in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{2.048704in}}%
\pgfpathlineto{\pgfqpoint{0.908016in}{2.063535in}}%
\pgfpathlineto{\pgfqpoint{0.923171in}{2.075913in}}%
\pgfpathlineto{\pgfqpoint{0.939023in}{2.085459in}}%
\pgfpathlineto{\pgfqpoint{0.955351in}{2.091717in}}%
\pgfpathlineto{\pgfqpoint{0.972408in}{2.094483in}}%
\pgfpathlineto{\pgfqpoint{0.989750in}{2.093372in}}%
\pgfpathlineto{\pgfqpoint{1.007917in}{2.088073in}}%
\pgfpathlineto{\pgfqpoint{1.026623in}{2.078287in}}%
\pgfpathlineto{\pgfqpoint{1.045804in}{2.063767in}}%
\pgfpathlineto{\pgfqpoint{1.065556in}{2.044174in}}%
\pgfpathlineto{\pgfqpoint{1.085593in}{2.019549in}}%
\pgfpathlineto{\pgfqpoint{1.106233in}{1.989305in}}%
\pgfpathlineto{\pgfqpoint{1.126999in}{1.953922in}}%
\pgfpathlineto{\pgfqpoint{1.148559in}{1.912114in}}%
\pgfpathlineto{\pgfqpoint{1.170118in}{1.865144in}}%
\pgfpathlineto{\pgfqpoint{1.192311in}{1.811554in}}%
\pgfpathlineto{\pgfqpoint{1.214789in}{1.751931in}}%
\pgfpathlineto{\pgfqpoint{1.237553in}{1.686137in}}%
\pgfpathlineto{\pgfqpoint{1.260856in}{1.613286in}}%
\pgfpathlineto{\pgfqpoint{1.284413in}{1.534048in}}%
\pgfpathlineto{\pgfqpoint{1.337581in}{1.335040in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.247518in}}%
\pgfpathlineto{\pgfqpoint{1.411262in}{1.014836in}}%
\pgfpathlineto{\pgfqpoint{1.447976in}{0.837174in}}%
\pgfpathlineto{\pgfqpoint{1.486656in}{0.638442in}}%
\pgfpathlineto{\pgfqpoint{1.514619in}{0.493699in}}%
\pgfpathlineto{\pgfqpoint{1.515095in}{0.494382in}}%
\pgfpathlineto{\pgfqpoint{1.517441in}{0.503824in}}%
\pgfpathlineto{\pgfqpoint{1.533864in}{0.566299in}}%
\pgfpathlineto{\pgfqpoint{1.553109in}{0.630801in}}%
\pgfpathlineto{\pgfqpoint{1.572607in}{0.688740in}}%
\pgfpathlineto{\pgfqpoint{1.592169in}{0.740091in}}%
\pgfpathlineto{\pgfqpoint{1.610462in}{0.782370in}}%
\pgfpathlineto{\pgfqpoint{1.629517in}{0.820753in}}%
\pgfpathlineto{\pgfqpoint{1.646637in}{0.850543in}}%
\pgfpathlineto{\pgfqpoint{1.664138in}{0.876499in}}%
\pgfpathlineto{\pgfqpoint{1.680846in}{0.897206in}}%
\pgfpathlineto{\pgfqpoint{1.696413in}{0.913003in}}%
\pgfpathlineto{\pgfqpoint{1.712234in}{0.925644in}}%
\pgfpathlineto{\pgfqpoint{1.726913in}{0.934385in}}%
\pgfpathlineto{\pgfqpoint{1.741877in}{0.940352in}}%
\pgfpathlineto{\pgfqpoint{1.753957in}{0.943061in}}%
\pgfpathlineto{\pgfqpoint{1.767939in}{0.943863in}}%
\pgfpathlineto{\pgfqpoint{1.782554in}{0.942082in}}%
\pgfpathlineto{\pgfqpoint{1.795553in}{0.938271in}}%
\pgfpathlineto{\pgfqpoint{1.808806in}{0.932237in}}%
\pgfpathlineto{\pgfqpoint{1.824531in}{0.922331in}}%
\pgfpathlineto{\pgfqpoint{1.842793in}{0.907144in}}%
\pgfpathlineto{\pgfqpoint{1.859057in}{0.890354in}}%
\pgfpathlineto{\pgfqpoint{1.877636in}{0.867399in}}%
\pgfpathlineto{\pgfqpoint{1.894630in}{0.842989in}}%
\pgfpathlineto{\pgfqpoint{1.913875in}{0.811433in}}%
\pgfpathlineto{\pgfqpoint{1.933817in}{0.774500in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{0.732952in}}%
\pgfpathlineto{\pgfqpoint{1.977030in}{0.680018in}}%
\pgfpathlineto{\pgfqpoint{2.001284in}{0.618816in}}%
\pgfpathlineto{\pgfqpoint{2.028328in}{0.544476in}}%
\pgfpathlineto{\pgfqpoint{2.046146in}{0.495632in}}%
\pgfpathlineto{\pgfqpoint{2.046526in}{0.495956in}}%
\pgfpathlineto{\pgfqpoint{2.049253in}{0.501568in}}%
\pgfpathlineto{\pgfqpoint{2.061142in}{0.523476in}}%
\pgfpathlineto{\pgfqpoint{2.076519in}{0.547114in}}%
\pgfpathlineto{\pgfqpoint{2.091579in}{0.566345in}}%
\pgfpathlineto{\pgfqpoint{2.105433in}{0.580939in}}%
\pgfpathlineto{\pgfqpoint{2.119542in}{0.592971in}}%
\pgfpathlineto{\pgfqpoint{2.131907in}{0.601194in}}%
\pgfpathlineto{\pgfqpoint{2.146618in}{0.608337in}}%
\pgfpathlineto{\pgfqpoint{2.159807in}{0.612283in}}%
\pgfpathlineto{\pgfqpoint{2.172108in}{0.613960in}}%
\pgfpathlineto{\pgfqpoint{2.184631in}{0.613706in}}%
\pgfpathlineto{\pgfqpoint{2.197630in}{0.611401in}}%
\pgfpathlineto{\pgfqpoint{2.211073in}{0.606871in}}%
\pgfpathlineto{\pgfqpoint{2.224833in}{0.599999in}}%
\pgfpathlineto{\pgfqpoint{2.239068in}{0.590574in}}%
\pgfpathlineto{\pgfqpoint{2.253906in}{0.578325in}}%
\pgfpathlineto{\pgfqpoint{2.271407in}{0.560793in}}%
\pgfpathlineto{\pgfqpoint{2.289827in}{0.538941in}}%
\pgfpathlineto{\pgfqpoint{2.312210in}{0.508434in}}%
\pgfpathlineto{\pgfqpoint{2.321151in}{0.496726in}}%
\pgfpathlineto{\pgfqpoint{2.321151in}{0.496726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.221694,0.362707,0.416471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478863in}{1.195413in}}%
\pgfpathlineto{\pgfqpoint{0.541290in}{0.491264in}}%
\pgfpathlineto{\pgfqpoint{0.541448in}{0.491458in}}%
\pgfpathlineto{\pgfqpoint{0.542209in}{0.496755in}}%
\pgfpathlineto{\pgfqpoint{0.554954in}{0.607305in}}%
\pgfpathlineto{\pgfqpoint{0.576989in}{0.783072in}}%
\pgfpathlineto{\pgfqpoint{0.599436in}{0.945201in}}%
\pgfpathlineto{\pgfqpoint{0.621470in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{0.644076in}{1.221667in}}%
\pgfpathlineto{\pgfqpoint{0.666618in}{1.340826in}}%
\pgfpathlineto{\pgfqpoint{0.687796in}{1.441814in}}%
\pgfpathlineto{\pgfqpoint{0.719628in}{1.575348in}}%
\pgfpathlineto{\pgfqpoint{0.739887in}{1.649744in}}%
\pgfpathlineto{\pgfqpoint{0.763063in}{1.725375in}}%
\pgfpathlineto{\pgfqpoint{0.776696in}{1.765354in}}%
\pgfpathlineto{\pgfqpoint{0.800316in}{1.827009in}}%
\pgfpathlineto{\pgfqpoint{0.814012in}{1.858502in}}%
\pgfpathlineto{\pgfqpoint{0.841468in}{1.912542in}}%
\pgfpathlineto{\pgfqpoint{0.854404in}{1.933922in}}%
\pgfpathlineto{\pgfqpoint{0.868259in}{1.954031in}}%
\pgfpathlineto{\pgfqpoint{0.882462in}{1.971657in}}%
\pgfpathlineto{\pgfqpoint{0.897332in}{1.986997in}}%
\pgfpathlineto{\pgfqpoint{0.912582in}{1.999462in}}%
\pgfpathlineto{\pgfqpoint{0.928212in}{2.008856in}}%
\pgfpathlineto{\pgfqpoint{0.944572in}{2.015128in}}%
\pgfpathlineto{\pgfqpoint{0.961343in}{2.017828in}}%
\pgfpathlineto{\pgfqpoint{0.978781in}{2.016718in}}%
\pgfpathlineto{\pgfqpoint{0.996789in}{2.011455in}}%
\pgfpathlineto{\pgfqpoint{1.015431in}{2.001698in}}%
\pgfpathlineto{\pgfqpoint{1.034517in}{1.987244in}}%
\pgfpathlineto{\pgfqpoint{1.054142in}{1.967766in}}%
\pgfpathlineto{\pgfqpoint{1.074180in}{1.943142in}}%
\pgfpathlineto{\pgfqpoint{1.094693in}{1.913072in}}%
\pgfpathlineto{\pgfqpoint{1.115586in}{1.877486in}}%
\pgfpathlineto{\pgfqpoint{1.136733in}{1.836432in}}%
\pgfpathlineto{\pgfqpoint{1.158450in}{1.789136in}}%
\pgfpathlineto{\pgfqpoint{1.180453in}{1.735981in}}%
\pgfpathlineto{\pgfqpoint{1.202868in}{1.676518in}}%
\pgfpathlineto{\pgfqpoint{1.225601in}{1.610811in}}%
\pgfpathlineto{\pgfqpoint{1.278230in}{1.438381in}}%
\pgfpathlineto{\pgfqpoint{1.322617in}{1.271555in}}%
\pgfpathlineto{\pgfqpoint{1.373407in}{1.057509in}}%
\pgfpathlineto{\pgfqpoint{1.406158in}{0.906974in}}%
\pgfpathlineto{\pgfqpoint{1.442396in}{0.729830in}}%
\pgfpathlineto{\pgfqpoint{1.488558in}{0.494794in}}%
\pgfpathlineto{\pgfqpoint{1.489446in}{0.497238in}}%
\pgfpathlineto{\pgfqpoint{1.498704in}{0.532114in}}%
\pgfpathlineto{\pgfqpoint{1.515665in}{0.589281in}}%
\pgfpathlineto{\pgfqpoint{1.533547in}{0.642872in}}%
\pgfpathlineto{\pgfqpoint{1.552062in}{0.692099in}}%
\pgfpathlineto{\pgfqpoint{1.571117in}{0.736676in}}%
\pgfpathlineto{\pgfqpoint{1.589949in}{0.774983in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{0.806733in}}%
\pgfpathlineto{\pgfqpoint{1.624254in}{0.830848in}}%
\pgfpathlineto{\pgfqpoint{1.640613in}{0.851438in}}%
\pgfpathlineto{\pgfqpoint{1.657543in}{0.868766in}}%
\pgfpathlineto{\pgfqpoint{1.671810in}{0.880327in}}%
\pgfpathlineto{\pgfqpoint{1.686299in}{0.889254in}}%
\pgfpathlineto{\pgfqpoint{1.701232in}{0.895533in}}%
\pgfpathlineto{\pgfqpoint{1.714802in}{0.898720in}}%
\pgfpathlineto{\pgfqpoint{1.727325in}{0.899605in}}%
\pgfpathlineto{\pgfqpoint{1.741465in}{0.898174in}}%
\pgfpathlineto{\pgfqpoint{1.754528in}{0.894656in}}%
\pgfpathlineto{\pgfqpoint{1.769714in}{0.887909in}}%
\pgfpathlineto{\pgfqpoint{1.785566in}{0.877934in}}%
\pgfpathlineto{\pgfqpoint{1.801197in}{0.865107in}}%
\pgfpathlineto{\pgfqpoint{1.815717in}{0.850653in}}%
\pgfpathlineto{\pgfqpoint{1.832299in}{0.831180in}}%
\pgfpathlineto{\pgfqpoint{1.848912in}{0.808473in}}%
\pgfpathlineto{\pgfqpoint{1.870788in}{0.773926in}}%
\pgfpathlineto{\pgfqpoint{1.890318in}{0.738652in}}%
\pgfpathlineto{\pgfqpoint{1.910546in}{0.697829in}}%
\pgfpathlineto{\pgfqpoint{1.933753in}{0.645797in}}%
\pgfpathlineto{\pgfqpoint{1.958641in}{0.584256in}}%
\pgfpathlineto{\pgfqpoint{1.992058in}{0.496257in}}%
\pgfpathlineto{\pgfqpoint{1.993136in}{0.498066in}}%
\pgfpathlineto{\pgfqpoint{2.002299in}{0.514178in}}%
\pgfpathlineto{\pgfqpoint{2.016058in}{0.534376in}}%
\pgfpathlineto{\pgfqpoint{2.032006in}{0.553538in}}%
\pgfpathlineto{\pgfqpoint{2.047002in}{0.567919in}}%
\pgfpathlineto{\pgfqpoint{2.061015in}{0.578401in}}%
\pgfpathlineto{\pgfqpoint{2.075599in}{0.586433in}}%
\pgfpathlineto{\pgfqpoint{2.088820in}{0.591267in}}%
\pgfpathlineto{\pgfqpoint{2.102326in}{0.593828in}}%
\pgfpathlineto{\pgfqpoint{2.114723in}{0.594134in}}%
\pgfpathlineto{\pgfqpoint{2.129561in}{0.592002in}}%
\pgfpathlineto{\pgfqpoint{2.144779in}{0.587026in}}%
\pgfpathlineto{\pgfqpoint{2.158729in}{0.580077in}}%
\pgfpathlineto{\pgfqpoint{2.173091in}{0.570578in}}%
\pgfpathlineto{\pgfqpoint{2.188119in}{0.558193in}}%
\pgfpathlineto{\pgfqpoint{2.205842in}{0.540498in}}%
\pgfpathlineto{\pgfqpoint{2.224294in}{0.518880in}}%
\pgfpathlineto{\pgfqpoint{2.241953in}{0.497060in}}%
\pgfpathlineto{\pgfqpoint{2.241953in}{0.497060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.210847,0.281353,0.308235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478863in}{1.203396in}}%
\pgfpathlineto{\pgfqpoint{0.541670in}{0.493443in}}%
\pgfpathlineto{\pgfqpoint{0.541892in}{0.494071in}}%
\pgfpathlineto{\pgfqpoint{0.544175in}{0.513259in}}%
\pgfpathlineto{\pgfqpoint{0.570331in}{0.722458in}}%
\pgfpathlineto{\pgfqpoint{0.592714in}{0.882161in}}%
\pgfpathlineto{\pgfqpoint{0.614813in}{1.024340in}}%
\pgfpathlineto{\pgfqpoint{0.636403in}{1.149462in}}%
\pgfpathlineto{\pgfqpoint{0.658501in}{1.264701in}}%
\pgfpathlineto{\pgfqpoint{0.676795in}{1.351156in}}%
\pgfpathlineto{\pgfqpoint{0.707200in}{1.478475in}}%
\pgfpathlineto{\pgfqpoint{0.727269in}{1.552139in}}%
\pgfpathlineto{\pgfqpoint{0.750032in}{1.626361in}}%
\pgfpathlineto{\pgfqpoint{0.774350in}{1.695262in}}%
\pgfpathlineto{\pgfqpoint{0.800157in}{1.757259in}}%
\pgfpathlineto{\pgfqpoint{0.827423in}{1.810908in}}%
\pgfpathlineto{\pgfqpoint{0.840295in}{1.832171in}}%
\pgfpathlineto{\pgfqpoint{0.853928in}{1.851924in}}%
\pgfpathlineto{\pgfqpoint{0.868132in}{1.869551in}}%
\pgfpathlineto{\pgfqpoint{0.882653in}{1.884491in}}%
\pgfpathlineto{\pgfqpoint{0.897902in}{1.896956in}}%
\pgfpathlineto{\pgfqpoint{0.913438in}{1.906284in}}%
\pgfpathlineto{\pgfqpoint{0.929544in}{1.912441in}}%
\pgfpathlineto{\pgfqpoint{0.946315in}{1.915141in}}%
\pgfpathlineto{\pgfqpoint{0.963594in}{1.914031in}}%
\pgfpathlineto{\pgfqpoint{0.981539in}{1.908782in}}%
\pgfpathlineto{\pgfqpoint{0.999959in}{1.899127in}}%
\pgfpathlineto{\pgfqpoint{1.019014in}{1.884694in}}%
\pgfpathlineto{\pgfqpoint{1.038512in}{1.865333in}}%
\pgfpathlineto{\pgfqpoint{1.058486in}{1.840781in}}%
\pgfpathlineto{\pgfqpoint{1.078840in}{1.810929in}}%
\pgfpathlineto{\pgfqpoint{1.099543in}{1.775648in}}%
\pgfpathlineto{\pgfqpoint{1.120754in}{1.734478in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.164347in}{1.634281in}}%
\pgfpathlineto{\pgfqpoint{1.216184in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.258003in}{1.350830in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{1.164714in}}%
\pgfpathlineto{\pgfqpoint{1.338120in}{1.038763in}}%
\pgfpathlineto{\pgfqpoint{1.369064in}{0.902117in}}%
\pgfpathlineto{\pgfqpoint{1.404478in}{0.735569in}}%
\pgfpathlineto{\pgfqpoint{1.452986in}{0.495844in}}%
\pgfpathlineto{\pgfqpoint{1.454032in}{0.499298in}}%
\pgfpathlineto{\pgfqpoint{1.467443in}{0.544786in}}%
\pgfpathlineto{\pgfqpoint{1.485229in}{0.597846in}}%
\pgfpathlineto{\pgfqpoint{1.504157in}{0.647424in}}%
\pgfpathlineto{\pgfqpoint{1.522640in}{0.689770in}}%
\pgfpathlineto{\pgfqpoint{1.541156in}{0.726592in}}%
\pgfpathlineto{\pgfqpoint{1.557737in}{0.755005in}}%
\pgfpathlineto{\pgfqpoint{1.575112in}{0.780386in}}%
\pgfpathlineto{\pgfqpoint{1.591439in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{1.606753in}{0.815412in}}%
\pgfpathlineto{\pgfqpoint{1.620925in}{0.826584in}}%
\pgfpathlineto{\pgfqpoint{1.635445in}{0.835215in}}%
\pgfpathlineto{\pgfqpoint{1.648729in}{0.840664in}}%
\pgfpathlineto{\pgfqpoint{1.662236in}{0.843831in}}%
\pgfpathlineto{\pgfqpoint{1.676281in}{0.844643in}}%
\pgfpathlineto{\pgfqpoint{1.688772in}{0.843250in}}%
\pgfpathlineto{\pgfqpoint{1.703864in}{0.839007in}}%
\pgfpathlineto{\pgfqpoint{1.716894in}{0.833053in}}%
\pgfpathlineto{\pgfqpoint{1.730527in}{0.824621in}}%
\pgfpathlineto{\pgfqpoint{1.746633in}{0.811826in}}%
\pgfpathlineto{\pgfqpoint{1.762866in}{0.795841in}}%
\pgfpathlineto{\pgfqpoint{1.784108in}{0.770341in}}%
\pgfpathlineto{\pgfqpoint{1.802655in}{0.743865in}}%
\pgfpathlineto{\pgfqpoint{1.822312in}{0.711675in}}%
\pgfpathlineto{\pgfqpoint{1.842317in}{0.674637in}}%
\pgfpathlineto{\pgfqpoint{1.865557in}{0.626423in}}%
\pgfpathlineto{\pgfqpoint{1.890350in}{0.569246in}}%
\pgfpathlineto{\pgfqpoint{1.919772in}{0.496817in}}%
\pgfpathlineto{\pgfqpoint{1.920786in}{0.498499in}}%
\pgfpathlineto{\pgfqpoint{1.930837in}{0.513976in}}%
\pgfpathlineto{\pgfqpoint{1.944343in}{0.530934in}}%
\pgfpathlineto{\pgfqpoint{1.958007in}{0.544862in}}%
\pgfpathlineto{\pgfqpoint{1.972084in}{0.556188in}}%
\pgfpathlineto{\pgfqpoint{1.986098in}{0.564652in}}%
\pgfpathlineto{\pgfqpoint{1.998684in}{0.569945in}}%
\pgfpathlineto{\pgfqpoint{2.011112in}{0.573096in}}%
\pgfpathlineto{\pgfqpoint{2.025570in}{0.574289in}}%
\pgfpathlineto{\pgfqpoint{2.038188in}{0.573180in}}%
\pgfpathlineto{\pgfqpoint{2.051282in}{0.569956in}}%
\pgfpathlineto{\pgfqpoint{2.064471in}{0.564657in}}%
\pgfpathlineto{\pgfqpoint{2.078199in}{0.556987in}}%
\pgfpathlineto{\pgfqpoint{2.093734in}{0.545785in}}%
\pgfpathlineto{\pgfqpoint{2.110157in}{0.531161in}}%
\pgfpathlineto{\pgfqpoint{2.129402in}{0.510883in}}%
\pgfpathlineto{\pgfqpoint{2.141799in}{0.497337in}}%
\pgfpathlineto{\pgfqpoint{2.141799in}{0.497337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sphereWallCollision_St152_reboundHeight_over_Tc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.598146in}{2.339378in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.598146in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.598146in}{2.339378in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.339378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.550146in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.550146in}{2.291378in}}%
\pgfpathlineto{\pgfqpoint{0.457646in}{2.291378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543201in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{0.543201in}{2.291378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543201in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021159in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{1.021159in}{2.291378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.021159in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499117in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{1.499117in}{2.291378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499117in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977075in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{1.977075in}{2.291378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.977075in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455033in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.455033in}{2.291378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455033in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503896in,y=0.122655in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle T_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{0.408635in}}%
\pgfpathlineto{\pgfqpoint{2.550146in}{0.408635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in,y=0.365590in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{0.876797in}}%
\pgfpathlineto{\pgfqpoint{2.550146in}{0.876797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in,y=0.833752in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{1.344960in}}%
\pgfpathlineto{\pgfqpoint{2.550146in}{1.344960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in,y=1.301915in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{1.813122in}}%
\pgfpathlineto{\pgfqpoint{2.550146in}{1.813122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in,y=1.770077in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{2.281285in}}%
\pgfpathlineto{\pgfqpoint{2.550146in}{2.281285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in,y=2.238240in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.122655in,y=1.347628in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle H_r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552760in}{0.496860in}}%
\pgfpathlineto{\pgfqpoint{0.638792in}{0.810693in}}%
\pgfpathlineto{\pgfqpoint{0.734384in}{1.130822in}}%
\pgfpathlineto{\pgfqpoint{0.925567in}{1.650763in}}%
\pgfpathlineto{\pgfqpoint{1.116750in}{1.908674in}}%
\pgfpathlineto{\pgfqpoint{1.307934in}{2.000715in}}%
\pgfpathlineto{\pgfqpoint{1.499117in}{2.037138in}}%
\pgfpathlineto{\pgfqpoint{1.690300in}{2.049216in}}%
\pgfpathlineto{\pgfqpoint{1.881483in}{2.052892in}}%
\pgfpathlineto{\pgfqpoint{2.072666in}{2.057877in}}%
\pgfpathlineto{\pgfqpoint{2.263850in}{2.039385in}}%
\pgfpathlineto{\pgfqpoint{2.455033in}{2.035593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552760in}{0.496860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638792in}{0.810693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734384in}{1.130822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925567in}{1.650763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116750in}{1.908674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307934in}{2.000715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499117in}{2.037138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690300in}{2.049216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881483in}{2.052892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072666in}{2.057877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263850in}{2.039385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455033in}{2.035593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552760in}{0.519238in}}%
\pgfpathlineto{\pgfqpoint{0.638792in}{0.733961in}}%
\pgfpathlineto{\pgfqpoint{0.734384in}{0.972256in}}%
\pgfpathlineto{\pgfqpoint{0.925567in}{1.427169in}}%
\pgfpathlineto{\pgfqpoint{1.116750in}{1.762514in}}%
\pgfpathlineto{\pgfqpoint{1.307934in}{1.965064in}}%
\pgfpathlineto{\pgfqpoint{1.499117in}{2.072952in}}%
\pgfpathlineto{\pgfqpoint{1.690300in}{2.126370in}}%
\pgfpathlineto{\pgfqpoint{1.881483in}{2.150831in}}%
\pgfpathlineto{\pgfqpoint{2.072666in}{2.161973in}}%
\pgfpathlineto{\pgfqpoint{2.263850in}{2.171618in}}%
\pgfpathlineto{\pgfqpoint{2.455033in}{2.170705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552760in}{0.519238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638792in}{0.733961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734384in}{0.972256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925567in}{1.427169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116750in}{1.762514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307934in}{1.965064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499117in}{2.072952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690300in}{2.126370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881483in}{2.150831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072666in}{2.161973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263850in}{2.171618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455033in}{2.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552760in}{0.489674in}}%
\pgfpathlineto{\pgfqpoint{0.638792in}{0.660740in}}%
\pgfpathlineto{\pgfqpoint{0.734384in}{0.852289in}}%
\pgfpathlineto{\pgfqpoint{0.925567in}{1.233958in}}%
\pgfpathlineto{\pgfqpoint{1.116750in}{1.565113in}}%
\pgfpathlineto{\pgfqpoint{1.307934in}{1.812233in}}%
\pgfpathlineto{\pgfqpoint{1.499117in}{1.978313in}}%
\pgfpathlineto{\pgfqpoint{1.690300in}{2.079507in}}%
\pgfpathlineto{\pgfqpoint{1.881483in}{2.141959in}}%
\pgfpathlineto{\pgfqpoint{2.072666in}{2.176791in}}%
\pgfpathlineto{\pgfqpoint{2.263850in}{2.195634in}}%
\pgfpathlineto{\pgfqpoint{2.455033in}{2.205583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552760in}{0.489674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638792in}{0.660740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734384in}{0.852289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925567in}{1.233958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116750in}{1.565113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307934in}{1.812233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499117in}{1.978313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690300in}{2.079507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881483in}{2.141959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072666in}{2.176791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263850in}{2.195634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455033in}{2.205583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552760in}{0.531246in}}%
\pgfpathlineto{\pgfqpoint{0.638792in}{0.798099in}}%
\pgfpathlineto{\pgfqpoint{0.734384in}{1.124572in}}%
\pgfpathlineto{\pgfqpoint{0.925567in}{1.634237in}}%
\pgfpathlineto{\pgfqpoint{1.116750in}{1.905420in}}%
\pgfpathlineto{\pgfqpoint{1.307934in}{2.006567in}}%
\pgfpathlineto{\pgfqpoint{1.499117in}{2.052681in}}%
\pgfpathlineto{\pgfqpoint{1.690300in}{2.064619in}}%
\pgfpathlineto{\pgfqpoint{1.881483in}{2.078617in}}%
\pgfpathlineto{\pgfqpoint{2.072666in}{2.076955in}}%
\pgfpathlineto{\pgfqpoint{2.263850in}{2.075270in}}%
\pgfpathlineto{\pgfqpoint{2.455033in}{2.074802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552760in}{0.531246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638792in}{0.798099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734384in}{1.124572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925567in}{1.634237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116750in}{1.905420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307934in}{2.006567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499117in}{2.052681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690300in}{2.064619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881483in}{2.078617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072666in}{2.076955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263850in}{2.075270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455033in}{2.074802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{0.457646in}{2.291378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550146in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.550146in}{2.291378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.550146in}{0.403878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{2.291378in}}%
\pgfpathlineto{\pgfqpoint{2.550146in}{2.291378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805914in}{0.464989in}}%
\pgfpathlineto{\pgfqpoint{2.464591in}{0.464989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.489035in}{0.464989in}}{\pgfqpoint{2.489035in}{0.489434in}}%
\pgfpathlineto{\pgfqpoint{2.489035in}{1.163215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.489035in}{1.187659in}}{\pgfqpoint{2.464591in}{1.187659in}}%
\pgfpathlineto{\pgfqpoint{1.805914in}{1.187659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.781470in}{1.187659in}}{\pgfqpoint{1.781470in}{1.163215in}}%
\pgfpathlineto{\pgfqpoint{1.781470in}{0.489434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.781470in}{0.464989in}}{\pgfqpoint{1.805914in}{0.464989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830359in}{1.095458in}}%
\pgfpathlineto{\pgfqpoint{2.074803in}{1.095458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952581in}{1.095458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172581in,y=1.052680in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont SW1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830359in}{0.923957in}}%
\pgfpathlineto{\pgfqpoint{2.074803in}{0.923957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952581in}{0.923957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172581in,y=0.881179in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont SW2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830359in}{0.752456in}}%
\pgfpathlineto{\pgfqpoint{2.074803in}{0.752456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952581in}{0.752456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172581in,y=0.709679in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont SW3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830359in}{0.580956in}}%
\pgfpathlineto{\pgfqpoint{2.074803in}{0.580956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952581in}{0.580956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172581in,y=0.538178in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont SW4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sphereWallCollision_St27_gs_D10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.619395in}{2.360627in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.619395in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.619395in}{2.360627in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.360627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578538in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.578538in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578538in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076752in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.076752in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076752in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574967in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.574967in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574967in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073181in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.073181in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.073181in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571395in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571395in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525145in,y=0.143904in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle (t-t_c)\, u_s / D_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.559262in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{0.559262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=0.516217in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.006377in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{1.006377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=0.963332in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.453493in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{1.453493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.410448in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.900608in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{1.900608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.857563in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143904in,y=1.368877in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \delta_{ij,n}/D_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.213205,0.299039,0.331765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477899in}{1.034568in}}%
\pgfpathlineto{\pgfqpoint{0.522738in}{0.664957in}}%
\pgfpathlineto{\pgfqpoint{0.539677in}{0.537605in}}%
\pgfpathlineto{\pgfqpoint{0.547649in}{0.494129in}}%
\pgfpathlineto{\pgfqpoint{0.552631in}{0.478119in}}%
\pgfpathlineto{\pgfqpoint{0.555620in}{0.473868in}}%
\pgfpathlineto{\pgfqpoint{0.557613in}{0.473395in}}%
\pgfpathlineto{\pgfqpoint{0.559606in}{0.474809in}}%
\pgfpathlineto{\pgfqpoint{0.562595in}{0.480348in}}%
\pgfpathlineto{\pgfqpoint{0.566581in}{0.493547in}}%
\pgfpathlineto{\pgfqpoint{0.572559in}{0.522992in}}%
\pgfpathlineto{\pgfqpoint{0.588502in}{0.607686in}}%
\pgfpathlineto{\pgfqpoint{0.610424in}{0.704315in}}%
\pgfpathlineto{\pgfqpoint{0.633342in}{0.794684in}}%
\pgfpathlineto{\pgfqpoint{0.662238in}{0.898851in}}%
\pgfpathlineto{\pgfqpoint{0.692131in}{0.998189in}}%
\pgfpathlineto{\pgfqpoint{0.722024in}{1.089863in}}%
\pgfpathlineto{\pgfqpoint{0.752913in}{1.177546in}}%
\pgfpathlineto{\pgfqpoint{0.783802in}{1.258765in}}%
\pgfpathlineto{\pgfqpoint{0.815688in}{1.336371in}}%
\pgfpathlineto{\pgfqpoint{0.846577in}{1.405911in}}%
\pgfpathlineto{\pgfqpoint{0.877467in}{1.470103in}}%
\pgfpathlineto{\pgfqpoint{0.908356in}{1.529064in}}%
\pgfpathlineto{\pgfqpoint{0.938249in}{1.581448in}}%
\pgfpathlineto{\pgfqpoint{0.968142in}{1.629343in}}%
\pgfpathlineto{\pgfqpoint{0.997038in}{1.671573in}}%
\pgfpathlineto{\pgfqpoint{1.025934in}{1.709922in}}%
\pgfpathlineto{\pgfqpoint{1.053834in}{1.743411in}}%
\pgfpathlineto{\pgfqpoint{1.081734in}{1.773507in}}%
\pgfpathlineto{\pgfqpoint{1.108638in}{1.799395in}}%
\pgfpathlineto{\pgfqpoint{1.136538in}{1.823083in}}%
\pgfpathlineto{\pgfqpoint{1.163442in}{1.842917in}}%
\pgfpathlineto{\pgfqpoint{1.188352in}{1.858740in}}%
\pgfpathlineto{\pgfqpoint{1.214259in}{1.872614in}}%
\pgfpathlineto{\pgfqpoint{1.239170in}{1.883546in}}%
\pgfpathlineto{\pgfqpoint{1.265077in}{1.892395in}}%
\pgfpathlineto{\pgfqpoint{1.288992in}{1.898373in}}%
\pgfpathlineto{\pgfqpoint{1.312906in}{1.902249in}}%
\pgfpathlineto{\pgfqpoint{1.336820in}{1.904100in}}%
\pgfpathlineto{\pgfqpoint{1.362727in}{1.903810in}}%
\pgfpathlineto{\pgfqpoint{1.387638in}{1.901373in}}%
\pgfpathlineto{\pgfqpoint{1.413545in}{1.896580in}}%
\pgfpathlineto{\pgfqpoint{1.439452in}{1.889569in}}%
\pgfpathlineto{\pgfqpoint{1.467352in}{1.879540in}}%
\pgfpathlineto{\pgfqpoint{1.495252in}{1.867025in}}%
\pgfpathlineto{\pgfqpoint{1.523152in}{1.852078in}}%
\pgfpathlineto{\pgfqpoint{1.551052in}{1.834730in}}%
\pgfpathlineto{\pgfqpoint{1.581942in}{1.812795in}}%
\pgfpathlineto{\pgfqpoint{1.612831in}{1.788029in}}%
\pgfpathlineto{\pgfqpoint{1.644717in}{1.759566in}}%
\pgfpathlineto{\pgfqpoint{1.677599in}{1.727208in}}%
\pgfpathlineto{\pgfqpoint{1.712474in}{1.689623in}}%
\pgfpathlineto{\pgfqpoint{1.747349in}{1.648748in}}%
\pgfpathlineto{\pgfqpoint{1.784217in}{1.602016in}}%
\pgfpathlineto{\pgfqpoint{1.821084in}{1.551796in}}%
\pgfpathlineto{\pgfqpoint{1.861938in}{1.492182in}}%
\pgfpathlineto{\pgfqpoint{1.904784in}{1.425441in}}%
\pgfpathlineto{\pgfqpoint{1.947631in}{1.354568in}}%
\pgfpathlineto{\pgfqpoint{1.993467in}{1.274463in}}%
\pgfpathlineto{\pgfqpoint{2.042292in}{1.184620in}}%
\pgfpathlineto{\pgfqpoint{2.093109in}{1.086540in}}%
\pgfpathlineto{\pgfqpoint{2.152895in}{0.966353in}}%
\pgfpathlineto{\pgfqpoint{2.242574in}{0.780336in}}%
\pgfpathlineto{\pgfqpoint{2.327270in}{0.607894in}}%
\pgfpathlineto{\pgfqpoint{2.346202in}{0.574050in}}%
\pgfpathlineto{\pgfqpoint{2.355170in}{0.561565in}}%
\pgfpathlineto{\pgfqpoint{2.363142in}{0.555268in}}%
\pgfpathlineto{\pgfqpoint{2.372109in}{0.549932in}}%
\pgfpathlineto{\pgfqpoint{2.379084in}{0.548432in}}%
\pgfpathlineto{\pgfqpoint{2.379084in}{0.548432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.226410,0.398078,0.463529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477899in}{1.033955in}}%
\pgfpathlineto{\pgfqpoint{0.522738in}{0.664328in}}%
\pgfpathlineto{\pgfqpoint{0.539677in}{0.536893in}}%
\pgfpathlineto{\pgfqpoint{0.547649in}{0.493234in}}%
\pgfpathlineto{\pgfqpoint{0.552631in}{0.477278in}}%
\pgfpathlineto{\pgfqpoint{0.555620in}{0.473115in}}%
\pgfpathlineto{\pgfqpoint{0.557613in}{0.472721in}}%
\pgfpathlineto{\pgfqpoint{0.559606in}{0.474226in}}%
\pgfpathlineto{\pgfqpoint{0.562595in}{0.479925in}}%
\pgfpathlineto{\pgfqpoint{0.566581in}{0.493363in}}%
\pgfpathlineto{\pgfqpoint{0.572559in}{0.523178in}}%
\pgfpathlineto{\pgfqpoint{0.588502in}{0.609066in}}%
\pgfpathlineto{\pgfqpoint{0.610424in}{0.707773in}}%
\pgfpathlineto{\pgfqpoint{0.633342in}{0.800261in}}%
\pgfpathlineto{\pgfqpoint{0.663234in}{0.910681in}}%
\pgfpathlineto{\pgfqpoint{0.693127in}{1.012471in}}%
\pgfpathlineto{\pgfqpoint{0.723020in}{1.106513in}}%
\pgfpathlineto{\pgfqpoint{0.754906in}{1.199468in}}%
\pgfpathlineto{\pgfqpoint{0.786792in}{1.285547in}}%
\pgfpathlineto{\pgfqpoint{0.818677in}{1.365308in}}%
\pgfpathlineto{\pgfqpoint{0.850563in}{1.439145in}}%
\pgfpathlineto{\pgfqpoint{0.882449in}{1.507142in}}%
\pgfpathlineto{\pgfqpoint{0.913338in}{1.567762in}}%
\pgfpathlineto{\pgfqpoint{0.943231in}{1.621706in}}%
\pgfpathlineto{\pgfqpoint{0.974120in}{1.672767in}}%
\pgfpathlineto{\pgfqpoint{1.004013in}{1.717810in}}%
\pgfpathlineto{\pgfqpoint{1.032909in}{1.757469in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{1.792187in}}%
\pgfpathlineto{\pgfqpoint{1.088709in}{1.823534in}}%
\pgfpathlineto{\pgfqpoint{1.115613in}{1.850603in}}%
\pgfpathlineto{\pgfqpoint{1.142517in}{1.874676in}}%
\pgfpathlineto{\pgfqpoint{1.168424in}{1.895028in}}%
\pgfpathlineto{\pgfqpoint{1.194331in}{1.912667in}}%
\pgfpathlineto{\pgfqpoint{1.220238in}{1.927663in}}%
\pgfpathlineto{\pgfqpoint{1.246145in}{1.940057in}}%
\pgfpathlineto{\pgfqpoint{1.272052in}{1.949912in}}%
\pgfpathlineto{\pgfqpoint{1.297959in}{1.957267in}}%
\pgfpathlineto{\pgfqpoint{1.322870in}{1.962051in}}%
\pgfpathlineto{\pgfqpoint{1.346784in}{1.964546in}}%
\pgfpathlineto{\pgfqpoint{1.372692in}{1.964988in}}%
\pgfpathlineto{\pgfqpoint{1.397602in}{1.963222in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.958966in}}%
\pgfpathlineto{\pgfqpoint{1.450413in}{1.952568in}}%
\pgfpathlineto{\pgfqpoint{1.477317in}{1.943612in}}%
\pgfpathlineto{\pgfqpoint{1.504220in}{1.932318in}}%
\pgfpathlineto{\pgfqpoint{1.532120in}{1.918207in}}%
\pgfpathlineto{\pgfqpoint{1.561017in}{1.901051in}}%
\pgfpathlineto{\pgfqpoint{1.589913in}{1.881351in}}%
\pgfpathlineto{\pgfqpoint{1.620802in}{1.857538in}}%
\pgfpathlineto{\pgfqpoint{1.653684in}{1.829123in}}%
\pgfpathlineto{\pgfqpoint{1.687563in}{1.796627in}}%
\pgfpathlineto{\pgfqpoint{1.721442in}{1.760929in}}%
\pgfpathlineto{\pgfqpoint{1.757313in}{1.719737in}}%
\pgfpathlineto{\pgfqpoint{1.792188in}{1.676411in}}%
\pgfpathlineto{\pgfqpoint{1.829056in}{1.627170in}}%
\pgfpathlineto{\pgfqpoint{1.866920in}{1.573016in}}%
\pgfpathlineto{\pgfqpoint{1.908770in}{1.509060in}}%
\pgfpathlineto{\pgfqpoint{1.953609in}{1.435997in}}%
\pgfpathlineto{\pgfqpoint{1.997452in}{1.360287in}}%
\pgfpathlineto{\pgfqpoint{2.046277in}{1.271311in}}%
\pgfpathlineto{\pgfqpoint{2.095102in}{1.177833in}}%
\pgfpathlineto{\pgfqpoint{2.147913in}{1.072112in}}%
\pgfpathlineto{\pgfqpoint{2.208695in}{0.945783in}}%
\pgfpathlineto{\pgfqpoint{2.374102in}{0.598684in}}%
\pgfpathlineto{\pgfqpoint{2.390045in}{0.570416in}}%
\pgfpathlineto{\pgfqpoint{2.398017in}{0.560045in}}%
\pgfpathlineto{\pgfqpoint{2.410970in}{0.550054in}}%
\pgfpathlineto{\pgfqpoint{2.417945in}{0.547456in}}%
\pgfpathlineto{\pgfqpoint{2.419938in}{0.547267in}}%
\pgfpathlineto{\pgfqpoint{2.419938in}{0.547267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.240087,0.500654,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477899in}{1.033955in}}%
\pgfpathlineto{\pgfqpoint{0.522738in}{0.664328in}}%
\pgfpathlineto{\pgfqpoint{0.539677in}{0.536719in}}%
\pgfpathlineto{\pgfqpoint{0.547649in}{0.492771in}}%
\pgfpathlineto{\pgfqpoint{0.552631in}{0.476723in}}%
\pgfpathlineto{\pgfqpoint{0.555620in}{0.472542in}}%
\pgfpathlineto{\pgfqpoint{0.557613in}{0.472151in}}%
\pgfpathlineto{\pgfqpoint{0.559606in}{0.473673in}}%
\pgfpathlineto{\pgfqpoint{0.562595in}{0.479417in}}%
\pgfpathlineto{\pgfqpoint{0.566581in}{0.492952in}}%
\pgfpathlineto{\pgfqpoint{0.572559in}{0.522974in}}%
\pgfpathlineto{\pgfqpoint{0.589499in}{0.614672in}}%
\pgfpathlineto{\pgfqpoint{0.611420in}{0.714561in}}%
\pgfpathlineto{\pgfqpoint{0.635334in}{0.812170in}}%
\pgfpathlineto{\pgfqpoint{0.665227in}{0.924071in}}%
\pgfpathlineto{\pgfqpoint{0.696117in}{1.030723in}}%
\pgfpathlineto{\pgfqpoint{0.727006in}{1.129124in}}%
\pgfpathlineto{\pgfqpoint{0.758892in}{1.223349in}}%
\pgfpathlineto{\pgfqpoint{0.790777in}{1.310747in}}%
\pgfpathlineto{\pgfqpoint{0.822663in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{0.854549in}{1.466942in}}%
\pgfpathlineto{\pgfqpoint{0.886434in}{1.536209in}}%
\pgfpathlineto{\pgfqpoint{0.917324in}{1.598063in}}%
\pgfpathlineto{\pgfqpoint{0.947217in}{1.653206in}}%
\pgfpathlineto{\pgfqpoint{0.978106in}{1.705500in}}%
\pgfpathlineto{\pgfqpoint{1.007999in}{1.751768in}}%
\pgfpathlineto{\pgfqpoint{1.037892in}{1.793940in}}%
\pgfpathlineto{\pgfqpoint{1.066788in}{1.830876in}}%
\pgfpathlineto{\pgfqpoint{1.095684in}{1.864182in}}%
\pgfpathlineto{\pgfqpoint{1.123584in}{1.892927in}}%
\pgfpathlineto{\pgfqpoint{1.150488in}{1.917527in}}%
\pgfpathlineto{\pgfqpoint{1.178388in}{1.939896in}}%
\pgfpathlineto{\pgfqpoint{1.204295in}{1.957843in}}%
\pgfpathlineto{\pgfqpoint{1.230202in}{1.973184in}}%
\pgfpathlineto{\pgfqpoint{1.256109in}{1.985909in}}%
\pgfpathlineto{\pgfqpoint{1.282017in}{1.996130in}}%
\pgfpathlineto{\pgfqpoint{1.306927in}{2.003583in}}%
\pgfpathlineto{\pgfqpoint{1.331838in}{2.008810in}}%
\pgfpathlineto{\pgfqpoint{1.356749in}{2.011784in}}%
\pgfpathlineto{\pgfqpoint{1.381659in}{2.012611in}}%
\pgfpathlineto{\pgfqpoint{1.407567in}{2.011175in}}%
\pgfpathlineto{\pgfqpoint{1.434470in}{2.007294in}}%
\pgfpathlineto{\pgfqpoint{1.461374in}{2.000981in}}%
\pgfpathlineto{\pgfqpoint{1.489274in}{1.991941in}}%
\pgfpathlineto{\pgfqpoint{1.517174in}{1.980383in}}%
\pgfpathlineto{\pgfqpoint{1.546070in}{1.965811in}}%
\pgfpathlineto{\pgfqpoint{1.573970in}{1.949299in}}%
\pgfpathlineto{\pgfqpoint{1.603863in}{1.928964in}}%
\pgfpathlineto{\pgfqpoint{1.634752in}{1.905169in}}%
\pgfpathlineto{\pgfqpoint{1.665642in}{1.878588in}}%
\pgfpathlineto{\pgfqpoint{1.697527in}{1.848273in}}%
\pgfpathlineto{\pgfqpoint{1.730409in}{1.814024in}}%
\pgfpathlineto{\pgfqpoint{1.764288in}{1.775657in}}%
\pgfpathlineto{\pgfqpoint{1.800159in}{1.731688in}}%
\pgfpathlineto{\pgfqpoint{1.838024in}{1.681642in}}%
\pgfpathlineto{\pgfqpoint{1.876884in}{1.626486in}}%
\pgfpathlineto{\pgfqpoint{1.916742in}{1.566032in}}%
\pgfpathlineto{\pgfqpoint{1.960584in}{1.495128in}}%
\pgfpathlineto{\pgfqpoint{2.007417in}{1.414607in}}%
\pgfpathlineto{\pgfqpoint{2.055245in}{1.327580in}}%
\pgfpathlineto{\pgfqpoint{2.104070in}{1.234142in}}%
\pgfpathlineto{\pgfqpoint{2.157877in}{1.126240in}}%
\pgfpathlineto{\pgfqpoint{2.221649in}{0.992694in}}%
\pgfpathlineto{\pgfqpoint{2.317306in}{0.786035in}}%
\pgfpathlineto{\pgfqpoint{2.392038in}{0.626776in}}%
\pgfpathlineto{\pgfqpoint{2.415952in}{0.580332in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{0.562904in}}%
\pgfpathlineto{\pgfqpoint{2.433888in}{0.555951in}}%
\pgfpathlineto{\pgfqpoint{2.443852in}{0.548434in}}%
\pgfpathlineto{\pgfqpoint{2.449831in}{0.546475in}}%
\pgfpathlineto{\pgfqpoint{2.450827in}{0.546382in}}%
\pgfpathlineto{\pgfqpoint{2.450827in}{0.546382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.253292,0.599692,0.731765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477899in}{1.033955in}}%
\pgfpathlineto{\pgfqpoint{0.522738in}{0.664328in}}%
\pgfpathlineto{\pgfqpoint{0.539677in}{0.536566in}}%
\pgfpathlineto{\pgfqpoint{0.547649in}{0.492368in}}%
\pgfpathlineto{\pgfqpoint{0.552631in}{0.476240in}}%
\pgfpathlineto{\pgfqpoint{0.555620in}{0.472043in}}%
\pgfpathlineto{\pgfqpoint{0.557613in}{0.471656in}}%
\pgfpathlineto{\pgfqpoint{0.559606in}{0.473191in}}%
\pgfpathlineto{\pgfqpoint{0.562595in}{0.478975in}}%
\pgfpathlineto{\pgfqpoint{0.566581in}{0.492594in}}%
\pgfpathlineto{\pgfqpoint{0.572559in}{0.522796in}}%
\pgfpathlineto{\pgfqpoint{0.589499in}{0.615515in}}%
\pgfpathlineto{\pgfqpoint{0.611420in}{0.717007in}}%
\pgfpathlineto{\pgfqpoint{0.635334in}{0.816334in}}%
\pgfpathlineto{\pgfqpoint{0.666224in}{0.934087in}}%
\pgfpathlineto{\pgfqpoint{0.697113in}{1.042678in}}%
\pgfpathlineto{\pgfqpoint{0.728002in}{1.143007in}}%
\pgfpathlineto{\pgfqpoint{0.760884in}{1.242096in}}%
\pgfpathlineto{\pgfqpoint{0.792770in}{1.331278in}}%
\pgfpathlineto{\pgfqpoint{0.825652in}{1.416624in}}%
\pgfpathlineto{\pgfqpoint{0.857538in}{1.493241in}}%
\pgfpathlineto{\pgfqpoint{0.889424in}{1.564029in}}%
\pgfpathlineto{\pgfqpoint{0.920313in}{1.627322in}}%
\pgfpathlineto{\pgfqpoint{0.951202in}{1.685666in}}%
\pgfpathlineto{\pgfqpoint{0.982092in}{1.739284in}}%
\pgfpathlineto{\pgfqpoint{1.011984in}{1.786826in}}%
\pgfpathlineto{\pgfqpoint{1.041877in}{1.830268in}}%
\pgfpathlineto{\pgfqpoint{1.070774in}{1.868411in}}%
\pgfpathlineto{\pgfqpoint{1.098674in}{1.901739in}}%
\pgfpathlineto{\pgfqpoint{1.126574in}{1.931669in}}%
\pgfpathlineto{\pgfqpoint{1.154474in}{1.958295in}}%
\pgfpathlineto{\pgfqpoint{1.182374in}{1.981737in}}%
\pgfpathlineto{\pgfqpoint{1.208281in}{2.000682in}}%
\pgfpathlineto{\pgfqpoint{1.235184in}{2.017578in}}%
\pgfpathlineto{\pgfqpoint{1.262088in}{2.031635in}}%
\pgfpathlineto{\pgfqpoint{1.286999in}{2.042232in}}%
\pgfpathlineto{\pgfqpoint{1.311909in}{2.050504in}}%
\pgfpathlineto{\pgfqpoint{1.336820in}{2.056535in}}%
\pgfpathlineto{\pgfqpoint{1.362727in}{2.060421in}}%
\pgfpathlineto{\pgfqpoint{1.387638in}{2.061950in}}%
\pgfpathlineto{\pgfqpoint{1.413545in}{2.061243in}}%
\pgfpathlineto{\pgfqpoint{1.438456in}{2.058422in}}%
\pgfpathlineto{\pgfqpoint{1.465359in}{2.053025in}}%
\pgfpathlineto{\pgfqpoint{1.492263in}{2.045255in}}%
\pgfpathlineto{\pgfqpoint{1.520163in}{2.034721in}}%
\pgfpathlineto{\pgfqpoint{1.548063in}{2.021696in}}%
\pgfpathlineto{\pgfqpoint{1.575963in}{2.006248in}}%
\pgfpathlineto{\pgfqpoint{1.604859in}{1.987720in}}%
\pgfpathlineto{\pgfqpoint{1.634752in}{1.965905in}}%
\pgfpathlineto{\pgfqpoint{1.665642in}{1.940585in}}%
\pgfpathlineto{\pgfqpoint{1.697527in}{1.911558in}}%
\pgfpathlineto{\pgfqpoint{1.730409in}{1.878615in}}%
\pgfpathlineto{\pgfqpoint{1.765284in}{1.840409in}}%
\pgfpathlineto{\pgfqpoint{1.800159in}{1.798907in}}%
\pgfpathlineto{\pgfqpoint{1.837027in}{1.751540in}}%
\pgfpathlineto{\pgfqpoint{1.874892in}{1.699268in}}%
\pgfpathlineto{\pgfqpoint{1.915745in}{1.638867in}}%
\pgfpathlineto{\pgfqpoint{1.958592in}{1.571124in}}%
\pgfpathlineto{\pgfqpoint{2.001438in}{1.499045in}}%
\pgfpathlineto{\pgfqpoint{2.047274in}{1.417446in}}%
\pgfpathlineto{\pgfqpoint{2.095102in}{1.327652in}}%
\pgfpathlineto{\pgfqpoint{2.145920in}{1.227489in}}%
\pgfpathlineto{\pgfqpoint{2.201720in}{1.112357in}}%
\pgfpathlineto{\pgfqpoint{2.267484in}{0.971076in}}%
\pgfpathlineto{\pgfqpoint{2.435881in}{0.604542in}}%
\pgfpathlineto{\pgfqpoint{2.453817in}{0.571142in}}%
\pgfpathlineto{\pgfqpoint{2.461788in}{0.559997in}}%
\pgfpathlineto{\pgfqpoint{2.474742in}{0.548396in}}%
\pgfpathlineto{\pgfqpoint{2.480720in}{0.545793in}}%
\pgfpathlineto{\pgfqpoint{2.483709in}{0.545458in}}%
\pgfpathlineto{\pgfqpoint{2.483709in}{0.545458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.310824,0.677591,0.792121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477899in}{1.033955in}}%
\pgfpathlineto{\pgfqpoint{0.522738in}{0.664328in}}%
\pgfpathlineto{\pgfqpoint{0.539677in}{0.536430in}}%
\pgfpathlineto{\pgfqpoint{0.547649in}{0.492011in}}%
\pgfpathlineto{\pgfqpoint{0.552631in}{0.475813in}}%
\pgfpathlineto{\pgfqpoint{0.555620in}{0.471602in}}%
\pgfpathlineto{\pgfqpoint{0.557613in}{0.471217in}}%
\pgfpathlineto{\pgfqpoint{0.559606in}{0.472765in}}%
\pgfpathlineto{\pgfqpoint{0.562595in}{0.478584in}}%
\pgfpathlineto{\pgfqpoint{0.566581in}{0.492279in}}%
\pgfpathlineto{\pgfqpoint{0.572559in}{0.522640in}}%
\pgfpathlineto{\pgfqpoint{0.590495in}{0.621165in}}%
\pgfpathlineto{\pgfqpoint{0.612417in}{0.723502in}}%
\pgfpathlineto{\pgfqpoint{0.636331in}{0.823829in}}%
\pgfpathlineto{\pgfqpoint{0.666224in}{0.939343in}}%
\pgfpathlineto{\pgfqpoint{0.697113in}{1.049613in}}%
\pgfpathlineto{\pgfqpoint{0.728002in}{1.151614in}}%
\pgfpathlineto{\pgfqpoint{0.759888in}{1.249536in}}%
\pgfpathlineto{\pgfqpoint{0.792770in}{1.343364in}}%
\pgfpathlineto{\pgfqpoint{0.825652in}{1.430435in}}%
\pgfpathlineto{\pgfqpoint{0.857538in}{1.508671in}}%
\pgfpathlineto{\pgfqpoint{0.889424in}{1.581082in}}%
\pgfpathlineto{\pgfqpoint{0.920313in}{1.645922in}}%
\pgfpathlineto{\pgfqpoint{0.951202in}{1.705791in}}%
\pgfpathlineto{\pgfqpoint{0.982092in}{1.760938in}}%
\pgfpathlineto{\pgfqpoint{1.011984in}{1.809938in}}%
\pgfpathlineto{\pgfqpoint{1.041877in}{1.854810in}}%
\pgfpathlineto{\pgfqpoint{1.070774in}{1.894299in}}%
\pgfpathlineto{\pgfqpoint{1.098674in}{1.928884in}}%
\pgfpathlineto{\pgfqpoint{1.126574in}{1.960066in}}%
\pgfpathlineto{\pgfqpoint{1.154474in}{1.987943in}}%
\pgfpathlineto{\pgfqpoint{1.181377in}{2.011797in}}%
\pgfpathlineto{\pgfqpoint{1.207284in}{2.031962in}}%
\pgfpathlineto{\pgfqpoint{1.234188in}{2.050110in}}%
\pgfpathlineto{\pgfqpoint{1.260095in}{2.064901in}}%
\pgfpathlineto{\pgfqpoint{1.286002in}{2.077165in}}%
\pgfpathlineto{\pgfqpoint{1.311909in}{2.086894in}}%
\pgfpathlineto{\pgfqpoint{1.336820in}{2.093950in}}%
\pgfpathlineto{\pgfqpoint{1.361731in}{2.098743in}}%
\pgfpathlineto{\pgfqpoint{1.387638in}{2.101412in}}%
\pgfpathlineto{\pgfqpoint{1.413545in}{2.101716in}}%
\pgfpathlineto{\pgfqpoint{1.438456in}{2.099856in}}%
\pgfpathlineto{\pgfqpoint{1.464363in}{2.095680in}}%
\pgfpathlineto{\pgfqpoint{1.490270in}{2.089282in}}%
\pgfpathlineto{\pgfqpoint{1.517174in}{2.080317in}}%
\pgfpathlineto{\pgfqpoint{1.544077in}{2.069028in}}%
\pgfpathlineto{\pgfqpoint{1.572974in}{2.054358in}}%
\pgfpathlineto{\pgfqpoint{1.600874in}{2.037734in}}%
\pgfpathlineto{\pgfqpoint{1.630767in}{2.017301in}}%
\pgfpathlineto{\pgfqpoint{1.661656in}{1.993362in}}%
\pgfpathlineto{\pgfqpoint{1.692545in}{1.966634in}}%
\pgfpathlineto{\pgfqpoint{1.724431in}{1.936158in}}%
\pgfpathlineto{\pgfqpoint{1.759306in}{1.899580in}}%
\pgfpathlineto{\pgfqpoint{1.793184in}{1.860851in}}%
\pgfpathlineto{\pgfqpoint{1.829056in}{1.816488in}}%
\pgfpathlineto{\pgfqpoint{1.867917in}{1.764645in}}%
\pgfpathlineto{\pgfqpoint{1.907774in}{1.707508in}}%
\pgfpathlineto{\pgfqpoint{1.948627in}{1.644872in}}%
\pgfpathlineto{\pgfqpoint{1.990477in}{1.576521in}}%
\pgfpathlineto{\pgfqpoint{2.033324in}{1.502322in}}%
\pgfpathlineto{\pgfqpoint{2.080156in}{1.416641in}}%
\pgfpathlineto{\pgfqpoint{2.126988in}{1.326498in}}%
\pgfpathlineto{\pgfqpoint{2.178802in}{1.222003in}}%
\pgfpathlineto{\pgfqpoint{2.234602in}{1.104318in}}%
\pgfpathlineto{\pgfqpoint{2.302359in}{0.956096in}}%
\pgfpathlineto{\pgfqpoint{2.465774in}{0.596351in}}%
\pgfpathlineto{\pgfqpoint{2.480720in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.487695in}{0.559437in}}%
\pgfpathlineto{\pgfqpoint{2.500649in}{0.547408in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.544856in}}%
\pgfpathlineto{\pgfqpoint{2.508620in}{0.544613in}}%
\pgfpathlineto{\pgfqpoint{2.508620in}{0.544613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.408715,0.728976,0.776906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477899in}{1.033955in}}%
\pgfpathlineto{\pgfqpoint{0.522738in}{0.664328in}}%
\pgfpathlineto{\pgfqpoint{0.539677in}{0.536307in}}%
\pgfpathlineto{\pgfqpoint{0.547649in}{0.491689in}}%
\pgfpathlineto{\pgfqpoint{0.552631in}{0.475429in}}%
\pgfpathlineto{\pgfqpoint{0.555620in}{0.471206in}}%
\pgfpathlineto{\pgfqpoint{0.557613in}{0.470824in}}%
\pgfpathlineto{\pgfqpoint{0.559606in}{0.472383in}}%
\pgfpathlineto{\pgfqpoint{0.562595in}{0.478234in}}%
\pgfpathlineto{\pgfqpoint{0.566581in}{0.491997in}}%
\pgfpathlineto{\pgfqpoint{0.572559in}{0.522501in}}%
\pgfpathlineto{\pgfqpoint{0.590495in}{0.621883in}}%
\pgfpathlineto{\pgfqpoint{0.612417in}{0.725461in}}%
\pgfpathlineto{\pgfqpoint{0.636331in}{0.827044in}}%
\pgfpathlineto{\pgfqpoint{0.667220in}{0.947944in}}%
\pgfpathlineto{\pgfqpoint{0.698109in}{1.059566in}}%
\pgfpathlineto{\pgfqpoint{0.729995in}{1.166176in}}%
\pgfpathlineto{\pgfqpoint{0.761881in}{1.265315in}}%
\pgfpathlineto{\pgfqpoint{0.794763in}{1.360417in}}%
\pgfpathlineto{\pgfqpoint{0.826649in}{1.446164in}}%
\pgfpathlineto{\pgfqpoint{0.858534in}{1.525755in}}%
\pgfpathlineto{\pgfqpoint{0.890420in}{1.599512in}}%
\pgfpathlineto{\pgfqpoint{0.922306in}{1.667701in}}%
\pgfpathlineto{\pgfqpoint{0.954192in}{1.730588in}}%
\pgfpathlineto{\pgfqpoint{0.986077in}{1.788449in}}%
\pgfpathlineto{\pgfqpoint{1.015970in}{1.838253in}}%
\pgfpathlineto{\pgfqpoint{1.046859in}{1.885375in}}%
\pgfpathlineto{\pgfqpoint{1.076752in}{1.926760in}}%
\pgfpathlineto{\pgfqpoint{1.105649in}{1.962967in}}%
\pgfpathlineto{\pgfqpoint{1.133549in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{1.161449in}{2.022738in}}%
\pgfpathlineto{\pgfqpoint{1.189349in}{2.047749in}}%
\pgfpathlineto{\pgfqpoint{1.216252in}{2.068880in}}%
\pgfpathlineto{\pgfqpoint{1.242159in}{2.086537in}}%
\pgfpathlineto{\pgfqpoint{1.268067in}{2.101569in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{2.114061in}}%
\pgfpathlineto{\pgfqpoint{1.320877in}{2.124376in}}%
\pgfpathlineto{\pgfqpoint{1.345788in}{2.131557in}}%
\pgfpathlineto{\pgfqpoint{1.370699in}{2.136506in}}%
\pgfpathlineto{\pgfqpoint{1.395609in}{2.139256in}}%
\pgfpathlineto{\pgfqpoint{1.421517in}{2.139828in}}%
\pgfpathlineto{\pgfqpoint{1.446427in}{2.138201in}}%
\pgfpathlineto{\pgfqpoint{1.472334in}{2.134298in}}%
\pgfpathlineto{\pgfqpoint{1.499238in}{2.127877in}}%
\pgfpathlineto{\pgfqpoint{1.525145in}{2.119476in}}%
\pgfpathlineto{\pgfqpoint{1.552049in}{2.108454in}}%
\pgfpathlineto{\pgfqpoint{1.579949in}{2.094616in}}%
\pgfpathlineto{\pgfqpoint{1.608845in}{2.077720in}}%
\pgfpathlineto{\pgfqpoint{1.638738in}{2.057559in}}%
\pgfpathlineto{\pgfqpoint{1.669627in}{2.033911in}}%
\pgfpathlineto{\pgfqpoint{1.700517in}{2.007455in}}%
\pgfpathlineto{\pgfqpoint{1.732402in}{1.977253in}}%
\pgfpathlineto{\pgfqpoint{1.766281in}{1.942020in}}%
\pgfpathlineto{\pgfqpoint{1.802152in}{1.901283in}}%
\pgfpathlineto{\pgfqpoint{1.838024in}{1.857095in}}%
\pgfpathlineto{\pgfqpoint{1.874892in}{1.808158in}}%
\pgfpathlineto{\pgfqpoint{1.914749in}{1.751370in}}%
\pgfpathlineto{\pgfqpoint{1.955602in}{1.689087in}}%
\pgfpathlineto{\pgfqpoint{1.997452in}{1.621103in}}%
\pgfpathlineto{\pgfqpoint{2.040299in}{1.547235in}}%
\pgfpathlineto{\pgfqpoint{2.085138in}{1.465502in}}%
\pgfpathlineto{\pgfqpoint{2.133963in}{1.371800in}}%
\pgfpathlineto{\pgfqpoint{2.183784in}{1.271445in}}%
\pgfpathlineto{\pgfqpoint{2.238588in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{2.297377in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{2.370117in}{0.863382in}}%
\pgfpathlineto{\pgfqpoint{2.462784in}{0.655229in}}%
\pgfpathlineto{\pgfqpoint{2.492677in}{0.592269in}}%
\pgfpathlineto{\pgfqpoint{2.507624in}{0.565304in}}%
\pgfpathlineto{\pgfqpoint{2.515595in}{0.555558in}}%
\pgfpathlineto{\pgfqpoint{2.524563in}{0.547158in}}%
\pgfpathlineto{\pgfqpoint{2.530542in}{0.544339in}}%
\pgfpathlineto{\pgfqpoint{2.532534in}{0.544033in}}%
\pgfpathlineto{\pgfqpoint{2.532534in}{0.544033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.510101,0.782197,0.761148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477899in}{1.033955in}}%
\pgfpathlineto{\pgfqpoint{0.522738in}{0.664328in}}%
\pgfpathlineto{\pgfqpoint{0.539677in}{0.536194in}}%
\pgfpathlineto{\pgfqpoint{0.547649in}{0.491398in}}%
\pgfpathlineto{\pgfqpoint{0.552631in}{0.475081in}}%
\pgfpathlineto{\pgfqpoint{0.555620in}{0.470848in}}%
\pgfpathlineto{\pgfqpoint{0.557613in}{0.470468in}}%
\pgfpathlineto{\pgfqpoint{0.559606in}{0.472037in}}%
\pgfpathlineto{\pgfqpoint{0.562595in}{0.477917in}}%
\pgfpathlineto{\pgfqpoint{0.566581in}{0.491742in}}%
\pgfpathlineto{\pgfqpoint{0.572559in}{0.522376in}}%
\pgfpathlineto{\pgfqpoint{0.590495in}{0.622445in}}%
\pgfpathlineto{\pgfqpoint{0.612417in}{0.726997in}}%
\pgfpathlineto{\pgfqpoint{0.636331in}{0.829642in}}%
\pgfpathlineto{\pgfqpoint{0.667220in}{0.951891in}}%
\pgfpathlineto{\pgfqpoint{0.698109in}{1.064806in}}%
\pgfpathlineto{\pgfqpoint{0.729995in}{1.172722in}}%
\pgfpathlineto{\pgfqpoint{0.761881in}{1.273126in}}%
\pgfpathlineto{\pgfqpoint{0.794763in}{1.369529in}}%
\pgfpathlineto{\pgfqpoint{0.827645in}{1.459126in}}%
\pgfpathlineto{\pgfqpoint{0.859531in}{1.539732in}}%
\pgfpathlineto{\pgfqpoint{0.891417in}{1.614503in}}%
\pgfpathlineto{\pgfqpoint{0.923302in}{1.683699in}}%
\pgfpathlineto{\pgfqpoint{0.954192in}{1.745687in}}%
\pgfpathlineto{\pgfqpoint{0.986077in}{1.804715in}}%
\pgfpathlineto{\pgfqpoint{1.016967in}{1.857220in}}%
\pgfpathlineto{\pgfqpoint{1.046859in}{1.903774in}}%
\pgfpathlineto{\pgfqpoint{1.075756in}{1.944819in}}%
\pgfpathlineto{\pgfqpoint{1.104652in}{1.982131in}}%
\pgfpathlineto{\pgfqpoint{1.133549in}{2.015816in}}%
\pgfpathlineto{\pgfqpoint{1.160452in}{2.043958in}}%
\pgfpathlineto{\pgfqpoint{1.188352in}{2.069993in}}%
\pgfpathlineto{\pgfqpoint{1.216252in}{2.092850in}}%
\pgfpathlineto{\pgfqpoint{1.243156in}{2.111978in}}%
\pgfpathlineto{\pgfqpoint{1.270059in}{2.128275in}}%
\pgfpathlineto{\pgfqpoint{1.295967in}{2.141362in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{2.151954in}}%
\pgfpathlineto{\pgfqpoint{1.347781in}{2.160078in}}%
\pgfpathlineto{\pgfqpoint{1.373688in}{2.165792in}}%
\pgfpathlineto{\pgfqpoint{1.399595in}{2.169115in}}%
\pgfpathlineto{\pgfqpoint{1.425502in}{2.170112in}}%
\pgfpathlineto{\pgfqpoint{1.449417in}{2.168976in}}%
\pgfpathlineto{\pgfqpoint{1.475324in}{2.165578in}}%
\pgfpathlineto{\pgfqpoint{1.502227in}{2.159671in}}%
\pgfpathlineto{\pgfqpoint{1.529131in}{2.151413in}}%
\pgfpathlineto{\pgfqpoint{1.557031in}{2.140374in}}%
\pgfpathlineto{\pgfqpoint{1.585927in}{2.126339in}}%
\pgfpathlineto{\pgfqpoint{1.613827in}{2.110328in}}%
\pgfpathlineto{\pgfqpoint{1.641727in}{2.091929in}}%
\pgfpathlineto{\pgfqpoint{1.672617in}{2.068818in}}%
\pgfpathlineto{\pgfqpoint{1.703506in}{2.042889in}}%
\pgfpathlineto{\pgfqpoint{1.736388in}{2.012235in}}%
\pgfpathlineto{\pgfqpoint{1.769270in}{1.978518in}}%
\pgfpathlineto{\pgfqpoint{1.803149in}{1.940634in}}%
\pgfpathlineto{\pgfqpoint{1.839020in}{1.897134in}}%
\pgfpathlineto{\pgfqpoint{1.875888in}{1.848899in}}%
\pgfpathlineto{\pgfqpoint{1.914749in}{1.794280in}}%
\pgfpathlineto{\pgfqpoint{1.955602in}{1.732792in}}%
\pgfpathlineto{\pgfqpoint{1.997452in}{1.665609in}}%
\pgfpathlineto{\pgfqpoint{2.038306in}{1.596029in}}%
\pgfpathlineto{\pgfqpoint{2.082149in}{1.517095in}}%
\pgfpathlineto{\pgfqpoint{2.128981in}{1.428213in}}%
\pgfpathlineto{\pgfqpoint{2.179799in}{1.326829in}}%
\pgfpathlineto{\pgfqpoint{2.231613in}{1.218578in}}%
\pgfpathlineto{\pgfqpoint{2.292395in}{1.086147in}}%
\pgfpathlineto{\pgfqpoint{2.356167in}{0.942408in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{0.618059in}}%
\pgfpathlineto{\pgfqpoint{2.520577in}{0.575994in}}%
\pgfpathlineto{\pgfqpoint{2.529545in}{0.561630in}}%
\pgfpathlineto{\pgfqpoint{2.540506in}{0.549462in}}%
\pgfpathlineto{\pgfqpoint{2.547481in}{0.544561in}}%
\pgfpathlineto{\pgfqpoint{2.552463in}{0.543378in}}%
\pgfpathlineto{\pgfqpoint{2.552463in}{0.543378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.607992,0.833582,0.745934}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477899in}{1.033955in}}%
\pgfpathlineto{\pgfqpoint{0.522738in}{0.664328in}}%
\pgfpathlineto{\pgfqpoint{0.540674in}{0.529595in}}%
\pgfpathlineto{\pgfqpoint{0.547649in}{0.491131in}}%
\pgfpathlineto{\pgfqpoint{0.552631in}{0.474763in}}%
\pgfpathlineto{\pgfqpoint{0.555620in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{0.557613in}{0.470143in}}%
\pgfpathlineto{\pgfqpoint{0.559606in}{0.471732in}}%
\pgfpathlineto{\pgfqpoint{0.562595in}{0.477667in}}%
\pgfpathlineto{\pgfqpoint{0.566581in}{0.491579in}}%
\pgfpathlineto{\pgfqpoint{0.572559in}{0.522359in}}%
\pgfpathlineto{\pgfqpoint{0.591492in}{0.628128in}}%
\pgfpathlineto{\pgfqpoint{0.613413in}{0.733152in}}%
\pgfpathlineto{\pgfqpoint{0.637327in}{0.836463in}}%
\pgfpathlineto{\pgfqpoint{0.667220in}{0.955901in}}%
\pgfpathlineto{\pgfqpoint{0.698109in}{1.070122in}}%
\pgfpathlineto{\pgfqpoint{0.729995in}{1.179389in}}%
\pgfpathlineto{\pgfqpoint{0.762877in}{1.284192in}}%
\pgfpathlineto{\pgfqpoint{0.796756in}{1.384606in}}%
\pgfpathlineto{\pgfqpoint{0.829638in}{1.475106in}}%
\pgfpathlineto{\pgfqpoint{0.862520in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{0.894406in}{1.634449in}}%
\pgfpathlineto{\pgfqpoint{0.927288in}{1.706426in}}%
\pgfpathlineto{\pgfqpoint{0.959174in}{1.770878in}}%
\pgfpathlineto{\pgfqpoint{0.991059in}{1.830308in}}%
\pgfpathlineto{\pgfqpoint{1.021949in}{1.883202in}}%
\pgfpathlineto{\pgfqpoint{1.052838in}{1.931553in}}%
\pgfpathlineto{\pgfqpoint{1.082731in}{1.974150in}}%
\pgfpathlineto{\pgfqpoint{1.111627in}{2.011542in}}%
\pgfpathlineto{\pgfqpoint{1.139527in}{2.044199in}}%
\pgfpathlineto{\pgfqpoint{1.167427in}{2.073544in}}%
\pgfpathlineto{\pgfqpoint{1.195327in}{2.099673in}}%
\pgfpathlineto{\pgfqpoint{1.223227in}{2.122655in}}%
\pgfpathlineto{\pgfqpoint{1.250131in}{2.141881in}}%
\pgfpathlineto{\pgfqpoint{1.277034in}{2.158321in}}%
\pgfpathlineto{\pgfqpoint{1.302942in}{2.171542in}}%
\pgfpathlineto{\pgfqpoint{1.327852in}{2.181920in}}%
\pgfpathlineto{\pgfqpoint{1.353759in}{2.190272in}}%
\pgfpathlineto{\pgfqpoint{1.379667in}{2.196228in}}%
\pgfpathlineto{\pgfqpoint{1.404577in}{2.199688in}}%
\pgfpathlineto{\pgfqpoint{1.430484in}{2.201021in}}%
\pgfpathlineto{\pgfqpoint{1.455395in}{2.200104in}}%
\pgfpathlineto{\pgfqpoint{1.481302in}{2.196947in}}%
\pgfpathlineto{\pgfqpoint{1.507209in}{2.191551in}}%
\pgfpathlineto{\pgfqpoint{1.535109in}{2.183284in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{2.172942in}}%
\pgfpathlineto{\pgfqpoint{1.588917in}{2.160306in}}%
\pgfpathlineto{\pgfqpoint{1.617813in}{2.144224in}}%
\pgfpathlineto{\pgfqpoint{1.646709in}{2.125565in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{2.103626in}}%
\pgfpathlineto{\pgfqpoint{1.707492in}{2.078162in}}%
\pgfpathlineto{\pgfqpoint{1.739377in}{2.048948in}}%
\pgfpathlineto{\pgfqpoint{1.771263in}{2.016845in}}%
\pgfpathlineto{\pgfqpoint{1.806138in}{1.978469in}}%
\pgfpathlineto{\pgfqpoint{1.841013in}{1.936753in}}%
\pgfpathlineto{\pgfqpoint{1.876884in}{1.890486in}}%
\pgfpathlineto{\pgfqpoint{1.914749in}{1.838057in}}%
\pgfpathlineto{\pgfqpoint{1.954606in}{1.778948in}}%
\pgfpathlineto{\pgfqpoint{1.994463in}{1.715954in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{1.645752in}}%
\pgfpathlineto{\pgfqpoint{2.080156in}{1.567847in}}%
\pgfpathlineto{\pgfqpoint{2.127984in}{1.477972in}}%
\pgfpathlineto{\pgfqpoint{2.176809in}{1.381409in}}%
\pgfpathlineto{\pgfqpoint{2.226631in}{1.278174in}}%
\pgfpathlineto{\pgfqpoint{2.286417in}{1.148757in}}%
\pgfpathlineto{\pgfqpoint{2.348195in}{1.009726in}}%
\pgfpathlineto{\pgfqpoint{2.430899in}{0.818844in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.648605in}}%
\pgfpathlineto{\pgfqpoint{2.533531in}{0.589124in}}%
\pgfpathlineto{\pgfqpoint{2.546484in}{0.565560in}}%
\pgfpathlineto{\pgfqpoint{2.555452in}{0.554033in}}%
\pgfpathlineto{\pgfqpoint{2.563424in}{0.546147in}}%
\pgfpathlineto{\pgfqpoint{2.569402in}{0.543126in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{0.542807in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{0.542807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578538in}{0.558708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602485in}{0.670160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685050in}{1.012803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775879in}{1.280025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866570in}{1.510966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948451in}{1.674991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038768in}{1.808250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128988in}{1.916391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214719in}{1.968747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304662in}{2.004325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390254in}{2.020399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482111in}{1.997351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569595in}{1.949218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659068in}{1.861996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748584in}{1.785937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835844in}{1.679196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925147in}{1.547319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014364in}{1.393115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103517in}{1.222166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192573in}{1.026099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281555in}{0.810495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368527in}{0.628399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571395in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{0.425127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sphereWallCollision_St27_gs_D20.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.619395in}{2.360627in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.619395in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.619395in}{2.360627in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.360627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578538in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.578538in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578538in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076752in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.076752in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076752in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574967in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.574967in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574967in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073181in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.073181in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.073181in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571395in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571395in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525145in,y=0.143904in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle (t-t_c)\, u_s / D_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.559262in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{0.559262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=0.516217in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.006377in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{1.006377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=0.963332in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.453493in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{1.453493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.410448in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.900608in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{1.900608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.857563in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143904in,y=1.368877in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \delta_{ij,n}/D_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.213205,0.299039,0.331765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478397in}{1.032493in}}%
\pgfpathlineto{\pgfqpoint{0.524731in}{0.648845in}}%
\pgfpathlineto{\pgfqpoint{0.539677in}{0.538658in}}%
\pgfpathlineto{\pgfqpoint{0.547649in}{0.495257in}}%
\pgfpathlineto{\pgfqpoint{0.552631in}{0.479169in}}%
\pgfpathlineto{\pgfqpoint{0.556118in}{0.474514in}}%
\pgfpathlineto{\pgfqpoint{0.558609in}{0.474689in}}%
\pgfpathlineto{\pgfqpoint{0.561100in}{0.477735in}}%
\pgfpathlineto{\pgfqpoint{0.564588in}{0.486524in}}%
\pgfpathlineto{\pgfqpoint{0.569570in}{0.506865in}}%
\pgfpathlineto{\pgfqpoint{0.577542in}{0.551032in}}%
\pgfpathlineto{\pgfqpoint{0.585513in}{0.591772in}}%
\pgfpathlineto{\pgfqpoint{0.605442in}{0.679174in}}%
\pgfpathlineto{\pgfqpoint{0.627861in}{0.766917in}}%
\pgfpathlineto{\pgfqpoint{0.655263in}{0.865168in}}%
\pgfpathlineto{\pgfqpoint{0.684159in}{0.960533in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{1.053221in}}%
\pgfpathlineto{\pgfqpoint{0.744443in}{1.137561in}}%
\pgfpathlineto{\pgfqpoint{0.775831in}{1.219517in}}%
\pgfpathlineto{\pgfqpoint{0.806222in}{1.292916in}}%
\pgfpathlineto{\pgfqpoint{0.836613in}{1.360779in}}%
\pgfpathlineto{\pgfqpoint{0.867502in}{1.424408in}}%
\pgfpathlineto{\pgfqpoint{0.896399in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{0.926292in}{1.531501in}}%
\pgfpathlineto{\pgfqpoint{0.954192in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{0.983088in}{1.618581in}}%
\pgfpathlineto{\pgfqpoint{1.011486in}{1.656429in}}%
\pgfpathlineto{\pgfqpoint{1.040383in}{1.691211in}}%
\pgfpathlineto{\pgfqpoint{1.067784in}{1.720792in}}%
\pgfpathlineto{\pgfqpoint{1.096183in}{1.748061in}}%
\pgfpathlineto{\pgfqpoint{1.123584in}{1.771177in}}%
\pgfpathlineto{\pgfqpoint{1.148993in}{1.789880in}}%
\pgfpathlineto{\pgfqpoint{1.175399in}{1.806589in}}%
\pgfpathlineto{\pgfqpoint{1.202800in}{1.821048in}}%
\pgfpathlineto{\pgfqpoint{1.228209in}{1.831904in}}%
\pgfpathlineto{\pgfqpoint{1.253618in}{1.840337in}}%
\pgfpathlineto{\pgfqpoint{1.280522in}{1.846682in}}%
\pgfpathlineto{\pgfqpoint{1.304934in}{1.850187in}}%
\pgfpathlineto{\pgfqpoint{1.330343in}{1.851595in}}%
\pgfpathlineto{\pgfqpoint{1.356250in}{1.850719in}}%
\pgfpathlineto{\pgfqpoint{1.382656in}{1.847477in}}%
\pgfpathlineto{\pgfqpoint{1.409559in}{1.841768in}}%
\pgfpathlineto{\pgfqpoint{1.436961in}{1.833510in}}%
\pgfpathlineto{\pgfqpoint{1.462370in}{1.823686in}}%
\pgfpathlineto{\pgfqpoint{1.488277in}{1.811565in}}%
\pgfpathlineto{\pgfqpoint{1.517672in}{1.795281in}}%
\pgfpathlineto{\pgfqpoint{1.547067in}{1.776355in}}%
\pgfpathlineto{\pgfqpoint{1.577956in}{1.753682in}}%
\pgfpathlineto{\pgfqpoint{1.609343in}{1.727776in}}%
\pgfpathlineto{\pgfqpoint{1.641229in}{1.698570in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{1.665475in}}%
\pgfpathlineto{\pgfqpoint{1.710979in}{1.624845in}}%
\pgfpathlineto{\pgfqpoint{1.745854in}{1.583094in}}%
\pgfpathlineto{\pgfqpoint{1.781227in}{1.537537in}}%
\pgfpathlineto{\pgfqpoint{1.821583in}{1.481737in}}%
\pgfpathlineto{\pgfqpoint{1.863433in}{1.419718in}}%
\pgfpathlineto{\pgfqpoint{1.907275in}{1.350419in}}%
\pgfpathlineto{\pgfqpoint{1.949125in}{1.280352in}}%
\pgfpathlineto{\pgfqpoint{1.997950in}{1.194049in}}%
\pgfpathlineto{\pgfqpoint{2.047274in}{1.102350in}}%
\pgfpathlineto{\pgfqpoint{2.102575in}{0.994779in}}%
\pgfpathlineto{\pgfqpoint{2.170831in}{0.856829in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{0.641062in}}%
\pgfpathlineto{\pgfqpoint{2.304850in}{0.590843in}}%
\pgfpathlineto{\pgfqpoint{2.320295in}{0.566495in}}%
\pgfpathlineto{\pgfqpoint{2.326772in}{0.559581in}}%
\pgfpathlineto{\pgfqpoint{2.340722in}{0.551032in}}%
\pgfpathlineto{\pgfqpoint{2.347697in}{0.549411in}}%
\pgfpathlineto{\pgfqpoint{2.348693in}{0.549383in}}%
\pgfpathlineto{\pgfqpoint{2.348693in}{0.549383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.226410,0.398078,0.463529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478397in}{1.032493in}}%
\pgfpathlineto{\pgfqpoint{0.524731in}{0.648845in}}%
\pgfpathlineto{\pgfqpoint{0.540175in}{0.535313in}}%
\pgfpathlineto{\pgfqpoint{0.547649in}{0.494718in}}%
\pgfpathlineto{\pgfqpoint{0.552631in}{0.478519in}}%
\pgfpathlineto{\pgfqpoint{0.556118in}{0.473839in}}%
\pgfpathlineto{\pgfqpoint{0.558609in}{0.474024in}}%
\pgfpathlineto{\pgfqpoint{0.561100in}{0.477102in}}%
\pgfpathlineto{\pgfqpoint{0.564588in}{0.485972in}}%
\pgfpathlineto{\pgfqpoint{0.569570in}{0.506485in}}%
\pgfpathlineto{\pgfqpoint{0.577542in}{0.551011in}}%
\pgfpathlineto{\pgfqpoint{0.586011in}{0.594791in}}%
\pgfpathlineto{\pgfqpoint{0.606438in}{0.685831in}}%
\pgfpathlineto{\pgfqpoint{0.629356in}{0.777130in}}%
\pgfpathlineto{\pgfqpoint{0.656758in}{0.877351in}}%
\pgfpathlineto{\pgfqpoint{0.686152in}{0.976474in}}%
\pgfpathlineto{\pgfqpoint{0.716543in}{1.071298in}}%
\pgfpathlineto{\pgfqpoint{0.747931in}{1.161875in}}%
\pgfpathlineto{\pgfqpoint{0.779318in}{1.245732in}}%
\pgfpathlineto{\pgfqpoint{0.810706in}{1.323315in}}%
\pgfpathlineto{\pgfqpoint{0.843090in}{1.397196in}}%
\pgfpathlineto{\pgfqpoint{0.875474in}{1.465180in}}%
\pgfpathlineto{\pgfqpoint{0.905865in}{1.523846in}}%
\pgfpathlineto{\pgfqpoint{0.936256in}{1.577760in}}%
\pgfpathlineto{\pgfqpoint{0.966149in}{1.626316in}}%
\pgfpathlineto{\pgfqpoint{0.995543in}{1.669906in}}%
\pgfpathlineto{\pgfqpoint{1.023443in}{1.707566in}}%
\pgfpathlineto{\pgfqpoint{1.052340in}{1.742888in}}%
\pgfpathlineto{\pgfqpoint{1.080240in}{1.773507in}}%
\pgfpathlineto{\pgfqpoint{1.108638in}{1.801264in}}%
\pgfpathlineto{\pgfqpoint{1.134047in}{1.823253in}}%
\pgfpathlineto{\pgfqpoint{1.161947in}{1.844375in}}%
\pgfpathlineto{\pgfqpoint{1.188352in}{1.861512in}}%
\pgfpathlineto{\pgfqpoint{1.215256in}{1.876178in}}%
\pgfpathlineto{\pgfqpoint{1.240665in}{1.887499in}}%
\pgfpathlineto{\pgfqpoint{1.266572in}{1.896544in}}%
\pgfpathlineto{\pgfqpoint{1.292977in}{1.903228in}}%
\pgfpathlineto{\pgfqpoint{1.317390in}{1.907176in}}%
\pgfpathlineto{\pgfqpoint{1.342799in}{1.909041in}}%
\pgfpathlineto{\pgfqpoint{1.368706in}{1.908629in}}%
\pgfpathlineto{\pgfqpoint{1.394613in}{1.905924in}}%
\pgfpathlineto{\pgfqpoint{1.421517in}{1.900733in}}%
\pgfpathlineto{\pgfqpoint{1.448918in}{1.892989in}}%
\pgfpathlineto{\pgfqpoint{1.477317in}{1.882397in}}%
\pgfpathlineto{\pgfqpoint{1.505715in}{1.869248in}}%
\pgfpathlineto{\pgfqpoint{1.535109in}{1.852981in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{1.835790in}}%
\pgfpathlineto{\pgfqpoint{1.592404in}{1.813752in}}%
\pgfpathlineto{\pgfqpoint{1.623792in}{1.788145in}}%
\pgfpathlineto{\pgfqpoint{1.655677in}{1.759226in}}%
\pgfpathlineto{\pgfqpoint{1.688061in}{1.726926in}}%
\pgfpathlineto{\pgfqpoint{1.721442in}{1.690611in}}%
\pgfpathlineto{\pgfqpoint{1.755818in}{1.650094in}}%
\pgfpathlineto{\pgfqpoint{1.794679in}{1.600571in}}%
\pgfpathlineto{\pgfqpoint{1.834536in}{1.545813in}}%
\pgfpathlineto{\pgfqpoint{1.875888in}{1.484889in}}%
\pgfpathlineto{\pgfqpoint{1.918734in}{1.417522in}}%
\pgfpathlineto{\pgfqpoint{1.960086in}{1.348617in}}%
\pgfpathlineto{\pgfqpoint{2.007417in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{2.058733in}{1.169977in}}%
\pgfpathlineto{\pgfqpoint{2.116525in}{1.057120in}}%
\pgfpathlineto{\pgfqpoint{2.179799in}{0.928043in}}%
\pgfpathlineto{\pgfqpoint{2.334245in}{0.610182in}}%
\pgfpathlineto{\pgfqpoint{2.354174in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{2.364138in}{0.561525in}}%
\pgfpathlineto{\pgfqpoint{2.372608in}{0.554631in}}%
\pgfpathlineto{\pgfqpoint{2.381077in}{0.549567in}}%
\pgfpathlineto{\pgfqpoint{2.387554in}{0.548159in}}%
\pgfpathlineto{\pgfqpoint{2.387554in}{0.548159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.240087,0.500654,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478397in}{1.032493in}}%
\pgfpathlineto{\pgfqpoint{0.524731in}{0.648845in}}%
\pgfpathlineto{\pgfqpoint{0.540175in}{0.535125in}}%
\pgfpathlineto{\pgfqpoint{0.547649in}{0.494260in}}%
\pgfpathlineto{\pgfqpoint{0.552631in}{0.477967in}}%
\pgfpathlineto{\pgfqpoint{0.556118in}{0.473267in}}%
\pgfpathlineto{\pgfqpoint{0.558609in}{0.473460in}}%
\pgfpathlineto{\pgfqpoint{0.561100in}{0.476566in}}%
\pgfpathlineto{\pgfqpoint{0.564588in}{0.485503in}}%
\pgfpathlineto{\pgfqpoint{0.569570in}{0.506163in}}%
\pgfpathlineto{\pgfqpoint{0.577542in}{0.550996in}}%
\pgfpathlineto{\pgfqpoint{0.586011in}{0.595397in}}%
\pgfpathlineto{\pgfqpoint{0.606438in}{0.688008in}}%
\pgfpathlineto{\pgfqpoint{0.629356in}{0.781050in}}%
\pgfpathlineto{\pgfqpoint{0.656758in}{0.883315in}}%
\pgfpathlineto{\pgfqpoint{0.686650in}{0.986256in}}%
\pgfpathlineto{\pgfqpoint{0.717540in}{1.084680in}}%
\pgfpathlineto{\pgfqpoint{0.748927in}{1.177256in}}%
\pgfpathlineto{\pgfqpoint{0.780813in}{1.264412in}}%
\pgfpathlineto{\pgfqpoint{0.812200in}{1.343842in}}%
\pgfpathlineto{\pgfqpoint{0.842592in}{1.415135in}}%
\pgfpathlineto{\pgfqpoint{0.872983in}{1.481200in}}%
\pgfpathlineto{\pgfqpoint{0.903374in}{1.542245in}}%
\pgfpathlineto{\pgfqpoint{0.935259in}{1.601130in}}%
\pgfpathlineto{\pgfqpoint{0.965152in}{1.651726in}}%
\pgfpathlineto{\pgfqpoint{0.995543in}{1.698758in}}%
\pgfpathlineto{\pgfqpoint{1.025436in}{1.740800in}}%
\pgfpathlineto{\pgfqpoint{1.054333in}{1.777607in}}%
\pgfpathlineto{\pgfqpoint{1.081734in}{1.809102in}}%
\pgfpathlineto{\pgfqpoint{1.110133in}{1.838352in}}%
\pgfpathlineto{\pgfqpoint{1.137534in}{1.863372in}}%
\pgfpathlineto{\pgfqpoint{1.162943in}{1.883837in}}%
\pgfpathlineto{\pgfqpoint{1.189349in}{1.902356in}}%
\pgfpathlineto{\pgfqpoint{1.215754in}{1.918144in}}%
\pgfpathlineto{\pgfqpoint{1.241163in}{1.930806in}}%
\pgfpathlineto{\pgfqpoint{1.266572in}{1.941032in}}%
\pgfpathlineto{\pgfqpoint{1.292977in}{1.949134in}}%
\pgfpathlineto{\pgfqpoint{1.319881in}{1.954785in}}%
\pgfpathlineto{\pgfqpoint{1.347781in}{1.957919in}}%
\pgfpathlineto{\pgfqpoint{1.373190in}{1.958411in}}%
\pgfpathlineto{\pgfqpoint{1.399097in}{1.956632in}}%
\pgfpathlineto{\pgfqpoint{1.426000in}{1.952389in}}%
\pgfpathlineto{\pgfqpoint{1.453402in}{1.945601in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{1.937312in}}%
\pgfpathlineto{\pgfqpoint{1.503722in}{1.926814in}}%
\pgfpathlineto{\pgfqpoint{1.530127in}{1.913749in}}%
\pgfpathlineto{\pgfqpoint{1.559522in}{1.896665in}}%
\pgfpathlineto{\pgfqpoint{1.589415in}{1.876598in}}%
\pgfpathlineto{\pgfqpoint{1.620304in}{1.853066in}}%
\pgfpathlineto{\pgfqpoint{1.651692in}{1.826302in}}%
\pgfpathlineto{\pgfqpoint{1.683577in}{1.796238in}}%
\pgfpathlineto{\pgfqpoint{1.716459in}{1.762253in}}%
\pgfpathlineto{\pgfqpoint{1.750338in}{1.724150in}}%
\pgfpathlineto{\pgfqpoint{1.784715in}{1.682358in}}%
\pgfpathlineto{\pgfqpoint{1.820088in}{1.636148in}}%
\pgfpathlineto{\pgfqpoint{1.856458in}{1.585352in}}%
\pgfpathlineto{\pgfqpoint{1.897809in}{1.523667in}}%
\pgfpathlineto{\pgfqpoint{1.940656in}{1.455496in}}%
\pgfpathlineto{\pgfqpoint{1.981509in}{1.386649in}}%
\pgfpathlineto{\pgfqpoint{2.024356in}{1.310621in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{2.124497in}{1.119023in}}%
\pgfpathlineto{\pgfqpoint{2.182788in}{0.999883in}}%
\pgfpathlineto{\pgfqpoint{2.256524in}{0.843667in}}%
\pgfpathlineto{\pgfqpoint{2.346202in}{0.654242in}}%
\pgfpathlineto{\pgfqpoint{2.377590in}{0.593405in}}%
\pgfpathlineto{\pgfqpoint{2.393034in}{0.567656in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{0.559437in}}%
\pgfpathlineto{\pgfqpoint{2.413461in}{0.549247in}}%
\pgfpathlineto{\pgfqpoint{2.419938in}{0.547220in}}%
\pgfpathlineto{\pgfqpoint{2.421433in}{0.547131in}}%
\pgfpathlineto{\pgfqpoint{2.421433in}{0.547131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.253292,0.599692,0.731765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478397in}{1.032493in}}%
\pgfpathlineto{\pgfqpoint{0.524731in}{0.648845in}}%
\pgfpathlineto{\pgfqpoint{0.540175in}{0.534961in}}%
\pgfpathlineto{\pgfqpoint{0.547649in}{0.493866in}}%
\pgfpathlineto{\pgfqpoint{0.552631in}{0.477494in}}%
\pgfpathlineto{\pgfqpoint{0.556118in}{0.472776in}}%
\pgfpathlineto{\pgfqpoint{0.558609in}{0.472976in}}%
\pgfpathlineto{\pgfqpoint{0.561100in}{0.476105in}}%
\pgfpathlineto{\pgfqpoint{0.564588in}{0.485100in}}%
\pgfpathlineto{\pgfqpoint{0.569570in}{0.505885in}}%
\pgfpathlineto{\pgfqpoint{0.577542in}{0.550979in}}%
\pgfpathlineto{\pgfqpoint{0.586509in}{0.598368in}}%
\pgfpathlineto{\pgfqpoint{0.606936in}{0.692123in}}%
\pgfpathlineto{\pgfqpoint{0.630352in}{0.788509in}}%
\pgfpathlineto{\pgfqpoint{0.658252in}{0.894113in}}%
\pgfpathlineto{\pgfqpoint{0.688145in}{0.998622in}}%
\pgfpathlineto{\pgfqpoint{0.719034in}{1.098675in}}%
\pgfpathlineto{\pgfqpoint{0.750920in}{1.194345in}}%
\pgfpathlineto{\pgfqpoint{0.782308in}{1.281738in}}%
\pgfpathlineto{\pgfqpoint{0.813695in}{1.362804in}}%
\pgfpathlineto{\pgfqpoint{0.847075in}{1.442547in}}%
\pgfpathlineto{\pgfqpoint{0.879459in}{1.513885in}}%
\pgfpathlineto{\pgfqpoint{0.911345in}{1.578564in}}%
\pgfpathlineto{\pgfqpoint{0.941736in}{1.635321in}}%
\pgfpathlineto{\pgfqpoint{0.971131in}{1.685841in}}%
\pgfpathlineto{\pgfqpoint{1.000027in}{1.731451in}}%
\pgfpathlineto{\pgfqpoint{1.029920in}{1.774517in}}%
\pgfpathlineto{\pgfqpoint{1.058318in}{1.811681in}}%
\pgfpathlineto{\pgfqpoint{1.086218in}{1.844728in}}%
\pgfpathlineto{\pgfqpoint{1.114617in}{1.874935in}}%
\pgfpathlineto{\pgfqpoint{1.141520in}{1.900425in}}%
\pgfpathlineto{\pgfqpoint{1.166929in}{1.921779in}}%
\pgfpathlineto{\pgfqpoint{1.192836in}{1.940875in}}%
\pgfpathlineto{\pgfqpoint{1.219740in}{1.957915in}}%
\pgfpathlineto{\pgfqpoint{1.247142in}{1.972397in}}%
\pgfpathlineto{\pgfqpoint{1.272550in}{1.983289in}}%
\pgfpathlineto{\pgfqpoint{1.296465in}{1.991355in}}%
\pgfpathlineto{\pgfqpoint{1.320877in}{1.997440in}}%
\pgfpathlineto{\pgfqpoint{1.345290in}{2.001388in}}%
\pgfpathlineto{\pgfqpoint{1.370699in}{2.003266in}}%
\pgfpathlineto{\pgfqpoint{1.396606in}{2.002877in}}%
\pgfpathlineto{\pgfqpoint{1.420520in}{2.000494in}}%
\pgfpathlineto{\pgfqpoint{1.447424in}{1.995522in}}%
\pgfpathlineto{\pgfqpoint{1.471836in}{1.988949in}}%
\pgfpathlineto{\pgfqpoint{1.500234in}{1.978876in}}%
\pgfpathlineto{\pgfqpoint{1.525643in}{1.967689in}}%
\pgfpathlineto{\pgfqpoint{1.555038in}{1.952223in}}%
\pgfpathlineto{\pgfqpoint{1.584931in}{1.933775in}}%
\pgfpathlineto{\pgfqpoint{1.615322in}{1.912265in}}%
\pgfpathlineto{\pgfqpoint{1.646211in}{1.887606in}}%
\pgfpathlineto{\pgfqpoint{1.677599in}{1.859715in}}%
\pgfpathlineto{\pgfqpoint{1.713470in}{1.824420in}}%
\pgfpathlineto{\pgfqpoint{1.749840in}{1.784998in}}%
\pgfpathlineto{\pgfqpoint{1.784217in}{1.744453in}}%
\pgfpathlineto{\pgfqpoint{1.822579in}{1.695530in}}%
\pgfpathlineto{\pgfqpoint{1.858450in}{1.646378in}}%
\pgfpathlineto{\pgfqpoint{1.898806in}{1.587261in}}%
\pgfpathlineto{\pgfqpoint{1.937168in}{1.527441in}}%
\pgfpathlineto{\pgfqpoint{1.981011in}{1.454910in}}%
\pgfpathlineto{\pgfqpoint{2.026349in}{1.375449in}}%
\pgfpathlineto{\pgfqpoint{2.075174in}{1.285113in}}%
\pgfpathlineto{\pgfqpoint{2.127486in}{1.183238in}}%
\pgfpathlineto{\pgfqpoint{2.181792in}{1.072595in}}%
\pgfpathlineto{\pgfqpoint{2.246559in}{0.935197in}}%
\pgfpathlineto{\pgfqpoint{2.397518in}{0.613211in}}%
\pgfpathlineto{\pgfqpoint{2.418942in}{0.574092in}}%
\pgfpathlineto{\pgfqpoint{2.428408in}{0.560798in}}%
\pgfpathlineto{\pgfqpoint{2.439368in}{0.551048in}}%
\pgfpathlineto{\pgfqpoint{2.446343in}{0.547212in}}%
\pgfpathlineto{\pgfqpoint{2.451325in}{0.546360in}}%
\pgfpathlineto{\pgfqpoint{2.451325in}{0.546360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.310824,0.677591,0.792121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478397in}{1.032493in}}%
\pgfpathlineto{\pgfqpoint{0.524731in}{0.648845in}}%
\pgfpathlineto{\pgfqpoint{0.540175in}{0.534796in}}%
\pgfpathlineto{\pgfqpoint{0.547649in}{0.493466in}}%
\pgfpathlineto{\pgfqpoint{0.552631in}{0.477017in}}%
\pgfpathlineto{\pgfqpoint{0.556118in}{0.472283in}}%
\pgfpathlineto{\pgfqpoint{0.558111in}{0.472212in}}%
\pgfpathlineto{\pgfqpoint{0.560602in}{0.474785in}}%
\pgfpathlineto{\pgfqpoint{0.563592in}{0.481591in}}%
\pgfpathlineto{\pgfqpoint{0.568075in}{0.498492in}}%
\pgfpathlineto{\pgfqpoint{0.574552in}{0.533022in}}%
\pgfpathlineto{\pgfqpoint{0.588004in}{0.606214in}}%
\pgfpathlineto{\pgfqpoint{0.608929in}{0.702634in}}%
\pgfpathlineto{\pgfqpoint{0.633342in}{0.803718in}}%
\pgfpathlineto{\pgfqpoint{0.661740in}{0.911937in}}%
\pgfpathlineto{\pgfqpoint{0.692131in}{1.019017in}}%
\pgfpathlineto{\pgfqpoint{0.724017in}{1.123043in}}%
\pgfpathlineto{\pgfqpoint{0.755404in}{1.217988in}}%
\pgfpathlineto{\pgfqpoint{0.787290in}{1.307603in}}%
\pgfpathlineto{\pgfqpoint{0.819674in}{1.391961in}}%
\pgfpathlineto{\pgfqpoint{0.852058in}{1.470090in}}%
\pgfpathlineto{\pgfqpoint{0.884442in}{1.542290in}}%
\pgfpathlineto{\pgfqpoint{0.914833in}{1.604886in}}%
\pgfpathlineto{\pgfqpoint{0.946718in}{1.665430in}}%
\pgfpathlineto{\pgfqpoint{0.976611in}{1.717590in}}%
\pgfpathlineto{\pgfqpoint{1.005508in}{1.763921in}}%
\pgfpathlineto{\pgfqpoint{1.034902in}{1.807045in}}%
\pgfpathlineto{\pgfqpoint{1.065792in}{1.848139in}}%
\pgfpathlineto{\pgfqpoint{1.093193in}{1.881083in}}%
\pgfpathlineto{\pgfqpoint{1.121592in}{1.911817in}}%
\pgfpathlineto{\pgfqpoint{1.150986in}{1.940066in}}%
\pgfpathlineto{\pgfqpoint{1.178388in}{1.963218in}}%
\pgfpathlineto{\pgfqpoint{1.206786in}{1.984031in}}%
\pgfpathlineto{\pgfqpoint{1.233690in}{2.000838in}}%
\pgfpathlineto{\pgfqpoint{1.259099in}{2.014158in}}%
\pgfpathlineto{\pgfqpoint{1.284508in}{2.025049in}}%
\pgfpathlineto{\pgfqpoint{1.310913in}{2.033835in}}%
\pgfpathlineto{\pgfqpoint{1.335325in}{2.039710in}}%
\pgfpathlineto{\pgfqpoint{1.360236in}{2.043511in}}%
\pgfpathlineto{\pgfqpoint{1.385645in}{2.045147in}}%
\pgfpathlineto{\pgfqpoint{1.411552in}{2.044521in}}%
\pgfpathlineto{\pgfqpoint{1.437958in}{2.041544in}}%
\pgfpathlineto{\pgfqpoint{1.464861in}{2.036111in}}%
\pgfpathlineto{\pgfqpoint{1.489772in}{2.028971in}}%
\pgfpathlineto{\pgfqpoint{1.515181in}{2.019626in}}%
\pgfpathlineto{\pgfqpoint{1.541088in}{2.007987in}}%
\pgfpathlineto{\pgfqpoint{1.570483in}{1.992245in}}%
\pgfpathlineto{\pgfqpoint{1.599877in}{1.973850in}}%
\pgfpathlineto{\pgfqpoint{1.627777in}{1.953994in}}%
\pgfpathlineto{\pgfqpoint{1.658667in}{1.929322in}}%
\pgfpathlineto{\pgfqpoint{1.690054in}{1.901422in}}%
\pgfpathlineto{\pgfqpoint{1.722438in}{1.869704in}}%
\pgfpathlineto{\pgfqpoint{1.758808in}{1.830608in}}%
\pgfpathlineto{\pgfqpoint{1.792686in}{1.790962in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{1.746975in}}%
\pgfpathlineto{\pgfqpoint{1.866422in}{1.694260in}}%
\pgfpathlineto{\pgfqpoint{1.903290in}{1.640754in}}%
\pgfpathlineto{\pgfqpoint{1.944642in}{1.576807in}}%
\pgfpathlineto{\pgfqpoint{1.987986in}{1.505488in}}%
\pgfpathlineto{\pgfqpoint{2.032825in}{1.427278in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{1.339156in}}%
\pgfpathlineto{\pgfqpoint{2.131472in}{1.240567in}}%
\pgfpathlineto{\pgfqpoint{2.188268in}{1.124943in}}%
\pgfpathlineto{\pgfqpoint{2.247556in}{0.998954in}}%
\pgfpathlineto{\pgfqpoint{2.320295in}{0.839390in}}%
\pgfpathlineto{\pgfqpoint{2.394529in}{0.677097in}}%
\pgfpathlineto{\pgfqpoint{2.430400in}{0.603684in}}%
\pgfpathlineto{\pgfqpoint{2.448336in}{0.571409in}}%
\pgfpathlineto{\pgfqpoint{2.456806in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{2.469261in}{0.548741in}}%
\pgfpathlineto{\pgfqpoint{2.475738in}{0.545899in}}%
\pgfpathlineto{\pgfqpoint{2.478229in}{0.545595in}}%
\pgfpathlineto{\pgfqpoint{2.478229in}{0.545595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.408715,0.728976,0.776906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478397in}{1.032493in}}%
\pgfpathlineto{\pgfqpoint{0.524731in}{0.648845in}}%
\pgfpathlineto{\pgfqpoint{0.540674in}{0.531473in}}%
\pgfpathlineto{\pgfqpoint{0.548147in}{0.491027in}}%
\pgfpathlineto{\pgfqpoint{0.552631in}{0.476642in}}%
\pgfpathlineto{\pgfqpoint{0.556118in}{0.471896in}}%
\pgfpathlineto{\pgfqpoint{0.558111in}{0.471828in}}%
\pgfpathlineto{\pgfqpoint{0.560602in}{0.474418in}}%
\pgfpathlineto{\pgfqpoint{0.563592in}{0.481260in}}%
\pgfpathlineto{\pgfqpoint{0.568075in}{0.498243in}}%
\pgfpathlineto{\pgfqpoint{0.574552in}{0.532932in}}%
\pgfpathlineto{\pgfqpoint{0.588004in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{0.608929in}{0.704325in}}%
\pgfpathlineto{\pgfqpoint{0.633342in}{0.806738in}}%
\pgfpathlineto{\pgfqpoint{0.661740in}{0.916474in}}%
\pgfpathlineto{\pgfqpoint{0.692131in}{1.025156in}}%
\pgfpathlineto{\pgfqpoint{0.724017in}{1.130827in}}%
\pgfpathlineto{\pgfqpoint{0.756400in}{1.230319in}}%
\pgfpathlineto{\pgfqpoint{0.788286in}{1.321312in}}%
\pgfpathlineto{\pgfqpoint{0.819175in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{0.851559in}{1.483029in}}%
\pgfpathlineto{\pgfqpoint{0.883445in}{1.555761in}}%
\pgfpathlineto{\pgfqpoint{0.915331in}{1.622967in}}%
\pgfpathlineto{\pgfqpoint{0.947217in}{1.684897in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.740894in}}%
\pgfpathlineto{\pgfqpoint{1.008995in}{1.790573in}}%
\pgfpathlineto{\pgfqpoint{1.038888in}{1.835231in}}%
\pgfpathlineto{\pgfqpoint{1.067784in}{1.874541in}}%
\pgfpathlineto{\pgfqpoint{1.097179in}{1.910753in}}%
\pgfpathlineto{\pgfqpoint{1.125577in}{1.942199in}}%
\pgfpathlineto{\pgfqpoint{1.154474in}{1.970720in}}%
\pgfpathlineto{\pgfqpoint{1.182374in}{1.995008in}}%
\pgfpathlineto{\pgfqpoint{1.208281in}{2.014761in}}%
\pgfpathlineto{\pgfqpoint{1.235184in}{2.032485in}}%
\pgfpathlineto{\pgfqpoint{1.260095in}{2.046408in}}%
\pgfpathlineto{\pgfqpoint{1.285504in}{2.058194in}}%
\pgfpathlineto{\pgfqpoint{1.309418in}{2.067096in}}%
\pgfpathlineto{\pgfqpoint{1.335824in}{2.074500in}}%
\pgfpathlineto{\pgfqpoint{1.360734in}{2.079191in}}%
\pgfpathlineto{\pgfqpoint{1.386143in}{2.081726in}}%
\pgfpathlineto{\pgfqpoint{1.411552in}{2.082016in}}%
\pgfpathlineto{\pgfqpoint{1.437958in}{2.079991in}}%
\pgfpathlineto{\pgfqpoint{1.464861in}{2.075520in}}%
\pgfpathlineto{\pgfqpoint{1.492263in}{2.068514in}}%
\pgfpathlineto{\pgfqpoint{1.520661in}{2.058690in}}%
\pgfpathlineto{\pgfqpoint{1.549059in}{2.046296in}}%
\pgfpathlineto{\pgfqpoint{1.575465in}{2.032516in}}%
\pgfpathlineto{\pgfqpoint{1.604859in}{2.014650in}}%
\pgfpathlineto{\pgfqpoint{1.635250in}{1.993434in}}%
\pgfpathlineto{\pgfqpoint{1.666140in}{1.969066in}}%
\pgfpathlineto{\pgfqpoint{1.698025in}{1.941010in}}%
\pgfpathlineto{\pgfqpoint{1.729911in}{1.910051in}}%
\pgfpathlineto{\pgfqpoint{1.762793in}{1.875163in}}%
\pgfpathlineto{\pgfqpoint{1.800159in}{1.831931in}}%
\pgfpathlineto{\pgfqpoint{1.838024in}{1.784340in}}%
\pgfpathlineto{\pgfqpoint{1.876884in}{1.731625in}}%
\pgfpathlineto{\pgfqpoint{1.913752in}{1.678106in}}%
\pgfpathlineto{\pgfqpoint{1.954606in}{1.614924in}}%
\pgfpathlineto{\pgfqpoint{1.997950in}{1.543595in}}%
\pgfpathlineto{\pgfqpoint{2.042292in}{1.466227in}}%
\pgfpathlineto{\pgfqpoint{2.085138in}{1.387449in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{1.291190in}}%
\pgfpathlineto{\pgfqpoint{2.189265in}{1.181020in}}%
\pgfpathlineto{\pgfqpoint{2.244567in}{1.063831in}}%
\pgfpathlineto{\pgfqpoint{2.308836in}{0.922801in}}%
\pgfpathlineto{\pgfqpoint{2.434884in}{0.644292in}}%
\pgfpathlineto{\pgfqpoint{2.463283in}{0.587708in}}%
\pgfpathlineto{\pgfqpoint{2.476734in}{0.565069in}}%
\pgfpathlineto{\pgfqpoint{2.484208in}{0.556436in}}%
\pgfpathlineto{\pgfqpoint{2.494172in}{0.547641in}}%
\pgfpathlineto{\pgfqpoint{2.500150in}{0.545100in}}%
\pgfpathlineto{\pgfqpoint{2.502642in}{0.544831in}}%
\pgfpathlineto{\pgfqpoint{2.502642in}{0.544831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.510101,0.782197,0.761148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478397in}{1.032493in}}%
\pgfpathlineto{\pgfqpoint{0.524731in}{0.648845in}}%
\pgfpathlineto{\pgfqpoint{0.540674in}{0.531341in}}%
\pgfpathlineto{\pgfqpoint{0.548147in}{0.490736in}}%
\pgfpathlineto{\pgfqpoint{0.552631in}{0.476301in}}%
\pgfpathlineto{\pgfqpoint{0.556118in}{0.471542in}}%
\pgfpathlineto{\pgfqpoint{0.558111in}{0.471479in}}%
\pgfpathlineto{\pgfqpoint{0.560602in}{0.474084in}}%
\pgfpathlineto{\pgfqpoint{0.563592in}{0.480959in}}%
\pgfpathlineto{\pgfqpoint{0.568075in}{0.498017in}}%
\pgfpathlineto{\pgfqpoint{0.574552in}{0.532845in}}%
\pgfpathlineto{\pgfqpoint{0.588502in}{0.609677in}}%
\pgfpathlineto{\pgfqpoint{0.609427in}{0.707916in}}%
\pgfpathlineto{\pgfqpoint{0.633840in}{0.811227in}}%
\pgfpathlineto{\pgfqpoint{0.662736in}{0.923917in}}%
\pgfpathlineto{\pgfqpoint{0.693625in}{1.035364in}}%
\pgfpathlineto{\pgfqpoint{0.725013in}{1.140387in}}%
\pgfpathlineto{\pgfqpoint{0.757397in}{1.240992in}}%
\pgfpathlineto{\pgfqpoint{0.789283in}{1.333067in}}%
\pgfpathlineto{\pgfqpoint{0.821667in}{1.419905in}}%
\pgfpathlineto{\pgfqpoint{0.853552in}{1.499300in}}%
\pgfpathlineto{\pgfqpoint{0.885438in}{1.572904in}}%
\pgfpathlineto{\pgfqpoint{0.917822in}{1.642006in}}%
\pgfpathlineto{\pgfqpoint{0.949708in}{1.704722in}}%
\pgfpathlineto{\pgfqpoint{0.980597in}{1.760625in}}%
\pgfpathlineto{\pgfqpoint{1.010988in}{1.811109in}}%
\pgfpathlineto{\pgfqpoint{1.040881in}{1.856563in}}%
\pgfpathlineto{\pgfqpoint{1.069777in}{1.896629in}}%
\pgfpathlineto{\pgfqpoint{1.099172in}{1.933605in}}%
\pgfpathlineto{\pgfqpoint{1.127570in}{1.965780in}}%
\pgfpathlineto{\pgfqpoint{1.156467in}{1.995035in}}%
\pgfpathlineto{\pgfqpoint{1.183868in}{2.019604in}}%
\pgfpathlineto{\pgfqpoint{1.212267in}{2.041879in}}%
\pgfpathlineto{\pgfqpoint{1.238672in}{2.059750in}}%
\pgfpathlineto{\pgfqpoint{1.266074in}{2.075444in}}%
\pgfpathlineto{\pgfqpoint{1.291981in}{2.087681in}}%
\pgfpathlineto{\pgfqpoint{1.317888in}{2.097420in}}%
\pgfpathlineto{\pgfqpoint{1.344792in}{2.104944in}}%
\pgfpathlineto{\pgfqpoint{1.369204in}{2.109527in}}%
\pgfpathlineto{\pgfqpoint{1.394613in}{2.112067in}}%
\pgfpathlineto{\pgfqpoint{1.420520in}{2.112353in}}%
\pgfpathlineto{\pgfqpoint{1.446427in}{2.110346in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{2.106398in}}%
\pgfpathlineto{\pgfqpoint{1.498242in}{2.099624in}}%
\pgfpathlineto{\pgfqpoint{1.526142in}{2.090225in}}%
\pgfpathlineto{\pgfqpoint{1.554540in}{2.078109in}}%
\pgfpathlineto{\pgfqpoint{1.580945in}{2.064579in}}%
\pgfpathlineto{\pgfqpoint{1.610340in}{2.046994in}}%
\pgfpathlineto{\pgfqpoint{1.640731in}{2.026064in}}%
\pgfpathlineto{\pgfqpoint{1.671620in}{2.001983in}}%
\pgfpathlineto{\pgfqpoint{1.703008in}{1.974664in}}%
\pgfpathlineto{\pgfqpoint{1.735392in}{1.943527in}}%
\pgfpathlineto{\pgfqpoint{1.768274in}{1.908916in}}%
\pgfpathlineto{\pgfqpoint{1.805142in}{1.866587in}}%
\pgfpathlineto{\pgfqpoint{1.843006in}{1.819336in}}%
\pgfpathlineto{\pgfqpoint{1.881867in}{1.766961in}}%
\pgfpathlineto{\pgfqpoint{1.921724in}{1.709270in}}%
\pgfpathlineto{\pgfqpoint{1.959090in}{1.651650in}}%
\pgfpathlineto{\pgfqpoint{2.001438in}{1.582333in}}%
\pgfpathlineto{\pgfqpoint{2.045779in}{1.505376in}}%
\pgfpathlineto{\pgfqpoint{2.092113in}{1.420375in}}%
\pgfpathlineto{\pgfqpoint{2.136952in}{1.333921in}}%
\pgfpathlineto{\pgfqpoint{2.184781in}{1.237482in}}%
\pgfpathlineto{\pgfqpoint{2.236097in}{1.129508in}}%
\pgfpathlineto{\pgfqpoint{2.300865in}{0.987990in}}%
\pgfpathlineto{\pgfqpoint{2.382572in}{0.803810in}}%
\pgfpathlineto{\pgfqpoint{2.447340in}{0.660085in}}%
\pgfpathlineto{\pgfqpoint{2.478727in}{0.595609in}}%
\pgfpathlineto{\pgfqpoint{2.494670in}{0.567290in}}%
\pgfpathlineto{\pgfqpoint{2.502642in}{0.557204in}}%
\pgfpathlineto{\pgfqpoint{2.513104in}{0.547314in}}%
\pgfpathlineto{\pgfqpoint{2.519083in}{0.544567in}}%
\pgfpathlineto{\pgfqpoint{2.521574in}{0.544254in}}%
\pgfpathlineto{\pgfqpoint{2.521574in}{0.544254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.607992,0.833582,0.745934}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478397in}{1.032493in}}%
\pgfpathlineto{\pgfqpoint{0.524731in}{0.648845in}}%
\pgfpathlineto{\pgfqpoint{0.540674in}{0.531218in}}%
\pgfpathlineto{\pgfqpoint{0.548147in}{0.490468in}}%
\pgfpathlineto{\pgfqpoint{0.552631in}{0.475989in}}%
\pgfpathlineto{\pgfqpoint{0.556118in}{0.471221in}}%
\pgfpathlineto{\pgfqpoint{0.558111in}{0.471161in}}%
\pgfpathlineto{\pgfqpoint{0.560602in}{0.473780in}}%
\pgfpathlineto{\pgfqpoint{0.563592in}{0.480685in}}%
\pgfpathlineto{\pgfqpoint{0.568075in}{0.497812in}}%
\pgfpathlineto{\pgfqpoint{0.574552in}{0.532779in}}%
\pgfpathlineto{\pgfqpoint{0.588502in}{0.610170in}}%
\pgfpathlineto{\pgfqpoint{0.609427in}{0.709390in}}%
\pgfpathlineto{\pgfqpoint{0.634338in}{0.815877in}}%
\pgfpathlineto{\pgfqpoint{0.663234in}{0.929733in}}%
\pgfpathlineto{\pgfqpoint{0.694124in}{1.042433in}}%
\pgfpathlineto{\pgfqpoint{0.725013in}{1.147089in}}%
\pgfpathlineto{\pgfqpoint{0.757397in}{1.249103in}}%
\pgfpathlineto{\pgfqpoint{0.790279in}{1.345340in}}%
\pgfpathlineto{\pgfqpoint{0.822663in}{1.433341in}}%
\pgfpathlineto{\pgfqpoint{0.856043in}{1.517488in}}%
\pgfpathlineto{\pgfqpoint{0.888427in}{1.593055in}}%
\pgfpathlineto{\pgfqpoint{0.920313in}{1.661902in}}%
\pgfpathlineto{\pgfqpoint{0.952199in}{1.725464in}}%
\pgfpathlineto{\pgfqpoint{0.983088in}{1.782176in}}%
\pgfpathlineto{\pgfqpoint{1.013479in}{1.833456in}}%
\pgfpathlineto{\pgfqpoint{1.043372in}{1.879688in}}%
\pgfpathlineto{\pgfqpoint{1.074261in}{1.923174in}}%
\pgfpathlineto{\pgfqpoint{1.103656in}{1.960642in}}%
\pgfpathlineto{\pgfqpoint{1.131556in}{1.992745in}}%
\pgfpathlineto{\pgfqpoint{1.158459in}{2.020601in}}%
\pgfpathlineto{\pgfqpoint{1.185861in}{2.045907in}}%
\pgfpathlineto{\pgfqpoint{1.214259in}{2.068938in}}%
\pgfpathlineto{\pgfqpoint{1.241163in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{1.268067in}{2.103912in}}%
\pgfpathlineto{\pgfqpoint{1.293475in}{2.116587in}}%
\pgfpathlineto{\pgfqpoint{1.319383in}{2.127032in}}%
\pgfpathlineto{\pgfqpoint{1.343795in}{2.134624in}}%
\pgfpathlineto{\pgfqpoint{1.368208in}{2.140070in}}%
\pgfpathlineto{\pgfqpoint{1.393118in}{2.143455in}}%
\pgfpathlineto{\pgfqpoint{1.419025in}{2.144680in}}%
\pgfpathlineto{\pgfqpoint{1.444933in}{2.143602in}}%
\pgfpathlineto{\pgfqpoint{1.469345in}{2.140517in}}%
\pgfpathlineto{\pgfqpoint{1.493758in}{2.135460in}}%
\pgfpathlineto{\pgfqpoint{1.521159in}{2.127457in}}%
\pgfpathlineto{\pgfqpoint{1.546568in}{2.117880in}}%
\pgfpathlineto{\pgfqpoint{1.575465in}{2.104506in}}%
\pgfpathlineto{\pgfqpoint{1.604859in}{2.088236in}}%
\pgfpathlineto{\pgfqpoint{1.634752in}{2.068987in}}%
\pgfpathlineto{\pgfqpoint{1.662154in}{2.048988in}}%
\pgfpathlineto{\pgfqpoint{1.693542in}{2.023368in}}%
\pgfpathlineto{\pgfqpoint{1.724929in}{1.994896in}}%
\pgfpathlineto{\pgfqpoint{1.757313in}{1.962592in}}%
\pgfpathlineto{\pgfqpoint{1.790693in}{1.926250in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{1.882589in}}%
\pgfpathlineto{\pgfqpoint{1.865924in}{1.833331in}}%
\pgfpathlineto{\pgfqpoint{1.904784in}{1.779561in}}%
\pgfpathlineto{\pgfqpoint{1.945140in}{1.719710in}}%
\pgfpathlineto{\pgfqpoint{1.986990in}{1.653452in}}%
\pgfpathlineto{\pgfqpoint{2.029836in}{1.581363in}}%
\pgfpathlineto{\pgfqpoint{2.074675in}{1.501491in}}%
\pgfpathlineto{\pgfqpoint{2.121508in}{1.413458in}}%
\pgfpathlineto{\pgfqpoint{2.171827in}{1.313966in}}%
\pgfpathlineto{\pgfqpoint{2.225136in}{1.203372in}}%
\pgfpathlineto{\pgfqpoint{2.281933in}{1.080482in}}%
\pgfpathlineto{\pgfqpoint{2.345206in}{0.938699in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{0.625464in}}%
\pgfpathlineto{\pgfqpoint{2.508122in}{0.579225in}}%
\pgfpathlineto{\pgfqpoint{2.519083in}{0.561741in}}%
\pgfpathlineto{\pgfqpoint{2.530043in}{0.549730in}}%
\pgfpathlineto{\pgfqpoint{2.537018in}{0.544932in}}%
\pgfpathlineto{\pgfqpoint{2.542000in}{0.543769in}}%
\pgfpathlineto{\pgfqpoint{2.542000in}{0.543769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578538in}{0.558708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602485in}{0.670160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685050in}{1.012803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775879in}{1.280025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866570in}{1.510966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948451in}{1.674991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038768in}{1.808250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128988in}{1.916391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214719in}{1.968747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304662in}{2.004325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390254in}{2.020399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482111in}{1.997351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569595in}{1.949218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659068in}{1.861996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748584in}{1.785937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835844in}{1.679196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925147in}{1.547319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014364in}{1.393115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103517in}{1.222166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192573in}{1.026099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281555in}{0.810495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368527in}{0.628399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571395in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{0.425127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sphereWallCollision_St27_gs_D30.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.090810in}{2.360627in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.090810in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.090810in}{2.360627in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.360627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578538in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.578538in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578538in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076752in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.076752in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076752in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574967in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.574967in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574967in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073181in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.073181in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.073181in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571395in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571395in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525145in,y=0.143904in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle (t-t_c)\, u_s / D_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.559262in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{0.559262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=0.516217in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.006377in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{1.006377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=0.963332in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.453493in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{1.453493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.410448in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.900608in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{1.900608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.857563in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143904in,y=1.368877in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \delta_{ij,n}/D_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.213205,0.299039,0.331765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478563in}{1.027271in}}%
\pgfpathlineto{\pgfqpoint{0.525727in}{0.636847in}}%
\pgfpathlineto{\pgfqpoint{0.539677in}{0.535574in}}%
\pgfpathlineto{\pgfqpoint{0.547317in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{0.551967in}{0.480164in}}%
\pgfpathlineto{\pgfqpoint{0.555288in}{0.475408in}}%
\pgfpathlineto{\pgfqpoint{0.557613in}{0.475127in}}%
\pgfpathlineto{\pgfqpoint{0.559938in}{0.477334in}}%
\pgfpathlineto{\pgfqpoint{0.562927in}{0.483645in}}%
\pgfpathlineto{\pgfqpoint{0.567245in}{0.498866in}}%
\pgfpathlineto{\pgfqpoint{0.573556in}{0.530540in}}%
\pgfpathlineto{\pgfqpoint{0.586509in}{0.597145in}}%
\pgfpathlineto{\pgfqpoint{0.606438in}{0.681508in}}%
\pgfpathlineto{\pgfqpoint{0.629024in}{0.767024in}}%
\pgfpathlineto{\pgfqpoint{0.656592in}{0.862701in}}%
\pgfpathlineto{\pgfqpoint{0.685156in}{0.953918in}}%
\pgfpathlineto{\pgfqpoint{0.715381in}{1.042974in}}%
\pgfpathlineto{\pgfqpoint{0.745606in}{1.125212in}}%
\pgfpathlineto{\pgfqpoint{0.775167in}{1.199652in}}%
\pgfpathlineto{\pgfqpoint{0.805391in}{1.270059in}}%
\pgfpathlineto{\pgfqpoint{0.836613in}{1.337113in}}%
\pgfpathlineto{\pgfqpoint{0.866838in}{1.396816in}}%
\pgfpathlineto{\pgfqpoint{0.895402in}{1.448749in}}%
\pgfpathlineto{\pgfqpoint{0.923966in}{1.496505in}}%
\pgfpathlineto{\pgfqpoint{0.955520in}{1.544561in}}%
\pgfpathlineto{\pgfqpoint{0.982756in}{1.582235in}}%
\pgfpathlineto{\pgfqpoint{1.011320in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{1.039884in}{1.650255in}}%
\pgfpathlineto{\pgfqpoint{1.067452in}{1.677940in}}%
\pgfpathlineto{\pgfqpoint{1.095022in}{1.702411in}}%
\pgfpathlineto{\pgfqpoint{1.118602in}{1.720845in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{1.740165in}}%
\pgfpathlineto{\pgfqpoint{1.173740in}{1.755242in}}%
\pgfpathlineto{\pgfqpoint{1.198650in}{1.766894in}}%
\pgfpathlineto{\pgfqpoint{1.223561in}{1.776194in}}%
\pgfpathlineto{\pgfqpoint{1.248801in}{1.783267in}}%
\pgfpathlineto{\pgfqpoint{1.275375in}{1.788199in}}%
\pgfpathlineto{\pgfqpoint{1.300949in}{1.790560in}}%
\pgfpathlineto{\pgfqpoint{1.324529in}{1.790712in}}%
\pgfpathlineto{\pgfqpoint{1.351433in}{1.788534in}}%
\pgfpathlineto{\pgfqpoint{1.375347in}{1.784550in}}%
\pgfpathlineto{\pgfqpoint{1.403915in}{1.777294in}}%
\pgfpathlineto{\pgfqpoint{1.430151in}{1.768289in}}%
\pgfpathlineto{\pgfqpoint{1.458384in}{1.756136in}}%
\pgfpathlineto{\pgfqpoint{1.484292in}{1.742781in}}%
\pgfpathlineto{\pgfqpoint{1.510861in}{1.726940in}}%
\pgfpathlineto{\pgfqpoint{1.538099in}{1.708483in}}%
\pgfpathlineto{\pgfqpoint{1.570318in}{1.683811in}}%
\pgfpathlineto{\pgfqpoint{1.602867in}{1.655830in}}%
\pgfpathlineto{\pgfqpoint{1.637079in}{1.623191in}}%
\pgfpathlineto{\pgfqpoint{1.678261in}{1.579620in}}%
\pgfpathlineto{\pgfqpoint{1.712808in}{1.539571in}}%
\pgfpathlineto{\pgfqpoint{1.751668in}{1.490827in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.429416in}}%
\pgfpathlineto{\pgfqpoint{1.833704in}{1.375659in}}%
\pgfpathlineto{\pgfqpoint{1.869576in}{1.320351in}}%
\pgfpathlineto{\pgfqpoint{1.912756in}{1.250033in}}%
\pgfpathlineto{\pgfqpoint{1.952947in}{1.181128in}}%
\pgfpathlineto{\pgfqpoint{2.010406in}{1.077316in}}%
\pgfpathlineto{\pgfqpoint{2.060227in}{0.982899in}}%
\pgfpathlineto{\pgfqpoint{2.117686in}{0.870053in}}%
\pgfpathlineto{\pgfqpoint{2.248552in}{0.613045in}}%
\pgfpathlineto{\pgfqpoint{2.271136in}{0.575254in}}%
\pgfpathlineto{\pgfqpoint{2.281434in}{0.561851in}}%
\pgfpathlineto{\pgfqpoint{2.287747in}{0.557333in}}%
\pgfpathlineto{\pgfqpoint{2.299036in}{0.551350in}}%
\pgfpathlineto{\pgfqpoint{2.306345in}{0.550036in}}%
\pgfpathlineto{\pgfqpoint{2.306345in}{0.550036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.226410,0.398078,0.463529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478563in}{1.027271in}}%
\pgfpathlineto{\pgfqpoint{0.525727in}{0.636847in}}%
\pgfpathlineto{\pgfqpoint{0.539677in}{0.535334in}}%
\pgfpathlineto{\pgfqpoint{0.547317in}{0.494410in}}%
\pgfpathlineto{\pgfqpoint{0.551967in}{0.479464in}}%
\pgfpathlineto{\pgfqpoint{0.555288in}{0.474681in}}%
\pgfpathlineto{\pgfqpoint{0.557613in}{0.474408in}}%
\pgfpathlineto{\pgfqpoint{0.559938in}{0.476641in}}%
\pgfpathlineto{\pgfqpoint{0.562927in}{0.483018in}}%
\pgfpathlineto{\pgfqpoint{0.567245in}{0.498384in}}%
\pgfpathlineto{\pgfqpoint{0.573556in}{0.530342in}}%
\pgfpathlineto{\pgfqpoint{0.587174in}{0.601040in}}%
\pgfpathlineto{\pgfqpoint{0.607434in}{0.688349in}}%
\pgfpathlineto{\pgfqpoint{0.630685in}{0.778137in}}%
\pgfpathlineto{\pgfqpoint{0.658252in}{0.875937in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.971463in}}%
\pgfpathlineto{\pgfqpoint{0.717374in}{1.061766in}}%
\pgfpathlineto{\pgfqpoint{0.747267in}{1.145390in}}%
\pgfpathlineto{\pgfqpoint{0.777824in}{1.224605in}}%
\pgfpathlineto{\pgfqpoint{0.809377in}{1.300204in}}%
\pgfpathlineto{\pgfqpoint{0.840266in}{1.368496in}}%
\pgfpathlineto{\pgfqpoint{0.872817in}{1.434669in}}%
\pgfpathlineto{\pgfqpoint{0.903706in}{1.492226in}}%
\pgfpathlineto{\pgfqpoint{0.934595in}{1.544905in}}%
\pgfpathlineto{\pgfqpoint{0.963492in}{1.589930in}}%
\pgfpathlineto{\pgfqpoint{0.993716in}{1.632782in}}%
\pgfpathlineto{\pgfqpoint{1.022613in}{1.669807in}}%
\pgfpathlineto{\pgfqpoint{1.048852in}{1.700211in}}%
\pgfpathlineto{\pgfqpoint{1.075756in}{1.728263in}}%
\pgfpathlineto{\pgfqpoint{1.103656in}{1.754120in}}%
\pgfpathlineto{\pgfqpoint{1.132886in}{1.777741in}}%
\pgfpathlineto{\pgfqpoint{1.156133in}{1.794070in}}%
\pgfpathlineto{\pgfqpoint{1.181711in}{1.809558in}}%
\pgfpathlineto{\pgfqpoint{1.206622in}{1.822202in}}%
\pgfpathlineto{\pgfqpoint{1.231199in}{1.832369in}}%
\pgfpathlineto{\pgfqpoint{1.257768in}{1.840824in}}%
\pgfpathlineto{\pgfqpoint{1.286999in}{1.847142in}}%
\pgfpathlineto{\pgfqpoint{1.312906in}{1.850183in}}%
\pgfpathlineto{\pgfqpoint{1.335490in}{1.850911in}}%
\pgfpathlineto{\pgfqpoint{1.362727in}{1.849440in}}%
\pgfpathlineto{\pgfqpoint{1.386308in}{1.846136in}}%
\pgfpathlineto{\pgfqpoint{1.410556in}{1.840802in}}%
\pgfpathlineto{\pgfqpoint{1.439452in}{1.831927in}}%
\pgfpathlineto{\pgfqpoint{1.464697in}{1.821974in}}%
\pgfpathlineto{\pgfqpoint{1.492597in}{1.808628in}}%
\pgfpathlineto{\pgfqpoint{1.523815in}{1.790832in}}%
\pgfpathlineto{\pgfqpoint{1.552383in}{1.771955in}}%
\pgfpathlineto{\pgfqpoint{1.583601in}{1.748540in}}%
\pgfpathlineto{\pgfqpoint{1.612831in}{1.724042in}}%
\pgfpathlineto{\pgfqpoint{1.641727in}{1.697426in}}%
\pgfpathlineto{\pgfqpoint{1.675940in}{1.662895in}}%
\pgfpathlineto{\pgfqpoint{1.717790in}{1.616314in}}%
\pgfpathlineto{\pgfqpoint{1.753990in}{1.572287in}}%
\pgfpathlineto{\pgfqpoint{1.789861in}{1.525344in}}%
\pgfpathlineto{\pgfqpoint{1.823411in}{1.478549in}}%
\pgfpathlineto{\pgfqpoint{1.866258in}{1.414857in}}%
\pgfpathlineto{\pgfqpoint{1.915083in}{1.337144in}}%
\pgfpathlineto{\pgfqpoint{1.966897in}{1.249040in}}%
\pgfpathlineto{\pgfqpoint{2.023026in}{1.147572in}}%
\pgfpathlineto{\pgfqpoint{2.069195in}{1.059910in}}%
\pgfpathlineto{\pgfqpoint{2.122668in}{0.954362in}}%
\pgfpathlineto{\pgfqpoint{2.187436in}{0.822454in}}%
\pgfpathlineto{\pgfqpoint{2.282431in}{0.630653in}}%
\pgfpathlineto{\pgfqpoint{2.308338in}{0.584345in}}%
\pgfpathlineto{\pgfqpoint{2.321954in}{0.564057in}}%
\pgfpathlineto{\pgfqpoint{2.328267in}{0.558251in}}%
\pgfpathlineto{\pgfqpoint{2.340558in}{0.550482in}}%
\pgfpathlineto{\pgfqpoint{2.347199in}{0.548894in}}%
\pgfpathlineto{\pgfqpoint{2.348195in}{0.548861in}}%
\pgfpathlineto{\pgfqpoint{2.348195in}{0.548861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.240087,0.500654,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478563in}{1.027271in}}%
\pgfpathlineto{\pgfqpoint{0.525727in}{0.636847in}}%
\pgfpathlineto{\pgfqpoint{0.539677in}{0.535147in}}%
\pgfpathlineto{\pgfqpoint{0.547317in}{0.493954in}}%
\pgfpathlineto{\pgfqpoint{0.551967in}{0.478922in}}%
\pgfpathlineto{\pgfqpoint{0.555288in}{0.474118in}}%
\pgfpathlineto{\pgfqpoint{0.557613in}{0.473850in}}%
\pgfpathlineto{\pgfqpoint{0.559938in}{0.476105in}}%
\pgfpathlineto{\pgfqpoint{0.562927in}{0.482532in}}%
\pgfpathlineto{\pgfqpoint{0.567245in}{0.498009in}}%
\pgfpathlineto{\pgfqpoint{0.573556in}{0.530189in}}%
\pgfpathlineto{\pgfqpoint{0.587506in}{0.603319in}}%
\pgfpathlineto{\pgfqpoint{0.607767in}{0.692035in}}%
\pgfpathlineto{\pgfqpoint{0.631349in}{0.784755in}}%
\pgfpathlineto{\pgfqpoint{0.659581in}{0.886767in}}%
\pgfpathlineto{\pgfqpoint{0.688477in}{0.983062in}}%
\pgfpathlineto{\pgfqpoint{0.718702in}{1.076310in}}%
\pgfpathlineto{\pgfqpoint{0.748927in}{1.162729in}}%
\pgfpathlineto{\pgfqpoint{0.781477in}{1.248857in}}%
\pgfpathlineto{\pgfqpoint{0.814359in}{1.329060in}}%
\pgfpathlineto{\pgfqpoint{0.845249in}{1.398582in}}%
\pgfpathlineto{\pgfqpoint{0.877799in}{1.466066in}}%
\pgfpathlineto{\pgfqpoint{0.909020in}{1.525469in}}%
\pgfpathlineto{\pgfqpoint{0.940242in}{1.579892in}}%
\pgfpathlineto{\pgfqpoint{0.969138in}{1.625985in}}%
\pgfpathlineto{\pgfqpoint{0.999363in}{1.669950in}}%
\pgfpathlineto{\pgfqpoint{1.027263in}{1.706788in}}%
\pgfpathlineto{\pgfqpoint{1.053502in}{1.738270in}}%
\pgfpathlineto{\pgfqpoint{1.084061in}{1.771133in}}%
\pgfpathlineto{\pgfqpoint{1.109301in}{1.795290in}}%
\pgfpathlineto{\pgfqpoint{1.137868in}{1.819439in}}%
\pgfpathlineto{\pgfqpoint{1.160786in}{1.836425in}}%
\pgfpathlineto{\pgfqpoint{1.184033in}{1.851524in}}%
\pgfpathlineto{\pgfqpoint{1.209940in}{1.865863in}}%
\pgfpathlineto{\pgfqpoint{1.234188in}{1.876965in}}%
\pgfpathlineto{\pgfqpoint{1.258436in}{1.885853in}}%
\pgfpathlineto{\pgfqpoint{1.282350in}{1.892506in}}%
\pgfpathlineto{\pgfqpoint{1.308258in}{1.897371in}}%
\pgfpathlineto{\pgfqpoint{1.334827in}{1.899884in}}%
\pgfpathlineto{\pgfqpoint{1.362065in}{1.899897in}}%
\pgfpathlineto{\pgfqpoint{1.389965in}{1.897277in}}%
\pgfpathlineto{\pgfqpoint{1.418527in}{1.891885in}}%
\pgfpathlineto{\pgfqpoint{1.446427in}{1.884020in}}%
\pgfpathlineto{\pgfqpoint{1.471672in}{1.874738in}}%
\pgfpathlineto{\pgfqpoint{1.498904in}{1.862451in}}%
\pgfpathlineto{\pgfqpoint{1.527472in}{1.847075in}}%
\pgfpathlineto{\pgfqpoint{1.557031in}{1.828533in}}%
\pgfpathlineto{\pgfqpoint{1.585927in}{1.807872in}}%
\pgfpathlineto{\pgfqpoint{1.618809in}{1.781371in}}%
\pgfpathlineto{\pgfqpoint{1.652025in}{1.751437in}}%
\pgfpathlineto{\pgfqpoint{1.686233in}{1.717367in}}%
\pgfpathlineto{\pgfqpoint{1.720779in}{1.679697in}}%
\pgfpathlineto{\pgfqpoint{1.758309in}{1.635156in}}%
\pgfpathlineto{\pgfqpoint{1.793518in}{1.590037in}}%
\pgfpathlineto{\pgfqpoint{1.840679in}{1.524709in}}%
\pgfpathlineto{\pgfqpoint{1.882529in}{1.462220in}}%
\pgfpathlineto{\pgfqpoint{1.923717in}{1.396749in}}%
\pgfpathlineto{\pgfqpoint{1.961247in}{1.333818in}}%
\pgfpathlineto{\pgfqpoint{2.006086in}{1.254750in}}%
\pgfpathlineto{\pgfqpoint{2.054911in}{1.164191in}}%
\pgfpathlineto{\pgfqpoint{2.101743in}{1.073386in}}%
\pgfpathlineto{\pgfqpoint{2.155551in}{0.964999in}}%
\pgfpathlineto{\pgfqpoint{2.219656in}{0.831802in}}%
\pgfpathlineto{\pgfqpoint{2.311990in}{0.641166in}}%
\pgfpathlineto{\pgfqpoint{2.339227in}{0.590262in}}%
\pgfpathlineto{\pgfqpoint{2.354508in}{0.566141in}}%
\pgfpathlineto{\pgfqpoint{2.361149in}{0.559020in}}%
\pgfpathlineto{\pgfqpoint{2.374436in}{0.549601in}}%
\pgfpathlineto{\pgfqpoint{2.380743in}{0.547856in}}%
\pgfpathlineto{\pgfqpoint{2.382074in}{0.547796in}}%
\pgfpathlineto{\pgfqpoint{2.382074in}{0.547796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.253292,0.599692,0.731765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478563in}{1.027271in}}%
\pgfpathlineto{\pgfqpoint{0.525727in}{0.636847in}}%
\pgfpathlineto{\pgfqpoint{0.540009in}{0.532887in}}%
\pgfpathlineto{\pgfqpoint{0.547317in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{0.551967in}{0.478451in}}%
\pgfpathlineto{\pgfqpoint{0.555288in}{0.473631in}}%
\pgfpathlineto{\pgfqpoint{0.557613in}{0.473369in}}%
\pgfpathlineto{\pgfqpoint{0.559938in}{0.475644in}}%
\pgfpathlineto{\pgfqpoint{0.562927in}{0.482116in}}%
\pgfpathlineto{\pgfqpoint{0.567245in}{0.497692in}}%
\pgfpathlineto{\pgfqpoint{0.573556in}{0.530067in}}%
\pgfpathlineto{\pgfqpoint{0.587838in}{0.605560in}}%
\pgfpathlineto{\pgfqpoint{0.608099in}{0.695475in}}%
\pgfpathlineto{\pgfqpoint{0.632013in}{0.790935in}}%
\pgfpathlineto{\pgfqpoint{0.660577in}{0.895788in}}%
\pgfpathlineto{\pgfqpoint{0.689806in}{0.994783in}}%
\pgfpathlineto{\pgfqpoint{0.720695in}{1.091651in}}%
\pgfpathlineto{\pgfqpoint{0.752249in}{1.183252in}}%
\pgfpathlineto{\pgfqpoint{0.784135in}{1.268959in}}%
\pgfpathlineto{\pgfqpoint{0.815356in}{1.346654in}}%
\pgfpathlineto{\pgfqpoint{0.846577in}{1.418568in}}%
\pgfpathlineto{\pgfqpoint{0.876802in}{1.482975in}}%
\pgfpathlineto{\pgfqpoint{0.907692in}{1.543712in}}%
\pgfpathlineto{\pgfqpoint{0.937916in}{1.598394in}}%
\pgfpathlineto{\pgfqpoint{0.967477in}{1.647478in}}%
\pgfpathlineto{\pgfqpoint{0.996706in}{1.691899in}}%
\pgfpathlineto{\pgfqpoint{1.025270in}{1.731469in}}%
\pgfpathlineto{\pgfqpoint{1.053834in}{1.767368in}}%
\pgfpathlineto{\pgfqpoint{1.080738in}{1.797892in}}%
\pgfpathlineto{\pgfqpoint{1.109634in}{1.827237in}}%
\pgfpathlineto{\pgfqpoint{1.140858in}{1.855020in}}%
\pgfpathlineto{\pgfqpoint{1.166431in}{1.874828in}}%
\pgfpathlineto{\pgfqpoint{1.195990in}{1.894474in}}%
\pgfpathlineto{\pgfqpoint{1.222893in}{1.909403in}}%
\pgfpathlineto{\pgfqpoint{1.250465in}{1.921837in}}%
\pgfpathlineto{\pgfqpoint{1.273383in}{1.930011in}}%
\pgfpathlineto{\pgfqpoint{1.295633in}{1.936105in}}%
\pgfpathlineto{\pgfqpoint{1.318551in}{1.940513in}}%
\pgfpathlineto{\pgfqpoint{1.344792in}{1.943268in}}%
\pgfpathlineto{\pgfqpoint{1.371695in}{1.943598in}}%
\pgfpathlineto{\pgfqpoint{1.398933in}{1.941408in}}%
\pgfpathlineto{\pgfqpoint{1.423509in}{1.937290in}}%
\pgfpathlineto{\pgfqpoint{1.451409in}{1.930194in}}%
\pgfpathlineto{\pgfqpoint{1.480640in}{1.920044in}}%
\pgfpathlineto{\pgfqpoint{1.508206in}{1.907986in}}%
\pgfpathlineto{\pgfqpoint{1.536440in}{1.893164in}}%
\pgfpathlineto{\pgfqpoint{1.570981in}{1.871707in}}%
\pgfpathlineto{\pgfqpoint{1.599543in}{1.851247in}}%
\pgfpathlineto{\pgfqpoint{1.627443in}{1.828949in}}%
\pgfpathlineto{\pgfqpoint{1.660659in}{1.799466in}}%
\pgfpathlineto{\pgfqpoint{1.694538in}{1.766183in}}%
\pgfpathlineto{\pgfqpoint{1.729079in}{1.728978in}}%
\pgfpathlineto{\pgfqpoint{1.764622in}{1.687348in}}%
\pgfpathlineto{\pgfqpoint{1.809461in}{1.630103in}}%
\pgfpathlineto{\pgfqpoint{1.852970in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.889175in}{1.515883in}}%
\pgfpathlineto{\pgfqpoint{1.940990in}{1.433529in}}%
\pgfpathlineto{\pgfqpoint{1.990477in}{1.349283in}}%
\pgfpathlineto{\pgfqpoint{2.036647in}{1.266066in}}%
\pgfpathlineto{\pgfqpoint{2.104404in}{1.136564in}}%
\pgfpathlineto{\pgfqpoint{2.183451in}{0.976095in}}%
\pgfpathlineto{\pgfqpoint{2.245563in}{0.844931in}}%
\pgfpathlineto{\pgfqpoint{2.349192in}{0.628060in}}%
\pgfpathlineto{\pgfqpoint{2.375099in}{0.580425in}}%
\pgfpathlineto{\pgfqpoint{2.386722in}{0.563078in}}%
\pgfpathlineto{\pgfqpoint{2.394365in}{0.555823in}}%
\pgfpathlineto{\pgfqpoint{2.403661in}{0.549115in}}%
\pgfpathlineto{\pgfqpoint{2.409974in}{0.547081in}}%
\pgfpathlineto{\pgfqpoint{2.411633in}{0.546966in}}%
\pgfpathlineto{\pgfqpoint{2.411633in}{0.546966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.310824,0.677591,0.792121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478563in}{1.027271in}}%
\pgfpathlineto{\pgfqpoint{0.525727in}{0.636847in}}%
\pgfpathlineto{\pgfqpoint{0.540009in}{0.532730in}}%
\pgfpathlineto{\pgfqpoint{0.547317in}{0.493204in}}%
\pgfpathlineto{\pgfqpoint{0.551967in}{0.478035in}}%
\pgfpathlineto{\pgfqpoint{0.555288in}{0.473199in}}%
\pgfpathlineto{\pgfqpoint{0.557613in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{0.559938in}{0.475233in}}%
\pgfpathlineto{\pgfqpoint{0.562927in}{0.481743in}}%
\pgfpathlineto{\pgfqpoint{0.567245in}{0.497404in}}%
\pgfpathlineto{\pgfqpoint{0.573556in}{0.529947in}}%
\pgfpathlineto{\pgfqpoint{0.588170in}{0.607725in}}%
\pgfpathlineto{\pgfqpoint{0.608763in}{0.700062in}}%
\pgfpathlineto{\pgfqpoint{0.633009in}{0.797957in}}%
\pgfpathlineto{\pgfqpoint{0.661574in}{0.904138in}}%
\pgfpathlineto{\pgfqpoint{0.691134in}{1.005607in}}%
\pgfpathlineto{\pgfqpoint{0.722688in}{1.105883in}}%
\pgfpathlineto{\pgfqpoint{0.754242in}{1.198744in}}%
\pgfpathlineto{\pgfqpoint{0.786459in}{1.286607in}}%
\pgfpathlineto{\pgfqpoint{0.818013in}{1.366292in}}%
\pgfpathlineto{\pgfqpoint{0.848238in}{1.437088in}}%
\pgfpathlineto{\pgfqpoint{0.878795in}{1.503440in}}%
\pgfpathlineto{\pgfqpoint{0.909685in}{1.565392in}}%
\pgfpathlineto{\pgfqpoint{0.939909in}{1.621246in}}%
\pgfpathlineto{\pgfqpoint{0.969138in}{1.670929in}}%
\pgfpathlineto{\pgfqpoint{0.999031in}{1.717501in}}%
\pgfpathlineto{\pgfqpoint{1.029920in}{1.761247in}}%
\pgfpathlineto{\pgfqpoint{1.058817in}{1.798277in}}%
\pgfpathlineto{\pgfqpoint{1.088376in}{1.832356in}}%
\pgfpathlineto{\pgfqpoint{1.120261in}{1.864933in}}%
\pgfpathlineto{\pgfqpoint{1.148161in}{1.889967in}}%
\pgfpathlineto{\pgfqpoint{1.177392in}{1.912801in}}%
\pgfpathlineto{\pgfqpoint{1.203299in}{1.930203in}}%
\pgfpathlineto{\pgfqpoint{1.230536in}{1.945686in}}%
\pgfpathlineto{\pgfqpoint{1.252786in}{1.956238in}}%
\pgfpathlineto{\pgfqpoint{1.279027in}{1.966294in}}%
\pgfpathlineto{\pgfqpoint{1.304272in}{1.973582in}}%
\pgfpathlineto{\pgfqpoint{1.328849in}{1.978469in}}%
\pgfpathlineto{\pgfqpoint{1.352429in}{1.981138in}}%
\pgfpathlineto{\pgfqpoint{1.375347in}{1.981876in}}%
\pgfpathlineto{\pgfqpoint{1.398599in}{1.980781in}}%
\pgfpathlineto{\pgfqpoint{1.426499in}{1.977052in}}%
\pgfpathlineto{\pgfqpoint{1.454733in}{1.970644in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{1.960781in}}%
\pgfpathlineto{\pgfqpoint{1.513522in}{1.949013in}}%
\pgfpathlineto{\pgfqpoint{1.541751in}{1.934741in}}%
\pgfpathlineto{\pgfqpoint{1.570318in}{1.917804in}}%
\pgfpathlineto{\pgfqpoint{1.600540in}{1.897188in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{1.874676in}}%
\pgfpathlineto{\pgfqpoint{1.658004in}{1.850563in}}%
\pgfpathlineto{\pgfqpoint{1.691215in}{1.819287in}}%
\pgfpathlineto{\pgfqpoint{1.720779in}{1.788852in}}%
\pgfpathlineto{\pgfqpoint{1.762295in}{1.742074in}}%
\pgfpathlineto{\pgfqpoint{1.796836in}{1.699657in}}%
\pgfpathlineto{\pgfqpoint{1.829056in}{1.657306in}}%
\pgfpathlineto{\pgfqpoint{1.866258in}{1.605145in}}%
\pgfpathlineto{\pgfqpoint{1.915745in}{1.530522in}}%
\pgfpathlineto{\pgfqpoint{1.957929in}{1.462381in}}%
\pgfpathlineto{\pgfqpoint{2.014058in}{1.365567in}}%
\pgfpathlineto{\pgfqpoint{2.059565in}{1.282247in}}%
\pgfpathlineto{\pgfqpoint{2.126988in}{1.151529in}}%
\pgfpathlineto{\pgfqpoint{2.174154in}{1.055564in}}%
\pgfpathlineto{\pgfqpoint{2.264829in}{0.863134in}}%
\pgfpathlineto{\pgfqpoint{2.341883in}{0.697092in}}%
\pgfpathlineto{\pgfqpoint{2.384067in}{0.611300in}}%
\pgfpathlineto{\pgfqpoint{2.404992in}{0.573894in}}%
\pgfpathlineto{\pgfqpoint{2.414622in}{0.560610in}}%
\pgfpathlineto{\pgfqpoint{2.426250in}{0.550252in}}%
\pgfpathlineto{\pgfqpoint{2.432892in}{0.546892in}}%
\pgfpathlineto{\pgfqpoint{2.436877in}{0.546272in}}%
\pgfpathlineto{\pgfqpoint{2.436877in}{0.546272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.408715,0.728976,0.776906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478563in}{1.030088in}}%
\pgfpathlineto{\pgfqpoint{0.526060in}{0.636847in}}%
\pgfpathlineto{\pgfqpoint{0.540342in}{0.532576in}}%
\pgfpathlineto{\pgfqpoint{0.547649in}{0.492860in}}%
\pgfpathlineto{\pgfqpoint{0.552299in}{0.477626in}}%
\pgfpathlineto{\pgfqpoint{0.555620in}{0.472775in}}%
\pgfpathlineto{\pgfqpoint{0.557945in}{0.472522in}}%
\pgfpathlineto{\pgfqpoint{0.560270in}{0.474830in}}%
\pgfpathlineto{\pgfqpoint{0.563259in}{0.481379in}}%
\pgfpathlineto{\pgfqpoint{0.567577in}{0.497124in}}%
\pgfpathlineto{\pgfqpoint{0.573888in}{0.529836in}}%
\pgfpathlineto{\pgfqpoint{0.588834in}{0.609900in}}%
\pgfpathlineto{\pgfqpoint{0.609427in}{0.703202in}}%
\pgfpathlineto{\pgfqpoint{0.634006in}{0.803606in}}%
\pgfpathlineto{\pgfqpoint{0.662902in}{0.912325in}}%
\pgfpathlineto{\pgfqpoint{0.693127in}{1.017314in}}%
\pgfpathlineto{\pgfqpoint{0.725013in}{1.119842in}}%
\pgfpathlineto{\pgfqpoint{0.756235in}{1.212913in}}%
\pgfpathlineto{\pgfqpoint{0.786459in}{1.296721in}}%
\pgfpathlineto{\pgfqpoint{0.817681in}{1.377201in}}%
\pgfpathlineto{\pgfqpoint{0.848570in}{1.451114in}}%
\pgfpathlineto{\pgfqpoint{0.880788in}{1.522456in}}%
\pgfpathlineto{\pgfqpoint{0.911345in}{1.584936in}}%
\pgfpathlineto{\pgfqpoint{0.942234in}{1.643186in}}%
\pgfpathlineto{\pgfqpoint{0.973456in}{1.697220in}}%
\pgfpathlineto{\pgfqpoint{1.003017in}{1.744064in}}%
\pgfpathlineto{\pgfqpoint{1.034238in}{1.789111in}}%
\pgfpathlineto{\pgfqpoint{1.062470in}{1.826056in}}%
\pgfpathlineto{\pgfqpoint{1.092695in}{1.861718in}}%
\pgfpathlineto{\pgfqpoint{1.121258in}{1.891831in}}%
\pgfpathlineto{\pgfqpoint{1.149158in}{1.917947in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{1.939100in}}%
\pgfpathlineto{\pgfqpoint{1.201306in}{1.958304in}}%
\pgfpathlineto{\pgfqpoint{1.227547in}{1.974557in}}%
\pgfpathlineto{\pgfqpoint{1.252786in}{1.987697in}}%
\pgfpathlineto{\pgfqpoint{1.279361in}{1.998938in}}%
\pgfpathlineto{\pgfqpoint{1.302608in}{2.006628in}}%
\pgfpathlineto{\pgfqpoint{1.326193in}{2.012432in}}%
\pgfpathlineto{\pgfqpoint{1.351104in}{2.016393in}}%
\pgfpathlineto{\pgfqpoint{1.378008in}{2.018226in}}%
\pgfpathlineto{\pgfqpoint{1.401588in}{2.017775in}}%
\pgfpathlineto{\pgfqpoint{1.425502in}{2.015392in}}%
\pgfpathlineto{\pgfqpoint{1.453736in}{2.010111in}}%
\pgfpathlineto{\pgfqpoint{1.479309in}{2.003069in}}%
\pgfpathlineto{\pgfqpoint{1.503558in}{1.994444in}}%
\pgfpathlineto{\pgfqpoint{1.530790in}{1.982520in}}%
\pgfpathlineto{\pgfqpoint{1.555372in}{1.969773in}}%
\pgfpathlineto{\pgfqpoint{1.584268in}{1.952407in}}%
\pgfpathlineto{\pgfqpoint{1.616483in}{1.930073in}}%
\pgfpathlineto{\pgfqpoint{1.650033in}{1.903550in}}%
\pgfpathlineto{\pgfqpoint{1.688226in}{1.869386in}}%
\pgfpathlineto{\pgfqpoint{1.717122in}{1.840798in}}%
\pgfpathlineto{\pgfqpoint{1.751668in}{1.803589in}}%
\pgfpathlineto{\pgfqpoint{1.794181in}{1.753364in}}%
\pgfpathlineto{\pgfqpoint{1.828722in}{1.709055in}}%
\pgfpathlineto{\pgfqpoint{1.866258in}{1.657453in}}%
\pgfpathlineto{\pgfqpoint{1.914749in}{1.585615in}}%
\pgfpathlineto{\pgfqpoint{1.956599in}{1.519111in}}%
\pgfpathlineto{\pgfqpoint{1.998449in}{1.448601in}}%
\pgfpathlineto{\pgfqpoint{2.042292in}{1.370642in}}%
\pgfpathlineto{\pgfqpoint{2.088790in}{1.283638in}}%
\pgfpathlineto{\pgfqpoint{2.132304in}{1.198498in}}%
\pgfpathlineto{\pgfqpoint{2.199065in}{1.061672in}}%
\pgfpathlineto{\pgfqpoint{2.308672in}{0.825090in}}%
\pgfpathlineto{\pgfqpoint{2.369454in}{0.692664in}}%
\pgfpathlineto{\pgfqpoint{2.401340in}{0.626456in}}%
\pgfpathlineto{\pgfqpoint{2.423590in}{0.584098in}}%
\pgfpathlineto{\pgfqpoint{2.436543in}{0.563612in}}%
\pgfpathlineto{\pgfqpoint{2.445183in}{0.554532in}}%
\pgfpathlineto{\pgfqpoint{2.453817in}{0.547761in}}%
\pgfpathlineto{\pgfqpoint{2.459795in}{0.545683in}}%
\pgfpathlineto{\pgfqpoint{2.461454in}{0.545562in}}%
\pgfpathlineto{\pgfqpoint{2.461454in}{0.545562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.510101,0.782197,0.761148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478563in}{1.030088in}}%
\pgfpathlineto{\pgfqpoint{0.526060in}{0.636847in}}%
\pgfpathlineto{\pgfqpoint{0.540342in}{0.532448in}}%
\pgfpathlineto{\pgfqpoint{0.547649in}{0.492575in}}%
\pgfpathlineto{\pgfqpoint{0.552299in}{0.477290in}}%
\pgfpathlineto{\pgfqpoint{0.555620in}{0.472428in}}%
\pgfpathlineto{\pgfqpoint{0.557945in}{0.472179in}}%
\pgfpathlineto{\pgfqpoint{0.560270in}{0.474501in}}%
\pgfpathlineto{\pgfqpoint{0.563259in}{0.481083in}}%
\pgfpathlineto{\pgfqpoint{0.567577in}{0.496897in}}%
\pgfpathlineto{\pgfqpoint{0.573888in}{0.529747in}}%
\pgfpathlineto{\pgfqpoint{0.589167in}{0.612022in}}%
\pgfpathlineto{\pgfqpoint{0.609759in}{0.706134in}}%
\pgfpathlineto{\pgfqpoint{0.634338in}{0.807576in}}%
\pgfpathlineto{\pgfqpoint{0.663567in}{0.918745in}}%
\pgfpathlineto{\pgfqpoint{0.693460in}{1.023806in}}%
\pgfpathlineto{\pgfqpoint{0.723352in}{1.121411in}}%
\pgfpathlineto{\pgfqpoint{0.754574in}{1.216222in}}%
\pgfpathlineto{\pgfqpoint{0.787788in}{1.309790in}}%
\pgfpathlineto{\pgfqpoint{0.820338in}{1.394675in}}%
\pgfpathlineto{\pgfqpoint{0.851227in}{1.469401in}}%
\pgfpathlineto{\pgfqpoint{0.883445in}{1.541592in}}%
\pgfpathlineto{\pgfqpoint{0.914667in}{1.606196in}}%
\pgfpathlineto{\pgfqpoint{0.944227in}{1.662711in}}%
\pgfpathlineto{\pgfqpoint{0.973456in}{1.714300in}}%
\pgfpathlineto{\pgfqpoint{1.002684in}{1.761770in}}%
\pgfpathlineto{\pgfqpoint{1.033906in}{1.808051in}}%
\pgfpathlineto{\pgfqpoint{1.062470in}{1.846521in}}%
\pgfpathlineto{\pgfqpoint{1.092033in}{1.882536in}}%
\pgfpathlineto{\pgfqpoint{1.116943in}{1.909962in}}%
\pgfpathlineto{\pgfqpoint{1.141854in}{1.934777in}}%
\pgfpathlineto{\pgfqpoint{1.167427in}{1.957593in}}%
\pgfpathlineto{\pgfqpoint{1.193334in}{1.978013in}}%
\pgfpathlineto{\pgfqpoint{1.219575in}{1.995987in}}%
\pgfpathlineto{\pgfqpoint{1.244152in}{2.010406in}}%
\pgfpathlineto{\pgfqpoint{1.270722in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{1.295304in}{2.033075in}}%
\pgfpathlineto{\pgfqpoint{1.319218in}{2.040363in}}%
\pgfpathlineto{\pgfqpoint{1.345125in}{2.045925in}}%
\pgfpathlineto{\pgfqpoint{1.371695in}{2.049158in}}%
\pgfpathlineto{\pgfqpoint{1.395276in}{2.049963in}}%
\pgfpathlineto{\pgfqpoint{1.418861in}{2.048863in}}%
\pgfpathlineto{\pgfqpoint{1.447090in}{2.045071in}}%
\pgfpathlineto{\pgfqpoint{1.474990in}{2.038727in}}%
\pgfpathlineto{\pgfqpoint{1.499901in}{2.030920in}}%
\pgfpathlineto{\pgfqpoint{1.525145in}{2.020981in}}%
\pgfpathlineto{\pgfqpoint{1.555372in}{2.006436in}}%
\pgfpathlineto{\pgfqpoint{1.589250in}{1.986772in}}%
\pgfpathlineto{\pgfqpoint{1.621136in}{1.965087in}}%
\pgfpathlineto{\pgfqpoint{1.654018in}{1.939565in}}%
\pgfpathlineto{\pgfqpoint{1.692879in}{1.905352in}}%
\pgfpathlineto{\pgfqpoint{1.731740in}{1.866851in}}%
\pgfpathlineto{\pgfqpoint{1.766615in}{1.828743in}}%
\pgfpathlineto{\pgfqpoint{1.802815in}{1.785713in}}%
\pgfpathlineto{\pgfqpoint{1.837690in}{1.740992in}}%
\pgfpathlineto{\pgfqpoint{1.875225in}{1.689377in}}%
\pgfpathlineto{\pgfqpoint{1.917075in}{1.627693in}}%
\pgfpathlineto{\pgfqpoint{1.963574in}{1.554219in}}%
\pgfpathlineto{\pgfqpoint{2.006420in}{1.482095in}}%
\pgfpathlineto{\pgfqpoint{2.044284in}{1.414992in}}%
\pgfpathlineto{\pgfqpoint{2.089124in}{1.331645in}}%
\pgfpathlineto{\pgfqpoint{2.137949in}{1.236405in}}%
\pgfpathlineto{\pgfqpoint{2.184447in}{1.141768in}}%
\pgfpathlineto{\pgfqpoint{2.234936in}{1.035095in}}%
\pgfpathlineto{\pgfqpoint{2.325940in}{0.835712in}}%
\pgfpathlineto{\pgfqpoint{2.411633in}{0.648656in}}%
\pgfpathlineto{\pgfqpoint{2.439533in}{0.593170in}}%
\pgfpathlineto{\pgfqpoint{2.455147in}{0.566575in}}%
\pgfpathlineto{\pgfqpoint{2.462784in}{0.557389in}}%
\pgfpathlineto{\pgfqpoint{2.473411in}{0.547874in}}%
\pgfpathlineto{\pgfqpoint{2.479724in}{0.545251in}}%
\pgfpathlineto{\pgfqpoint{2.482050in}{0.545025in}}%
\pgfpathlineto{\pgfqpoint{2.482050in}{0.545025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.607992,0.833582,0.745934}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478563in}{1.030088in}}%
\pgfpathlineto{\pgfqpoint{0.526060in}{0.636847in}}%
\pgfpathlineto{\pgfqpoint{0.540342in}{0.532330in}}%
\pgfpathlineto{\pgfqpoint{0.547649in}{0.492314in}}%
\pgfpathlineto{\pgfqpoint{0.552299in}{0.476982in}}%
\pgfpathlineto{\pgfqpoint{0.555620in}{0.472109in}}%
\pgfpathlineto{\pgfqpoint{0.557945in}{0.471863in}}%
\pgfpathlineto{\pgfqpoint{0.560270in}{0.474199in}}%
\pgfpathlineto{\pgfqpoint{0.563259in}{0.480809in}}%
\pgfpathlineto{\pgfqpoint{0.567577in}{0.496689in}}%
\pgfpathlineto{\pgfqpoint{0.573888in}{0.529665in}}%
\pgfpathlineto{\pgfqpoint{0.589499in}{0.614147in}}%
\pgfpathlineto{\pgfqpoint{0.610424in}{0.710466in}}%
\pgfpathlineto{\pgfqpoint{0.635334in}{0.814100in}}%
\pgfpathlineto{\pgfqpoint{0.664563in}{0.926248in}}%
\pgfpathlineto{\pgfqpoint{0.694456in}{1.032337in}}%
\pgfpathlineto{\pgfqpoint{0.725345in}{1.134149in}}%
\pgfpathlineto{\pgfqpoint{0.756899in}{1.230802in}}%
\pgfpathlineto{\pgfqpoint{0.790113in}{1.325229in}}%
\pgfpathlineto{\pgfqpoint{0.821999in}{1.409277in}}%
\pgfpathlineto{\pgfqpoint{0.855213in}{1.490402in}}%
\pgfpathlineto{\pgfqpoint{0.888095in}{1.564579in}}%
\pgfpathlineto{\pgfqpoint{0.919649in}{1.630282in}}%
\pgfpathlineto{\pgfqpoint{0.949209in}{1.687164in}}%
\pgfpathlineto{\pgfqpoint{0.978438in}{1.739128in}}%
\pgfpathlineto{\pgfqpoint{1.007666in}{1.786974in}}%
\pgfpathlineto{\pgfqpoint{1.036231in}{1.829870in}}%
\pgfpathlineto{\pgfqpoint{1.064463in}{1.868626in}}%
\pgfpathlineto{\pgfqpoint{1.094354in}{1.905817in}}%
\pgfpathlineto{\pgfqpoint{1.122588in}{1.937401in}}%
\pgfpathlineto{\pgfqpoint{1.150488in}{1.965319in}}%
\pgfpathlineto{\pgfqpoint{1.179051in}{1.990590in}}%
\pgfpathlineto{\pgfqpoint{1.204958in}{2.010675in}}%
\pgfpathlineto{\pgfqpoint{1.231533in}{2.028532in}}%
\pgfpathlineto{\pgfqpoint{1.256109in}{2.042621in}}%
\pgfpathlineto{\pgfqpoint{1.282679in}{2.055279in}}%
\pgfpathlineto{\pgfqpoint{1.311247in}{2.065952in}}%
\pgfpathlineto{\pgfqpoint{1.335161in}{2.072605in}}%
\pgfpathlineto{\pgfqpoint{1.361397in}{2.077536in}}%
\pgfpathlineto{\pgfqpoint{1.384983in}{2.079906in}}%
\pgfpathlineto{\pgfqpoint{1.411552in}{2.080259in}}%
\pgfpathlineto{\pgfqpoint{1.435467in}{2.078520in}}%
\pgfpathlineto{\pgfqpoint{1.459381in}{2.074863in}}%
\pgfpathlineto{\pgfqpoint{1.483958in}{2.069135in}}%
\pgfpathlineto{\pgfqpoint{1.513188in}{2.059768in}}%
\pgfpathlineto{\pgfqpoint{1.538433in}{2.049475in}}%
\pgfpathlineto{\pgfqpoint{1.566661in}{2.035597in}}%
\pgfpathlineto{\pgfqpoint{1.595229in}{2.019040in}}%
\pgfpathlineto{\pgfqpoint{1.625451in}{1.998835in}}%
\pgfpathlineto{\pgfqpoint{1.654347in}{1.976967in}}%
\pgfpathlineto{\pgfqpoint{1.687229in}{1.949116in}}%
\pgfpathlineto{\pgfqpoint{1.720445in}{1.917836in}}%
\pgfpathlineto{\pgfqpoint{1.754658in}{1.882384in}}%
\pgfpathlineto{\pgfqpoint{1.796508in}{1.834659in}}%
\pgfpathlineto{\pgfqpoint{1.838024in}{1.782695in}}%
\pgfpathlineto{\pgfqpoint{1.872899in}{1.735587in}}%
\pgfpathlineto{\pgfqpoint{1.906115in}{1.687875in}}%
\pgfpathlineto{\pgfqpoint{1.954606in}{1.613368in}}%
\pgfpathlineto{\pgfqpoint{1.996790in}{1.544038in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{2.111379in}{1.335937in}}%
\pgfpathlineto{\pgfqpoint{2.176809in}{1.205388in}}%
\pgfpathlineto{\pgfqpoint{2.221983in}{1.110908in}}%
\pgfpathlineto{\pgfqpoint{2.308338in}{0.922749in}}%
\pgfpathlineto{\pgfqpoint{2.447175in}{0.617487in}}%
\pgfpathlineto{\pgfqpoint{2.467104in}{0.579602in}}%
\pgfpathlineto{\pgfqpoint{2.478065in}{0.562522in}}%
\pgfpathlineto{\pgfqpoint{2.488029in}{0.551678in}}%
\pgfpathlineto{\pgfqpoint{2.495333in}{0.546137in}}%
\pgfpathlineto{\pgfqpoint{2.500983in}{0.544408in}}%
\pgfpathlineto{\pgfqpoint{2.501979in}{0.544362in}}%
\pgfpathlineto{\pgfqpoint{2.501979in}{0.544362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578538in}{0.558708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602485in}{0.670160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685050in}{1.012803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775879in}{1.280025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866570in}{1.510966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948451in}{1.674991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038768in}{1.808250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128988in}{1.916391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214719in}{1.968747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304662in}{2.004325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390254in}{2.020399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482111in}{1.997351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569595in}{1.949218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659068in}{1.861996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748584in}{1.785937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835844in}{1.679196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925147in}{1.547319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014364in}{1.393115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103517in}{1.222166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192573in}{1.026099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281555in}{0.810495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368527in}{0.628399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571395in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{0.425127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761576in}{0.362308in}}%
\pgfpathlineto{\pgfqpoint{4.066366in}{0.362308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.090810in}{0.362308in}}{\pgfqpoint{4.090810in}{0.386752in}}%
\pgfpathlineto{\pgfqpoint{4.090810in}{2.283696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.090810in}{2.308141in}}{\pgfqpoint{4.066366in}{2.308141in}}%
\pgfpathlineto{\pgfqpoint{2.761576in}{2.308141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.737131in}{2.308141in}}{\pgfqpoint{2.737131in}{2.283696in}}%
\pgfpathlineto{\pgfqpoint{2.737131in}{0.386752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.737131in}{0.362308in}}{\pgfqpoint{2.761576in}{0.362308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.213205,0.299039,0.331765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786020in}{2.184128in}}%
\pgfpathlineto{\pgfqpoint{2.908242in}{2.184128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006020in,y=2.141350in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \delta_{n,\textnormal{min}}^\textnormal{lub} = 0.001\,R_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.226410,0.398078,0.463529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786020in}{1.966920in}}%
\pgfpathlineto{\pgfqpoint{2.908242in}{1.966920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006020in,y=1.924142in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \delta_{n,\textnormal{min}}^\textnormal{lub} = 0.0012\,R_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.240087,0.500654,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786020in}{1.749711in}}%
\pgfpathlineto{\pgfqpoint{2.908242in}{1.749711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006020in,y=1.706934in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \delta_{n,\textnormal{min}}^\textnormal{lub} = 0.0014\,R_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.253292,0.599692,0.731765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786020in}{1.532503in}}%
\pgfpathlineto{\pgfqpoint{2.908242in}{1.532503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006020in,y=1.489725in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \delta_{n,\textnormal{min}}^\textnormal{lub} = 0.0016\,R_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.310824,0.677591,0.792121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786020in}{1.315295in}}%
\pgfpathlineto{\pgfqpoint{2.908242in}{1.315295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006020in,y=1.272517in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \delta_{n,\textnormal{min}}^\textnormal{lub} = 0.0018\,R_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.408715,0.728976,0.776906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786020in}{1.098087in}}%
\pgfpathlineto{\pgfqpoint{2.908242in}{1.098087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006020in,y=1.055309in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \delta_{n,\textnormal{min}}^\textnormal{lub} = 0.002\,R_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.510101,0.782197,0.761148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786020in}{0.880879in}}%
\pgfpathlineto{\pgfqpoint{2.908242in}{0.880879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006020in,y=0.838101in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \delta_{n,\textnormal{min}}^\textnormal{lub} = 0.0022\,R_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.607992,0.833582,0.745934}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786020in}{0.663670in}}%
\pgfpathlineto{\pgfqpoint{2.908242in}{0.663670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006020in,y=0.620893in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \delta_{n,\textnormal{min}}^\textnormal{lub} = 0.0024\,R_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847131in}{0.478274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006020in,y=0.435496in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont experiment}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sphereWallCollision_St27_gs_D40.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.213032in}{2.360627in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.213032in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.213032in}{2.360627in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.360627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578538in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.578538in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578538in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076752in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.076752in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076752in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574967in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.574967in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574967in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073181in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.073181in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.073181in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571395in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571395in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525145in,y=0.143904in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle (t-t_c)\, u_s / D_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.559262in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{0.559262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=0.516217in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.006377in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{1.006377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=0.963332in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.453493in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{1.453493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.410448in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.900608in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{1.900608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.857563in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143904in,y=1.368877in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \delta_{ij,n}/D_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.213205,0.299039,0.331765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478646in}{1.026672in}}%
\pgfpathlineto{\pgfqpoint{0.526724in}{0.628830in}}%
\pgfpathlineto{\pgfqpoint{0.539926in}{0.533435in}}%
\pgfpathlineto{\pgfqpoint{0.547400in}{0.493772in}}%
\pgfpathlineto{\pgfqpoint{0.552133in}{0.478958in}}%
\pgfpathlineto{\pgfqpoint{0.555371in}{0.474592in}}%
\pgfpathlineto{\pgfqpoint{0.557613in}{0.474442in}}%
\pgfpathlineto{\pgfqpoint{0.559855in}{0.476615in}}%
\pgfpathlineto{\pgfqpoint{0.562844in}{0.482945in}}%
\pgfpathlineto{\pgfqpoint{0.567079in}{0.497865in}}%
\pgfpathlineto{\pgfqpoint{0.573556in}{0.530404in}}%
\pgfpathlineto{\pgfqpoint{0.587257in}{0.601225in}}%
\pgfpathlineto{\pgfqpoint{0.607434in}{0.687929in}}%
\pgfpathlineto{\pgfqpoint{0.630850in}{0.778252in}}%
\pgfpathlineto{\pgfqpoint{0.658501in}{0.876223in}}%
\pgfpathlineto{\pgfqpoint{0.687896in}{0.972132in}}%
\pgfpathlineto{\pgfqpoint{0.718287in}{1.063702in}}%
\pgfpathlineto{\pgfqpoint{0.749924in}{1.151734in}}%
\pgfpathlineto{\pgfqpoint{0.780564in}{1.230556in}}%
\pgfpathlineto{\pgfqpoint{0.813944in}{1.309714in}}%
\pgfpathlineto{\pgfqpoint{0.846577in}{1.380774in}}%
\pgfpathlineto{\pgfqpoint{0.877716in}{1.443061in}}%
\pgfpathlineto{\pgfqpoint{0.907110in}{1.497140in}}%
\pgfpathlineto{\pgfqpoint{0.938000in}{1.549234in}}%
\pgfpathlineto{\pgfqpoint{0.969885in}{1.598103in}}%
\pgfpathlineto{\pgfqpoint{0.999280in}{1.638907in}}%
\pgfpathlineto{\pgfqpoint{1.029920in}{1.677229in}}%
\pgfpathlineto{\pgfqpoint{1.057322in}{1.707986in}}%
\pgfpathlineto{\pgfqpoint{1.085471in}{1.736195in}}%
\pgfpathlineto{\pgfqpoint{1.110382in}{1.758385in}}%
\pgfpathlineto{\pgfqpoint{1.135791in}{1.778385in}}%
\pgfpathlineto{\pgfqpoint{1.161947in}{1.796265in}}%
\pgfpathlineto{\pgfqpoint{1.188601in}{1.811704in}}%
\pgfpathlineto{\pgfqpoint{1.211519in}{1.822792in}}%
\pgfpathlineto{\pgfqpoint{1.239419in}{1.833608in}}%
\pgfpathlineto{\pgfqpoint{1.263084in}{1.840516in}}%
\pgfpathlineto{\pgfqpoint{1.287497in}{1.845510in}}%
\pgfpathlineto{\pgfqpoint{1.317639in}{1.848729in}}%
\pgfpathlineto{\pgfqpoint{1.342799in}{1.848984in}}%
\pgfpathlineto{\pgfqpoint{1.368955in}{1.846941in}}%
\pgfpathlineto{\pgfqpoint{1.395609in}{1.842479in}}%
\pgfpathlineto{\pgfqpoint{1.417780in}{1.836975in}}%
\pgfpathlineto{\pgfqpoint{1.445182in}{1.827956in}}%
\pgfpathlineto{\pgfqpoint{1.473580in}{1.816068in}}%
\pgfpathlineto{\pgfqpoint{1.496996in}{1.804362in}}%
\pgfpathlineto{\pgfqpoint{1.526142in}{1.787421in}}%
\pgfpathlineto{\pgfqpoint{1.556284in}{1.767189in}}%
\pgfpathlineto{\pgfqpoint{1.587173in}{1.743657in}}%
\pgfpathlineto{\pgfqpoint{1.618809in}{1.716683in}}%
\pgfpathlineto{\pgfqpoint{1.650944in}{1.686368in}}%
\pgfpathlineto{\pgfqpoint{1.684075in}{1.652110in}}%
\pgfpathlineto{\pgfqpoint{1.717954in}{1.614007in}}%
\pgfpathlineto{\pgfqpoint{1.752829in}{1.571616in}}%
\pgfpathlineto{\pgfqpoint{1.788700in}{1.524763in}}%
\pgfpathlineto{\pgfqpoint{1.833291in}{1.462068in}}%
\pgfpathlineto{\pgfqpoint{1.871653in}{1.404337in}}%
\pgfpathlineto{\pgfqpoint{1.911759in}{1.340390in}}%
\pgfpathlineto{\pgfqpoint{1.953859in}{1.269518in}}%
\pgfpathlineto{\pgfqpoint{2.008662in}{1.171881in}}%
\pgfpathlineto{\pgfqpoint{2.069693in}{1.056731in}}%
\pgfpathlineto{\pgfqpoint{2.130226in}{0.936975in}}%
\pgfpathlineto{\pgfqpoint{2.214923in}{0.763765in}}%
\pgfpathlineto{\pgfqpoint{2.274459in}{0.643711in}}%
\pgfpathlineto{\pgfqpoint{2.300616in}{0.595457in}}%
\pgfpathlineto{\pgfqpoint{2.317555in}{0.568345in}}%
\pgfpathlineto{\pgfqpoint{2.325028in}{0.559817in}}%
\pgfpathlineto{\pgfqpoint{2.337484in}{0.550966in}}%
\pgfpathlineto{\pgfqpoint{2.344459in}{0.548618in}}%
\pgfpathlineto{\pgfqpoint{2.346950in}{0.548437in}}%
\pgfpathlineto{\pgfqpoint{2.346950in}{0.548437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.226410,0.398078,0.463529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478646in}{1.026672in}}%
\pgfpathlineto{\pgfqpoint{0.526724in}{0.628830in}}%
\pgfpathlineto{\pgfqpoint{0.539926in}{0.533250in}}%
\pgfpathlineto{\pgfqpoint{0.547400in}{0.493348in}}%
\pgfpathlineto{\pgfqpoint{0.552133in}{0.478458in}}%
\pgfpathlineto{\pgfqpoint{0.555371in}{0.474076in}}%
\pgfpathlineto{\pgfqpoint{0.557613in}{0.473933in}}%
\pgfpathlineto{\pgfqpoint{0.559855in}{0.476125in}}%
\pgfpathlineto{\pgfqpoint{0.562844in}{0.482501in}}%
\pgfpathlineto{\pgfqpoint{0.567079in}{0.497522in}}%
\pgfpathlineto{\pgfqpoint{0.573556in}{0.530267in}}%
\pgfpathlineto{\pgfqpoint{0.587755in}{0.604157in}}%
\pgfpathlineto{\pgfqpoint{0.607933in}{0.691944in}}%
\pgfpathlineto{\pgfqpoint{0.631847in}{0.785508in}}%
\pgfpathlineto{\pgfqpoint{0.659747in}{0.885833in}}%
\pgfpathlineto{\pgfqpoint{0.689391in}{0.984076in}}%
\pgfpathlineto{\pgfqpoint{0.719782in}{1.077191in}}%
\pgfpathlineto{\pgfqpoint{0.751169in}{1.166154in}}%
\pgfpathlineto{\pgfqpoint{0.784799in}{1.254097in}}%
\pgfpathlineto{\pgfqpoint{0.817930in}{1.333795in}}%
\pgfpathlineto{\pgfqpoint{0.847574in}{1.399651in}}%
\pgfpathlineto{\pgfqpoint{0.878712in}{1.463553in}}%
\pgfpathlineto{\pgfqpoint{0.908107in}{1.519134in}}%
\pgfpathlineto{\pgfqpoint{0.938498in}{1.571960in}}%
\pgfpathlineto{\pgfqpoint{0.966896in}{1.617209in}}%
\pgfpathlineto{\pgfqpoint{0.996042in}{1.659658in}}%
\pgfpathlineto{\pgfqpoint{1.026184in}{1.699429in}}%
\pgfpathlineto{\pgfqpoint{1.053336in}{1.731786in}}%
\pgfpathlineto{\pgfqpoint{1.081236in}{1.761672in}}%
\pgfpathlineto{\pgfqpoint{1.110133in}{1.789151in}}%
\pgfpathlineto{\pgfqpoint{1.135292in}{1.810255in}}%
\pgfpathlineto{\pgfqpoint{1.161200in}{1.829307in}}%
\pgfpathlineto{\pgfqpoint{1.187605in}{1.845984in}}%
\pgfpathlineto{\pgfqpoint{1.210274in}{1.858141in}}%
\pgfpathlineto{\pgfqpoint{1.237925in}{1.870321in}}%
\pgfpathlineto{\pgfqpoint{1.261590in}{1.878472in}}%
\pgfpathlineto{\pgfqpoint{1.290735in}{1.885692in}}%
\pgfpathlineto{\pgfqpoint{1.320379in}{1.889900in}}%
\pgfpathlineto{\pgfqpoint{1.345539in}{1.891044in}}%
\pgfpathlineto{\pgfqpoint{1.371446in}{1.889936in}}%
\pgfpathlineto{\pgfqpoint{1.392869in}{1.887298in}}%
\pgfpathlineto{\pgfqpoint{1.419524in}{1.881874in}}%
\pgfpathlineto{\pgfqpoint{1.447175in}{1.873781in}}%
\pgfpathlineto{\pgfqpoint{1.475075in}{1.863113in}}%
\pgfpathlineto{\pgfqpoint{1.503971in}{1.849467in}}%
\pgfpathlineto{\pgfqpoint{1.533366in}{1.832924in}}%
\pgfpathlineto{\pgfqpoint{1.563508in}{1.813233in}}%
\pgfpathlineto{\pgfqpoint{1.594148in}{1.790430in}}%
\pgfpathlineto{\pgfqpoint{1.625535in}{1.764234in}}%
\pgfpathlineto{\pgfqpoint{1.657421in}{1.734733in}}%
\pgfpathlineto{\pgfqpoint{1.690303in}{1.701333in}}%
\pgfpathlineto{\pgfqpoint{1.723933in}{1.664115in}}%
\pgfpathlineto{\pgfqpoint{1.758559in}{1.622654in}}%
\pgfpathlineto{\pgfqpoint{1.801405in}{1.567051in}}%
\pgfpathlineto{\pgfqpoint{1.837775in}{1.516245in}}%
\pgfpathlineto{\pgfqpoint{1.875639in}{1.459954in}}%
\pgfpathlineto{\pgfqpoint{1.915247in}{1.397500in}}%
\pgfpathlineto{\pgfqpoint{1.956350in}{1.329002in}}%
\pgfpathlineto{\pgfqpoint{1.999694in}{1.252912in}}%
\pgfpathlineto{\pgfqpoint{2.046277in}{1.167039in}}%
\pgfpathlineto{\pgfqpoint{2.098092in}{1.067019in}}%
\pgfpathlineto{\pgfqpoint{2.146917in}{0.969070in}}%
\pgfpathlineto{\pgfqpoint{2.221150in}{0.815334in}}%
\pgfpathlineto{\pgfqpoint{2.301363in}{0.649890in}}%
\pgfpathlineto{\pgfqpoint{2.330758in}{0.594210in}}%
\pgfpathlineto{\pgfqpoint{2.346451in}{0.568813in}}%
\pgfpathlineto{\pgfqpoint{2.354174in}{0.559751in}}%
\pgfpathlineto{\pgfqpoint{2.366878in}{0.550080in}}%
\pgfpathlineto{\pgfqpoint{2.373604in}{0.547689in}}%
\pgfpathlineto{\pgfqpoint{2.375846in}{0.547503in}}%
\pgfpathlineto{\pgfqpoint{2.375846in}{0.547503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.240087,0.500654,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478646in}{1.026672in}}%
\pgfpathlineto{\pgfqpoint{0.526724in}{0.628830in}}%
\pgfpathlineto{\pgfqpoint{0.540175in}{0.531531in}}%
\pgfpathlineto{\pgfqpoint{0.547400in}{0.492998in}}%
\pgfpathlineto{\pgfqpoint{0.552133in}{0.478045in}}%
\pgfpathlineto{\pgfqpoint{0.555371in}{0.473648in}}%
\pgfpathlineto{\pgfqpoint{0.557613in}{0.473509in}}%
\pgfpathlineto{\pgfqpoint{0.559855in}{0.475718in}}%
\pgfpathlineto{\pgfqpoint{0.562844in}{0.482132in}}%
\pgfpathlineto{\pgfqpoint{0.567079in}{0.497235in}}%
\pgfpathlineto{\pgfqpoint{0.573556in}{0.530151in}}%
\pgfpathlineto{\pgfqpoint{0.588004in}{0.605906in}}%
\pgfpathlineto{\pgfqpoint{0.608431in}{0.695778in}}%
\pgfpathlineto{\pgfqpoint{0.632594in}{0.791496in}}%
\pgfpathlineto{\pgfqpoint{0.660743in}{0.894050in}}%
\pgfpathlineto{\pgfqpoint{0.690387in}{0.993682in}}%
\pgfpathlineto{\pgfqpoint{0.721027in}{1.088968in}}%
\pgfpathlineto{\pgfqpoint{0.753909in}{1.183475in}}%
\pgfpathlineto{\pgfqpoint{0.784799in}{1.265606in}}%
\pgfpathlineto{\pgfqpoint{0.814941in}{1.339952in}}%
\pgfpathlineto{\pgfqpoint{0.847325in}{1.413847in}}%
\pgfpathlineto{\pgfqpoint{0.878463in}{1.479358in}}%
\pgfpathlineto{\pgfqpoint{0.907609in}{1.535963in}}%
\pgfpathlineto{\pgfqpoint{0.938000in}{1.590346in}}%
\pgfpathlineto{\pgfqpoint{0.965900in}{1.636238in}}%
\pgfpathlineto{\pgfqpoint{0.995045in}{1.680203in}}%
\pgfpathlineto{\pgfqpoint{1.024938in}{1.721190in}}%
\pgfpathlineto{\pgfqpoint{1.052091in}{1.754942in}}%
\pgfpathlineto{\pgfqpoint{1.079742in}{1.785981in}}%
\pgfpathlineto{\pgfqpoint{1.108140in}{1.814462in}}%
\pgfpathlineto{\pgfqpoint{1.133300in}{1.836881in}}%
\pgfpathlineto{\pgfqpoint{1.158958in}{1.857086in}}%
\pgfpathlineto{\pgfqpoint{1.185114in}{1.874975in}}%
\pgfpathlineto{\pgfqpoint{1.212017in}{1.890579in}}%
\pgfpathlineto{\pgfqpoint{1.235184in}{1.901798in}}%
\pgfpathlineto{\pgfqpoint{1.258351in}{1.910990in}}%
\pgfpathlineto{\pgfqpoint{1.282266in}{1.918399in}}%
\pgfpathlineto{\pgfqpoint{1.306429in}{1.923769in}}%
\pgfpathlineto{\pgfqpoint{1.331340in}{1.927127in}}%
\pgfpathlineto{\pgfqpoint{1.356749in}{1.928298in}}%
\pgfpathlineto{\pgfqpoint{1.382656in}{1.927207in}}%
\pgfpathlineto{\pgfqpoint{1.409310in}{1.923702in}}%
\pgfpathlineto{\pgfqpoint{1.436463in}{1.917701in}}%
\pgfpathlineto{\pgfqpoint{1.464114in}{1.909112in}}%
\pgfpathlineto{\pgfqpoint{1.492512in}{1.897738in}}%
\pgfpathlineto{\pgfqpoint{1.521159in}{1.883685in}}%
\pgfpathlineto{\pgfqpoint{1.550803in}{1.866471in}}%
\pgfpathlineto{\pgfqpoint{1.580945in}{1.846239in}}%
\pgfpathlineto{\pgfqpoint{1.611834in}{1.822698in}}%
\pgfpathlineto{\pgfqpoint{1.643222in}{1.795934in}}%
\pgfpathlineto{\pgfqpoint{1.675357in}{1.765620in}}%
\pgfpathlineto{\pgfqpoint{1.708488in}{1.731353in}}%
\pgfpathlineto{\pgfqpoint{1.742117in}{1.693513in}}%
\pgfpathlineto{\pgfqpoint{1.776743in}{1.651413in}}%
\pgfpathlineto{\pgfqpoint{1.819590in}{1.595032in}}%
\pgfpathlineto{\pgfqpoint{1.863682in}{1.532225in}}%
\pgfpathlineto{\pgfqpoint{1.909767in}{1.461594in}}%
\pgfpathlineto{\pgfqpoint{1.949624in}{1.396579in}}%
\pgfpathlineto{\pgfqpoint{1.991474in}{1.324576in}}%
\pgfpathlineto{\pgfqpoint{2.036064in}{1.243898in}}%
\pgfpathlineto{\pgfqpoint{2.094604in}{1.132271in}}%
\pgfpathlineto{\pgfqpoint{2.162859in}{0.995063in}}%
\pgfpathlineto{\pgfqpoint{2.234851in}{0.844313in}}%
\pgfpathlineto{\pgfqpoint{2.334494in}{0.636051in}}%
\pgfpathlineto{\pgfqpoint{2.359156in}{0.589866in}}%
\pgfpathlineto{\pgfqpoint{2.373853in}{0.566332in}}%
\pgfpathlineto{\pgfqpoint{2.381077in}{0.558357in}}%
\pgfpathlineto{\pgfqpoint{2.392536in}{0.549357in}}%
\pgfpathlineto{\pgfqpoint{2.399013in}{0.547045in}}%
\pgfpathlineto{\pgfqpoint{2.401255in}{0.546866in}}%
\pgfpathlineto{\pgfqpoint{2.401255in}{0.546866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.253292,0.599692,0.731765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478646in}{1.026824in}}%
\pgfpathlineto{\pgfqpoint{0.526724in}{0.628986in}}%
\pgfpathlineto{\pgfqpoint{0.540175in}{0.531511in}}%
\pgfpathlineto{\pgfqpoint{0.547400in}{0.492766in}}%
\pgfpathlineto{\pgfqpoint{0.552133in}{0.477713in}}%
\pgfpathlineto{\pgfqpoint{0.555371in}{0.473273in}}%
\pgfpathlineto{\pgfqpoint{0.557613in}{0.473117in}}%
\pgfpathlineto{\pgfqpoint{0.559855in}{0.475318in}}%
\pgfpathlineto{\pgfqpoint{0.562844in}{0.481742in}}%
\pgfpathlineto{\pgfqpoint{0.567079in}{0.496888in}}%
\pgfpathlineto{\pgfqpoint{0.573556in}{0.529933in}}%
\pgfpathlineto{\pgfqpoint{0.588253in}{0.607530in}}%
\pgfpathlineto{\pgfqpoint{0.608680in}{0.698383in}}%
\pgfpathlineto{\pgfqpoint{0.633092in}{0.796275in}}%
\pgfpathlineto{\pgfqpoint{0.661491in}{0.901048in}}%
\pgfpathlineto{\pgfqpoint{0.691384in}{1.002834in}}%
\pgfpathlineto{\pgfqpoint{0.722273in}{1.100195in}}%
\pgfpathlineto{\pgfqpoint{0.753660in}{1.191863in}}%
\pgfpathlineto{\pgfqpoint{0.787041in}{1.282042in}}%
\pgfpathlineto{\pgfqpoint{0.817183in}{1.357430in}}%
\pgfpathlineto{\pgfqpoint{0.849567in}{1.432442in}}%
\pgfpathlineto{\pgfqpoint{0.880456in}{1.498513in}}%
\pgfpathlineto{\pgfqpoint{0.909601in}{1.556155in}}%
\pgfpathlineto{\pgfqpoint{0.939992in}{1.611606in}}%
\pgfpathlineto{\pgfqpoint{0.971629in}{1.664460in}}%
\pgfpathlineto{\pgfqpoint{1.000525in}{1.708554in}}%
\pgfpathlineto{\pgfqpoint{1.030667in}{1.750418in}}%
\pgfpathlineto{\pgfqpoint{1.057820in}{1.784635in}}%
\pgfpathlineto{\pgfqpoint{1.085471in}{1.816153in}}%
\pgfpathlineto{\pgfqpoint{1.113869in}{1.845126in}}%
\pgfpathlineto{\pgfqpoint{1.143264in}{1.871568in}}%
\pgfpathlineto{\pgfqpoint{1.168922in}{1.891782in}}%
\pgfpathlineto{\pgfqpoint{1.195327in}{1.909841in}}%
\pgfpathlineto{\pgfqpoint{1.222231in}{1.925441in}}%
\pgfpathlineto{\pgfqpoint{1.245398in}{1.936659in}}%
\pgfpathlineto{\pgfqpoint{1.268814in}{1.945950in}}%
\pgfpathlineto{\pgfqpoint{1.297461in}{1.954566in}}%
\pgfpathlineto{\pgfqpoint{1.327105in}{1.960356in}}%
\pgfpathlineto{\pgfqpoint{1.352016in}{1.962811in}}%
\pgfpathlineto{\pgfqpoint{1.377425in}{1.963088in}}%
\pgfpathlineto{\pgfqpoint{1.403830in}{1.961036in}}%
\pgfpathlineto{\pgfqpoint{1.430734in}{1.956538in}}%
\pgfpathlineto{\pgfqpoint{1.457886in}{1.949567in}}%
\pgfpathlineto{\pgfqpoint{1.480555in}{1.941917in}}%
\pgfpathlineto{\pgfqpoint{1.508704in}{1.930136in}}%
\pgfpathlineto{\pgfqpoint{1.537850in}{1.915309in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{1.901037in}}%
\pgfpathlineto{\pgfqpoint{1.591657in}{1.881110in}}%
\pgfpathlineto{\pgfqpoint{1.622297in}{1.857766in}}%
\pgfpathlineto{\pgfqpoint{1.653934in}{1.830791in}}%
\pgfpathlineto{\pgfqpoint{1.686068in}{1.800468in}}%
\pgfpathlineto{\pgfqpoint{1.718950in}{1.766456in}}%
\pgfpathlineto{\pgfqpoint{1.752580in}{1.728616in}}%
\pgfpathlineto{\pgfqpoint{1.786957in}{1.686824in}}%
\pgfpathlineto{\pgfqpoint{1.829803in}{1.630443in}}%
\pgfpathlineto{\pgfqpoint{1.866173in}{1.578967in}}%
\pgfpathlineto{\pgfqpoint{1.904037in}{1.521964in}}%
\pgfpathlineto{\pgfqpoint{1.951118in}{1.446401in}}%
\pgfpathlineto{\pgfqpoint{1.991972in}{1.376817in}}%
\pgfpathlineto{\pgfqpoint{2.035317in}{1.299135in}}%
\pgfpathlineto{\pgfqpoint{2.091366in}{1.193195in}}%
\pgfpathlineto{\pgfqpoint{2.142931in}{1.090819in}}%
\pgfpathlineto{\pgfqpoint{2.204709in}{0.963014in}}%
\pgfpathlineto{\pgfqpoint{2.293641in}{0.772871in}}%
\pgfpathlineto{\pgfqpoint{2.359405in}{0.634878in}}%
\pgfpathlineto{\pgfqpoint{2.384316in}{0.587663in}}%
\pgfpathlineto{\pgfqpoint{2.398266in}{0.565446in}}%
\pgfpathlineto{\pgfqpoint{2.405739in}{0.557253in}}%
\pgfpathlineto{\pgfqpoint{2.416201in}{0.548655in}}%
\pgfpathlineto{\pgfqpoint{2.422429in}{0.546293in}}%
\pgfpathlineto{\pgfqpoint{2.424671in}{0.546098in}}%
\pgfpathlineto{\pgfqpoint{2.424671in}{0.546098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.310824,0.677591,0.792121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478646in}{1.026672in}}%
\pgfpathlineto{\pgfqpoint{0.526724in}{0.628830in}}%
\pgfpathlineto{\pgfqpoint{0.540425in}{0.529673in}}%
\pgfpathlineto{\pgfqpoint{0.547649in}{0.491346in}}%
\pgfpathlineto{\pgfqpoint{0.552382in}{0.476794in}}%
\pgfpathlineto{\pgfqpoint{0.555620in}{0.472757in}}%
\pgfpathlineto{\pgfqpoint{0.557862in}{0.472893in}}%
\pgfpathlineto{\pgfqpoint{0.560353in}{0.475807in}}%
\pgfpathlineto{\pgfqpoint{0.563592in}{0.483686in}}%
\pgfpathlineto{\pgfqpoint{0.568075in}{0.501194in}}%
\pgfpathlineto{\pgfqpoint{0.575300in}{0.540062in}}%
\pgfpathlineto{\pgfqpoint{0.587008in}{0.602198in}}%
\pgfpathlineto{\pgfqpoint{0.607434in}{0.694661in}}%
\pgfpathlineto{\pgfqpoint{0.631598in}{0.793212in}}%
\pgfpathlineto{\pgfqpoint{0.659747in}{0.898885in}}%
\pgfpathlineto{\pgfqpoint{0.689640in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{0.720529in}{1.101716in}}%
\pgfpathlineto{\pgfqpoint{0.750173in}{1.190168in}}%
\pgfpathlineto{\pgfqpoint{0.783055in}{1.281255in}}%
\pgfpathlineto{\pgfqpoint{0.815688in}{1.364834in}}%
\pgfpathlineto{\pgfqpoint{0.847823in}{1.440938in}}%
\pgfpathlineto{\pgfqpoint{0.881950in}{1.515387in}}%
\pgfpathlineto{\pgfqpoint{0.914085in}{1.579763in}}%
\pgfpathlineto{\pgfqpoint{0.944476in}{1.635755in}}%
\pgfpathlineto{\pgfqpoint{0.976113in}{1.689185in}}%
\pgfpathlineto{\pgfqpoint{1.008995in}{1.739647in}}%
\pgfpathlineto{\pgfqpoint{1.039137in}{1.781523in}}%
\pgfpathlineto{\pgfqpoint{1.070275in}{1.820499in}}%
\pgfpathlineto{\pgfqpoint{1.098175in}{1.851841in}}%
\pgfpathlineto{\pgfqpoint{1.126823in}{1.880582in}}%
\pgfpathlineto{\pgfqpoint{1.156467in}{1.906747in}}%
\pgfpathlineto{\pgfqpoint{1.186858in}{1.929881in}}%
\pgfpathlineto{\pgfqpoint{1.213263in}{1.947023in}}%
\pgfpathlineto{\pgfqpoint{1.240416in}{1.961841in}}%
\pgfpathlineto{\pgfqpoint{1.268565in}{1.974248in}}%
\pgfpathlineto{\pgfqpoint{1.292230in}{1.982408in}}%
\pgfpathlineto{\pgfqpoint{1.316393in}{1.988632in}}%
\pgfpathlineto{\pgfqpoint{1.341055in}{1.992826in}}%
\pgfpathlineto{\pgfqpoint{1.366464in}{1.994900in}}%
\pgfpathlineto{\pgfqpoint{1.392122in}{1.994726in}}%
\pgfpathlineto{\pgfqpoint{1.413545in}{1.992862in}}%
\pgfpathlineto{\pgfqpoint{1.440200in}{1.988395in}}%
\pgfpathlineto{\pgfqpoint{1.467601in}{1.981357in}}%
\pgfpathlineto{\pgfqpoint{1.495501in}{1.971691in}}%
\pgfpathlineto{\pgfqpoint{1.524149in}{1.959185in}}%
\pgfpathlineto{\pgfqpoint{1.553294in}{1.943831in}}%
\pgfpathlineto{\pgfqpoint{1.582938in}{1.925539in}}%
\pgfpathlineto{\pgfqpoint{1.613329in}{1.904042in}}%
\pgfpathlineto{\pgfqpoint{1.644467in}{1.879187in}}%
\pgfpathlineto{\pgfqpoint{1.676104in}{1.851063in}}%
\pgfpathlineto{\pgfqpoint{1.708488in}{1.819341in}}%
\pgfpathlineto{\pgfqpoint{1.741619in}{1.783875in}}%
\pgfpathlineto{\pgfqpoint{1.775747in}{1.744239in}}%
\pgfpathlineto{\pgfqpoint{1.817846in}{1.691103in}}%
\pgfpathlineto{\pgfqpoint{1.853219in}{1.642944in}}%
\pgfpathlineto{\pgfqpoint{1.890087in}{1.589438in}}%
\pgfpathlineto{\pgfqpoint{1.928200in}{1.530678in}}%
\pgfpathlineto{\pgfqpoint{1.975780in}{1.452598in}}%
\pgfpathlineto{\pgfqpoint{2.017132in}{1.380667in}}%
\pgfpathlineto{\pgfqpoint{2.060725in}{1.300959in}}%
\pgfpathlineto{\pgfqpoint{2.107558in}{1.211201in}}%
\pgfpathlineto{\pgfqpoint{2.170831in}{1.083826in}}%
\pgfpathlineto{\pgfqpoint{2.232859in}{0.953250in}}%
\pgfpathlineto{\pgfqpoint{2.323783in}{0.756262in}}%
\pgfpathlineto{\pgfqpoint{2.375348in}{0.646744in}}%
\pgfpathlineto{\pgfqpoint{2.401753in}{0.595100in}}%
\pgfpathlineto{\pgfqpoint{2.417945in}{0.567713in}}%
\pgfpathlineto{\pgfqpoint{2.425667in}{0.558360in}}%
\pgfpathlineto{\pgfqpoint{2.436877in}{0.548515in}}%
\pgfpathlineto{\pgfqpoint{2.443105in}{0.545887in}}%
\pgfpathlineto{\pgfqpoint{2.445845in}{0.545595in}}%
\pgfpathlineto{\pgfqpoint{2.445845in}{0.545595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.408715,0.728976,0.776906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478646in}{1.026672in}}%
\pgfpathlineto{\pgfqpoint{0.526724in}{0.628830in}}%
\pgfpathlineto{\pgfqpoint{0.540425in}{0.529545in}}%
\pgfpathlineto{\pgfqpoint{0.547649in}{0.491083in}}%
\pgfpathlineto{\pgfqpoint{0.552382in}{0.476489in}}%
\pgfpathlineto{\pgfqpoint{0.555620in}{0.472443in}}%
\pgfpathlineto{\pgfqpoint{0.557862in}{0.472584in}}%
\pgfpathlineto{\pgfqpoint{0.560353in}{0.475513in}}%
\pgfpathlineto{\pgfqpoint{0.563592in}{0.483425in}}%
\pgfpathlineto{\pgfqpoint{0.568075in}{0.501003in}}%
\pgfpathlineto{\pgfqpoint{0.575300in}{0.540017in}}%
\pgfpathlineto{\pgfqpoint{0.587257in}{0.603799in}}%
\pgfpathlineto{\pgfqpoint{0.607684in}{0.697021in}}%
\pgfpathlineto{\pgfqpoint{0.632096in}{0.797514in}}%
\pgfpathlineto{\pgfqpoint{0.660494in}{0.905141in}}%
\pgfpathlineto{\pgfqpoint{0.690636in}{1.010669in}}%
\pgfpathlineto{\pgfqpoint{0.721027in}{1.109330in}}%
\pgfpathlineto{\pgfqpoint{0.753411in}{1.206837in}}%
\pgfpathlineto{\pgfqpoint{0.786542in}{1.299193in}}%
\pgfpathlineto{\pgfqpoint{0.819425in}{1.383962in}}%
\pgfpathlineto{\pgfqpoint{0.851559in}{1.460602in}}%
\pgfpathlineto{\pgfqpoint{0.882449in}{1.528787in}}%
\pgfpathlineto{\pgfqpoint{0.911345in}{1.587914in}}%
\pgfpathlineto{\pgfqpoint{0.941487in}{1.644988in}}%
\pgfpathlineto{\pgfqpoint{0.972875in}{1.699598in}}%
\pgfpathlineto{\pgfqpoint{1.005508in}{1.751352in}}%
\pgfpathlineto{\pgfqpoint{1.035151in}{1.794070in}}%
\pgfpathlineto{\pgfqpoint{1.066041in}{1.834359in}}%
\pgfpathlineto{\pgfqpoint{1.098175in}{1.871836in}}%
\pgfpathlineto{\pgfqpoint{1.126574in}{1.901288in}}%
\pgfpathlineto{\pgfqpoint{1.155968in}{1.928240in}}%
\pgfpathlineto{\pgfqpoint{1.181626in}{1.948897in}}%
\pgfpathlineto{\pgfqpoint{1.208032in}{1.967421in}}%
\pgfpathlineto{\pgfqpoint{1.234935in}{1.983503in}}%
\pgfpathlineto{\pgfqpoint{1.258102in}{1.995137in}}%
\pgfpathlineto{\pgfqpoint{1.286251in}{2.006561in}}%
\pgfpathlineto{\pgfqpoint{1.310166in}{2.013974in}}%
\pgfpathlineto{\pgfqpoint{1.334578in}{2.019411in}}%
\pgfpathlineto{\pgfqpoint{1.359489in}{2.022769in}}%
\pgfpathlineto{\pgfqpoint{1.385147in}{2.023967in}}%
\pgfpathlineto{\pgfqpoint{1.411054in}{2.022872in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{2.020221in}}%
\pgfpathlineto{\pgfqpoint{1.459381in}{2.014806in}}%
\pgfpathlineto{\pgfqpoint{1.482050in}{2.008376in}}%
\pgfpathlineto{\pgfqpoint{1.509700in}{1.998285in}}%
\pgfpathlineto{\pgfqpoint{1.538348in}{1.985274in}}%
\pgfpathlineto{\pgfqpoint{1.567742in}{1.969272in}}%
\pgfpathlineto{\pgfqpoint{1.597635in}{1.950283in}}%
\pgfpathlineto{\pgfqpoint{1.628275in}{1.928043in}}%
\pgfpathlineto{\pgfqpoint{1.659414in}{1.902611in}}%
\pgfpathlineto{\pgfqpoint{1.691300in}{1.873678in}}%
\pgfpathlineto{\pgfqpoint{1.730659in}{1.834006in}}%
\pgfpathlineto{\pgfqpoint{1.770765in}{1.789200in}}%
\pgfpathlineto{\pgfqpoint{1.804892in}{1.747681in}}%
\pgfpathlineto{\pgfqpoint{1.840017in}{1.701776in}}%
\pgfpathlineto{\pgfqpoint{1.876137in}{1.651301in}}%
\pgfpathlineto{\pgfqpoint{1.913254in}{1.596082in}}%
\pgfpathlineto{\pgfqpoint{1.959588in}{1.522541in}}%
\pgfpathlineto{\pgfqpoint{2.007915in}{1.440611in}}%
\pgfpathlineto{\pgfqpoint{2.050263in}{1.364660in}}%
\pgfpathlineto{\pgfqpoint{2.104568in}{1.261931in}}%
\pgfpathlineto{\pgfqpoint{2.153393in}{1.164880in}}%
\pgfpathlineto{\pgfqpoint{2.209442in}{1.048692in}}%
\pgfpathlineto{\pgfqpoint{2.278943in}{0.898907in}}%
\pgfpathlineto{\pgfqpoint{2.403995in}{0.628400in}}%
\pgfpathlineto{\pgfqpoint{2.427162in}{0.584094in}}%
\pgfpathlineto{\pgfqpoint{2.439867in}{0.563959in}}%
\pgfpathlineto{\pgfqpoint{2.449084in}{0.553850in}}%
\pgfpathlineto{\pgfqpoint{2.457304in}{0.547220in}}%
\pgfpathlineto{\pgfqpoint{2.463283in}{0.545111in}}%
\pgfpathlineto{\pgfqpoint{2.464777in}{0.545003in}}%
\pgfpathlineto{\pgfqpoint{2.464777in}{0.545003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.510101,0.782197,0.761148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478646in}{1.026672in}}%
\pgfpathlineto{\pgfqpoint{0.526724in}{0.628830in}}%
\pgfpathlineto{\pgfqpoint{0.540425in}{0.529425in}}%
\pgfpathlineto{\pgfqpoint{0.547649in}{0.490840in}}%
\pgfpathlineto{\pgfqpoint{0.552382in}{0.476205in}}%
\pgfpathlineto{\pgfqpoint{0.555620in}{0.472151in}}%
\pgfpathlineto{\pgfqpoint{0.557862in}{0.472297in}}%
\pgfpathlineto{\pgfqpoint{0.560353in}{0.475240in}}%
\pgfpathlineto{\pgfqpoint{0.563592in}{0.483184in}}%
\pgfpathlineto{\pgfqpoint{0.568075in}{0.500826in}}%
\pgfpathlineto{\pgfqpoint{0.575300in}{0.539978in}}%
\pgfpathlineto{\pgfqpoint{0.587257in}{0.604182in}}%
\pgfpathlineto{\pgfqpoint{0.607684in}{0.698206in}}%
\pgfpathlineto{\pgfqpoint{0.632096in}{0.799658in}}%
\pgfpathlineto{\pgfqpoint{0.660494in}{0.908375in}}%
\pgfpathlineto{\pgfqpoint{0.690636in}{1.015038in}}%
\pgfpathlineto{\pgfqpoint{0.721276in}{1.115612in}}%
\pgfpathlineto{\pgfqpoint{0.753660in}{1.214237in}}%
\pgfpathlineto{\pgfqpoint{0.784051in}{1.300266in}}%
\pgfpathlineto{\pgfqpoint{0.816435in}{1.385433in}}%
\pgfpathlineto{\pgfqpoint{0.848570in}{1.463741in}}%
\pgfpathlineto{\pgfqpoint{0.882200in}{1.539419in}}%
\pgfpathlineto{\pgfqpoint{0.914334in}{1.606017in}}%
\pgfpathlineto{\pgfqpoint{0.944476in}{1.663624in}}%
\pgfpathlineto{\pgfqpoint{0.975864in}{1.718793in}}%
\pgfpathlineto{\pgfqpoint{1.008497in}{1.771124in}}%
\pgfpathlineto{\pgfqpoint{1.038390in}{1.814713in}}%
\pgfpathlineto{\pgfqpoint{1.065293in}{1.850487in}}%
\pgfpathlineto{\pgfqpoint{1.092944in}{1.883935in}}%
\pgfpathlineto{\pgfqpoint{1.121342in}{1.914871in}}%
\pgfpathlineto{\pgfqpoint{1.150488in}{1.943102in}}%
\pgfpathlineto{\pgfqpoint{1.175897in}{1.964881in}}%
\pgfpathlineto{\pgfqpoint{1.206786in}{1.987867in}}%
\pgfpathlineto{\pgfqpoint{1.233441in}{2.004706in}}%
\pgfpathlineto{\pgfqpoint{1.260842in}{2.019170in}}%
\pgfpathlineto{\pgfqpoint{1.288992in}{2.031090in}}%
\pgfpathlineto{\pgfqpoint{1.312906in}{2.038919in}}%
\pgfpathlineto{\pgfqpoint{1.337318in}{2.044776in}}%
\pgfpathlineto{\pgfqpoint{1.362229in}{2.048563in}}%
\pgfpathlineto{\pgfqpoint{1.387638in}{2.050186in}}%
\pgfpathlineto{\pgfqpoint{1.413545in}{2.049547in}}%
\pgfpathlineto{\pgfqpoint{1.440200in}{2.046520in}}%
\pgfpathlineto{\pgfqpoint{1.467103in}{2.041065in}}%
\pgfpathlineto{\pgfqpoint{1.495003in}{2.032910in}}%
\pgfpathlineto{\pgfqpoint{1.523152in}{2.022143in}}%
\pgfpathlineto{\pgfqpoint{1.552049in}{2.008488in}}%
\pgfpathlineto{\pgfqpoint{1.581443in}{1.991941in}}%
\pgfpathlineto{\pgfqpoint{1.611336in}{1.972415in}}%
\pgfpathlineto{\pgfqpoint{1.642225in}{1.949438in}}%
\pgfpathlineto{\pgfqpoint{1.673364in}{1.923442in}}%
\pgfpathlineto{\pgfqpoint{1.705250in}{1.893937in}}%
\pgfpathlineto{\pgfqpoint{1.737883in}{1.860779in}}%
\pgfpathlineto{\pgfqpoint{1.771263in}{1.823830in}}%
\pgfpathlineto{\pgfqpoint{1.805391in}{1.782950in}}%
\pgfpathlineto{\pgfqpoint{1.840515in}{1.737684in}}%
\pgfpathlineto{\pgfqpoint{1.876386in}{1.688193in}}%
\pgfpathlineto{\pgfqpoint{1.920727in}{1.622596in}}%
\pgfpathlineto{\pgfqpoint{1.958841in}{1.562437in}}%
\pgfpathlineto{\pgfqpoint{1.998449in}{1.496353in}}%
\pgfpathlineto{\pgfqpoint{2.039800in}{1.423648in}}%
\pgfpathlineto{\pgfqpoint{2.091864in}{1.326990in}}%
\pgfpathlineto{\pgfqpoint{2.148660in}{1.215520in}}%
\pgfpathlineto{\pgfqpoint{2.201471in}{1.106871in}}%
\pgfpathlineto{\pgfqpoint{2.263000in}{0.975077in}}%
\pgfpathlineto{\pgfqpoint{2.435632in}{0.600622in}}%
\pgfpathlineto{\pgfqpoint{2.453069in}{0.569855in}}%
\pgfpathlineto{\pgfqpoint{2.461539in}{0.558695in}}%
\pgfpathlineto{\pgfqpoint{2.472749in}{0.547919in}}%
\pgfpathlineto{\pgfqpoint{2.478976in}{0.544947in}}%
\pgfpathlineto{\pgfqpoint{2.481966in}{0.544562in}}%
\pgfpathlineto{\pgfqpoint{2.481966in}{0.544562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.607992,0.833582,0.745934}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478646in}{1.026672in}}%
\pgfpathlineto{\pgfqpoint{0.526724in}{0.628830in}}%
\pgfpathlineto{\pgfqpoint{0.540425in}{0.529307in}}%
\pgfpathlineto{\pgfqpoint{0.547649in}{0.490599in}}%
\pgfpathlineto{\pgfqpoint{0.552382in}{0.475923in}}%
\pgfpathlineto{\pgfqpoint{0.555620in}{0.471863in}}%
\pgfpathlineto{\pgfqpoint{0.557862in}{0.472013in}}%
\pgfpathlineto{\pgfqpoint{0.560353in}{0.474970in}}%
\pgfpathlineto{\pgfqpoint{0.563592in}{0.482946in}}%
\pgfpathlineto{\pgfqpoint{0.568075in}{0.500653in}}%
\pgfpathlineto{\pgfqpoint{0.575300in}{0.539940in}}%
\pgfpathlineto{\pgfqpoint{0.587506in}{0.605766in}}%
\pgfpathlineto{\pgfqpoint{0.608182in}{0.701532in}}%
\pgfpathlineto{\pgfqpoint{0.632843in}{0.804730in}}%
\pgfpathlineto{\pgfqpoint{0.661491in}{0.915199in}}%
\pgfpathlineto{\pgfqpoint{0.691882in}{1.023551in}}%
\pgfpathlineto{\pgfqpoint{0.723518in}{1.128100in}}%
\pgfpathlineto{\pgfqpoint{0.756151in}{1.228084in}}%
\pgfpathlineto{\pgfqpoint{0.786792in}{1.315356in}}%
\pgfpathlineto{\pgfqpoint{0.819175in}{1.401082in}}%
\pgfpathlineto{\pgfqpoint{0.851310in}{1.479953in}}%
\pgfpathlineto{\pgfqpoint{0.881950in}{1.549707in}}%
\pgfpathlineto{\pgfqpoint{0.913836in}{1.616887in}}%
\pgfpathlineto{\pgfqpoint{0.943978in}{1.675530in}}%
\pgfpathlineto{\pgfqpoint{0.971878in}{1.725755in}}%
\pgfpathlineto{\pgfqpoint{1.000525in}{1.773404in}}%
\pgfpathlineto{\pgfqpoint{1.033906in}{1.824053in}}%
\pgfpathlineto{\pgfqpoint{1.064297in}{1.865756in}}%
\pgfpathlineto{\pgfqpoint{1.095934in}{1.904829in}}%
\pgfpathlineto{\pgfqpoint{1.124083in}{1.935971in}}%
\pgfpathlineto{\pgfqpoint{1.148993in}{1.960759in}}%
\pgfpathlineto{\pgfqpoint{1.178637in}{1.986933in}}%
\pgfpathlineto{\pgfqpoint{1.204793in}{2.007098in}}%
\pgfpathlineto{\pgfqpoint{1.231448in}{2.024880in}}%
\pgfpathlineto{\pgfqpoint{1.254366in}{2.037976in}}%
\pgfpathlineto{\pgfqpoint{1.277533in}{2.049189in}}%
\pgfpathlineto{\pgfqpoint{1.300949in}{2.058489in}}%
\pgfpathlineto{\pgfqpoint{1.325112in}{2.065983in}}%
\pgfpathlineto{\pgfqpoint{1.349525in}{2.071411in}}%
\pgfpathlineto{\pgfqpoint{1.374435in}{2.074773in}}%
\pgfpathlineto{\pgfqpoint{1.400093in}{2.075971in}}%
\pgfpathlineto{\pgfqpoint{1.426250in}{2.074867in}}%
\pgfpathlineto{\pgfqpoint{1.452904in}{2.071371in}}%
\pgfpathlineto{\pgfqpoint{1.480057in}{2.065388in}}%
\pgfpathlineto{\pgfqpoint{1.507957in}{2.056737in}}%
\pgfpathlineto{\pgfqpoint{1.536355in}{2.045371in}}%
\pgfpathlineto{\pgfqpoint{1.565251in}{2.031206in}}%
\pgfpathlineto{\pgfqpoint{1.594895in}{2.013988in}}%
\pgfpathlineto{\pgfqpoint{1.625037in}{1.993751in}}%
\pgfpathlineto{\pgfqpoint{1.655677in}{1.970407in}}%
\pgfpathlineto{\pgfqpoint{1.687314in}{1.943433in}}%
\pgfpathlineto{\pgfqpoint{1.719200in}{1.913342in}}%
\pgfpathlineto{\pgfqpoint{1.752082in}{1.879330in}}%
\pgfpathlineto{\pgfqpoint{1.785462in}{1.841768in}}%
\pgfpathlineto{\pgfqpoint{1.827063in}{1.790774in}}%
\pgfpathlineto{\pgfqpoint{1.861938in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{1.898059in}{1.693410in}}%
\pgfpathlineto{\pgfqpoint{1.935175in}{1.637508in}}%
\pgfpathlineto{\pgfqpoint{1.981509in}{1.563108in}}%
\pgfpathlineto{\pgfqpoint{2.021367in}{1.495168in}}%
\pgfpathlineto{\pgfqpoint{2.071686in}{1.404422in}}%
\pgfpathlineto{\pgfqpoint{2.116027in}{1.320123in}}%
\pgfpathlineto{\pgfqpoint{2.163607in}{1.225482in}}%
\pgfpathlineto{\pgfqpoint{2.227378in}{1.092474in}}%
\pgfpathlineto{\pgfqpoint{2.294886in}{0.945666in}}%
\pgfpathlineto{\pgfqpoint{2.383319in}{0.748225in}}%
\pgfpathlineto{\pgfqpoint{2.434635in}{0.636780in}}%
\pgfpathlineto{\pgfqpoint{2.459546in}{0.587665in}}%
\pgfpathlineto{\pgfqpoint{2.473247in}{0.564919in}}%
\pgfpathlineto{\pgfqpoint{2.482713in}{0.553742in}}%
\pgfpathlineto{\pgfqpoint{2.490934in}{0.546556in}}%
\pgfpathlineto{\pgfqpoint{2.496912in}{0.544170in}}%
\pgfpathlineto{\pgfqpoint{2.498905in}{0.544005in}}%
\pgfpathlineto{\pgfqpoint{2.498905in}{0.544005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{2.092500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578538in}{0.558708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602485in}{0.670160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685050in}{1.012803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775879in}{1.280025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866570in}{1.510966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948451in}{1.674991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038768in}{1.808250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128988in}{1.916391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214719in}{1.968747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304662in}{2.004325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390254in}{2.020399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482111in}{1.997351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569595in}{1.949218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659068in}{1.861996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748584in}{1.785937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835844in}{1.679196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925147in}{1.547319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014364in}{1.393115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103517in}{1.222166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192573in}{1.026099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281555in}{0.810495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368527in}{0.628399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571395in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{0.425127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761576in}{0.362308in}}%
\pgfpathlineto{\pgfqpoint{4.188588in}{0.362308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.213032in}{0.362308in}}{\pgfqpoint{4.213032in}{0.386752in}}%
\pgfpathlineto{\pgfqpoint{4.213032in}{2.283696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.213032in}{2.308141in}}{\pgfqpoint{4.188588in}{2.308141in}}%
\pgfpathlineto{\pgfqpoint{2.761576in}{2.308141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.737131in}{2.308141in}}{\pgfqpoint{2.737131in}{2.283696in}}%
\pgfpathlineto{\pgfqpoint{2.737131in}{0.386752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.737131in}{0.362308in}}{\pgfqpoint{2.761576in}{0.362308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.213205,0.299039,0.331765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786020in}{2.184128in}}%
\pgfpathlineto{\pgfqpoint{3.030465in}{2.184128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128242in,y=2.141350in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \delta_{n,\textnormal{min}}^\textnormal{lub} = 0.0014\,R_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.226410,0.398078,0.463529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786020in}{1.966920in}}%
\pgfpathlineto{\pgfqpoint{3.030465in}{1.966920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128242in,y=1.924142in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \delta_{n,\textnormal{min}}^\textnormal{lub} = 0.0016\,R_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.240087,0.500654,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786020in}{1.749711in}}%
\pgfpathlineto{\pgfqpoint{3.030465in}{1.749711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128242in,y=1.706934in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \delta_{n,\textnormal{min}}^\textnormal{lub} = 0.0018\,R_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.253292,0.599692,0.731765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786020in}{1.532503in}}%
\pgfpathlineto{\pgfqpoint{3.030465in}{1.532503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128242in,y=1.489725in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \delta_{n,\textnormal{min}}^\textnormal{lub} = 0.002\,R_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.310824,0.677591,0.792121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786020in}{1.315295in}}%
\pgfpathlineto{\pgfqpoint{3.030465in}{1.315295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128242in,y=1.272517in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \delta_{n,\textnormal{min}}^\textnormal{lub} = 0.0022\,R_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.408715,0.728976,0.776906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786020in}{1.098087in}}%
\pgfpathlineto{\pgfqpoint{3.030465in}{1.098087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128242in,y=1.055309in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \delta_{n,\textnormal{min}}^\textnormal{lub} = 0.0024\,R_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.510101,0.782197,0.761148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786020in}{0.880879in}}%
\pgfpathlineto{\pgfqpoint{3.030465in}{0.880879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128242in,y=0.838101in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \delta_{n,\textnormal{min}}^\textnormal{lub} = 0.0026\,R_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.607992,0.833582,0.745934}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786020in}{0.663670in}}%
\pgfpathlineto{\pgfqpoint{3.030465in}{0.663670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128242in,y=0.620893in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \delta_{n,\textnormal{min}}^\textnormal{lub} = 0.0028\,R_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908242in}{0.478274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128242in,y=0.435496in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont experiment}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sphereWallCollision_nsub_D20.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.673555in}{2.360627in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.673555in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.673555in}{2.360627in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.360627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{4.353895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{4.353895in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658799in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.658799in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.658799in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108559in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.108559in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108559in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558318in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.558318in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558318in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008078in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.008078in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008078in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457838in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.457838in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.457838in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907597in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.907597in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907597in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357357in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{3.357357in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357357in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807116in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{3.807116in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.807116in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256876in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{4.256876in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.256876in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416395in,y=0.143904in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle (t-t_c)\, u_s / D_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.559262in}}%
\pgfpathlineto{\pgfqpoint{4.353895in}{0.559262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=0.516217in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.006377in}}%
\pgfpathlineto{\pgfqpoint{4.353895in}{1.006377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=0.963332in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.453493in}}%
\pgfpathlineto{\pgfqpoint{4.353895in}{1.453493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.410448in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.900608in}}%
\pgfpathlineto{\pgfqpoint{4.353895in}{1.900608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.857563in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143904in,y=1.368877in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \delta_{ij,n}/D_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658799in}{0.558708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702035in}{0.670160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851105in}{1.012803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015096in}{1.280025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178836in}{1.510966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326672in}{1.674991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489738in}{1.808250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652630in}{1.916391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807415in}{1.968747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969806in}{2.004325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124341in}{2.020399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290188in}{1.997351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448140in}{1.949218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609682in}{1.861996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771302in}{1.785937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928849in}{1.679196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090083in}{1.547319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251163in}{1.393115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412127in}{1.222166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572918in}{1.026099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733574in}{0.810495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890601in}{0.628399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.213205,0.299039,0.331765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477996in}{1.028255in}}%
\pgfpathlineto{\pgfqpoint{0.544560in}{0.720784in}}%
\pgfpathlineto{\pgfqpoint{0.578742in}{0.571723in}}%
\pgfpathlineto{\pgfqpoint{0.590436in}{0.528607in}}%
\pgfpathlineto{\pgfqpoint{0.600330in}{0.498320in}}%
\pgfpathlineto{\pgfqpoint{0.607526in}{0.482753in}}%
\pgfpathlineto{\pgfqpoint{0.612924in}{0.475610in}}%
\pgfpathlineto{\pgfqpoint{0.617421in}{0.472875in}}%
\pgfpathlineto{\pgfqpoint{0.621019in}{0.472836in}}%
\pgfpathlineto{\pgfqpoint{0.625517in}{0.475433in}}%
\pgfpathlineto{\pgfqpoint{0.630014in}{0.480843in}}%
\pgfpathlineto{\pgfqpoint{0.636311in}{0.492687in}}%
\pgfpathlineto{\pgfqpoint{0.644407in}{0.513851in}}%
\pgfpathlineto{\pgfqpoint{0.657899in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{0.666895in}{0.583478in}}%
\pgfpathlineto{\pgfqpoint{0.692081in}{0.648627in}}%
\pgfpathlineto{\pgfqpoint{0.719966in}{0.714973in}}%
\pgfpathlineto{\pgfqpoint{0.754148in}{0.790186in}}%
\pgfpathlineto{\pgfqpoint{0.791928in}{0.868118in}}%
\pgfpathlineto{\pgfqpoint{0.832406in}{0.946573in}}%
\pgfpathlineto{\pgfqpoint{0.874684in}{1.023734in}}%
\pgfpathlineto{\pgfqpoint{0.917861in}{1.097969in}}%
\pgfpathlineto{\pgfqpoint{0.962837in}{1.170746in}}%
\pgfpathlineto{\pgfqpoint{1.006913in}{1.237947in}}%
\pgfpathlineto{\pgfqpoint{1.050989in}{1.301290in}}%
\pgfpathlineto{\pgfqpoint{1.096865in}{1.363283in}}%
\pgfpathlineto{\pgfqpoint{1.143640in}{1.422601in}}%
\pgfpathlineto{\pgfqpoint{1.188616in}{1.476090in}}%
\pgfpathlineto{\pgfqpoint{1.232692in}{1.525237in}}%
\pgfpathlineto{\pgfqpoint{1.281266in}{1.575783in}}%
\pgfpathlineto{\pgfqpoint{1.325343in}{1.618474in}}%
\pgfpathlineto{\pgfqpoint{1.370319in}{1.659027in}}%
\pgfpathlineto{\pgfqpoint{1.414395in}{1.695901in}}%
\pgfpathlineto{\pgfqpoint{1.458472in}{1.729998in}}%
\pgfpathlineto{\pgfqpoint{1.504347in}{1.762624in}}%
\pgfpathlineto{\pgfqpoint{1.547524in}{1.790703in}}%
\pgfpathlineto{\pgfqpoint{1.591600in}{1.816832in}}%
\pgfpathlineto{\pgfqpoint{1.637476in}{1.841343in}}%
\pgfpathlineto{\pgfqpoint{1.684251in}{1.863583in}}%
\pgfpathlineto{\pgfqpoint{1.727428in}{1.881704in}}%
\pgfpathlineto{\pgfqpoint{1.771504in}{1.897854in}}%
\pgfpathlineto{\pgfqpoint{1.817380in}{1.912197in}}%
\pgfpathlineto{\pgfqpoint{1.863255in}{1.924073in}}%
\pgfpathlineto{\pgfqpoint{1.906432in}{1.933033in}}%
\pgfpathlineto{\pgfqpoint{1.950509in}{1.940013in}}%
\pgfpathlineto{\pgfqpoint{1.994585in}{1.944832in}}%
\pgfpathlineto{\pgfqpoint{2.040461in}{1.947600in}}%
\pgfpathlineto{\pgfqpoint{2.086336in}{1.948110in}}%
\pgfpathlineto{\pgfqpoint{2.134011in}{1.946290in}}%
\pgfpathlineto{\pgfqpoint{2.181685in}{1.942118in}}%
\pgfpathlineto{\pgfqpoint{2.225762in}{1.936208in}}%
\pgfpathlineto{\pgfqpoint{2.275235in}{1.927252in}}%
\pgfpathlineto{\pgfqpoint{2.321111in}{1.916803in}}%
\pgfpathlineto{\pgfqpoint{2.367886in}{1.904051in}}%
\pgfpathlineto{\pgfqpoint{2.415560in}{1.888916in}}%
\pgfpathlineto{\pgfqpoint{2.468632in}{1.869565in}}%
\pgfpathlineto{\pgfqpoint{2.523502in}{1.846843in}}%
\pgfpathlineto{\pgfqpoint{2.573876in}{1.823606in}}%
\pgfpathlineto{\pgfqpoint{2.630545in}{1.794789in}}%
\pgfpathlineto{\pgfqpoint{2.682717in}{1.765812in}}%
\pgfpathlineto{\pgfqpoint{2.735789in}{1.733968in}}%
\pgfpathlineto{\pgfqpoint{2.790660in}{1.698597in}}%
\pgfpathlineto{\pgfqpoint{2.846430in}{1.660149in}}%
\pgfpathlineto{\pgfqpoint{2.903999in}{1.617879in}}%
\pgfpathlineto{\pgfqpoint{2.962468in}{1.572340in}}%
\pgfpathlineto{\pgfqpoint{3.022736in}{1.522724in}}%
\pgfpathlineto{\pgfqpoint{3.085702in}{1.468069in}}%
\pgfpathlineto{\pgfqpoint{3.149568in}{1.409796in}}%
\pgfpathlineto{\pgfqpoint{3.217931in}{1.344392in}}%
\pgfpathlineto{\pgfqpoint{3.288094in}{1.274168in}}%
\pgfpathlineto{\pgfqpoint{3.355558in}{1.203855in}}%
\pgfpathlineto{\pgfqpoint{3.437414in}{1.115187in}}%
\pgfpathlineto{\pgfqpoint{3.520170in}{1.022223in}}%
\pgfpathlineto{\pgfqpoint{3.608323in}{0.920210in}}%
\pgfpathlineto{\pgfqpoint{3.849394in}{0.639213in}}%
\pgfpathlineto{\pgfqpoint{3.892571in}{0.593570in}}%
\pgfpathlineto{\pgfqpoint{3.916858in}{0.570787in}}%
\pgfpathlineto{\pgfqpoint{3.929451in}{0.561524in}}%
\pgfpathlineto{\pgfqpoint{3.944743in}{0.553994in}}%
\pgfpathlineto{\pgfqpoint{3.959135in}{0.548683in}}%
\pgfpathlineto{\pgfqpoint{3.969929in}{0.546987in}}%
\pgfpathlineto{\pgfqpoint{3.972628in}{0.546923in}}%
\pgfpathlineto{\pgfqpoint{3.972628in}{0.546923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.226410,0.398078,0.463529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477996in}{1.030419in}}%
\pgfpathlineto{\pgfqpoint{0.545460in}{0.718843in}}%
\pgfpathlineto{\pgfqpoint{0.579641in}{0.569994in}}%
\pgfpathlineto{\pgfqpoint{0.591335in}{0.527484in}}%
\pgfpathlineto{\pgfqpoint{0.601230in}{0.497844in}}%
\pgfpathlineto{\pgfqpoint{0.608426in}{0.482782in}}%
\pgfpathlineto{\pgfqpoint{0.613823in}{0.476006in}}%
\pgfpathlineto{\pgfqpoint{0.618321in}{0.473555in}}%
\pgfpathlineto{\pgfqpoint{0.621919in}{0.473721in}}%
\pgfpathlineto{\pgfqpoint{0.626416in}{0.476543in}}%
\pgfpathlineto{\pgfqpoint{0.630914in}{0.482134in}}%
\pgfpathlineto{\pgfqpoint{0.637211in}{0.494151in}}%
\pgfpathlineto{\pgfqpoint{0.645306in}{0.515386in}}%
\pgfpathlineto{\pgfqpoint{0.659699in}{0.561450in}}%
\pgfpathlineto{\pgfqpoint{0.671392in}{0.594237in}}%
\pgfpathlineto{\pgfqpoint{0.699277in}{0.665249in}}%
\pgfpathlineto{\pgfqpoint{0.728062in}{0.732409in}}%
\pgfpathlineto{\pgfqpoint{0.764043in}{0.810448in}}%
\pgfpathlineto{\pgfqpoint{0.802722in}{0.889109in}}%
\pgfpathlineto{\pgfqpoint{0.844100in}{0.968219in}}%
\pgfpathlineto{\pgfqpoint{0.887277in}{1.045933in}}%
\pgfpathlineto{\pgfqpoint{0.931353in}{1.120602in}}%
\pgfpathlineto{\pgfqpoint{0.976329in}{1.192310in}}%
\pgfpathlineto{\pgfqpoint{1.021305in}{1.259865in}}%
\pgfpathlineto{\pgfqpoint{1.066281in}{1.323436in}}%
\pgfpathlineto{\pgfqpoint{1.113056in}{1.385540in}}%
\pgfpathlineto{\pgfqpoint{1.157133in}{1.440517in}}%
\pgfpathlineto{\pgfqpoint{1.203008in}{1.494229in}}%
\pgfpathlineto{\pgfqpoint{1.247085in}{1.542554in}}%
\pgfpathlineto{\pgfqpoint{1.290262in}{1.586903in}}%
\pgfpathlineto{\pgfqpoint{1.337936in}{1.632522in}}%
\pgfpathlineto{\pgfqpoint{1.380213in}{1.670143in}}%
\pgfpathlineto{\pgfqpoint{1.424290in}{1.706591in}}%
\pgfpathlineto{\pgfqpoint{1.468366in}{1.740277in}}%
\pgfpathlineto{\pgfqpoint{1.515141in}{1.773091in}}%
\pgfpathlineto{\pgfqpoint{1.561916in}{1.802931in}}%
\pgfpathlineto{\pgfqpoint{1.606892in}{1.828918in}}%
\pgfpathlineto{\pgfqpoint{1.651868in}{1.852288in}}%
\pgfpathlineto{\pgfqpoint{1.695045in}{1.872328in}}%
\pgfpathlineto{\pgfqpoint{1.742720in}{1.891773in}}%
\pgfpathlineto{\pgfqpoint{1.787696in}{1.907588in}}%
\pgfpathlineto{\pgfqpoint{1.833571in}{1.921247in}}%
\pgfpathlineto{\pgfqpoint{1.879447in}{1.932447in}}%
\pgfpathlineto{\pgfqpoint{1.922624in}{1.940790in}}%
\pgfpathlineto{\pgfqpoint{1.966700in}{1.947148in}}%
\pgfpathlineto{\pgfqpoint{2.011676in}{1.951427in}}%
\pgfpathlineto{\pgfqpoint{2.057551in}{1.953524in}}%
\pgfpathlineto{\pgfqpoint{2.104326in}{1.953354in}}%
\pgfpathlineto{\pgfqpoint{2.146604in}{1.951231in}}%
\pgfpathlineto{\pgfqpoint{2.195178in}{1.946518in}}%
\pgfpathlineto{\pgfqpoint{2.244651in}{1.939257in}}%
\pgfpathlineto{\pgfqpoint{2.294125in}{1.929563in}}%
\pgfpathlineto{\pgfqpoint{2.345398in}{1.916995in}}%
\pgfpathlineto{\pgfqpoint{2.397570in}{1.901610in}}%
\pgfpathlineto{\pgfqpoint{2.445244in}{1.885317in}}%
\pgfpathlineto{\pgfqpoint{2.500115in}{1.863954in}}%
\pgfpathlineto{\pgfqpoint{2.554986in}{1.839859in}}%
\pgfpathlineto{\pgfqpoint{2.605359in}{1.815384in}}%
\pgfpathlineto{\pgfqpoint{2.657531in}{1.787703in}}%
\pgfpathlineto{\pgfqpoint{2.710602in}{1.757156in}}%
\pgfpathlineto{\pgfqpoint{2.769971in}{1.720188in}}%
\pgfpathlineto{\pgfqpoint{2.832038in}{1.678454in}}%
\pgfpathlineto{\pgfqpoint{2.888707in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{2.946276in}{1.593681in}}%
\pgfpathlineto{\pgfqpoint{3.006544in}{1.544950in}}%
\pgfpathlineto{\pgfqpoint{3.067712in}{1.492763in}}%
\pgfpathlineto{\pgfqpoint{3.131577in}{1.435434in}}%
\pgfpathlineto{\pgfqpoint{3.198142in}{1.372730in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{1.304429in}}%
\pgfpathlineto{\pgfqpoint{3.341165in}{1.228442in}}%
\pgfpathlineto{\pgfqpoint{3.412227in}{1.152307in}}%
\pgfpathlineto{\pgfqpoint{3.490486in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{3.581337in}{0.961323in}}%
\pgfpathlineto{\pgfqpoint{3.702772in}{0.818329in}}%
\pgfpathlineto{\pgfqpoint{3.816112in}{0.685321in}}%
\pgfpathlineto{\pgfqpoint{3.868284in}{0.627054in}}%
\pgfpathlineto{\pgfqpoint{3.906963in}{0.586848in}}%
\pgfpathlineto{\pgfqpoint{3.927652in}{0.568140in}}%
\pgfpathlineto{\pgfqpoint{3.939346in}{0.560201in}}%
\pgfpathlineto{\pgfqpoint{3.960035in}{0.550738in}}%
\pgfpathlineto{\pgfqpoint{3.971728in}{0.547578in}}%
\pgfpathlineto{\pgfqpoint{3.979824in}{0.546912in}}%
\pgfpathlineto{\pgfqpoint{3.979824in}{0.546912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.240087,0.500654,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477996in}{1.031715in}}%
\pgfpathlineto{\pgfqpoint{0.545460in}{0.720109in}}%
\pgfpathlineto{\pgfqpoint{0.579641in}{0.571149in}}%
\pgfpathlineto{\pgfqpoint{0.591335in}{0.528016in}}%
\pgfpathlineto{\pgfqpoint{0.601230in}{0.497760in}}%
\pgfpathlineto{\pgfqpoint{0.608426in}{0.482264in}}%
\pgfpathlineto{\pgfqpoint{0.613823in}{0.475193in}}%
\pgfpathlineto{\pgfqpoint{0.618321in}{0.472527in}}%
\pgfpathlineto{\pgfqpoint{0.621919in}{0.472545in}}%
\pgfpathlineto{\pgfqpoint{0.626416in}{0.475221in}}%
\pgfpathlineto{\pgfqpoint{0.630914in}{0.480712in}}%
\pgfpathlineto{\pgfqpoint{0.637211in}{0.492672in}}%
\pgfpathlineto{\pgfqpoint{0.645306in}{0.513981in}}%
\pgfpathlineto{\pgfqpoint{0.658799in}{0.557582in}}%
\pgfpathlineto{\pgfqpoint{0.668694in}{0.586593in}}%
\pgfpathlineto{\pgfqpoint{0.694780in}{0.654857in}}%
\pgfpathlineto{\pgfqpoint{0.722665in}{0.721940in}}%
\pgfpathlineto{\pgfqpoint{0.756847in}{0.798273in}}%
\pgfpathlineto{\pgfqpoint{0.795526in}{0.879321in}}%
\pgfpathlineto{\pgfqpoint{0.836904in}{0.960813in}}%
\pgfpathlineto{\pgfqpoint{0.880081in}{1.040894in}}%
\pgfpathlineto{\pgfqpoint{0.925057in}{1.119408in}}%
\pgfpathlineto{\pgfqpoint{0.970033in}{1.193316in}}%
\pgfpathlineto{\pgfqpoint{1.015009in}{1.263008in}}%
\pgfpathlineto{\pgfqpoint{1.060884in}{1.329941in}}%
\pgfpathlineto{\pgfqpoint{1.107659in}{1.394089in}}%
\pgfpathlineto{\pgfqpoint{1.151736in}{1.450958in}}%
\pgfpathlineto{\pgfqpoint{1.199410in}{1.508707in}}%
\pgfpathlineto{\pgfqpoint{1.246185in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{1.289362in}{1.607475in}}%
\pgfpathlineto{\pgfqpoint{1.336137in}{1.653814in}}%
\pgfpathlineto{\pgfqpoint{1.382012in}{1.696075in}}%
\pgfpathlineto{\pgfqpoint{1.428787in}{1.735985in}}%
\pgfpathlineto{\pgfqpoint{1.472864in}{1.770735in}}%
\pgfpathlineto{\pgfqpoint{1.518739in}{1.804040in}}%
\pgfpathlineto{\pgfqpoint{1.561916in}{1.832772in}}%
\pgfpathlineto{\pgfqpoint{1.606892in}{1.860082in}}%
\pgfpathlineto{\pgfqpoint{1.651868in}{1.884762in}}%
\pgfpathlineto{\pgfqpoint{1.698643in}{1.907704in}}%
\pgfpathlineto{\pgfqpoint{1.741820in}{1.926465in}}%
\pgfpathlineto{\pgfqpoint{1.785897in}{1.943268in}}%
\pgfpathlineto{\pgfqpoint{1.831772in}{1.958295in}}%
\pgfpathlineto{\pgfqpoint{1.877648in}{1.970841in}}%
\pgfpathlineto{\pgfqpoint{1.920825in}{1.980436in}}%
\pgfpathlineto{\pgfqpoint{1.964001in}{1.987921in}}%
\pgfpathlineto{\pgfqpoint{2.008977in}{1.993510in}}%
\pgfpathlineto{\pgfqpoint{2.053953in}{1.996881in}}%
\pgfpathlineto{\pgfqpoint{2.099829in}{1.998084in}}%
\pgfpathlineto{\pgfqpoint{2.147503in}{1.996975in}}%
\pgfpathlineto{\pgfqpoint{2.195178in}{1.993505in}}%
\pgfpathlineto{\pgfqpoint{2.239254in}{1.988234in}}%
\pgfpathlineto{\pgfqpoint{2.288728in}{1.979989in}}%
\pgfpathlineto{\pgfqpoint{2.333704in}{1.970403in}}%
\pgfpathlineto{\pgfqpoint{2.380479in}{1.958344in}}%
\pgfpathlineto{\pgfqpoint{2.427254in}{1.944202in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{1.925665in}}%
\pgfpathlineto{\pgfqpoint{2.535196in}{1.903769in}}%
\pgfpathlineto{\pgfqpoint{2.584670in}{1.881695in}}%
\pgfpathlineto{\pgfqpoint{2.635942in}{1.856523in}}%
\pgfpathlineto{\pgfqpoint{2.693512in}{1.825529in}}%
\pgfpathlineto{\pgfqpoint{2.746583in}{1.794454in}}%
\pgfpathlineto{\pgfqpoint{2.800554in}{1.760438in}}%
\pgfpathlineto{\pgfqpoint{2.855425in}{1.723412in}}%
\pgfpathlineto{\pgfqpoint{2.918391in}{1.677954in}}%
\pgfpathlineto{\pgfqpoint{2.983157in}{1.627971in}}%
\pgfpathlineto{\pgfqpoint{3.042525in}{1.579374in}}%
\pgfpathlineto{\pgfqpoint{3.104592in}{1.525796in}}%
\pgfpathlineto{\pgfqpoint{3.168458in}{1.467809in}}%
\pgfpathlineto{\pgfqpoint{3.234123in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{3.303386in}{1.336268in}}%
\pgfpathlineto{\pgfqpoint{3.376247in}{1.260468in}}%
\pgfpathlineto{\pgfqpoint{3.455404in}{1.174649in}}%
\pgfpathlineto{\pgfqpoint{3.543557in}{1.075300in}}%
\pgfpathlineto{\pgfqpoint{3.632610in}{0.971384in}}%
\pgfpathlineto{\pgfqpoint{3.772935in}{0.803454in}}%
\pgfpathlineto{\pgfqpoint{3.884475in}{0.671066in}}%
\pgfpathlineto{\pgfqpoint{3.934848in}{0.614613in}}%
\pgfpathlineto{\pgfqpoint{3.968130in}{0.580445in}}%
\pgfpathlineto{\pgfqpoint{3.986121in}{0.564740in}}%
\pgfpathlineto{\pgfqpoint{3.996015in}{0.558689in}}%
\pgfpathlineto{\pgfqpoint{4.016704in}{0.549295in}}%
\pgfpathlineto{\pgfqpoint{4.027499in}{0.546810in}}%
\pgfpathlineto{\pgfqpoint{4.032896in}{0.546447in}}%
\pgfpathlineto{\pgfqpoint{4.032896in}{0.546447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.253292,0.599692,0.731765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477996in}{1.032144in}}%
\pgfpathlineto{\pgfqpoint{0.545460in}{0.720530in}}%
\pgfpathlineto{\pgfqpoint{0.579641in}{0.571535in}}%
\pgfpathlineto{\pgfqpoint{0.591335in}{0.528390in}}%
\pgfpathlineto{\pgfqpoint{0.601230in}{0.498097in}}%
\pgfpathlineto{\pgfqpoint{0.608426in}{0.482534in}}%
\pgfpathlineto{\pgfqpoint{0.613823in}{0.475397in}}%
\pgfpathlineto{\pgfqpoint{0.618321in}{0.472668in}}%
\pgfpathlineto{\pgfqpoint{0.621919in}{0.472633in}}%
\pgfpathlineto{\pgfqpoint{0.626416in}{0.475241in}}%
\pgfpathlineto{\pgfqpoint{0.630914in}{0.480662in}}%
\pgfpathlineto{\pgfqpoint{0.637211in}{0.492531in}}%
\pgfpathlineto{\pgfqpoint{0.645306in}{0.513741in}}%
\pgfpathlineto{\pgfqpoint{0.658799in}{0.557246in}}%
\pgfpathlineto{\pgfqpoint{0.668694in}{0.586340in}}%
\pgfpathlineto{\pgfqpoint{0.694780in}{0.654691in}}%
\pgfpathlineto{\pgfqpoint{0.722665in}{0.721858in}}%
\pgfpathlineto{\pgfqpoint{0.756847in}{0.798289in}}%
\pgfpathlineto{\pgfqpoint{0.795526in}{0.879441in}}%
\pgfpathlineto{\pgfqpoint{0.836904in}{0.961043in}}%
\pgfpathlineto{\pgfqpoint{0.880081in}{1.041234in}}%
\pgfpathlineto{\pgfqpoint{0.924157in}{1.118335in}}%
\pgfpathlineto{\pgfqpoint{0.969133in}{1.192444in}}%
\pgfpathlineto{\pgfqpoint{1.013210in}{1.260969in}}%
\pgfpathlineto{\pgfqpoint{1.057286in}{1.325618in}}%
\pgfpathlineto{\pgfqpoint{1.104061in}{1.390186in}}%
\pgfpathlineto{\pgfqpoint{1.149937in}{1.449701in}}%
\pgfpathlineto{\pgfqpoint{1.197611in}{1.507705in}}%
\pgfpathlineto{\pgfqpoint{1.244386in}{1.560921in}}%
\pgfpathlineto{\pgfqpoint{1.290262in}{1.609715in}}%
\pgfpathlineto{\pgfqpoint{1.334338in}{1.653510in}}%
\pgfpathlineto{\pgfqpoint{1.376615in}{1.692771in}}%
\pgfpathlineto{\pgfqpoint{1.419792in}{1.730159in}}%
\pgfpathlineto{\pgfqpoint{1.463869in}{1.765561in}}%
\pgfpathlineto{\pgfqpoint{1.509744in}{1.799538in}}%
\pgfpathlineto{\pgfqpoint{1.556519in}{1.831207in}}%
\pgfpathlineto{\pgfqpoint{1.600596in}{1.858405in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.883537in}}%
\pgfpathlineto{\pgfqpoint{1.688749in}{1.905245in}}%
\pgfpathlineto{\pgfqpoint{1.735524in}{1.926130in}}%
\pgfpathlineto{\pgfqpoint{1.779600in}{1.943357in}}%
\pgfpathlineto{\pgfqpoint{1.824576in}{1.958532in}}%
\pgfpathlineto{\pgfqpoint{1.866853in}{1.970622in}}%
\pgfpathlineto{\pgfqpoint{1.909131in}{1.980642in}}%
\pgfpathlineto{\pgfqpoint{1.956805in}{1.989499in}}%
\pgfpathlineto{\pgfqpoint{2.001781in}{1.995531in}}%
\pgfpathlineto{\pgfqpoint{2.046757in}{1.999336in}}%
\pgfpathlineto{\pgfqpoint{2.092633in}{2.000972in}}%
\pgfpathlineto{\pgfqpoint{2.139408in}{2.000342in}}%
\pgfpathlineto{\pgfqpoint{2.182585in}{1.997740in}}%
\pgfpathlineto{\pgfqpoint{2.231159in}{1.992526in}}%
\pgfpathlineto{\pgfqpoint{2.280632in}{1.984769in}}%
\pgfpathlineto{\pgfqpoint{2.331005in}{1.974382in}}%
\pgfpathlineto{\pgfqpoint{2.382278in}{1.961273in}}%
\pgfpathlineto{\pgfqpoint{2.429053in}{1.947126in}}%
\pgfpathlineto{\pgfqpoint{2.476727in}{1.930592in}}%
\pgfpathlineto{\pgfqpoint{2.531598in}{1.908965in}}%
\pgfpathlineto{\pgfqpoint{2.581072in}{1.887128in}}%
\pgfpathlineto{\pgfqpoint{2.631445in}{1.862653in}}%
\pgfpathlineto{\pgfqpoint{2.683617in}{1.834972in}}%
\pgfpathlineto{\pgfqpoint{2.735789in}{1.804952in}}%
\pgfpathlineto{\pgfqpoint{2.789760in}{1.771499in}}%
\pgfpathlineto{\pgfqpoint{2.844631in}{1.735032in}}%
\pgfpathlineto{\pgfqpoint{2.907597in}{1.690196in}}%
\pgfpathlineto{\pgfqpoint{2.965166in}{1.646486in}}%
\pgfpathlineto{\pgfqpoint{3.030831in}{1.593543in}}%
\pgfpathlineto{\pgfqpoint{3.091999in}{1.541355in}}%
\pgfpathlineto{\pgfqpoint{3.154965in}{1.484831in}}%
\pgfpathlineto{\pgfqpoint{3.220630in}{1.422964in}}%
\pgfpathlineto{\pgfqpoint{3.288993in}{1.355525in}}%
\pgfpathlineto{\pgfqpoint{3.361854in}{1.280428in}}%
\pgfpathlineto{\pgfqpoint{3.438314in}{1.198257in}}%
\pgfpathlineto{\pgfqpoint{3.523768in}{1.102753in}}%
\pgfpathlineto{\pgfqpoint{3.610122in}{1.002803in}}%
\pgfpathlineto{\pgfqpoint{3.722562in}{0.868760in}}%
\pgfpathlineto{\pgfqpoint{3.878178in}{0.682822in}}%
\pgfpathlineto{\pgfqpoint{3.932150in}{0.621650in}}%
\pgfpathlineto{\pgfqpoint{3.968130in}{0.584067in}}%
\pgfpathlineto{\pgfqpoint{3.987920in}{0.566208in}}%
\pgfpathlineto{\pgfqpoint{3.998714in}{0.559201in}}%
\pgfpathlineto{\pgfqpoint{4.020303in}{0.549305in}}%
\pgfpathlineto{\pgfqpoint{4.031097in}{0.546785in}}%
\pgfpathlineto{\pgfqpoint{4.036494in}{0.546405in}}%
\pgfpathlineto{\pgfqpoint{4.036494in}{0.546405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.310824,0.677591,0.792121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477996in}{1.032364in}}%
\pgfpathlineto{\pgfqpoint{0.545460in}{0.720742in}}%
\pgfpathlineto{\pgfqpoint{0.579641in}{0.571729in}}%
\pgfpathlineto{\pgfqpoint{0.591335in}{0.528576in}}%
\pgfpathlineto{\pgfqpoint{0.601230in}{0.498262in}}%
\pgfpathlineto{\pgfqpoint{0.608426in}{0.482666in}}%
\pgfpathlineto{\pgfqpoint{0.613823in}{0.475496in}}%
\pgfpathlineto{\pgfqpoint{0.618321in}{0.472735in}}%
\pgfpathlineto{\pgfqpoint{0.621919in}{0.472674in}}%
\pgfpathlineto{\pgfqpoint{0.626416in}{0.475246in}}%
\pgfpathlineto{\pgfqpoint{0.630914in}{0.480634in}}%
\pgfpathlineto{\pgfqpoint{0.637211in}{0.492458in}}%
\pgfpathlineto{\pgfqpoint{0.645306in}{0.513619in}}%
\pgfpathlineto{\pgfqpoint{0.658799in}{0.557077in}}%
\pgfpathlineto{\pgfqpoint{0.668694in}{0.586213in}}%
\pgfpathlineto{\pgfqpoint{0.694780in}{0.654609in}}%
\pgfpathlineto{\pgfqpoint{0.722665in}{0.721821in}}%
\pgfpathlineto{\pgfqpoint{0.756847in}{0.798302in}}%
\pgfpathlineto{\pgfqpoint{0.795526in}{0.879508in}}%
\pgfpathlineto{\pgfqpoint{0.836904in}{0.961166in}}%
\pgfpathlineto{\pgfqpoint{0.880081in}{1.041413in}}%
\pgfpathlineto{\pgfqpoint{0.923258in}{1.117043in}}%
\pgfpathlineto{\pgfqpoint{0.967334in}{1.189851in}}%
\pgfpathlineto{\pgfqpoint{1.011411in}{1.258591in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.323449in}}%
\pgfpathlineto{\pgfqpoint{1.101362in}{1.387016in}}%
\pgfpathlineto{\pgfqpoint{1.145439in}{1.444528in}}%
\pgfpathlineto{\pgfqpoint{1.193113in}{1.502953in}}%
\pgfpathlineto{\pgfqpoint{1.238989in}{1.555569in}}%
\pgfpathlineto{\pgfqpoint{1.284864in}{1.604806in}}%
\pgfpathlineto{\pgfqpoint{1.331639in}{1.651627in}}%
\pgfpathlineto{\pgfqpoint{1.377515in}{1.694340in}}%
\pgfpathlineto{\pgfqpoint{1.420692in}{1.731719in}}%
\pgfpathlineto{\pgfqpoint{1.468366in}{1.769881in}}%
\pgfpathlineto{\pgfqpoint{1.514242in}{1.803620in}}%
\pgfpathlineto{\pgfqpoint{1.561017in}{1.835061in}}%
\pgfpathlineto{\pgfqpoint{1.608691in}{1.864128in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.889310in}}%
\pgfpathlineto{\pgfqpoint{1.700442in}{1.911822in}}%
\pgfpathlineto{\pgfqpoint{1.744519in}{1.930981in}}%
\pgfpathlineto{\pgfqpoint{1.788595in}{1.947770in}}%
\pgfpathlineto{\pgfqpoint{1.829973in}{1.961420in}}%
\pgfpathlineto{\pgfqpoint{1.872250in}{1.973287in}}%
\pgfpathlineto{\pgfqpoint{1.919025in}{1.984004in}}%
\pgfpathlineto{\pgfqpoint{1.962202in}{1.991695in}}%
\pgfpathlineto{\pgfqpoint{2.006279in}{1.997404in}}%
\pgfpathlineto{\pgfqpoint{2.052154in}{2.001084in}}%
\pgfpathlineto{\pgfqpoint{2.098030in}{2.002497in}}%
\pgfpathlineto{\pgfqpoint{2.144805in}{2.001643in}}%
\pgfpathlineto{\pgfqpoint{2.187982in}{1.998835in}}%
\pgfpathlineto{\pgfqpoint{2.232058in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.280632in}{1.986405in}}%
\pgfpathlineto{\pgfqpoint{2.331905in}{1.975853in}}%
\pgfpathlineto{\pgfqpoint{2.383177in}{1.962739in}}%
\pgfpathlineto{\pgfqpoint{2.429952in}{1.948593in}}%
\pgfpathlineto{\pgfqpoint{2.477627in}{1.932054in}}%
\pgfpathlineto{\pgfqpoint{2.527101in}{1.912676in}}%
\pgfpathlineto{\pgfqpoint{2.576574in}{1.891076in}}%
\pgfpathlineto{\pgfqpoint{2.626947in}{1.866842in}}%
\pgfpathlineto{\pgfqpoint{2.684516in}{1.836425in}}%
\pgfpathlineto{\pgfqpoint{2.736689in}{1.806405in}}%
\pgfpathlineto{\pgfqpoint{2.790660in}{1.772952in}}%
\pgfpathlineto{\pgfqpoint{2.851827in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{2.908497in}{1.691640in}}%
\pgfpathlineto{\pgfqpoint{2.966066in}{1.647925in}}%
\pgfpathlineto{\pgfqpoint{3.025434in}{1.600196in}}%
\pgfpathlineto{\pgfqpoint{3.086602in}{1.548286in}}%
\pgfpathlineto{\pgfqpoint{3.148668in}{1.492861in}}%
\pgfpathlineto{\pgfqpoint{3.214333in}{1.431307in}}%
\pgfpathlineto{\pgfqpoint{3.281797in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{3.345663in}{1.299739in}}%
\pgfpathlineto{\pgfqpoint{3.421223in}{1.219280in}}%
\pgfpathlineto{\pgfqpoint{3.503978in}{1.127577in}}%
\pgfpathlineto{\pgfqpoint{3.588533in}{1.030512in}}%
\pgfpathlineto{\pgfqpoint{3.691978in}{0.907980in}}%
\pgfpathlineto{\pgfqpoint{3.905164in}{0.653872in}}%
\pgfpathlineto{\pgfqpoint{3.949240in}{0.605292in}}%
\pgfpathlineto{\pgfqpoint{3.978925in}{0.575529in}}%
\pgfpathlineto{\pgfqpoint{3.994216in}{0.562914in}}%
\pgfpathlineto{\pgfqpoint{4.005910in}{0.556437in}}%
\pgfpathlineto{\pgfqpoint{4.022102in}{0.549292in}}%
\pgfpathlineto{\pgfqpoint{4.032896in}{0.546760in}}%
\pgfpathlineto{\pgfqpoint{4.038293in}{0.546376in}}%
\pgfpathlineto{\pgfqpoint{4.038293in}{0.546376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.408715,0.728976,0.776906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477996in}{1.032435in}}%
\pgfpathlineto{\pgfqpoint{0.545460in}{0.720812in}}%
\pgfpathlineto{\pgfqpoint{0.579641in}{0.571793in}}%
\pgfpathlineto{\pgfqpoint{0.591335in}{0.528637in}}%
\pgfpathlineto{\pgfqpoint{0.601230in}{0.498318in}}%
\pgfpathlineto{\pgfqpoint{0.608426in}{0.482711in}}%
\pgfpathlineto{\pgfqpoint{0.613823in}{0.475529in}}%
\pgfpathlineto{\pgfqpoint{0.618321in}{0.472758in}}%
\pgfpathlineto{\pgfqpoint{0.621919in}{0.472688in}}%
\pgfpathlineto{\pgfqpoint{0.625517in}{0.474506in}}%
\pgfpathlineto{\pgfqpoint{0.630014in}{0.479335in}}%
\pgfpathlineto{\pgfqpoint{0.635411in}{0.488591in}}%
\pgfpathlineto{\pgfqpoint{0.642608in}{0.505913in}}%
\pgfpathlineto{\pgfqpoint{0.653402in}{0.539067in}}%
\pgfpathlineto{\pgfqpoint{0.668694in}{0.586171in}}%
\pgfpathlineto{\pgfqpoint{0.694780in}{0.654582in}}%
\pgfpathlineto{\pgfqpoint{0.722665in}{0.721807in}}%
\pgfpathlineto{\pgfqpoint{0.756847in}{0.798304in}}%
\pgfpathlineto{\pgfqpoint{0.795526in}{0.879527in}}%
\pgfpathlineto{\pgfqpoint{0.836904in}{0.961203in}}%
\pgfpathlineto{\pgfqpoint{0.880081in}{1.041467in}}%
\pgfpathlineto{\pgfqpoint{0.923258in}{1.117114in}}%
\pgfpathlineto{\pgfqpoint{0.968234in}{1.191389in}}%
\pgfpathlineto{\pgfqpoint{1.014109in}{1.262784in}}%
\pgfpathlineto{\pgfqpoint{1.058186in}{1.327428in}}%
\pgfpathlineto{\pgfqpoint{1.104061in}{1.390789in}}%
\pgfpathlineto{\pgfqpoint{1.150836in}{1.451503in}}%
\pgfpathlineto{\pgfqpoint{1.195812in}{1.506333in}}%
\pgfpathlineto{\pgfqpoint{1.242587in}{1.559759in}}%
\pgfpathlineto{\pgfqpoint{1.288462in}{1.608749in}}%
\pgfpathlineto{\pgfqpoint{1.332539in}{1.652736in}}%
\pgfpathlineto{\pgfqpoint{1.377515in}{1.694600in}}%
\pgfpathlineto{\pgfqpoint{1.424290in}{1.734983in}}%
\pgfpathlineto{\pgfqpoint{1.468366in}{1.770171in}}%
\pgfpathlineto{\pgfqpoint{1.514242in}{1.803924in}}%
\pgfpathlineto{\pgfqpoint{1.557419in}{1.833062in}}%
\pgfpathlineto{\pgfqpoint{1.601495in}{1.860269in}}%
\pgfpathlineto{\pgfqpoint{1.647371in}{1.885889in}}%
\pgfpathlineto{\pgfqpoint{1.693246in}{1.908831in}}%
\pgfpathlineto{\pgfqpoint{1.736423in}{1.928021in}}%
\pgfpathlineto{\pgfqpoint{1.780500in}{1.945257in}}%
\pgfpathlineto{\pgfqpoint{1.826375in}{1.960727in}}%
\pgfpathlineto{\pgfqpoint{1.872250in}{1.973712in}}%
\pgfpathlineto{\pgfqpoint{1.919025in}{1.984442in}}%
\pgfpathlineto{\pgfqpoint{1.962202in}{1.992146in}}%
\pgfpathlineto{\pgfqpoint{2.007178in}{1.997968in}}%
\pgfpathlineto{\pgfqpoint{2.052154in}{2.001562in}}%
\pgfpathlineto{\pgfqpoint{2.098030in}{2.002989in}}%
\pgfpathlineto{\pgfqpoint{2.140307in}{2.002331in}}%
\pgfpathlineto{\pgfqpoint{2.187982in}{1.999358in}}%
\pgfpathlineto{\pgfqpoint{2.236556in}{1.993930in}}%
\pgfpathlineto{\pgfqpoint{2.281532in}{1.986790in}}%
\pgfpathlineto{\pgfqpoint{2.331905in}{1.976412in}}%
\pgfpathlineto{\pgfqpoint{2.377780in}{1.964814in}}%
\pgfpathlineto{\pgfqpoint{2.424555in}{1.950918in}}%
\pgfpathlineto{\pgfqpoint{2.478526in}{1.932322in}}%
\pgfpathlineto{\pgfqpoint{2.527101in}{1.913288in}}%
\pgfpathlineto{\pgfqpoint{2.576574in}{1.891706in}}%
\pgfpathlineto{\pgfqpoint{2.633244in}{1.864294in}}%
\pgfpathlineto{\pgfqpoint{2.684516in}{1.837078in}}%
\pgfpathlineto{\pgfqpoint{2.737588in}{1.806535in}}%
\pgfpathlineto{\pgfqpoint{2.791559in}{1.773051in}}%
\pgfpathlineto{\pgfqpoint{2.846430in}{1.736553in}}%
\pgfpathlineto{\pgfqpoint{2.908497in}{1.692346in}}%
\pgfpathlineto{\pgfqpoint{2.966066in}{1.648645in}}%
\pgfpathlineto{\pgfqpoint{3.032630in}{1.594965in}}%
\pgfpathlineto{\pgfqpoint{3.092898in}{1.543533in}}%
\pgfpathlineto{\pgfqpoint{3.156764in}{1.486190in}}%
\pgfpathlineto{\pgfqpoint{3.229625in}{1.417326in}}%
\pgfpathlineto{\pgfqpoint{3.306084in}{1.341311in}}%
\pgfpathlineto{\pgfqpoint{3.378945in}{1.265494in}}%
\pgfpathlineto{\pgfqpoint{3.448208in}{1.190562in}}%
\pgfpathlineto{\pgfqpoint{3.524667in}{1.104930in}}%
\pgfpathlineto{\pgfqpoint{3.611021in}{1.004959in}}%
\pgfpathlineto{\pgfqpoint{3.726160in}{0.867608in}}%
\pgfpathlineto{\pgfqpoint{3.883576in}{0.679494in}}%
\pgfpathlineto{\pgfqpoint{3.935748in}{0.620469in}}%
\pgfpathlineto{\pgfqpoint{3.970829in}{0.583850in}}%
\pgfpathlineto{\pgfqpoint{3.990618in}{0.566027in}}%
\pgfpathlineto{\pgfqpoint{4.001413in}{0.559076in}}%
\pgfpathlineto{\pgfqpoint{4.023001in}{0.549200in}}%
\pgfpathlineto{\pgfqpoint{4.033795in}{0.546719in}}%
\pgfpathlineto{\pgfqpoint{4.039192in}{0.546364in}}%
\pgfpathlineto{\pgfqpoint{4.039192in}{0.546364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.510101,0.782197,0.761148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477996in}{1.032471in}}%
\pgfpathlineto{\pgfqpoint{0.545460in}{0.720847in}}%
\pgfpathlineto{\pgfqpoint{0.579641in}{0.571825in}}%
\pgfpathlineto{\pgfqpoint{0.591335in}{0.528668in}}%
\pgfpathlineto{\pgfqpoint{0.601230in}{0.498345in}}%
\pgfpathlineto{\pgfqpoint{0.608426in}{0.482732in}}%
\pgfpathlineto{\pgfqpoint{0.613823in}{0.475545in}}%
\pgfpathlineto{\pgfqpoint{0.618321in}{0.472769in}}%
\pgfpathlineto{\pgfqpoint{0.621919in}{0.472695in}}%
\pgfpathlineto{\pgfqpoint{0.625517in}{0.474509in}}%
\pgfpathlineto{\pgfqpoint{0.630014in}{0.479332in}}%
\pgfpathlineto{\pgfqpoint{0.635411in}{0.488581in}}%
\pgfpathlineto{\pgfqpoint{0.642608in}{0.505895in}}%
\pgfpathlineto{\pgfqpoint{0.653402in}{0.539041in}}%
\pgfpathlineto{\pgfqpoint{0.668694in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.694780in}{0.654568in}}%
\pgfpathlineto{\pgfqpoint{0.722665in}{0.721800in}}%
\pgfpathlineto{\pgfqpoint{0.756847in}{0.798305in}}%
\pgfpathlineto{\pgfqpoint{0.795526in}{0.879537in}}%
\pgfpathlineto{\pgfqpoint{0.836904in}{0.961222in}}%
\pgfpathlineto{\pgfqpoint{0.880081in}{1.041498in}}%
\pgfpathlineto{\pgfqpoint{0.925057in}{1.120208in}}%
\pgfpathlineto{\pgfqpoint{0.968234in}{1.191434in}}%
\pgfpathlineto{\pgfqpoint{1.012310in}{1.260120in}}%
\pgfpathlineto{\pgfqpoint{1.056387in}{1.324925in}}%
\pgfpathlineto{\pgfqpoint{1.102262in}{1.388446in}}%
\pgfpathlineto{\pgfqpoint{1.148137in}{1.448185in}}%
\pgfpathlineto{\pgfqpoint{1.193113in}{1.503225in}}%
\pgfpathlineto{\pgfqpoint{1.237190in}{1.553870in}}%
\pgfpathlineto{\pgfqpoint{1.282166in}{1.602324in}}%
\pgfpathlineto{\pgfqpoint{1.326242in}{1.646740in}}%
\pgfpathlineto{\pgfqpoint{1.371218in}{1.689033in}}%
\pgfpathlineto{\pgfqpoint{1.414395in}{1.726832in}}%
\pgfpathlineto{\pgfqpoint{1.462070in}{1.765441in}}%
\pgfpathlineto{\pgfqpoint{1.507046in}{1.798961in}}%
\pgfpathlineto{\pgfqpoint{1.550223in}{1.828524in}}%
\pgfpathlineto{\pgfqpoint{1.594299in}{1.856152in}}%
\pgfpathlineto{\pgfqpoint{1.635677in}{1.879773in}}%
\pgfpathlineto{\pgfqpoint{1.677954in}{1.901641in}}%
\pgfpathlineto{\pgfqpoint{1.721131in}{1.921663in}}%
\pgfpathlineto{\pgfqpoint{1.768806in}{1.941095in}}%
\pgfpathlineto{\pgfqpoint{1.813782in}{1.956913in}}%
\pgfpathlineto{\pgfqpoint{1.859657in}{1.970582in}}%
\pgfpathlineto{\pgfqpoint{1.901935in}{1.981009in}}%
\pgfpathlineto{\pgfqpoint{1.945112in}{1.989557in}}%
\pgfpathlineto{\pgfqpoint{1.993686in}{1.996667in}}%
\pgfpathlineto{\pgfqpoint{2.038662in}{2.000932in}}%
\pgfpathlineto{\pgfqpoint{2.084537in}{2.003029in}}%
\pgfpathlineto{\pgfqpoint{2.131312in}{2.002859in}}%
\pgfpathlineto{\pgfqpoint{2.173589in}{2.000740in}}%
\pgfpathlineto{\pgfqpoint{2.222163in}{1.996032in}}%
\pgfpathlineto{\pgfqpoint{2.271637in}{1.988784in}}%
\pgfpathlineto{\pgfqpoint{2.322010in}{1.978903in}}%
\pgfpathlineto{\pgfqpoint{2.367886in}{1.967752in}}%
\pgfpathlineto{\pgfqpoint{2.420058in}{1.952612in}}%
\pgfpathlineto{\pgfqpoint{2.467732in}{1.936534in}}%
\pgfpathlineto{\pgfqpoint{2.516306in}{1.917988in}}%
\pgfpathlineto{\pgfqpoint{2.571177in}{1.894456in}}%
\pgfpathlineto{\pgfqpoint{2.627847in}{1.867320in}}%
\pgfpathlineto{\pgfqpoint{2.679119in}{1.840350in}}%
\pgfpathlineto{\pgfqpoint{2.731291in}{1.810590in}}%
\pgfpathlineto{\pgfqpoint{2.785263in}{1.777397in}}%
\pgfpathlineto{\pgfqpoint{2.846430in}{1.736870in}}%
\pgfpathlineto{\pgfqpoint{2.902200in}{1.697296in}}%
\pgfpathlineto{\pgfqpoint{2.966066in}{1.648976in}}%
\pgfpathlineto{\pgfqpoint{3.032630in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{3.093798in}{1.543086in}}%
\pgfpathlineto{\pgfqpoint{3.156764in}{1.486535in}}%
\pgfpathlineto{\pgfqpoint{3.221529in}{1.425503in}}%
\pgfpathlineto{\pgfqpoint{3.289893in}{1.358074in}}%
\pgfpathlineto{\pgfqpoint{3.362754in}{1.282981in}}%
\pgfpathlineto{\pgfqpoint{3.439213in}{1.200810in}}%
\pgfpathlineto{\pgfqpoint{3.514773in}{1.116542in}}%
\pgfpathlineto{\pgfqpoint{3.599327in}{1.019066in}}%
\pgfpathlineto{\pgfqpoint{3.691978in}{0.909157in}}%
\pgfpathlineto{\pgfqpoint{3.906963in}{0.652880in}}%
\pgfpathlineto{\pgfqpoint{3.951040in}{0.604364in}}%
\pgfpathlineto{\pgfqpoint{3.979824in}{0.575539in}}%
\pgfpathlineto{\pgfqpoint{3.995116in}{0.562919in}}%
\pgfpathlineto{\pgfqpoint{4.006810in}{0.556436in}}%
\pgfpathlineto{\pgfqpoint{4.023001in}{0.549285in}}%
\pgfpathlineto{\pgfqpoint{4.033795in}{0.546749in}}%
\pgfpathlineto{\pgfqpoint{4.039192in}{0.546364in}}%
\pgfpathlineto{\pgfqpoint{4.039192in}{0.546364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.607992,0.833582,0.745934}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477996in}{1.032493in}}%
\pgfpathlineto{\pgfqpoint{0.545460in}{0.720869in}}%
\pgfpathlineto{\pgfqpoint{0.579641in}{0.571845in}}%
\pgfpathlineto{\pgfqpoint{0.591335in}{0.528687in}}%
\pgfpathlineto{\pgfqpoint{0.601230in}{0.498362in}}%
\pgfpathlineto{\pgfqpoint{0.608426in}{0.482746in}}%
\pgfpathlineto{\pgfqpoint{0.613823in}{0.475555in}}%
\pgfpathlineto{\pgfqpoint{0.618321in}{0.472776in}}%
\pgfpathlineto{\pgfqpoint{0.621919in}{0.472699in}}%
\pgfpathlineto{\pgfqpoint{0.625517in}{0.474510in}}%
\pgfpathlineto{\pgfqpoint{0.630014in}{0.479329in}}%
\pgfpathlineto{\pgfqpoint{0.635411in}{0.488575in}}%
\pgfpathlineto{\pgfqpoint{0.642608in}{0.505885in}}%
\pgfpathlineto{\pgfqpoint{0.653402in}{0.539025in}}%
\pgfpathlineto{\pgfqpoint{0.668694in}{0.586138in}}%
\pgfpathlineto{\pgfqpoint{0.694780in}{0.654560in}}%
\pgfpathlineto{\pgfqpoint{0.722665in}{0.721796in}}%
\pgfpathlineto{\pgfqpoint{0.756847in}{0.798307in}}%
\pgfpathlineto{\pgfqpoint{0.795526in}{0.879544in}}%
\pgfpathlineto{\pgfqpoint{0.836904in}{0.961234in}}%
\pgfpathlineto{\pgfqpoint{0.880081in}{1.041516in}}%
\pgfpathlineto{\pgfqpoint{0.923258in}{1.117177in}}%
\pgfpathlineto{\pgfqpoint{0.968234in}{1.191465in}}%
\pgfpathlineto{\pgfqpoint{1.014109in}{1.262878in}}%
\pgfpathlineto{\pgfqpoint{1.060884in}{1.331368in}}%
\pgfpathlineto{\pgfqpoint{1.107659in}{1.395721in}}%
\pgfpathlineto{\pgfqpoint{1.153535in}{1.455026in}}%
\pgfpathlineto{\pgfqpoint{1.199410in}{1.510719in}}%
\pgfpathlineto{\pgfqpoint{1.246185in}{1.563886in}}%
\pgfpathlineto{\pgfqpoint{1.292061in}{1.612630in}}%
\pgfpathlineto{\pgfqpoint{1.338836in}{1.658965in}}%
\pgfpathlineto{\pgfqpoint{1.384711in}{1.701222in}}%
\pgfpathlineto{\pgfqpoint{1.431486in}{1.741131in}}%
\pgfpathlineto{\pgfqpoint{1.475562in}{1.775885in}}%
\pgfpathlineto{\pgfqpoint{1.521438in}{1.809195in}}%
\pgfpathlineto{\pgfqpoint{1.568213in}{1.840212in}}%
\pgfpathlineto{\pgfqpoint{1.613189in}{1.867316in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.889936in}}%
\pgfpathlineto{\pgfqpoint{1.701342in}{1.912890in}}%
\pgfpathlineto{\pgfqpoint{1.749016in}{1.933485in}}%
\pgfpathlineto{\pgfqpoint{1.793093in}{1.950059in}}%
\pgfpathlineto{\pgfqpoint{1.838968in}{1.964854in}}%
\pgfpathlineto{\pgfqpoint{1.884844in}{1.977177in}}%
\pgfpathlineto{\pgfqpoint{1.932518in}{1.987420in}}%
\pgfpathlineto{\pgfqpoint{1.980193in}{1.995093in}}%
\pgfpathlineto{\pgfqpoint{2.025169in}{2.000033in}}%
\pgfpathlineto{\pgfqpoint{2.071044in}{2.002796in}}%
\pgfpathlineto{\pgfqpoint{2.116920in}{2.003311in}}%
\pgfpathlineto{\pgfqpoint{2.160097in}{2.001773in}}%
\pgfpathlineto{\pgfqpoint{2.203274in}{1.998307in}}%
\pgfpathlineto{\pgfqpoint{2.247350in}{1.992812in}}%
\pgfpathlineto{\pgfqpoint{2.296824in}{1.984326in}}%
\pgfpathlineto{\pgfqpoint{2.347197in}{1.973206in}}%
\pgfpathlineto{\pgfqpoint{2.393972in}{1.960683in}}%
\pgfpathlineto{\pgfqpoint{2.446144in}{1.944260in}}%
\pgfpathlineto{\pgfqpoint{2.494718in}{1.926684in}}%
\pgfpathlineto{\pgfqpoint{2.549588in}{1.904225in}}%
\pgfpathlineto{\pgfqpoint{2.599062in}{1.881651in}}%
\pgfpathlineto{\pgfqpoint{2.650335in}{1.855973in}}%
\pgfpathlineto{\pgfqpoint{2.707904in}{1.824420in}}%
\pgfpathlineto{\pgfqpoint{2.767272in}{1.788937in}}%
\pgfpathlineto{\pgfqpoint{2.827540in}{1.749921in}}%
\pgfpathlineto{\pgfqpoint{2.889607in}{1.706658in}}%
\pgfpathlineto{\pgfqpoint{2.947176in}{1.663811in}}%
\pgfpathlineto{\pgfqpoint{3.005645in}{1.617678in}}%
\pgfpathlineto{\pgfqpoint{3.065913in}{1.567453in}}%
\pgfpathlineto{\pgfqpoint{3.135176in}{1.506467in}}%
\pgfpathlineto{\pgfqpoint{3.199941in}{1.446392in}}%
\pgfpathlineto{\pgfqpoint{3.267405in}{1.380819in}}%
\pgfpathlineto{\pgfqpoint{3.338467in}{1.308609in}}%
\pgfpathlineto{\pgfqpoint{3.413127in}{1.229457in}}%
\pgfpathlineto{\pgfqpoint{3.494983in}{1.139126in}}%
\pgfpathlineto{\pgfqpoint{3.577739in}{1.044507in}}%
\pgfpathlineto{\pgfqpoint{3.675787in}{0.928765in}}%
\pgfpathlineto{\pgfqpoint{3.928552in}{0.628895in}}%
\pgfpathlineto{\pgfqpoint{3.966331in}{0.588796in}}%
\pgfpathlineto{\pgfqpoint{3.987920in}{0.568599in}}%
\pgfpathlineto{\pgfqpoint{3.999614in}{0.560286in}}%
\pgfpathlineto{\pgfqpoint{4.019403in}{0.550686in}}%
\pgfpathlineto{\pgfqpoint{4.031097in}{0.547212in}}%
\pgfpathlineto{\pgfqpoint{4.040092in}{0.546360in}}%
\pgfpathlineto{\pgfqpoint{4.040092in}{0.546360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{4.353895in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{4.353895in}{0.425127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{4.353895in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633201in}{0.727967in}}%
\pgfpathlineto{\pgfqpoint{5.649111in}{0.727967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.673555in}{0.727967in}}{\pgfqpoint{5.673555in}{0.752411in}}%
\pgfpathlineto{\pgfqpoint{5.673555in}{2.283696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.673555in}{2.308141in}}{\pgfqpoint{5.649111in}{2.308141in}}%
\pgfpathlineto{\pgfqpoint{4.633201in}{2.308141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.608756in}{2.308141in}}{\pgfqpoint{4.608756in}{2.283696in}}%
\pgfpathlineto{\pgfqpoint{4.608756in}{0.752411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.608756in}{0.727967in}}{\pgfqpoint{4.633201in}{0.727967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779867in}{2.215940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.999867in,y=2.173162in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont experiment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.213205,0.299039,0.331765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657645in}{2.044439in}}%
\pgfpathlineto{\pgfqpoint{4.902090in}{2.044439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.999867in,y=2.001661in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle n_\textnormal{sub}=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.226410,0.398078,0.463529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657645in}{1.872938in}}%
\pgfpathlineto{\pgfqpoint{4.902090in}{1.872938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.999867in,y=1.830160in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle n_\textnormal{sub}=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.240087,0.500654,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657645in}{1.701437in}}%
\pgfpathlineto{\pgfqpoint{4.902090in}{1.701437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.999867in,y=1.658659in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle n_\textnormal{sub}=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.253292,0.599692,0.731765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657645in}{1.529936in}}%
\pgfpathlineto{\pgfqpoint{4.902090in}{1.529936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.999867in,y=1.487158in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle n_\textnormal{sub}=10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.310824,0.677591,0.792121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657645in}{1.358435in}}%
\pgfpathlineto{\pgfqpoint{4.902090in}{1.358435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.999867in,y=1.315658in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle n_\textnormal{sub}=20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.408715,0.728976,0.776906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657645in}{1.186935in}}%
\pgfpathlineto{\pgfqpoint{4.902090in}{1.186935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.999867in,y=1.144157in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle n_\textnormal{sub}=30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.510101,0.782197,0.761148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657645in}{1.015434in}}%
\pgfpathlineto{\pgfqpoint{4.902090in}{1.015434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.999867in,y=0.972656in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle n_\textnormal{sub}=40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.607992,0.833582,0.745934}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657645in}{0.843933in}}%
\pgfpathlineto{\pgfqpoint{4.902090in}{0.843933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.999867in,y=0.801155in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle n_\textnormal{sub}=50\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sphereWallCollision_validation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.418131in}{2.355672in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.418131in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.418131in}{2.355672in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.355672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{4.353895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{4.353895in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504557in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.504557in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504557in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146114in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.146114in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146114in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787670in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.787670in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787670in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429226in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.429226in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429226in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070783in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{3.070783in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.070783in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712339in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{3.712339in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.712339in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{4.353895in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.353895in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416395in,y=0.143904in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle (t-t_c)\, u_s / D_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.443815in}}%
\pgfpathlineto{\pgfqpoint{4.353895in}{0.443815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=0.400770in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.755284in}}%
\pgfpathlineto{\pgfqpoint{4.353895in}{0.755284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=0.712239in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.066752in}}%
\pgfpathlineto{\pgfqpoint{4.353895in}{1.066752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.023707in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.378221in}}%
\pgfpathlineto{\pgfqpoint{4.353895in}{1.378221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.335176in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{1.689690in}}%
\pgfpathlineto{\pgfqpoint{4.353895in}{1.689690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.646645in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{2.001158in}}%
\pgfpathlineto{\pgfqpoint{4.353895in}{2.001158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=1.958113in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{4.353895in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199459in,y=2.269582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143904in,y=1.368877in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \delta_{ij,n}/D_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504557in}{0.443738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510725in}{0.459266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531989in}{0.507004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555381in}{0.544234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.576410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599826in}{0.599263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623086in}{0.617829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646322in}{0.632895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668401in}{0.640190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691565in}{0.645146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713609in}{0.647386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737266in}{0.644175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759797in}{0.637469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782840in}{0.625317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805894in}{0.614720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828367in}{0.599848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851366in}{0.581475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874343in}{0.559991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897304in}{0.536173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920240in}{0.508856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943156in}{0.478818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965555in}{0.453448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478767in}{0.509640in}}%
\pgfpathlineto{\pgfqpoint{0.495704in}{0.437009in}}%
\pgfpathlineto{\pgfqpoint{0.498655in}{0.431756in}}%
\pgfpathlineto{\pgfqpoint{0.500195in}{0.432349in}}%
\pgfpathlineto{\pgfqpoint{0.502248in}{0.436416in}}%
\pgfpathlineto{\pgfqpoint{0.518030in}{0.476293in}}%
\pgfpathlineto{\pgfqpoint{0.533299in}{0.506452in}}%
\pgfpathlineto{\pgfqpoint{0.550108in}{0.534827in}}%
\pgfpathlineto{\pgfqpoint{0.567558in}{0.559989in}}%
\pgfpathlineto{\pgfqpoint{0.585393in}{0.581787in}}%
\pgfpathlineto{\pgfqpoint{0.603100in}{0.599904in}}%
\pgfpathlineto{\pgfqpoint{0.620679in}{0.614705in}}%
\pgfpathlineto{\pgfqpoint{0.638258in}{0.626553in}}%
\pgfpathlineto{\pgfqpoint{0.654938in}{0.635231in}}%
\pgfpathlineto{\pgfqpoint{0.672132in}{0.641703in}}%
\pgfpathlineto{\pgfqpoint{0.689197in}{0.645767in}}%
\pgfpathlineto{\pgfqpoint{0.706006in}{0.647582in}}%
\pgfpathlineto{\pgfqpoint{0.723713in}{0.647252in}}%
\pgfpathlineto{\pgfqpoint{0.741677in}{0.644669in}}%
\pgfpathlineto{\pgfqpoint{0.760795in}{0.639543in}}%
\pgfpathlineto{\pgfqpoint{0.780042in}{0.632020in}}%
\pgfpathlineto{\pgfqpoint{0.800315in}{0.621654in}}%
\pgfpathlineto{\pgfqpoint{0.820973in}{0.608645in}}%
\pgfpathlineto{\pgfqpoint{0.843684in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{0.867293in}{0.571208in}}%
\pgfpathlineto{\pgfqpoint{0.893212in}{0.545792in}}%
\pgfpathlineto{\pgfqpoint{0.922082in}{0.514350in}}%
\pgfpathlineto{\pgfqpoint{0.986366in}{0.442949in}}%
\pgfpathlineto{\pgfqpoint{0.990087in}{0.441959in}}%
\pgfpathlineto{\pgfqpoint{0.990087in}{0.441959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523389in}{0.524371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560155in}{0.645299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596906in}{0.751090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634600in}{0.860913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674147in}{0.944493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708991in}{1.023047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747587in}{1.094522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781473in}{1.154917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819120in}{1.218323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857687in}{1.261544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894375in}{1.304773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932937in}{1.342948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968666in}{1.367008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007217in}{1.395093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042935in}{1.408053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079590in}{1.418992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117184in}{1.428917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154768in}{1.428752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194222in}{1.419496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230862in}{1.415298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269372in}{1.402011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305997in}{1.383686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344491in}{1.354253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381101in}{1.319783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418654in}{1.289346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456199in}{1.250835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494681in}{1.209294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533163in}{1.167752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568817in}{1.118150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608225in}{1.063487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645750in}{1.004795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681396in}{0.946111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720798in}{0.885393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755491in}{0.813596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794876in}{0.735723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832388in}{0.664923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869896in}{0.589077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906456in}{0.505162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478767in}{0.514484in}}%
\pgfpathlineto{\pgfqpoint{0.497500in}{0.430471in}}%
\pgfpathlineto{\pgfqpoint{0.499425in}{0.428924in}}%
\pgfpathlineto{\pgfqpoint{0.500836in}{0.430707in}}%
\pgfpathlineto{\pgfqpoint{0.503274in}{0.438409in}}%
\pgfpathlineto{\pgfqpoint{0.528680in}{0.534956in}}%
\pgfpathlineto{\pgfqpoint{0.557037in}{0.633110in}}%
\pgfpathlineto{\pgfqpoint{0.586035in}{0.725568in}}%
\pgfpathlineto{\pgfqpoint{0.615162in}{0.811107in}}%
\pgfpathlineto{\pgfqpoint{0.644930in}{0.891470in}}%
\pgfpathlineto{\pgfqpoint{0.674185in}{0.963958in}}%
\pgfpathlineto{\pgfqpoint{0.702798in}{1.029040in}}%
\pgfpathlineto{\pgfqpoint{0.731925in}{1.089745in}}%
\pgfpathlineto{\pgfqpoint{0.760538in}{1.144246in}}%
\pgfpathlineto{\pgfqpoint{0.792744in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{0.817765in}{1.238995in}}%
\pgfpathlineto{\pgfqpoint{0.843941in}{1.276389in}}%
\pgfpathlineto{\pgfqpoint{0.871143in}{1.311504in}}%
\pgfpathlineto{\pgfqpoint{0.899628in}{1.344333in}}%
\pgfpathlineto{\pgfqpoint{0.920029in}{1.365463in}}%
\pgfpathlineto{\pgfqpoint{0.949413in}{1.392455in}}%
\pgfpathlineto{\pgfqpoint{0.981490in}{1.417491in}}%
\pgfpathlineto{\pgfqpoint{1.014338in}{1.438478in}}%
\pgfpathlineto{\pgfqpoint{1.035766in}{1.449684in}}%
\pgfpathlineto{\pgfqpoint{1.058734in}{1.459602in}}%
\pgfpathlineto{\pgfqpoint{1.081958in}{1.467438in}}%
\pgfpathlineto{\pgfqpoint{1.106081in}{1.473312in}}%
\pgfpathlineto{\pgfqpoint{1.130845in}{1.476994in}}%
\pgfpathlineto{\pgfqpoint{1.156122in}{1.478333in}}%
\pgfpathlineto{\pgfqpoint{1.182041in}{1.477224in}}%
\pgfpathlineto{\pgfqpoint{1.208601in}{1.473537in}}%
\pgfpathlineto{\pgfqpoint{1.235803in}{1.467127in}}%
\pgfpathlineto{\pgfqpoint{1.263647in}{1.457864in}}%
\pgfpathlineto{\pgfqpoint{1.292004in}{1.445660in}}%
\pgfpathlineto{\pgfqpoint{1.321130in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{1.350770in}{1.411735in}}%
\pgfpathlineto{\pgfqpoint{1.380923in}{1.389907in}}%
\pgfpathlineto{\pgfqpoint{1.411846in}{1.364491in}}%
\pgfpathlineto{\pgfqpoint{1.443283in}{1.335550in}}%
\pgfpathlineto{\pgfqpoint{1.495377in}{1.280868in}}%
\pgfpathlineto{\pgfqpoint{1.543622in}{1.222954in}}%
\pgfpathlineto{\pgfqpoint{1.575443in}{1.180999in}}%
\pgfpathlineto{\pgfqpoint{1.609831in}{1.132379in}}%
\pgfpathlineto{\pgfqpoint{1.645244in}{1.078837in}}%
\pgfpathlineto{\pgfqpoint{1.681043in}{1.021179in}}%
\pgfpathlineto{\pgfqpoint{1.721461in}{0.951923in}}%
\pgfpathlineto{\pgfqpoint{1.763034in}{0.876211in}}%
\pgfpathlineto{\pgfqpoint{1.806018in}{0.793311in}}%
\pgfpathlineto{\pgfqpoint{1.851184in}{0.701385in}}%
\pgfpathlineto{\pgfqpoint{1.900327in}{0.596230in}}%
\pgfpathlineto{\pgfqpoint{1.974235in}{0.436971in}}%
\pgfpathlineto{\pgfqpoint{1.974235in}{0.436971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.096145in}{2.332325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.151903in}{2.093807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.203472in}{1.848963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255032in}{1.606230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310807in}{1.363492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358153in}{1.120763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.409714in}{0.878029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457077in}{0.631080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508243in}{0.485417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558022in}{0.681612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607886in}{0.856704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662059in}{1.008579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707872in}{1.143582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757968in}{1.261698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803849in}{1.379819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858227in}{1.481048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908443in}{1.569621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958693in}{1.649753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008960in}{1.725664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059295in}{1.784694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105459in}{1.833177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160052in}{1.881650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206267in}{1.917472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256714in}{1.949069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307204in}{1.970114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353504in}{1.984834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399831in}{1.993222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454621in}{1.993161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505231in}{1.984663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555857in}{1.971945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606518in}{1.950785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657188in}{1.927516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703660in}{1.900031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754424in}{1.853549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805188in}{1.807067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855943in}{1.762695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906741in}{1.707772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953350in}{1.646523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004183in}{1.583160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050843in}{1.509249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101727in}{1.433224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156851in}{1.350863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203580in}{1.260071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254524in}{1.169274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305493in}{1.072147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352256in}{0.972914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403252in}{0.869456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458504in}{0.755442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505327in}{0.641437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556425in}{0.512656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602897in}{0.485171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653147in}{0.565303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703449in}{0.632773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753741in}{0.702354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804128in}{0.748722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858738in}{0.792975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904910in}{0.839348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955383in}{0.864614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005890in}{0.881439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056388in}{0.900374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106946in}{0.904538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157522in}{0.904481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203891in}{0.902318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254526in}{0.887490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305170in}{0.870551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351651in}{0.840956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406561in}{0.811351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457290in}{0.773310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503831in}{0.728943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554603in}{0.680351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605393in}{0.627538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656225in}{0.564174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707058in}{0.500810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757804in}{0.458549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808251in}{0.490145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858715in}{0.517521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904990in}{0.538572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959729in}{0.551171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010296in}{0.553225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056656in}{0.553172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111481in}{0.544670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162116in}{0.529841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208537in}{0.515018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259240in}{0.483307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309936in}{0.453707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360485in}{0.459981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411052in}{0.462034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461628in}{0.461977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512220in}{0.457700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558615in}{0.449207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609199in}{0.447040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663980in}{0.449088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714573in}{0.444811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760908in}{0.451089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811500in}{0.446812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862059in}{0.450976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912634in}{0.450919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963209in}{0.450862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478895in}{0.425127in}}{\pgfqpoint{3.875000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478767in}{0.514913in}}%
\pgfpathlineto{\pgfqpoint{0.497629in}{0.430242in}}%
\pgfpathlineto{\pgfqpoint{0.499553in}{0.428736in}}%
\pgfpathlineto{\pgfqpoint{0.500965in}{0.430602in}}%
\pgfpathlineto{\pgfqpoint{0.503403in}{0.438510in}}%
\pgfpathlineto{\pgfqpoint{0.538303in}{0.575901in}}%
\pgfpathlineto{\pgfqpoint{0.570766in}{0.693579in}}%
\pgfpathlineto{\pgfqpoint{0.603100in}{0.802595in}}%
\pgfpathlineto{\pgfqpoint{0.635307in}{0.903446in}}%
\pgfpathlineto{\pgfqpoint{0.667769in}{0.997793in}}%
\pgfpathlineto{\pgfqpoint{0.700874in}{1.087066in}}%
\pgfpathlineto{\pgfqpoint{0.738084in}{1.179753in}}%
\pgfpathlineto{\pgfqpoint{0.772985in}{1.259913in}}%
\pgfpathlineto{\pgfqpoint{0.810965in}{1.340234in}}%
\pgfpathlineto{\pgfqpoint{0.841118in}{1.399195in}}%
\pgfpathlineto{\pgfqpoint{0.872682in}{1.456587in}}%
\pgfpathlineto{\pgfqpoint{0.905915in}{1.512445in}}%
\pgfpathlineto{\pgfqpoint{0.940816in}{1.566267in}}%
\pgfpathlineto{\pgfqpoint{0.977384in}{1.617572in}}%
\pgfpathlineto{\pgfqpoint{1.015493in}{1.665707in}}%
\pgfpathlineto{\pgfqpoint{1.055398in}{1.710508in}}%
\pgfpathlineto{\pgfqpoint{1.096714in}{1.751055in}}%
\pgfpathlineto{\pgfqpoint{1.123659in}{1.774403in}}%
\pgfpathlineto{\pgfqpoint{1.152401in}{1.796692in}}%
\pgfpathlineto{\pgfqpoint{1.182041in}{1.816906in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.834790in}}%
\pgfpathlineto{\pgfqpoint{1.243630in}{1.850189in}}%
\pgfpathlineto{\pgfqpoint{1.275451in}{1.862891in}}%
\pgfpathlineto{\pgfqpoint{1.308427in}{1.872927in}}%
\pgfpathlineto{\pgfqpoint{1.341917in}{1.879916in}}%
\pgfpathlineto{\pgfqpoint{1.376304in}{1.883803in}}%
\pgfpathlineto{\pgfqpoint{1.411461in}{1.884407in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{1.881554in}}%
\pgfpathlineto{\pgfqpoint{1.484470in}{1.875057in}}%
\pgfpathlineto{\pgfqpoint{1.522194in}{1.864760in}}%
\pgfpathlineto{\pgfqpoint{1.560687in}{1.850513in}}%
\pgfpathlineto{\pgfqpoint{1.599951in}{1.832149in}}%
\pgfpathlineto{\pgfqpoint{1.621507in}{1.820457in}}%
\pgfpathlineto{\pgfqpoint{1.660385in}{1.796523in}}%
\pgfpathlineto{\pgfqpoint{1.682840in}{1.781043in}}%
\pgfpathlineto{\pgfqpoint{1.722616in}{1.750706in}}%
\pgfpathlineto{\pgfqpoint{1.746097in}{1.731071in}}%
\pgfpathlineto{\pgfqpoint{1.786643in}{1.694175in}}%
\pgfpathlineto{\pgfqpoint{1.830911in}{1.649647in}}%
\pgfpathlineto{\pgfqpoint{1.875178in}{1.600753in}}%
\pgfpathlineto{\pgfqpoint{1.920857in}{1.545829in}}%
\pgfpathlineto{\pgfqpoint{1.966792in}{1.486058in}}%
\pgfpathlineto{\pgfqpoint{1.993866in}{1.448744in}}%
\pgfpathlineto{\pgfqpoint{2.037364in}{1.385584in}}%
\pgfpathlineto{\pgfqpoint{2.085609in}{1.310975in}}%
\pgfpathlineto{\pgfqpoint{2.134367in}{1.230772in}}%
\pgfpathlineto{\pgfqpoint{2.184023in}{1.144215in}}%
\pgfpathlineto{\pgfqpoint{2.234578in}{1.051126in}}%
\pgfpathlineto{\pgfqpoint{2.286544in}{0.950355in}}%
\pgfpathlineto{\pgfqpoint{2.339922in}{0.841636in}}%
\pgfpathlineto{\pgfqpoint{2.396122in}{0.721746in}}%
\pgfpathlineto{\pgfqpoint{2.458225in}{0.583401in}}%
\pgfpathlineto{\pgfqpoint{2.523920in}{0.436765in}}%
\pgfpathlineto{\pgfqpoint{2.525973in}{0.437083in}}%
\pgfpathlineto{\pgfqpoint{2.528411in}{0.440362in}}%
\pgfpathlineto{\pgfqpoint{2.570625in}{0.515173in}}%
\pgfpathlineto{\pgfqpoint{2.601420in}{0.563430in}}%
\pgfpathlineto{\pgfqpoint{2.632215in}{0.607633in}}%
\pgfpathlineto{\pgfqpoint{2.663523in}{0.648767in}}%
\pgfpathlineto{\pgfqpoint{2.695600in}{0.687166in}}%
\pgfpathlineto{\pgfqpoint{2.727807in}{0.722079in}}%
\pgfpathlineto{\pgfqpoint{2.758601in}{0.752183in}}%
\pgfpathlineto{\pgfqpoint{2.789011in}{0.778876in}}%
\pgfpathlineto{\pgfqpoint{2.820319in}{0.803284in}}%
\pgfpathlineto{\pgfqpoint{2.849574in}{0.823358in}}%
\pgfpathlineto{\pgfqpoint{2.879342in}{0.841121in}}%
\pgfpathlineto{\pgfqpoint{2.908341in}{0.855905in}}%
\pgfpathlineto{\pgfqpoint{2.938109in}{0.868554in}}%
\pgfpathlineto{\pgfqpoint{2.968390in}{0.878835in}}%
\pgfpathlineto{\pgfqpoint{2.997389in}{0.886273in}}%
\pgfpathlineto{\pgfqpoint{3.027157in}{0.891497in}}%
\pgfpathlineto{\pgfqpoint{3.055770in}{0.894265in}}%
\pgfpathlineto{\pgfqpoint{3.082972in}{0.894875in}}%
\pgfpathlineto{\pgfqpoint{3.112484in}{0.893338in}}%
\pgfpathlineto{\pgfqpoint{3.140456in}{0.889786in}}%
\pgfpathlineto{\pgfqpoint{3.169197in}{0.884065in}}%
\pgfpathlineto{\pgfqpoint{3.200120in}{0.875571in}}%
\pgfpathlineto{\pgfqpoint{3.231685in}{0.864450in}}%
\pgfpathlineto{\pgfqpoint{3.263634in}{0.850697in}}%
\pgfpathlineto{\pgfqpoint{3.296225in}{0.834130in}}%
\pgfpathlineto{\pgfqpoint{3.329201in}{0.814775in}}%
\pgfpathlineto{\pgfqpoint{3.362819in}{0.792419in}}%
\pgfpathlineto{\pgfqpoint{3.396950in}{0.767042in}}%
\pgfpathlineto{\pgfqpoint{3.433903in}{0.736574in}}%
\pgfpathlineto{\pgfqpoint{3.469317in}{0.704510in}}%
\pgfpathlineto{\pgfqpoint{3.507811in}{0.666543in}}%
\pgfpathlineto{\pgfqpoint{3.547459in}{0.624147in}}%
\pgfpathlineto{\pgfqpoint{3.588647in}{0.576694in}}%
\pgfpathlineto{\pgfqpoint{3.630220in}{0.525523in}}%
\pgfpathlineto{\pgfqpoint{3.678721in}{0.462514in}}%
\pgfpathlineto{\pgfqpoint{3.697198in}{0.439976in}}%
\pgfpathlineto{\pgfqpoint{3.699893in}{0.440086in}}%
\pgfpathlineto{\pgfqpoint{3.703100in}{0.442878in}}%
\pgfpathlineto{\pgfqpoint{3.718754in}{0.458849in}}%
\pgfpathlineto{\pgfqpoint{3.743005in}{0.480332in}}%
\pgfpathlineto{\pgfqpoint{3.770464in}{0.501714in}}%
\pgfpathlineto{\pgfqpoint{3.798949in}{0.521073in}}%
\pgfpathlineto{\pgfqpoint{3.826279in}{0.537144in}}%
\pgfpathlineto{\pgfqpoint{3.855534in}{0.551787in}}%
\pgfpathlineto{\pgfqpoint{3.884276in}{0.563687in}}%
\pgfpathlineto{\pgfqpoint{3.912248in}{0.572961in}}%
\pgfpathlineto{\pgfqpoint{3.941246in}{0.580254in}}%
\pgfpathlineto{\pgfqpoint{3.969090in}{0.585075in}}%
\pgfpathlineto{\pgfqpoint{3.999499in}{0.587947in}}%
\pgfpathlineto{\pgfqpoint{4.030679in}{0.588357in}}%
\pgfpathlineto{\pgfqpoint{4.060576in}{0.586376in}}%
\pgfpathlineto{\pgfqpoint{4.089189in}{0.582343in}}%
\pgfpathlineto{\pgfqpoint{4.118444in}{0.576105in}}%
\pgfpathlineto{\pgfqpoint{4.150393in}{0.566898in}}%
\pgfpathlineto{\pgfqpoint{4.180803in}{0.555842in}}%
\pgfpathlineto{\pgfqpoint{4.214421in}{0.541098in}}%
\pgfpathlineto{\pgfqpoint{4.246755in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{4.280629in}{0.504637in}}%
\pgfpathlineto{\pgfqpoint{4.316428in}{0.481125in}}%
\pgfpathlineto{\pgfqpoint{4.354023in}{0.454202in}}%
\pgfpathlineto{\pgfqpoint{4.354023in}{0.454202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{4.353895in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{4.353895in}{0.425127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478895in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{4.353895in}{2.312627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730866in}{1.185844in}}%
\pgfpathlineto{\pgfqpoint{4.268340in}{1.185844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.292784in}{1.185844in}}{\pgfqpoint{4.292784in}{1.210289in}}%
\pgfpathlineto{\pgfqpoint{4.292784in}{2.227071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.292784in}{2.251516in}}{\pgfqpoint{4.268340in}{2.251516in}}%
\pgfpathlineto{\pgfqpoint{2.730866in}{2.251516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.706421in}{2.251516in}}{\pgfqpoint{2.706421in}{2.227071in}}%
\pgfpathlineto{\pgfqpoint{2.706421in}{1.210289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.706421in}{1.185844in}}{\pgfqpoint{2.730866in}{1.185844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877532in}{2.159315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097532in,y=2.116537in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont experiment \(\displaystyle \textit{St}=27\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755310in}{1.987814in}}%
\pgfpathlineto{\pgfqpoint{2.999754in}{1.987814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097532in,y=1.945036in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont simulation \(\displaystyle \textit{St}=27\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877532in}{1.816313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097532in,y=1.773535in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont experiment \(\displaystyle \textit{St}=100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755310in}{1.644812in}}%
\pgfpathlineto{\pgfqpoint{2.999754in}{1.644812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097532in,y=1.602034in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont simulation \(\displaystyle \textit{St}=100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877532in}{1.473311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097532in,y=1.430533in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont experiment \(\displaystyle \textit{St}=152\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755310in}{1.301810in}}%
\pgfpathlineto{\pgfqpoint{2.999754in}{1.301810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097532in,y=1.259033in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont simulation \(\displaystyle \textit{St}=152\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ten_cate_height_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/local/rettinger/waLBerla/venv/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/local/rettinger/waLBerla/venv/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/local/rettinger/waLBerla/venv/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.922299in}{2.701953in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.922299in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.922299in}{2.701953in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.701953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492499in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{2.817499in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{2.817499in}{2.597153in}}%
\pgfpathlineto{\pgfqpoint{0.492499in}{2.597153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492499in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598181in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{0.598181in}{2.597153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598181in,y=0.402875in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492499in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066453in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{1.066453in}{2.597153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066453in,y=0.402875in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492499in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534725in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{1.534725in}{2.597153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534725in,y=0.402875in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492499in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002998in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{2.002998in}{2.597153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002998in,y=0.402875in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492499in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471270in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{2.471270in}{2.597153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471270in,y=0.402875in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654999in,y=0.229036in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle t\) / s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492499in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492499in}{0.612440in}}%
\pgfpathlineto{\pgfqpoint{2.817499in}{0.612440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299459in,y=0.566010in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492499in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492499in}{1.070674in}}%
\pgfpathlineto{\pgfqpoint{2.817499in}{1.070674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299459in,y=1.024243in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492499in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492499in}{1.528907in}}%
\pgfpathlineto{\pgfqpoint{2.817499in}{1.528907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299459in,y=1.482477in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492499in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492499in}{1.987140in}}%
\pgfpathlineto{\pgfqpoint{2.817499in}{1.987140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299459in,y=1.940710in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492499in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492499in}{2.445374in}}%
\pgfpathlineto{\pgfqpoint{2.817499in}{2.445374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299459in,y=2.398944in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243904in,y=1.557653in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \delta_{n}/D_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492499in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609037in}{2.488778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639435in}{2.488778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658976in}{2.478105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682860in}{2.461028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708916in}{2.443951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726286in}{2.426874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750170in}{2.390585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771883in}{2.369239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793596in}{2.343623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819651in}{2.315873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837021in}{2.292392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865248in}{2.266777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889132in}{2.232623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910845in}{2.213411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930386in}{2.183526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956442in}{2.155776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980326in}{2.128026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004210in}{2.102410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030265in}{2.072526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049806in}{2.046910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071519in}{2.027698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097575in}{1.991410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117116in}{1.970063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141000in}{1.935909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321216in}{1.760870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349443in}{1.728850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368984in}{1.701100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392868in}{1.673350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418924in}{1.649869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440637in}{1.619984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462349in}{1.592234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481891in}{1.566619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507946in}{1.538869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529659in}{1.513253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553543in}{1.481234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575256in}{1.457753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601311in}{1.423599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623024in}{1.395849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651251in}{1.372368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670792in}{1.342483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696847in}{1.312598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718560in}{1.289117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742444in}{1.259232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764157in}{1.233617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788041in}{1.208001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959572in}{1.037231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985627in}{1.009481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005169in}{0.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031224in}{0.953981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055108in}{0.930500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078992in}{0.900615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100705in}{0.881403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124589in}{0.853653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146302in}{0.828038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172357in}{0.802422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191899in}{0.785345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215783in}{0.759729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241838in}{0.736249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263551in}{0.721306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287435in}{0.697825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311319in}{0.687152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335203in}{0.672210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359087in}{0.661537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376458in}{0.652998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400342in}{0.644460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424226in}{0.633786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441596in}{0.631652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465480in}{0.627383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489364in}{0.620979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515419in}{0.625248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492499in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602523in}{2.482374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628578in}{2.465297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645949in}{2.448220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665490in}{2.429008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682860in}{2.405527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715430in}{2.377777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732800in}{2.350027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745828in}{2.326546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758855in}{2.305200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778397in}{2.273181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793596in}{2.249700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808795in}{2.224084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821822in}{2.202738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837021in}{2.179257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850049in}{2.153641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863077in}{2.130160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878275in}{2.091737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889132in}{2.074660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908673in}{2.049045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926044in}{2.017025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934729in}{1.989275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949928in}{1.963660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960784in}{1.942313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058492in}{1.773678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071519in}{1.745927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086718in}{1.720312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104088in}{1.690427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117116in}{1.666946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132315in}{1.641331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143171in}{1.615715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158370in}{1.590100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171398in}{1.564484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186597in}{1.536734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201796in}{1.511118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214824in}{1.485503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225680in}{1.462022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245222in}{1.430003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256078in}{1.406522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266934in}{1.383041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284305in}{1.355291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306017in}{1.323271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314702in}{1.299790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327730in}{1.274175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340758in}{1.248559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353785in}{1.218674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368984in}{1.195194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477548in}{1.009481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490576in}{0.988135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510118in}{0.960384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523145in}{0.924096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540515in}{0.900615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553543in}{0.874999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575256in}{0.847249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579598in}{0.819499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594797in}{0.793883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609996in}{0.768268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623024in}{0.740518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636052in}{0.719171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644737in}{0.697825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659936in}{0.678614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679477in}{0.659402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690334in}{0.646594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701190in}{0.629517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725074in}{0.623113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744616in}{0.620979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761986in}{0.618844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492499in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602523in}{2.484509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624236in}{2.469566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639435in}{2.448220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656805in}{2.426874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672004in}{2.394854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687203in}{2.375643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702402in}{2.352162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719772in}{2.315873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728457in}{2.288123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739314in}{2.268911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747999in}{2.253969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756684in}{2.226219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769712in}{2.204872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778397in}{2.187795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784911in}{2.162180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860905in}{1.970063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867419in}{1.952986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880447in}{1.927371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884789in}{1.908159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891303in}{1.882544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893474in}{1.856928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899988in}{1.831313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913016in}{1.816370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923872in}{1.788620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932557in}{1.765139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941243in}{1.745927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949928in}{1.722447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960784in}{1.701100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967298in}{1.677619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973812in}{1.656273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980326in}{1.634927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989011in}{1.605042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999867in}{1.583696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071519in}{1.385175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078033in}{1.363829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091061in}{1.336079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095403in}{1.319002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106260in}{1.291252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117116in}{1.272040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121459in}{1.246425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127973in}{1.218674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138829in}{1.203732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149685in}{1.169578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154028in}{1.146097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162713in}{1.129020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171398in}{1.103405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180083in}{1.082058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188768in}{1.056443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195282in}{1.028693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203967in}{1.007346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273448in}{0.810960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286476in}{0.781076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292990in}{0.763999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297332in}{0.744787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310360in}{0.717037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316874in}{0.697825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323388in}{0.682883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336415in}{0.648729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340758in}{0.627383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355957in}{0.620979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492499in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604694in}{2.482374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617722in}{2.461028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632921in}{2.443951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650291in}{2.420470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661148in}{2.396989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676347in}{2.373508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687203in}{2.343623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698059in}{2.313738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706744in}{2.292392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711087in}{2.277450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719772in}{2.258238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726286in}{2.241161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732800in}{2.219815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734971in}{2.204872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741485in}{2.187795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747999in}{2.174988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752341in}{2.160045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817480in}{1.965794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823994in}{1.948717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828336in}{1.933775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837021in}{1.914563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839192in}{1.897486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845706in}{1.874005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852220in}{1.850524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858734in}{1.829178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856563in}{1.807832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863077in}{1.782216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869590in}{1.763005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873933in}{1.743793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884789in}{1.720312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884789in}{1.696831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891303in}{1.673350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895646in}{1.654138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902160in}{1.630658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910845in}{1.607177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915187in}{1.577292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965127in}{1.376637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973812in}{1.357425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978154in}{1.333944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984668in}{1.314733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989011in}{1.293386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995525in}{1.272040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002038in}{1.248559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006381in}{1.225078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010723in}{1.203732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017237in}{1.180251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021580in}{1.158905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028094in}{1.135424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034608in}{1.109808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036779in}{1.092731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043293in}{1.069250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054149in}{1.045770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060663in}{1.015885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112774in}{0.800287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112774in}{0.774672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123630in}{0.757595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127973in}{0.731979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132315in}{0.714902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143171in}{0.687152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149685in}{0.670075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156199in}{0.648729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160542in}{0.623113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492499in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598181in}{2.502653in}}%
\pgfpathlineto{\pgfqpoint{0.599916in}{2.502534in}}%
\pgfpathlineto{\pgfqpoint{0.602614in}{2.502108in}}%
\pgfpathlineto{\pgfqpoint{0.605892in}{2.501333in}}%
\pgfpathlineto{\pgfqpoint{0.609362in}{2.500270in}}%
\pgfpathlineto{\pgfqpoint{0.613217in}{2.498834in}}%
\pgfpathlineto{\pgfqpoint{0.617073in}{2.497166in}}%
\pgfpathlineto{\pgfqpoint{0.621892in}{2.494817in}}%
\pgfpathlineto{\pgfqpoint{0.627869in}{2.491568in}}%
\pgfpathlineto{\pgfqpoint{0.632688in}{2.488700in}}%
\pgfpathlineto{\pgfqpoint{0.638664in}{2.484880in}}%
\pgfpathlineto{\pgfqpoint{0.645990in}{2.479872in}}%
\pgfpathlineto{\pgfqpoint{0.652159in}{2.475420in}}%
\pgfpathlineto{\pgfqpoint{0.659484in}{2.469889in}}%
\pgfpathlineto{\pgfqpoint{0.667581in}{2.463499in}}%
\pgfpathlineto{\pgfqpoint{0.677799in}{2.455086in}}%
\pgfpathlineto{\pgfqpoint{0.688402in}{2.446002in}}%
\pgfpathlineto{\pgfqpoint{0.703245in}{2.432779in}}%
\pgfpathlineto{\pgfqpoint{0.712884in}{2.423933in}}%
\pgfpathlineto{\pgfqpoint{0.725608in}{2.411996in}}%
\pgfpathlineto{\pgfqpoint{0.740259in}{2.397924in}}%
\pgfpathlineto{\pgfqpoint{0.749320in}{2.389057in}}%
\pgfpathlineto{\pgfqpoint{0.764357in}{2.374082in}}%
\pgfpathlineto{\pgfqpoint{0.789225in}{2.348762in}}%
\pgfpathlineto{\pgfqpoint{0.819106in}{2.317655in}}%
\pgfpathlineto{\pgfqpoint{0.852071in}{2.282653in}}%
\pgfpathlineto{\pgfqpoint{0.876169in}{2.256735in}}%
\pgfpathlineto{\pgfqpoint{0.911833in}{2.217939in}}%
\pgfpathlineto{\pgfqpoint{0.930918in}{2.196975in}}%
\pgfpathlineto{\pgfqpoint{0.946534in}{2.179750in}}%
\pgfpathlineto{\pgfqpoint{0.999355in}{2.121105in}}%
\pgfpathlineto{\pgfqpoint{1.098637in}{2.009839in}}%
\pgfpathlineto{\pgfqpoint{1.124083in}{1.981158in}}%
\pgfpathlineto{\pgfqpoint{1.149529in}{1.952448in}}%
\pgfpathlineto{\pgfqpoint{1.186349in}{1.910870in}}%
\pgfpathlineto{\pgfqpoint{1.193486in}{1.902809in}}%
\pgfpathlineto{\pgfqpoint{1.296426in}{1.786269in}}%
\pgfpathlineto{\pgfqpoint{1.302790in}{1.779061in}}%
\pgfpathlineto{\pgfqpoint{1.880549in}{1.124220in}}%
\pgfpathlineto{\pgfqpoint{1.888070in}{1.115734in}}%
\pgfpathlineto{\pgfqpoint{1.913900in}{1.086615in}}%
\pgfpathlineto{\pgfqpoint{1.922577in}{1.076848in}}%
\pgfpathlineto{\pgfqpoint{2.002000in}{0.987917in}}%
\pgfpathlineto{\pgfqpoint{2.012218in}{0.976564in}}%
\pgfpathlineto{\pgfqpoint{2.044412in}{0.940993in}}%
\pgfpathlineto{\pgfqpoint{2.050584in}{0.934219in}}%
\pgfpathlineto{\pgfqpoint{2.075645in}{0.906867in}}%
\pgfpathlineto{\pgfqpoint{2.098970in}{0.881700in}}%
\pgfpathlineto{\pgfqpoint{2.117668in}{0.861781in}}%
\pgfpathlineto{\pgfqpoint{2.133093in}{0.845559in}}%
\pgfpathlineto{\pgfqpoint{2.146973in}{0.831145in}}%
\pgfpathlineto{\pgfqpoint{2.161236in}{0.816541in}}%
\pgfpathlineto{\pgfqpoint{2.172611in}{0.805070in}}%
\pgfpathlineto{\pgfqpoint{2.184566in}{0.793200in}}%
\pgfpathlineto{\pgfqpoint{2.195940in}{0.782101in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{0.771394in}}%
\pgfpathlineto{\pgfqpoint{2.233144in}{0.747379in}}%
\pgfpathlineto{\pgfqpoint{2.243362in}{0.738344in}}%
\pgfpathlineto{\pgfqpoint{2.252999in}{0.730047in}}%
\pgfpathlineto{\pgfqpoint{2.272086in}{0.714335in}}%
\pgfpathlineto{\pgfqpoint{2.280955in}{0.707385in}}%
\pgfpathlineto{\pgfqpoint{2.289627in}{0.700819in}}%
\pgfpathlineto{\pgfqpoint{2.304471in}{0.690148in}}%
\pgfpathlineto{\pgfqpoint{2.317775in}{0.681226in}}%
\pgfpathlineto{\pgfqpoint{2.325680in}{0.676223in}}%
\pgfpathlineto{\pgfqpoint{2.333392in}{0.671567in}}%
\pgfpathlineto{\pgfqpoint{2.341100in}{0.667132in}}%
\pgfpathlineto{\pgfqpoint{2.352666in}{0.660907in}}%
\pgfpathlineto{\pgfqpoint{2.364237in}{0.655192in}}%
\pgfpathlineto{\pgfqpoint{2.372137in}{0.651580in}}%
\pgfpathlineto{\pgfqpoint{2.382935in}{0.647030in}}%
\pgfpathlineto{\pgfqpoint{2.390648in}{0.644036in}}%
\pgfpathlineto{\pgfqpoint{2.398355in}{0.641255in}}%
\pgfpathlineto{\pgfqpoint{2.409154in}{0.637711in}}%
\pgfpathlineto{\pgfqpoint{2.417634in}{0.635184in}}%
\pgfpathlineto{\pgfqpoint{2.425923in}{0.632930in}}%
\pgfpathlineto{\pgfqpoint{2.436913in}{0.630248in}}%
\pgfpathlineto{\pgfqpoint{2.445590in}{0.628372in}}%
\pgfpathlineto{\pgfqpoint{2.454843in}{0.626588in}}%
\pgfpathlineto{\pgfqpoint{2.463516in}{0.625111in}}%
\pgfpathlineto{\pgfqpoint{2.474117in}{0.623518in}}%
\pgfpathlineto{\pgfqpoint{2.486072in}{0.621996in}}%
\pgfpathlineto{\pgfqpoint{2.498603in}{0.620589in}}%
\pgfpathlineto{\pgfqpoint{2.512099in}{0.619250in}}%
\pgfpathlineto{\pgfqpoint{2.523473in}{0.618392in}}%
\pgfpathlineto{\pgfqpoint{2.542363in}{0.617206in}}%
\pgfpathlineto{\pgfqpoint{2.564920in}{0.616013in}}%
\pgfpathlineto{\pgfqpoint{2.587088in}{0.615075in}}%
\pgfpathlineto{\pgfqpoint{2.607907in}{0.614395in}}%
\pgfpathlineto{\pgfqpoint{2.632393in}{0.613828in}}%
\pgfpathlineto{\pgfqpoint{2.662274in}{0.613356in}}%
\pgfpathlineto{\pgfqpoint{2.700251in}{0.612978in}}%
\pgfpathlineto{\pgfqpoint{2.711817in}{0.612898in}}%
\pgfpathlineto{\pgfqpoint{2.711817in}{0.612898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492499in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598181in}{2.502653in}}%
\pgfpathlineto{\pgfqpoint{0.600122in}{2.502516in}}%
\pgfpathlineto{\pgfqpoint{0.602306in}{2.502165in}}%
\pgfpathlineto{\pgfqpoint{0.605096in}{2.501478in}}%
\pgfpathlineto{\pgfqpoint{0.607523in}{2.500685in}}%
\pgfpathlineto{\pgfqpoint{0.611041in}{2.499242in}}%
\pgfpathlineto{\pgfqpoint{0.614195in}{2.497697in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{2.495654in}}%
\pgfpathlineto{\pgfqpoint{0.621718in}{2.493181in}}%
\pgfpathlineto{\pgfqpoint{0.625115in}{2.490803in}}%
\pgfpathlineto{\pgfqpoint{0.629968in}{2.487091in}}%
\pgfpathlineto{\pgfqpoint{0.633971in}{2.483781in}}%
\pgfpathlineto{\pgfqpoint{0.638461in}{2.479822in}}%
\pgfpathlineto{\pgfqpoint{0.645133in}{2.473498in}}%
\pgfpathlineto{\pgfqpoint{0.650472in}{2.468100in}}%
\pgfpathlineto{\pgfqpoint{0.656417in}{2.461769in}}%
\pgfpathlineto{\pgfqpoint{0.663211in}{2.454165in}}%
\pgfpathlineto{\pgfqpoint{0.670733in}{2.445330in}}%
\pgfpathlineto{\pgfqpoint{0.679226in}{2.434892in}}%
\pgfpathlineto{\pgfqpoint{0.688689in}{2.422737in}}%
\pgfpathlineto{\pgfqpoint{0.695241in}{2.414019in}}%
\pgfpathlineto{\pgfqpoint{0.706524in}{2.398485in}}%
\pgfpathlineto{\pgfqpoint{0.714895in}{2.386592in}}%
\pgfpathlineto{\pgfqpoint{0.724358in}{2.372813in}}%
\pgfpathlineto{\pgfqpoint{0.733094in}{2.359796in}}%
\pgfpathlineto{\pgfqpoint{0.746440in}{2.339430in}}%
\pgfpathlineto{\pgfqpoint{0.759179in}{2.319495in}}%
\pgfpathlineto{\pgfqpoint{0.774708in}{2.294645in}}%
\pgfpathlineto{\pgfqpoint{0.783808in}{2.279826in}}%
\pgfpathlineto{\pgfqpoint{0.800429in}{2.252295in}}%
\pgfpathlineto{\pgfqpoint{0.809407in}{2.237212in}}%
\pgfpathlineto{\pgfqpoint{0.822632in}{2.214763in}}%
\pgfpathlineto{\pgfqpoint{0.851143in}{2.165531in}}%
\pgfpathlineto{\pgfqpoint{0.878442in}{2.117533in}}%
\pgfpathlineto{\pgfqpoint{0.905133in}{2.069909in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{2.022651in}}%
\pgfpathlineto{\pgfqpoint{0.953542in}{1.982313in}}%
\pgfpathlineto{\pgfqpoint{1.018208in}{1.863585in}}%
\pgfpathlineto{\pgfqpoint{1.088579in}{1.733080in}}%
\pgfpathlineto{\pgfqpoint{1.091730in}{1.727205in}}%
\pgfpathlineto{\pgfqpoint{1.104228in}{1.703925in}}%
\pgfpathlineto{\pgfqpoint{1.167319in}{1.586154in}}%
\pgfpathlineto{\pgfqpoint{1.170836in}{1.579574in}}%
\pgfpathlineto{\pgfqpoint{1.199349in}{1.526224in}}%
\pgfpathlineto{\pgfqpoint{1.202987in}{1.519410in}}%
\pgfpathlineto{\pgfqpoint{1.227375in}{1.473745in}}%
\pgfpathlineto{\pgfqpoint{1.231013in}{1.466929in}}%
\pgfpathlineto{\pgfqpoint{1.252849in}{1.426015in}}%
\pgfpathlineto{\pgfqpoint{1.284518in}{1.366653in}}%
\pgfpathlineto{\pgfqpoint{1.303446in}{1.331161in}}%
\pgfpathlineto{\pgfqpoint{1.307206in}{1.324109in}}%
\pgfpathlineto{\pgfqpoint{1.326133in}{1.288616in}}%
\pgfpathlineto{\pgfqpoint{1.329894in}{1.281564in}}%
\pgfpathlineto{\pgfqpoint{1.348821in}{1.246072in}}%
\pgfpathlineto{\pgfqpoint{1.352703in}{1.238790in}}%
\pgfpathlineto{\pgfqpoint{1.371509in}{1.203525in}}%
\pgfpathlineto{\pgfqpoint{1.375391in}{1.196243in}}%
\pgfpathlineto{\pgfqpoint{1.395044in}{1.159394in}}%
\pgfpathlineto{\pgfqpoint{1.424040in}{1.105064in}}%
\pgfpathlineto{\pgfqpoint{1.452796in}{1.051256in}}%
\pgfpathlineto{\pgfqpoint{1.470750in}{1.017704in}}%
\pgfpathlineto{\pgfqpoint{1.481670in}{0.997333in}}%
\pgfpathlineto{\pgfqpoint{1.523164in}{0.920263in}}%
\pgfpathlineto{\pgfqpoint{1.555072in}{0.861650in}}%
\pgfpathlineto{\pgfqpoint{1.572421in}{0.830212in}}%
\pgfpathlineto{\pgfqpoint{1.592196in}{0.794971in}}%
\pgfpathlineto{\pgfqpoint{1.608211in}{0.767106in}}%
\pgfpathlineto{\pgfqpoint{1.620466in}{0.746358in}}%
\pgfpathlineto{\pgfqpoint{1.631021in}{0.729009in}}%
\pgfpathlineto{\pgfqpoint{1.640485in}{0.713973in}}%
\pgfpathlineto{\pgfqpoint{1.648736in}{0.701353in}}%
\pgfpathlineto{\pgfqpoint{1.656378in}{0.690144in}}%
\pgfpathlineto{\pgfqpoint{1.663051in}{0.680803in}}%
\pgfpathlineto{\pgfqpoint{1.669358in}{0.672405in}}%
\pgfpathlineto{\pgfqpoint{1.675184in}{0.665076in}}%
\pgfpathlineto{\pgfqpoint{1.680522in}{0.658754in}}%
\pgfpathlineto{\pgfqpoint{1.685617in}{0.653101in}}%
\pgfpathlineto{\pgfqpoint{1.690351in}{0.648219in}}%
\pgfpathlineto{\pgfqpoint{1.693137in}{0.645509in}}%
\pgfpathlineto{\pgfqpoint{1.697506in}{0.641536in}}%
\pgfpathlineto{\pgfqpoint{1.701632in}{0.638098in}}%
\pgfpathlineto{\pgfqpoint{1.705757in}{0.634961in}}%
\pgfpathlineto{\pgfqpoint{1.709761in}{0.632213in}}%
\pgfpathlineto{\pgfqpoint{1.713765in}{0.629757in}}%
\pgfpathlineto{\pgfqpoint{1.717647in}{0.627655in}}%
\pgfpathlineto{\pgfqpoint{1.721650in}{0.625761in}}%
\pgfpathlineto{\pgfqpoint{1.725654in}{0.624133in}}%
\pgfpathlineto{\pgfqpoint{1.729658in}{0.622746in}}%
\pgfpathlineto{\pgfqpoint{1.734509in}{0.621334in}}%
\pgfpathlineto{\pgfqpoint{1.740334in}{0.619910in}}%
\pgfpathlineto{\pgfqpoint{1.745307in}{0.618894in}}%
\pgfpathlineto{\pgfqpoint{1.750889in}{0.618007in}}%
\pgfpathlineto{\pgfqpoint{1.759018in}{0.616965in}}%
\pgfpathlineto{\pgfqpoint{1.770060in}{0.615801in}}%
\pgfpathlineto{\pgfqpoint{1.780859in}{0.614914in}}%
\pgfpathlineto{\pgfqpoint{1.791535in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.804759in}{0.613706in}}%
\pgfpathlineto{\pgfqpoint{1.821622in}{0.613243in}}%
\pgfpathlineto{\pgfqpoint{1.842975in}{0.612893in}}%
\pgfpathlineto{\pgfqpoint{1.868697in}{0.612669in}}%
\pgfpathlineto{\pgfqpoint{1.868697in}{0.612669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492499in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598181in}{2.502653in}}%
\pgfpathlineto{\pgfqpoint{0.599929in}{2.502543in}}%
\pgfpathlineto{\pgfqpoint{0.602235in}{2.502170in}}%
\pgfpathlineto{\pgfqpoint{0.604302in}{2.501640in}}%
\pgfpathlineto{\pgfqpoint{0.607163in}{2.500623in}}%
\pgfpathlineto{\pgfqpoint{0.610582in}{2.499026in}}%
\pgfpathlineto{\pgfqpoint{0.614079in}{2.496992in}}%
\pgfpathlineto{\pgfqpoint{0.618213in}{2.494118in}}%
\pgfpathlineto{\pgfqpoint{0.621313in}{2.491660in}}%
\pgfpathlineto{\pgfqpoint{0.624811in}{2.488594in}}%
\pgfpathlineto{\pgfqpoint{0.628547in}{2.485000in}}%
\pgfpathlineto{\pgfqpoint{0.632522in}{2.480837in}}%
\pgfpathlineto{\pgfqpoint{0.636815in}{2.475972in}}%
\pgfpathlineto{\pgfqpoint{0.641425in}{2.470357in}}%
\pgfpathlineto{\pgfqpoint{0.646354in}{2.463930in}}%
\pgfpathlineto{\pgfqpoint{0.651601in}{2.456649in}}%
\pgfpathlineto{\pgfqpoint{0.657245in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.661299in}{2.442075in}}%
\pgfpathlineto{\pgfqpoint{0.668374in}{2.430605in}}%
\pgfpathlineto{\pgfqpoint{0.674495in}{2.420173in}}%
\pgfpathlineto{\pgfqpoint{0.682206in}{2.406413in}}%
\pgfpathlineto{\pgfqpoint{0.688486in}{2.394728in}}%
\pgfpathlineto{\pgfqpoint{0.693494in}{2.385130in}}%
\pgfpathlineto{\pgfqpoint{0.704305in}{2.363602in}}%
\pgfpathlineto{\pgfqpoint{0.709790in}{2.352302in}}%
\pgfpathlineto{\pgfqpoint{0.718137in}{2.334649in}}%
\pgfpathlineto{\pgfqpoint{0.728313in}{2.312424in}}%
\pgfpathlineto{\pgfqpoint{0.739362in}{2.287522in}}%
\pgfpathlineto{\pgfqpoint{0.747073in}{2.269717in}}%
\pgfpathlineto{\pgfqpoint{0.757566in}{2.244977in}}%
\pgfpathlineto{\pgfqpoint{0.769808in}{2.215444in}}%
\pgfpathlineto{\pgfqpoint{0.788092in}{2.170159in}}%
\pgfpathlineto{\pgfqpoint{0.799221in}{2.141994in}}%
\pgfpathlineto{\pgfqpoint{0.818617in}{2.092005in}}%
\pgfpathlineto{\pgfqpoint{0.829985in}{2.062254in}}%
\pgfpathlineto{\pgfqpoint{0.857013in}{1.990378in}}%
\pgfpathlineto{\pgfqpoint{0.869176in}{1.957598in}}%
\pgfpathlineto{\pgfqpoint{0.878397in}{1.932599in}}%
\pgfpathlineto{\pgfqpoint{0.919495in}{1.819906in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{1.742485in}}%
\pgfpathlineto{\pgfqpoint{0.994776in}{1.609886in}}%
\pgfpathlineto{\pgfqpoint{1.083891in}{1.358201in}}%
\pgfpathlineto{\pgfqpoint{1.112110in}{1.278132in}}%
\pgfpathlineto{\pgfqpoint{1.129599in}{1.228469in}}%
\pgfpathlineto{\pgfqpoint{1.176342in}{1.095615in}}%
\pgfpathlineto{\pgfqpoint{1.191365in}{1.052912in}}%
\pgfpathlineto{\pgfqpoint{1.225548in}{0.955845in}}%
\pgfpathlineto{\pgfqpoint{1.283418in}{0.792953in}}%
\pgfpathlineto{\pgfqpoint{1.299479in}{0.748808in}}%
\pgfpathlineto{\pgfqpoint{1.310924in}{0.718064in}}%
\pgfpathlineto{\pgfqpoint{1.319432in}{0.695867in}}%
\pgfpathlineto{\pgfqpoint{1.326663in}{0.677648in}}%
\pgfpathlineto{\pgfqpoint{1.332390in}{0.663845in}}%
\pgfpathlineto{\pgfqpoint{1.337316in}{0.652554in}}%
\pgfpathlineto{\pgfqpoint{1.341530in}{0.643480in}}%
\pgfpathlineto{\pgfqpoint{1.345028in}{0.636473in}}%
\pgfpathlineto{\pgfqpoint{1.348128in}{0.630756in}}%
\pgfpathlineto{\pgfqpoint{1.350671in}{0.626520in}}%
\pgfpathlineto{\pgfqpoint{1.352895in}{0.623227in}}%
\pgfpathlineto{\pgfqpoint{1.354806in}{0.620773in}}%
\pgfpathlineto{\pgfqpoint{1.356712in}{0.618674in}}%
\pgfpathlineto{\pgfqpoint{1.358224in}{0.617342in}}%
\pgfpathlineto{\pgfqpoint{1.359891in}{0.616164in}}%
\pgfpathlineto{\pgfqpoint{1.361483in}{0.615303in}}%
\pgfpathlineto{\pgfqpoint{1.363230in}{0.614615in}}%
\pgfpathlineto{\pgfqpoint{1.365140in}{0.614116in}}%
\pgfpathlineto{\pgfqpoint{1.367604in}{0.613723in}}%
\pgfpathlineto{\pgfqpoint{1.371420in}{0.613371in}}%
\pgfpathlineto{\pgfqpoint{1.377700in}{0.613033in}}%
\pgfpathlineto{\pgfqpoint{1.387238in}{0.612759in}}%
\pgfpathlineto{\pgfqpoint{1.392642in}{0.612669in}}%
\pgfpathlineto{\pgfqpoint{1.392642in}{0.612669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492499in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598181in}{2.502653in}}%
\pgfpathlineto{\pgfqpoint{0.599940in}{2.502543in}}%
\pgfpathlineto{\pgfqpoint{0.601472in}{2.502314in}}%
\pgfpathlineto{\pgfqpoint{0.603799in}{2.501734in}}%
\pgfpathlineto{\pgfqpoint{0.606410in}{2.500779in}}%
\pgfpathlineto{\pgfqpoint{0.609190in}{2.499425in}}%
\pgfpathlineto{\pgfqpoint{0.611177in}{2.498259in}}%
\pgfpathlineto{\pgfqpoint{0.613220in}{2.496898in}}%
\pgfpathlineto{\pgfqpoint{0.616455in}{2.494414in}}%
\pgfpathlineto{\pgfqpoint{0.618725in}{2.492444in}}%
\pgfpathlineto{\pgfqpoint{0.622300in}{2.488972in}}%
\pgfpathlineto{\pgfqpoint{0.624797in}{2.486296in}}%
\pgfpathlineto{\pgfqpoint{0.628656in}{2.481769in}}%
\pgfpathlineto{\pgfqpoint{0.631381in}{2.478300in}}%
\pgfpathlineto{\pgfqpoint{0.635637in}{2.472446in}}%
\pgfpathlineto{\pgfqpoint{0.638645in}{2.468006in}}%
\pgfpathlineto{\pgfqpoint{0.641709in}{2.463229in}}%
\pgfpathlineto{\pgfqpoint{0.644831in}{2.458110in}}%
\pgfpathlineto{\pgfqpoint{0.649712in}{2.449617in}}%
\pgfpathlineto{\pgfqpoint{0.655103in}{2.439582in}}%
\pgfpathlineto{\pgfqpoint{0.660608in}{2.428658in}}%
\pgfpathlineto{\pgfqpoint{0.664581in}{2.420375in}}%
\pgfpathlineto{\pgfqpoint{0.668610in}{2.411646in}}%
\pgfpathlineto{\pgfqpoint{0.673831in}{2.399860in}}%
\pgfpathlineto{\pgfqpoint{0.682003in}{2.380410in}}%
\pgfpathlineto{\pgfqpoint{0.688814in}{2.363318in}}%
\pgfpathlineto{\pgfqpoint{0.693921in}{2.350009in}}%
\pgfpathlineto{\pgfqpoint{0.702321in}{2.327276in}}%
\pgfpathlineto{\pgfqpoint{0.708109in}{2.311034in}}%
\pgfpathlineto{\pgfqpoint{0.714295in}{2.293195in}}%
\pgfpathlineto{\pgfqpoint{0.720992in}{2.273362in}}%
\pgfpathlineto{\pgfqpoint{0.732456in}{2.238243in}}%
\pgfpathlineto{\pgfqpoint{0.740117in}{2.214028in}}%
\pgfpathlineto{\pgfqpoint{0.746587in}{2.193162in}}%
\pgfpathlineto{\pgfqpoint{0.759413in}{2.150776in}}%
\pgfpathlineto{\pgfqpoint{0.770310in}{2.113819in}}%
\pgfpathlineto{\pgfqpoint{0.783079in}{2.069533in}}%
\pgfpathlineto{\pgfqpoint{0.791251in}{2.040715in}}%
\pgfpathlineto{\pgfqpoint{0.807085in}{1.983963in}}%
\pgfpathlineto{\pgfqpoint{0.817300in}{1.946786in}}%
\pgfpathlineto{\pgfqpoint{0.840285in}{1.861786in}}%
\pgfpathlineto{\pgfqpoint{0.872520in}{1.740132in}}%
\pgfpathlineto{\pgfqpoint{0.890056in}{1.673042in}}%
\pgfpathlineto{\pgfqpoint{0.905266in}{1.614443in}}%
\pgfpathlineto{\pgfqpoint{0.912700in}{1.585680in}}%
\pgfpathlineto{\pgfqpoint{0.949476in}{1.442477in}}%
\pgfpathlineto{\pgfqpoint{1.002028in}{1.235901in}}%
\pgfpathlineto{\pgfqpoint{1.098221in}{0.855153in}}%
\pgfpathlineto{\pgfqpoint{1.099869in}{0.848653in}}%
\pgfpathlineto{\pgfqpoint{1.108663in}{0.813965in}}%
\pgfpathlineto{\pgfqpoint{1.110255in}{0.807713in}}%
\pgfpathlineto{\pgfqpoint{1.119560in}{0.771205in}}%
\pgfpathlineto{\pgfqpoint{1.121152in}{0.764997in}}%
\pgfpathlineto{\pgfqpoint{1.129094in}{0.734116in}}%
\pgfpathlineto{\pgfqpoint{1.130686in}{0.727981in}}%
\pgfpathlineto{\pgfqpoint{1.137663in}{0.701257in}}%
\pgfpathlineto{\pgfqpoint{1.139311in}{0.695025in}}%
\pgfpathlineto{\pgfqpoint{1.144987in}{0.673823in}}%
\pgfpathlineto{\pgfqpoint{1.149754in}{0.656502in}}%
\pgfpathlineto{\pgfqpoint{1.153612in}{0.642988in}}%
\pgfpathlineto{\pgfqpoint{1.156792in}{0.632389in}}%
\pgfpathlineto{\pgfqpoint{1.159288in}{0.624608in}}%
\pgfpathlineto{\pgfqpoint{1.161273in}{0.618996in}}%
\pgfpathlineto{\pgfqpoint{1.162636in}{0.615650in}}%
\pgfpathlineto{\pgfqpoint{1.163713in}{0.613454in}}%
\pgfpathlineto{\pgfqpoint{1.164224in}{0.612779in}}%
\pgfpathlineto{\pgfqpoint{1.164397in}{0.612653in}}%
\pgfpathlineto{\pgfqpoint{1.164397in}{0.612653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492499in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{0.492499in}{2.597153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817499in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{2.817499in}{2.597153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492499in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{2.817499in}{0.518153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492499in}{2.597153in}}%
\pgfpathlineto{\pgfqpoint{2.817499in}{2.597153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722848in}{1.763120in}}%
\pgfpathlineto{\pgfqpoint{2.731943in}{1.763120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.756388in}{1.763120in}}{\pgfqpoint{2.756388in}{1.787564in}}%
\pgfpathlineto{\pgfqpoint{2.756388in}{2.511598in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.756388in}{2.536042in}}{\pgfqpoint{2.731943in}{2.536042in}}%
\pgfpathlineto{\pgfqpoint{1.722848in}{2.536042in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.698403in}{2.536042in}}{\pgfqpoint{1.698403in}{2.511598in}}%
\pgfpathlineto{\pgfqpoint{1.698403in}{1.787564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.698403in}{1.763120in}}{\pgfqpoint{1.722848in}{1.763120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869515in}{2.437071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089515in,y=2.394293in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle Re_p = 1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869515in}{2.253007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089515in,y=2.210229in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle Re_p = 3.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869515in}{2.068943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089515in,y=2.026165in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle Re_p = 11.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869515in}{1.884879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089515in,y=1.842101in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle Re_p = 30.3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ten_cate_vel_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/local/rettinger/waLBerla/venv/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/local/rettinger/waLBerla/venv/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/local/rettinger/waLBerla/venv/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.216087in}{2.701953in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.216087in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.216087in}{2.701953in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.701953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786287in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{3.111287in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{3.111287in}{2.597153in}}%
\pgfpathlineto{\pgfqpoint{0.786287in}{2.597153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786287in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891969in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{0.891969in}{2.597153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.891969in,y=0.402875in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786287in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360241in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{1.360241in}{2.597153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360241in,y=0.402875in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786287in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828514in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{1.828514in}{2.597153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828514in,y=0.402875in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786287in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296786in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{2.296786in}{2.597153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.296786in,y=0.402875in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786287in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765058in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{2.765058in}{2.597153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.765058in,y=0.402875in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948787in,y=0.229036in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle t\) / s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786287in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786287in}{0.650741in}}%
\pgfpathlineto{\pgfqpoint{3.111287in}{0.650741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296465in,y=0.604311in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont −0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786287in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786287in}{0.959612in}}%
\pgfpathlineto{\pgfqpoint{3.111287in}{0.959612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296465in,y=0.913182in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont −0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786287in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786287in}{1.268482in}}%
\pgfpathlineto{\pgfqpoint{3.111287in}{1.268482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296465in,y=1.222052in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont −0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786287in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786287in}{1.577353in}}%
\pgfpathlineto{\pgfqpoint{3.111287in}{1.577353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296465in,y=1.530923in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont −0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786287in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786287in}{1.886223in}}%
\pgfpathlineto{\pgfqpoint{3.111287in}{1.886223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296465in,y=1.839793in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont −0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786287in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786287in}{2.195094in}}%
\pgfpathlineto{\pgfqpoint{3.111287in}{2.195094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296465in,y=2.148664in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont −0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786287in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786287in}{2.503965in}}%
\pgfpathlineto{\pgfqpoint{3.111287in}{2.503965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398873in,y=2.457534in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240909in,y=1.557653in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle u_p\) / (m/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786287in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924062in}{2.312813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943539in}{2.187575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967211in}{2.150286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990888in}{2.108600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018858in}{2.069128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036080in}{2.036213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059706in}{2.038495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087664in}{2.010015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111312in}{1.992511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130645in}{1.992579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160743in}{1.970701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182213in}{1.979570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201573in}{1.955457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220905in}{1.955525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235941in}{1.955578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253128in}{1.953440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281050in}{1.955736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298232in}{1.957995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319732in}{1.940484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343363in}{1.938369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366971in}{1.956039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386326in}{1.936322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414228in}{1.956205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435734in}{1.934297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614018in}{1.937123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641917in}{1.959205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659124in}{1.939481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678458in}{1.937350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708523in}{1.944051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734300in}{1.944142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757936in}{1.937630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781556in}{1.944308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807333in}{1.944399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826673in}{1.937872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848150in}{1.940146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876067in}{1.946840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897547in}{1.946915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921181in}{1.942602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946960in}{1.940494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974881in}{1.942791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000658in}{1.942882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035024in}{1.945201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060808in}{1.938697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090855in}{1.960786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251957in}{1.961353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282014in}{1.974649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299206in}{1.968115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324977in}{1.972602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350748in}{1.977090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372208in}{1.994752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391543in}{1.992622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415161in}{2.001499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438772in}{2.016970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460237in}{2.030236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490291in}{2.045730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509596in}{2.069980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539632in}{2.100863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558906in}{2.151494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586813in}{2.166980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608216in}{2.233007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631796in}{2.274859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651090in}{2.307902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676818in}{2.349762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702546in}{2.391621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726157in}{2.407093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743293in}{2.448922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773370in}{2.444632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794807in}{2.482079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820586in}{2.479972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786287in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932911in}{2.090809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941565in}{2.038079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963114in}{1.978799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978231in}{1.908504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991145in}{1.886566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006227in}{1.847049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014898in}{1.778930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027781in}{1.783372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034236in}{1.774601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047144in}{1.757060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060058in}{1.735122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090158in}{1.711046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075165in}{1.673621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113832in}{1.671558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100944in}{1.671513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128912in}{1.634239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143935in}{1.645284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158995in}{1.625552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189123in}{1.577294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182631in}{1.619040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206259in}{1.619123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217040in}{1.583987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238495in}{1.606046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354440in}{1.648223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371657in}{1.619705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388844in}{1.617567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410322in}{1.619841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427478in}{1.644084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442522in}{1.637542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457561in}{1.635396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481189in}{1.635479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498371in}{1.637738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515557in}{1.635601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528471in}{1.613662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549941in}{1.622531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569273in}{1.622599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584312in}{1.620454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607935in}{1.624934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627268in}{1.625002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648753in}{1.620681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670233in}{1.620757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769091in}{1.579336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790569in}{1.581610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809899in}{1.583876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835672in}{1.586165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857140in}{1.597233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876482in}{1.588507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876447in}{1.619284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887164in}{1.639107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910774in}{1.654579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919333in}{1.683188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927887in}{1.716194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940727in}{1.758008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938589in}{1.749207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944987in}{1.788800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955692in}{1.819615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957804in}{1.850399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964215in}{1.879001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968471in}{1.914189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970568in}{1.958164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976961in}{2.002154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981208in}{2.043938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987607in}{2.083531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989691in}{2.138498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996089in}{2.178091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002459in}{2.241866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004556in}{2.285841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010947in}{2.332029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013047in}{2.373805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017327in}{2.387010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023743in}{2.411215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028022in}{2.426619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040884in}{2.448648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049456in}{2.466265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066638in}{2.468524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786287in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896081in}{2.361079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902668in}{2.237993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904964in}{2.110496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922217in}{2.051201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915849in}{1.985228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924566in}{1.877538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946077in}{1.851234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961200in}{1.776542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961256in}{1.728179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974188in}{1.690852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978570in}{1.616123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987160in}{1.618351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995805in}{1.572216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004454in}{1.523883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017378in}{1.493151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015270in}{1.457970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034648in}{1.418467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045391in}{1.416307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054039in}{1.367973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062634in}{1.365805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073410in}{1.335066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079882in}{1.310907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152973in}{1.260601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168015in}{1.256258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185202in}{1.254120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195977in}{1.223381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208876in}{1.214633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230343in}{1.225700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238991in}{1.177366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254002in}{1.199403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279796in}{1.184105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290544in}{1.177548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365723in}{1.180011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378616in}{1.175660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387226in}{1.160301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400089in}{1.182330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415163in}{1.149408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428021in}{1.175834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447378in}{1.153918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455948in}{1.173734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481721in}{1.176023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481747in}{1.154039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498941in}{1.145306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490303in}{1.184846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571908in}{1.202721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584794in}{1.204964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591220in}{1.220376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608356in}{1.262205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601947in}{1.231405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612616in}{1.292997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616894in}{1.308401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621157in}{1.336994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625413in}{1.372183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629698in}{1.380992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629660in}{1.413967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631778in}{1.440355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633870in}{1.488726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640217in}{1.572287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642271in}{1.653634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642189in}{1.723981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644210in}{1.833907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652659in}{1.957045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650330in}{2.113121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656632in}{2.236251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654354in}{2.348360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786287in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924510in}{1.925902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937582in}{1.767666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941929in}{1.723714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948498in}{1.616017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948498in}{1.616017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955018in}{1.550089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961508in}{1.510541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970164in}{1.455612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976741in}{1.341321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987555in}{1.277606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998348in}{1.231478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996228in}{1.207289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009163in}{1.167764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000598in}{1.143551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013538in}{1.099630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011440in}{1.055655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022234in}{1.009527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032977in}{1.007367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043771in}{0.961239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035204in}{0.939225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108415in}{0.785597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121311in}{0.779048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142822in}{0.752743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132051in}{0.779085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125681in}{0.715310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142865in}{0.715371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168642in}{0.715462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157955in}{0.669258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177287in}{0.669326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196622in}{0.667196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200941in}{0.647426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203066in}{0.667219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261050in}{0.678415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293294in}{0.658743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271841in}{0.634485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280454in}{0.616929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314782in}{0.652224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338423in}{0.641315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314827in}{0.612653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332009in}{0.614912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355640in}{0.612797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402897in}{0.612963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417907in}{0.635000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420035in}{0.652594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426464in}{0.665807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430747in}{0.676814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437145in}{0.716407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443589in}{0.716430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447835in}{0.760412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449904in}{0.828569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449822in}{0.898916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451922in}{0.940692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449723in}{0.984652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458177in}{1.103394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455731in}{1.360594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786287in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891969in}{2.499788in}}%
\pgfpathlineto{\pgfqpoint{0.892547in}{2.477695in}}%
\pgfpathlineto{\pgfqpoint{0.893318in}{2.458322in}}%
\pgfpathlineto{\pgfqpoint{0.894282in}{2.440401in}}%
\pgfpathlineto{\pgfqpoint{0.895439in}{2.422938in}}%
\pgfpathlineto{\pgfqpoint{0.896788in}{2.405965in}}%
\pgfpathlineto{\pgfqpoint{0.898716in}{2.384963in}}%
\pgfpathlineto{\pgfqpoint{0.901029in}{2.362284in}}%
\pgfpathlineto{\pgfqpoint{0.903536in}{2.340021in}}%
\pgfpathlineto{\pgfqpoint{0.905849in}{2.321144in}}%
\pgfpathlineto{\pgfqpoint{0.908548in}{2.301486in}}%
\pgfpathlineto{\pgfqpoint{0.910861in}{2.286577in}}%
\pgfpathlineto{\pgfqpoint{0.912982in}{2.274585in}}%
\pgfpathlineto{\pgfqpoint{0.914910in}{2.264692in}}%
\pgfpathlineto{\pgfqpoint{0.919343in}{2.243341in}}%
\pgfpathlineto{\pgfqpoint{0.923777in}{2.223356in}}%
\pgfpathlineto{\pgfqpoint{0.926862in}{2.210768in}}%
\pgfpathlineto{\pgfqpoint{0.929754in}{2.200139in}}%
\pgfpathlineto{\pgfqpoint{0.933031in}{2.189329in}}%
\pgfpathlineto{\pgfqpoint{0.936115in}{2.180166in}}%
\pgfpathlineto{\pgfqpoint{0.939393in}{2.171050in}}%
\pgfpathlineto{\pgfqpoint{0.945947in}{2.154722in}}%
\pgfpathlineto{\pgfqpoint{0.955779in}{2.133162in}}%
\pgfpathlineto{\pgfqpoint{0.960598in}{2.124055in}}%
\pgfpathlineto{\pgfqpoint{0.962912in}{2.120085in}}%
\pgfpathlineto{\pgfqpoint{0.965418in}{2.115913in}}%
\pgfpathlineto{\pgfqpoint{0.969274in}{2.109497in}}%
\pgfpathlineto{\pgfqpoint{0.973900in}{2.102385in}}%
\pgfpathlineto{\pgfqpoint{0.975635in}{2.099902in}}%
\pgfpathlineto{\pgfqpoint{0.981226in}{2.092344in}}%
\pgfpathlineto{\pgfqpoint{0.987395in}{2.084609in}}%
\pgfpathlineto{\pgfqpoint{0.988937in}{2.082881in}}%
\pgfpathlineto{\pgfqpoint{0.997227in}{2.073811in}}%
\pgfpathlineto{\pgfqpoint{0.997998in}{2.073048in}}%
\pgfpathlineto{\pgfqpoint{0.998962in}{2.072006in}}%
\pgfpathlineto{\pgfqpoint{1.000504in}{2.070581in}}%
\pgfpathlineto{\pgfqpoint{1.001468in}{2.069694in}}%
\pgfpathlineto{\pgfqpoint{1.009757in}{2.062355in}}%
\pgfpathlineto{\pgfqpoint{1.010143in}{2.062043in}}%
\pgfpathlineto{\pgfqpoint{1.010914in}{2.061285in}}%
\pgfpathlineto{\pgfqpoint{1.012456in}{2.060108in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{2.052589in}}%
\pgfpathlineto{\pgfqpoint{1.023252in}{2.051784in}}%
\pgfpathlineto{\pgfqpoint{1.024408in}{2.050966in}}%
\pgfpathlineto{\pgfqpoint{1.029421in}{2.047299in}}%
\pgfpathlineto{\pgfqpoint{1.036746in}{2.041781in}}%
\pgfpathlineto{\pgfqpoint{1.038096in}{2.040884in}}%
\pgfpathlineto{\pgfqpoint{1.041566in}{2.038461in}}%
\pgfpathlineto{\pgfqpoint{1.042530in}{2.037677in}}%
\pgfpathlineto{\pgfqpoint{1.043494in}{2.037002in}}%
\pgfpathlineto{\pgfqpoint{1.045036in}{2.036001in}}%
\pgfpathlineto{\pgfqpoint{1.045614in}{2.035598in}}%
\pgfpathlineto{\pgfqpoint{1.046578in}{2.034889in}}%
\pgfpathlineto{\pgfqpoint{1.047927in}{2.034063in}}%
\pgfpathlineto{\pgfqpoint{1.048699in}{2.033584in}}%
\pgfpathlineto{\pgfqpoint{1.051590in}{2.031910in}}%
\pgfpathlineto{\pgfqpoint{1.052940in}{2.031016in}}%
\pgfpathlineto{\pgfqpoint{1.053903in}{2.030321in}}%
\pgfpathlineto{\pgfqpoint{1.054675in}{2.029891in}}%
\pgfpathlineto{\pgfqpoint{1.055253in}{2.029530in}}%
\pgfpathlineto{\pgfqpoint{1.056795in}{2.028678in}}%
\pgfpathlineto{\pgfqpoint{1.057566in}{2.028117in}}%
\pgfpathlineto{\pgfqpoint{1.058916in}{2.027416in}}%
\pgfpathlineto{\pgfqpoint{1.060265in}{2.026747in}}%
\pgfpathlineto{\pgfqpoint{1.063543in}{2.025147in}}%
\pgfpathlineto{\pgfqpoint{1.064314in}{2.024676in}}%
\pgfpathlineto{\pgfqpoint{1.065470in}{2.024089in}}%
\pgfpathlineto{\pgfqpoint{1.066241in}{2.023683in}}%
\pgfpathlineto{\pgfqpoint{1.072796in}{2.020903in}}%
\pgfpathlineto{\pgfqpoint{1.074338in}{2.020306in}}%
\pgfpathlineto{\pgfqpoint{1.075110in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.081856in}{2.017061in}}%
\pgfpathlineto{\pgfqpoint{1.084363in}{2.016244in}}%
\pgfpathlineto{\pgfqpoint{1.085712in}{2.015674in}}%
\pgfpathlineto{\pgfqpoint{1.086483in}{2.015276in}}%
\pgfpathlineto{\pgfqpoint{1.088604in}{2.014405in}}%
\pgfpathlineto{\pgfqpoint{1.089953in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{1.091496in}{2.013263in}}%
\pgfpathlineto{\pgfqpoint{1.093616in}{2.012531in}}%
\pgfpathlineto{\pgfqpoint{1.097664in}{2.011001in}}%
\pgfpathlineto{\pgfqpoint{1.098436in}{2.010725in}}%
\pgfpathlineto{\pgfqpoint{1.099978in}{2.010187in}}%
\pgfpathlineto{\pgfqpoint{1.100556in}{2.009985in}}%
\pgfpathlineto{\pgfqpoint{1.100942in}{2.009872in}}%
\pgfpathlineto{\pgfqpoint{1.101713in}{2.009489in}}%
\pgfpathlineto{\pgfqpoint{1.103063in}{2.009097in}}%
\pgfpathlineto{\pgfqpoint{1.105568in}{2.008391in}}%
\pgfpathlineto{\pgfqpoint{1.107111in}{2.007945in}}%
\pgfpathlineto{\pgfqpoint{1.107882in}{2.007636in}}%
\pgfpathlineto{\pgfqpoint{1.113665in}{2.005676in}}%
\pgfpathlineto{\pgfqpoint{1.114437in}{2.005469in}}%
\pgfpathlineto{\pgfqpoint{1.116943in}{2.004898in}}%
\pgfpathlineto{\pgfqpoint{1.118871in}{2.004255in}}%
\pgfpathlineto{\pgfqpoint{1.119641in}{2.003898in}}%
\pgfpathlineto{\pgfqpoint{1.121376in}{2.003421in}}%
\pgfpathlineto{\pgfqpoint{1.123690in}{2.002683in}}%
\pgfpathlineto{\pgfqpoint{1.124847in}{2.002390in}}%
\pgfpathlineto{\pgfqpoint{1.125617in}{2.002195in}}%
\pgfpathlineto{\pgfqpoint{1.128702in}{2.001457in}}%
\pgfpathlineto{\pgfqpoint{1.130437in}{2.000785in}}%
\pgfpathlineto{\pgfqpoint{1.131208in}{2.000614in}}%
\pgfpathlineto{\pgfqpoint{1.131787in}{2.000438in}}%
\pgfpathlineto{\pgfqpoint{1.133136in}{2.000112in}}%
\pgfpathlineto{\pgfqpoint{1.133907in}{1.999790in}}%
\pgfpathlineto{\pgfqpoint{1.136414in}{1.999261in}}%
\pgfpathlineto{\pgfqpoint{1.139305in}{1.998682in}}%
\pgfpathlineto{\pgfqpoint{1.140462in}{1.998269in}}%
\pgfpathlineto{\pgfqpoint{1.141811in}{1.997951in}}%
\pgfpathlineto{\pgfqpoint{1.142390in}{1.997803in}}%
\pgfpathlineto{\pgfqpoint{1.143739in}{1.997542in}}%
\pgfpathlineto{\pgfqpoint{1.144510in}{1.997259in}}%
\pgfpathlineto{\pgfqpoint{1.147016in}{1.996850in}}%
\pgfpathlineto{\pgfqpoint{1.149908in}{1.996399in}}%
\pgfpathlineto{\pgfqpoint{1.151643in}{1.995882in}}%
\pgfpathlineto{\pgfqpoint{1.152414in}{1.995741in}}%
\pgfpathlineto{\pgfqpoint{1.152992in}{1.995641in}}%
\pgfpathlineto{\pgfqpoint{1.154342in}{1.995414in}}%
\pgfpathlineto{\pgfqpoint{1.154920in}{1.995219in}}%
\pgfpathlineto{\pgfqpoint{1.155498in}{1.995113in}}%
\pgfpathlineto{\pgfqpoint{1.156655in}{1.994937in}}%
\pgfpathlineto{\pgfqpoint{1.157426in}{1.994821in}}%
\pgfpathlineto{\pgfqpoint{1.160318in}{1.994419in}}%
\pgfpathlineto{\pgfqpoint{1.160896in}{1.994217in}}%
\pgfpathlineto{\pgfqpoint{1.161282in}{1.994172in}}%
\pgfpathlineto{\pgfqpoint{1.162053in}{1.993897in}}%
\pgfpathlineto{\pgfqpoint{1.163788in}{1.993612in}}%
\pgfpathlineto{\pgfqpoint{1.165716in}{1.993130in}}%
\pgfpathlineto{\pgfqpoint{1.166487in}{1.993017in}}%
\pgfpathlineto{\pgfqpoint{1.171692in}{1.992140in}}%
\pgfpathlineto{\pgfqpoint{1.172656in}{1.991856in}}%
\pgfpathlineto{\pgfqpoint{1.173427in}{1.991712in}}%
\pgfpathlineto{\pgfqpoint{1.174005in}{1.991604in}}%
\pgfpathlineto{\pgfqpoint{1.175547in}{1.991270in}}%
\pgfpathlineto{\pgfqpoint{1.177668in}{1.990839in}}%
\pgfpathlineto{\pgfqpoint{1.182102in}{1.990078in}}%
\pgfpathlineto{\pgfqpoint{1.183066in}{1.989778in}}%
\pgfpathlineto{\pgfqpoint{1.184030in}{1.989588in}}%
\pgfpathlineto{\pgfqpoint{1.185379in}{1.989355in}}%
\pgfpathlineto{\pgfqpoint{1.185765in}{1.989286in}}%
\pgfpathlineto{\pgfqpoint{1.186536in}{1.989031in}}%
\pgfpathlineto{\pgfqpoint{1.189620in}{1.988548in}}%
\pgfpathlineto{\pgfqpoint{1.191741in}{1.988233in}}%
\pgfpathlineto{\pgfqpoint{1.193283in}{1.987746in}}%
\pgfpathlineto{\pgfqpoint{1.195790in}{1.987298in}}%
\pgfpathlineto{\pgfqpoint{1.196175in}{1.987224in}}%
\pgfpathlineto{\pgfqpoint{1.196946in}{1.986966in}}%
\pgfpathlineto{\pgfqpoint{1.199067in}{1.986650in}}%
\pgfpathlineto{\pgfqpoint{1.201187in}{1.986404in}}%
\pgfpathlineto{\pgfqpoint{1.202922in}{1.985993in}}%
\pgfpathlineto{\pgfqpoint{1.203886in}{1.985725in}}%
\pgfpathlineto{\pgfqpoint{1.204657in}{1.985598in}}%
\pgfpathlineto{\pgfqpoint{1.205235in}{1.985499in}}%
\pgfpathlineto{\pgfqpoint{1.206778in}{1.985193in}}%
\pgfpathlineto{\pgfqpoint{1.207549in}{1.985034in}}%
\pgfpathlineto{\pgfqpoint{1.208706in}{1.984887in}}%
\pgfpathlineto{\pgfqpoint{1.209477in}{1.984787in}}%
\pgfpathlineto{\pgfqpoint{1.212369in}{1.984466in}}%
\pgfpathlineto{\pgfqpoint{1.213332in}{1.984194in}}%
\pgfpathlineto{\pgfqpoint{1.215453in}{1.983825in}}%
\pgfpathlineto{\pgfqpoint{1.216802in}{1.983664in}}%
\pgfpathlineto{\pgfqpoint{1.217381in}{1.983496in}}%
\pgfpathlineto{\pgfqpoint{1.217959in}{1.983417in}}%
\pgfpathlineto{\pgfqpoint{1.222971in}{1.982915in}}%
\pgfpathlineto{\pgfqpoint{1.223743in}{1.982722in}}%
\pgfpathlineto{\pgfqpoint{1.224514in}{1.982571in}}%
\pgfpathlineto{\pgfqpoint{1.225285in}{1.982489in}}%
\pgfpathlineto{\pgfqpoint{1.225863in}{1.982421in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{1.982254in}}%
\pgfpathlineto{\pgfqpoint{1.228177in}{1.982080in}}%
\pgfpathlineto{\pgfqpoint{1.229333in}{1.981992in}}%
\pgfpathlineto{\pgfqpoint{1.230105in}{1.981933in}}%
\pgfpathlineto{\pgfqpoint{1.232996in}{1.981732in}}%
\pgfpathlineto{\pgfqpoint{1.234538in}{1.981380in}}%
\pgfpathlineto{\pgfqpoint{1.236851in}{1.981138in}}%
\pgfpathlineto{\pgfqpoint{1.237430in}{1.981081in}}%
\pgfpathlineto{\pgfqpoint{1.238394in}{1.980917in}}%
\pgfpathlineto{\pgfqpoint{1.239550in}{1.980843in}}%
\pgfpathlineto{\pgfqpoint{1.240322in}{1.980790in}}%
\pgfpathlineto{\pgfqpoint{1.243213in}{1.980619in}}%
\pgfpathlineto{\pgfqpoint{1.244755in}{1.980285in}}%
\pgfpathlineto{\pgfqpoint{1.246298in}{1.980139in}}%
\pgfpathlineto{\pgfqpoint{1.247840in}{1.979946in}}%
\pgfpathlineto{\pgfqpoint{1.248611in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.249575in}{1.979790in}}%
\pgfpathlineto{\pgfqpoint{1.252274in}{1.979678in}}%
\pgfpathlineto{\pgfqpoint{1.253431in}{1.979575in}}%
\pgfpathlineto{\pgfqpoint{1.254587in}{1.979325in}}%
\pgfpathlineto{\pgfqpoint{1.260756in}{1.978735in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{1.978607in}}%
\pgfpathlineto{\pgfqpoint{1.265190in}{1.978292in}}%
\pgfpathlineto{\pgfqpoint{1.267504in}{1.978102in}}%
\pgfpathlineto{\pgfqpoint{1.268082in}{1.978058in}}%
\pgfpathlineto{\pgfqpoint{1.269046in}{1.977918in}}%
\pgfpathlineto{\pgfqpoint{1.270010in}{1.977882in}}%
\pgfpathlineto{\pgfqpoint{1.272708in}{1.977819in}}%
\pgfpathlineto{\pgfqpoint{1.273865in}{1.977736in}}%
\pgfpathlineto{\pgfqpoint{1.275408in}{1.977422in}}%
\pgfpathlineto{\pgfqpoint{1.277142in}{1.977326in}}%
\pgfpathlineto{\pgfqpoint{1.279263in}{1.977098in}}%
\pgfpathlineto{\pgfqpoint{1.280420in}{1.977062in}}%
\pgfpathlineto{\pgfqpoint{1.281191in}{1.977038in}}%
\pgfpathlineto{\pgfqpoint{1.283890in}{1.976985in}}%
\pgfpathlineto{\pgfqpoint{1.285046in}{1.976775in}}%
\pgfpathlineto{\pgfqpoint{1.285818in}{1.976673in}}%
\pgfpathlineto{\pgfqpoint{1.286396in}{1.976655in}}%
\pgfpathlineto{\pgfqpoint{1.286974in}{1.976600in}}%
\pgfpathlineto{\pgfqpoint{1.288131in}{1.976580in}}%
\pgfpathlineto{\pgfqpoint{1.290252in}{1.976363in}}%
\pgfpathlineto{\pgfqpoint{1.294300in}{1.976272in}}%
\pgfpathlineto{\pgfqpoint{1.295071in}{1.976153in}}%
\pgfpathlineto{\pgfqpoint{1.297770in}{1.975932in}}%
\pgfpathlineto{\pgfqpoint{1.298734in}{1.975876in}}%
\pgfpathlineto{\pgfqpoint{1.300083in}{1.975768in}}%
\pgfpathlineto{\pgfqpoint{1.304710in}{1.975660in}}%
\pgfpathlineto{\pgfqpoint{1.308951in}{1.975322in}}%
\pgfpathlineto{\pgfqpoint{1.309722in}{1.975266in}}%
\pgfpathlineto{\pgfqpoint{1.310686in}{1.975240in}}%
\pgfpathlineto{\pgfqpoint{1.311650in}{1.975246in}}%
\pgfpathlineto{\pgfqpoint{1.314349in}{1.975235in}}%
\pgfpathlineto{\pgfqpoint{1.315891in}{1.974968in}}%
\pgfpathlineto{\pgfqpoint{1.316469in}{1.974954in}}%
\pgfpathlineto{\pgfqpoint{1.317626in}{1.974899in}}%
\pgfpathlineto{\pgfqpoint{1.320711in}{1.974682in}}%
\pgfpathlineto{\pgfqpoint{1.325723in}{1.974420in}}%
\pgfpathlineto{\pgfqpoint{1.328422in}{1.974222in}}%
\pgfpathlineto{\pgfqpoint{1.329000in}{1.974191in}}%
\pgfpathlineto{\pgfqpoint{1.329964in}{1.974071in}}%
\pgfpathlineto{\pgfqpoint{1.330928in}{1.974038in}}%
\pgfpathlineto{\pgfqpoint{1.331892in}{1.974034in}}%
\pgfpathlineto{\pgfqpoint{1.334591in}{1.973984in}}%
\pgfpathlineto{\pgfqpoint{1.335362in}{1.973879in}}%
\pgfpathlineto{\pgfqpoint{1.341531in}{1.973342in}}%
\pgfpathlineto{\pgfqpoint{1.343844in}{1.973368in}}%
\pgfpathlineto{\pgfqpoint{1.345579in}{1.973166in}}%
\pgfpathlineto{\pgfqpoint{1.346543in}{1.973010in}}%
\pgfpathlineto{\pgfqpoint{1.347122in}{1.972994in}}%
\pgfpathlineto{\pgfqpoint{1.347700in}{1.972942in}}%
\pgfpathlineto{\pgfqpoint{1.349049in}{1.972894in}}%
\pgfpathlineto{\pgfqpoint{1.349628in}{1.972774in}}%
\pgfpathlineto{\pgfqpoint{1.350206in}{1.972738in}}%
\pgfpathlineto{\pgfqpoint{1.354833in}{1.972644in}}%
\pgfpathlineto{\pgfqpoint{1.355989in}{1.972440in}}%
\pgfpathlineto{\pgfqpoint{1.361964in}{1.972071in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{1.972057in}}%
\pgfpathlineto{\pgfqpoint{1.365626in}{1.971963in}}%
\pgfpathlineto{\pgfqpoint{1.371798in}{1.971526in}}%
\pgfpathlineto{\pgfqpoint{1.374111in}{1.971595in}}%
\pgfpathlineto{\pgfqpoint{1.375844in}{1.971430in}}%
\pgfpathlineto{\pgfqpoint{1.376617in}{1.971289in}}%
\pgfpathlineto{\pgfqpoint{1.378354in}{1.971251in}}%
\pgfpathlineto{\pgfqpoint{1.378930in}{1.971234in}}%
\pgfpathlineto{\pgfqpoint{1.379314in}{1.971225in}}%
\pgfpathlineto{\pgfqpoint{1.380087in}{1.971090in}}%
\pgfpathlineto{\pgfqpoint{1.381243in}{1.971107in}}%
\pgfpathlineto{\pgfqpoint{1.386062in}{1.970976in}}%
\pgfpathlineto{\pgfqpoint{1.386834in}{1.970897in}}%
\pgfpathlineto{\pgfqpoint{1.387410in}{1.970899in}}%
\pgfpathlineto{\pgfqpoint{1.387991in}{1.970863in}}%
\pgfpathlineto{\pgfqpoint{1.389148in}{1.970879in}}%
\pgfpathlineto{\pgfqpoint{1.391269in}{1.970738in}}%
\pgfpathlineto{\pgfqpoint{1.396087in}{1.970639in}}%
\pgfpathlineto{\pgfqpoint{1.396860in}{1.970561in}}%
\pgfpathlineto{\pgfqpoint{1.397628in}{1.970517in}}%
\pgfpathlineto{\pgfqpoint{1.402451in}{1.970437in}}%
\pgfpathlineto{\pgfqpoint{1.405148in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{1.406689in}{1.970255in}}%
\pgfpathlineto{\pgfqpoint{1.408426in}{1.970247in}}%
\pgfpathlineto{\pgfqpoint{1.410351in}{1.970106in}}%
\pgfpathlineto{\pgfqpoint{1.411316in}{1.970125in}}%
\pgfpathlineto{\pgfqpoint{1.415750in}{1.970127in}}%
\pgfpathlineto{\pgfqpoint{1.419609in}{1.969927in}}%
\pgfpathlineto{\pgfqpoint{1.420957in}{1.969881in}}%
\pgfpathlineto{\pgfqpoint{1.422114in}{1.969900in}}%
\pgfpathlineto{\pgfqpoint{1.425195in}{1.969995in}}%
\pgfpathlineto{\pgfqpoint{1.426741in}{1.969788in}}%
\pgfpathlineto{\pgfqpoint{1.429246in}{1.969795in}}%
\pgfpathlineto{\pgfqpoint{1.429822in}{1.969717in}}%
\pgfpathlineto{\pgfqpoint{1.430594in}{1.969690in}}%
\pgfpathlineto{\pgfqpoint{1.435029in}{1.969836in}}%
\pgfpathlineto{\pgfqpoint{1.441196in}{1.969537in}}%
\pgfpathlineto{\pgfqpoint{1.446211in}{1.969561in}}%
\pgfpathlineto{\pgfqpoint{1.448136in}{1.969476in}}%
\pgfpathlineto{\pgfqpoint{1.449489in}{1.969524in}}%
\pgfpathlineto{\pgfqpoint{1.450449in}{1.969388in}}%
\pgfpathlineto{\pgfqpoint{1.451414in}{1.969424in}}%
\pgfpathlineto{\pgfqpoint{1.455464in}{1.969530in}}%
\pgfpathlineto{\pgfqpoint{1.456429in}{1.969419in}}%
\pgfpathlineto{\pgfqpoint{1.459126in}{1.969357in}}%
\pgfpathlineto{\pgfqpoint{1.459707in}{1.969354in}}%
\pgfpathlineto{\pgfqpoint{1.460475in}{1.969259in}}%
\pgfpathlineto{\pgfqpoint{1.461247in}{1.969277in}}%
\pgfpathlineto{\pgfqpoint{1.464525in}{1.969444in}}%
\pgfpathlineto{\pgfqpoint{1.472430in}{1.969168in}}%
\pgfpathlineto{\pgfqpoint{1.475319in}{1.969256in}}%
\pgfpathlineto{\pgfqpoint{1.476864in}{1.969050in}}%
\pgfpathlineto{\pgfqpoint{1.479178in}{1.969022in}}%
\pgfpathlineto{\pgfqpoint{1.479562in}{1.969042in}}%
\pgfpathlineto{\pgfqpoint{1.480138in}{1.968953in}}%
\pgfpathlineto{\pgfqpoint{1.480718in}{1.968945in}}%
\pgfpathlineto{\pgfqpoint{1.485153in}{1.969067in}}%
\pgfpathlineto{\pgfqpoint{1.491320in}{1.968710in}}%
\pgfpathlineto{\pgfqpoint{1.494406in}{1.968852in}}%
\pgfpathlineto{\pgfqpoint{1.496138in}{1.968730in}}%
\pgfpathlineto{\pgfqpoint{1.497103in}{1.968615in}}%
\pgfpathlineto{\pgfqpoint{1.497684in}{1.968622in}}%
\pgfpathlineto{\pgfqpoint{1.498260in}{1.968595in}}%
\pgfpathlineto{\pgfqpoint{1.499608in}{1.968605in}}%
\pgfpathlineto{\pgfqpoint{1.500189in}{1.968508in}}%
\pgfpathlineto{\pgfqpoint{1.500765in}{1.968500in}}%
\pgfpathlineto{\pgfqpoint{1.502886in}{1.968544in}}%
\pgfpathlineto{\pgfqpoint{1.506164in}{1.968494in}}%
\pgfpathlineto{\pgfqpoint{1.507129in}{1.968381in}}%
\pgfpathlineto{\pgfqpoint{1.507705in}{1.968389in}}%
\pgfpathlineto{\pgfqpoint{1.508285in}{1.968363in}}%
\pgfpathlineto{\pgfqpoint{1.509442in}{1.968386in}}%
\pgfpathlineto{\pgfqpoint{1.511175in}{1.968238in}}%
\pgfpathlineto{\pgfqpoint{1.515609in}{1.968332in}}%
\pgfpathlineto{\pgfqpoint{1.516574in}{1.968193in}}%
\pgfpathlineto{\pgfqpoint{1.517347in}{1.968184in}}%
\pgfpathlineto{\pgfqpoint{1.518695in}{1.968151in}}%
\pgfpathlineto{\pgfqpoint{1.519276in}{1.968147in}}%
\pgfpathlineto{\pgfqpoint{1.519660in}{1.968147in}}%
\pgfpathlineto{\pgfqpoint{1.520432in}{1.968028in}}%
\pgfpathlineto{\pgfqpoint{1.522938in}{1.968117in}}%
\pgfpathlineto{\pgfqpoint{1.526216in}{1.968079in}}%
\pgfpathlineto{\pgfqpoint{1.527176in}{1.967961in}}%
\pgfpathlineto{\pgfqpoint{1.527756in}{1.967988in}}%
\pgfpathlineto{\pgfqpoint{1.528332in}{1.967963in}}%
\pgfpathlineto{\pgfqpoint{1.529877in}{1.967906in}}%
\pgfpathlineto{\pgfqpoint{1.530645in}{1.967870in}}%
\pgfpathlineto{\pgfqpoint{1.531610in}{1.967900in}}%
\pgfpathlineto{\pgfqpoint{1.536625in}{1.967876in}}%
\pgfpathlineto{\pgfqpoint{1.537393in}{1.967836in}}%
\pgfpathlineto{\pgfqpoint{1.539707in}{1.967799in}}%
\pgfpathlineto{\pgfqpoint{1.540671in}{1.967731in}}%
\pgfpathlineto{\pgfqpoint{1.541636in}{1.967748in}}%
\pgfpathlineto{\pgfqpoint{1.542792in}{1.967808in}}%
\pgfpathlineto{\pgfqpoint{1.544333in}{1.967901in}}%
\pgfpathlineto{\pgfqpoint{1.545490in}{1.967850in}}%
\pgfpathlineto{\pgfqpoint{1.546262in}{1.967762in}}%
\pgfpathlineto{\pgfqpoint{1.548192in}{1.967682in}}%
\pgfpathlineto{\pgfqpoint{1.549540in}{1.967733in}}%
\pgfpathlineto{\pgfqpoint{1.550505in}{1.967598in}}%
\pgfpathlineto{\pgfqpoint{1.551273in}{1.967626in}}%
\pgfpathlineto{\pgfqpoint{1.556096in}{1.967716in}}%
\pgfpathlineto{\pgfqpoint{1.557061in}{1.967612in}}%
\pgfpathlineto{\pgfqpoint{1.557829in}{1.967619in}}%
\pgfpathlineto{\pgfqpoint{1.558793in}{1.967591in}}%
\pgfpathlineto{\pgfqpoint{1.563420in}{1.967642in}}%
\pgfpathlineto{\pgfqpoint{1.565157in}{1.967747in}}%
\pgfpathlineto{\pgfqpoint{1.571324in}{1.967498in}}%
\pgfpathlineto{\pgfqpoint{1.572097in}{1.967531in}}%
\pgfpathlineto{\pgfqpoint{1.574410in}{1.967707in}}%
\pgfpathlineto{\pgfqpoint{1.576143in}{1.967617in}}%
\pgfpathlineto{\pgfqpoint{1.576915in}{1.967509in}}%
\pgfpathlineto{\pgfqpoint{1.578456in}{1.967551in}}%
\pgfpathlineto{\pgfqpoint{1.581350in}{1.967483in}}%
\pgfpathlineto{\pgfqpoint{1.582118in}{1.967515in}}%
\pgfpathlineto{\pgfqpoint{1.584431in}{1.967694in}}%
\pgfpathlineto{\pgfqpoint{1.585588in}{1.967600in}}%
\pgfpathlineto{\pgfqpoint{1.589254in}{1.967552in}}%
\pgfpathlineto{\pgfqpoint{1.589830in}{1.967492in}}%
\pgfpathlineto{\pgfqpoint{1.590603in}{1.967469in}}%
\pgfpathlineto{\pgfqpoint{1.591760in}{1.967520in}}%
\pgfpathlineto{\pgfqpoint{1.592532in}{1.967552in}}%
\pgfpathlineto{\pgfqpoint{1.595230in}{1.967685in}}%
\pgfpathlineto{\pgfqpoint{1.596194in}{1.967563in}}%
\pgfpathlineto{\pgfqpoint{1.598119in}{1.967501in}}%
\pgfpathlineto{\pgfqpoint{1.599472in}{1.967563in}}%
\pgfpathlineto{\pgfqpoint{1.600432in}{1.967439in}}%
\pgfpathlineto{\pgfqpoint{1.601205in}{1.967473in}}%
\pgfpathlineto{\pgfqpoint{1.606023in}{1.967597in}}%
\pgfpathlineto{\pgfqpoint{1.606988in}{1.967490in}}%
\pgfpathlineto{\pgfqpoint{1.607761in}{1.967510in}}%
\pgfpathlineto{\pgfqpoint{1.608337in}{1.967515in}}%
\pgfpathlineto{\pgfqpoint{1.609685in}{1.967483in}}%
\pgfpathlineto{\pgfqpoint{1.611038in}{1.967464in}}%
\pgfpathlineto{\pgfqpoint{1.612195in}{1.967509in}}%
\pgfpathlineto{\pgfqpoint{1.615276in}{1.967657in}}%
\pgfpathlineto{\pgfqpoint{1.616822in}{1.967463in}}%
\pgfpathlineto{\pgfqpoint{1.618554in}{1.967495in}}%
\pgfpathlineto{\pgfqpoint{1.619135in}{1.967500in}}%
\pgfpathlineto{\pgfqpoint{1.619519in}{1.967506in}}%
\pgfpathlineto{\pgfqpoint{1.620292in}{1.967401in}}%
\pgfpathlineto{\pgfqpoint{1.621448in}{1.967458in}}%
\pgfpathlineto{\pgfqpoint{1.626075in}{1.967534in}}%
\pgfpathlineto{\pgfqpoint{1.626843in}{1.967424in}}%
\pgfpathlineto{\pgfqpoint{1.628580in}{1.967450in}}%
\pgfpathlineto{\pgfqpoint{1.629156in}{1.967455in}}%
\pgfpathlineto{\pgfqpoint{1.629545in}{1.967459in}}%
\pgfpathlineto{\pgfqpoint{1.630313in}{1.967351in}}%
\pgfpathlineto{\pgfqpoint{1.632631in}{1.967461in}}%
\pgfpathlineto{\pgfqpoint{1.636484in}{1.967404in}}%
\pgfpathlineto{\pgfqpoint{1.637257in}{1.967395in}}%
\pgfpathlineto{\pgfqpoint{1.638414in}{1.967387in}}%
\pgfpathlineto{\pgfqpoint{1.639182in}{1.967401in}}%
\pgfpathlineto{\pgfqpoint{1.639762in}{1.967337in}}%
\pgfpathlineto{\pgfqpoint{1.640530in}{1.967308in}}%
\pgfpathlineto{\pgfqpoint{1.641687in}{1.967351in}}%
\pgfpathlineto{\pgfqpoint{1.642460in}{1.967379in}}%
\pgfpathlineto{\pgfqpoint{1.645157in}{1.967490in}}%
\pgfpathlineto{\pgfqpoint{1.646313in}{1.967344in}}%
\pgfpathlineto{\pgfqpoint{1.647667in}{1.967305in}}%
\pgfpathlineto{\pgfqpoint{1.648435in}{1.967314in}}%
\pgfpathlineto{\pgfqpoint{1.650556in}{1.967234in}}%
\pgfpathlineto{\pgfqpoint{1.651521in}{1.967248in}}%
\pgfpathlineto{\pgfqpoint{1.652293in}{1.967283in}}%
\pgfpathlineto{\pgfqpoint{1.655183in}{1.967402in}}%
\pgfpathlineto{\pgfqpoint{1.656728in}{1.967200in}}%
\pgfpathlineto{\pgfqpoint{1.658460in}{1.967217in}}%
\pgfpathlineto{\pgfqpoint{1.659041in}{1.967222in}}%
\pgfpathlineto{\pgfqpoint{1.659425in}{1.967240in}}%
\pgfpathlineto{\pgfqpoint{1.660001in}{1.967152in}}%
\pgfpathlineto{\pgfqpoint{1.660582in}{1.967151in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{1.967314in}}%
\pgfpathlineto{\pgfqpoint{1.666749in}{1.967115in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{1.967134in}}%
\pgfpathlineto{\pgfqpoint{1.669062in}{1.967135in}}%
\pgfpathlineto{\pgfqpoint{1.669451in}{1.967140in}}%
\pgfpathlineto{\pgfqpoint{1.670219in}{1.967032in}}%
\pgfpathlineto{\pgfqpoint{1.671375in}{1.967086in}}%
\pgfpathlineto{\pgfqpoint{1.676199in}{1.967100in}}%
\pgfpathlineto{\pgfqpoint{1.676967in}{1.967033in}}%
\pgfpathlineto{\pgfqpoint{1.677547in}{1.967064in}}%
\pgfpathlineto{\pgfqpoint{1.678123in}{1.967046in}}%
\pgfpathlineto{\pgfqpoint{1.679668in}{1.967004in}}%
\pgfpathlineto{\pgfqpoint{1.680436in}{1.966975in}}%
\pgfpathlineto{\pgfqpoint{1.681401in}{1.967012in}}%
\pgfpathlineto{\pgfqpoint{1.685836in}{1.967075in}}%
\pgfpathlineto{\pgfqpoint{1.686800in}{1.966971in}}%
\pgfpathlineto{\pgfqpoint{1.689881in}{1.966919in}}%
\pgfpathlineto{\pgfqpoint{1.690462in}{1.966914in}}%
\pgfpathlineto{\pgfqpoint{1.691427in}{1.966934in}}%
\pgfpathlineto{\pgfqpoint{1.692391in}{1.966988in}}%
\pgfpathlineto{\pgfqpoint{1.695089in}{1.967106in}}%
\pgfpathlineto{\pgfqpoint{1.696629in}{1.966924in}}%
\pgfpathlineto{\pgfqpoint{1.698943in}{1.966945in}}%
\pgfpathlineto{\pgfqpoint{1.699331in}{1.966965in}}%
\pgfpathlineto{\pgfqpoint{1.699907in}{1.966882in}}%
\pgfpathlineto{\pgfqpoint{1.700488in}{1.966883in}}%
\pgfpathlineto{\pgfqpoint{1.705114in}{1.967076in}}%
\pgfpathlineto{\pgfqpoint{1.706655in}{1.966888in}}%
\pgfpathlineto{\pgfqpoint{1.708392in}{1.966919in}}%
\pgfpathlineto{\pgfqpoint{1.708968in}{1.966925in}}%
\pgfpathlineto{\pgfqpoint{1.709352in}{1.966933in}}%
\pgfpathlineto{\pgfqpoint{1.710125in}{1.966829in}}%
\pgfpathlineto{\pgfqpoint{1.711282in}{1.966893in}}%
\pgfpathlineto{\pgfqpoint{1.716100in}{1.966942in}}%
\pgfpathlineto{\pgfqpoint{1.716873in}{1.966883in}}%
\pgfpathlineto{\pgfqpoint{1.717453in}{1.966919in}}%
\pgfpathlineto{\pgfqpoint{1.718029in}{1.966903in}}%
\pgfpathlineto{\pgfqpoint{1.719378in}{1.966908in}}%
\pgfpathlineto{\pgfqpoint{1.720151in}{1.966817in}}%
\pgfpathlineto{\pgfqpoint{1.720923in}{1.966856in}}%
\pgfpathlineto{\pgfqpoint{1.725934in}{1.966954in}}%
\pgfpathlineto{\pgfqpoint{1.727863in}{1.966897in}}%
\pgfpathlineto{\pgfqpoint{1.729212in}{1.966962in}}%
\pgfpathlineto{\pgfqpoint{1.730176in}{1.966840in}}%
\pgfpathlineto{\pgfqpoint{1.730944in}{1.966877in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{1.966976in}}%
\pgfpathlineto{\pgfqpoint{1.736727in}{1.966925in}}%
\pgfpathlineto{\pgfqpoint{1.737500in}{1.966937in}}%
\pgfpathlineto{\pgfqpoint{1.738465in}{1.966919in}}%
\pgfpathlineto{\pgfqpoint{1.743475in}{1.967063in}}%
\pgfpathlineto{\pgfqpoint{1.744824in}{1.967129in}}%
\pgfpathlineto{\pgfqpoint{1.750996in}{1.966924in}}%
\pgfpathlineto{\pgfqpoint{1.751960in}{1.966982in}}%
\pgfpathlineto{\pgfqpoint{1.754850in}{1.967144in}}%
\pgfpathlineto{\pgfqpoint{1.756587in}{1.966948in}}%
\pgfpathlineto{\pgfqpoint{1.758319in}{1.966975in}}%
\pgfpathlineto{\pgfqpoint{1.760249in}{1.966930in}}%
\pgfpathlineto{\pgfqpoint{1.761213in}{1.966976in}}%
\pgfpathlineto{\pgfqpoint{1.765840in}{1.967032in}}%
\pgfpathlineto{\pgfqpoint{1.767765in}{1.966971in}}%
\pgfpathlineto{\pgfqpoint{1.769118in}{1.967035in}}%
\pgfpathlineto{\pgfqpoint{1.770078in}{1.966911in}}%
\pgfpathlineto{\pgfqpoint{1.770850in}{1.966945in}}%
\pgfpathlineto{\pgfqpoint{1.775669in}{1.967075in}}%
\pgfpathlineto{\pgfqpoint{1.776634in}{1.966979in}}%
\pgfpathlineto{\pgfqpoint{1.777406in}{1.966990in}}%
\pgfpathlineto{\pgfqpoint{1.778371in}{1.966968in}}%
\pgfpathlineto{\pgfqpoint{1.783189in}{1.967069in}}%
\pgfpathlineto{\pgfqpoint{1.784538in}{1.967152in}}%
\pgfpathlineto{\pgfqpoint{1.785311in}{1.967063in}}%
\pgfpathlineto{\pgfqpoint{1.789745in}{1.966922in}}%
\pgfpathlineto{\pgfqpoint{1.790321in}{1.966927in}}%
\pgfpathlineto{\pgfqpoint{1.795720in}{1.967059in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{1.966930in}}%
\pgfpathlineto{\pgfqpoint{1.798226in}{1.966950in}}%
\pgfpathlineto{\pgfqpoint{1.800155in}{1.966897in}}%
\pgfpathlineto{\pgfqpoint{1.801312in}{1.966945in}}%
\pgfpathlineto{\pgfqpoint{1.802080in}{1.966976in}}%
\pgfpathlineto{\pgfqpoint{1.804781in}{1.967101in}}%
\pgfpathlineto{\pgfqpoint{1.805938in}{1.966961in}}%
\pgfpathlineto{\pgfqpoint{1.807287in}{1.966925in}}%
\pgfpathlineto{\pgfqpoint{1.808059in}{1.966941in}}%
\pgfpathlineto{\pgfqpoint{1.810176in}{1.966873in}}%
\pgfpathlineto{\pgfqpoint{1.811141in}{1.966891in}}%
\pgfpathlineto{\pgfqpoint{1.812105in}{1.966947in}}%
\pgfpathlineto{\pgfqpoint{1.814807in}{1.967066in}}%
\pgfpathlineto{\pgfqpoint{1.816348in}{1.966871in}}%
\pgfpathlineto{\pgfqpoint{1.817504in}{1.966873in}}%
\pgfpathlineto{\pgfqpoint{1.819626in}{1.966843in}}%
\pgfpathlineto{\pgfqpoint{1.820202in}{1.966843in}}%
\pgfpathlineto{\pgfqpoint{1.824828in}{1.967033in}}%
\pgfpathlineto{\pgfqpoint{1.826374in}{1.966842in}}%
\pgfpathlineto{\pgfqpoint{1.828106in}{1.966871in}}%
\pgfpathlineto{\pgfqpoint{1.828687in}{1.966876in}}%
\pgfpathlineto{\pgfqpoint{1.829071in}{1.966883in}}%
\pgfpathlineto{\pgfqpoint{1.829843in}{1.966777in}}%
\pgfpathlineto{\pgfqpoint{1.832157in}{1.966893in}}%
\pgfpathlineto{\pgfqpoint{1.834662in}{1.967010in}}%
\pgfpathlineto{\pgfqpoint{1.836203in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.836783in}{1.966845in}}%
\pgfpathlineto{\pgfqpoint{1.837359in}{1.966811in}}%
\pgfpathlineto{\pgfqpoint{1.841602in}{1.966817in}}%
\pgfpathlineto{\pgfqpoint{1.843915in}{1.966993in}}%
\pgfpathlineto{\pgfqpoint{1.845456in}{1.966902in}}%
\pgfpathlineto{\pgfqpoint{1.846420in}{1.966802in}}%
\pgfpathlineto{\pgfqpoint{1.849118in}{1.966823in}}%
\pgfpathlineto{\pgfqpoint{1.849890in}{1.966737in}}%
\pgfpathlineto{\pgfqpoint{1.850663in}{1.966771in}}%
\pgfpathlineto{\pgfqpoint{1.855481in}{1.966897in}}%
\pgfpathlineto{\pgfqpoint{1.856254in}{1.966789in}}%
\pgfpathlineto{\pgfqpoint{1.857987in}{1.966822in}}%
\pgfpathlineto{\pgfqpoint{1.858567in}{1.966832in}}%
\pgfpathlineto{\pgfqpoint{1.858951in}{1.966853in}}%
\pgfpathlineto{\pgfqpoint{1.859532in}{1.966771in}}%
\pgfpathlineto{\pgfqpoint{1.860108in}{1.966777in}}%
\pgfpathlineto{\pgfqpoint{1.862037in}{1.966857in}}%
\pgfpathlineto{\pgfqpoint{1.864734in}{1.966987in}}%
\pgfpathlineto{\pgfqpoint{1.866275in}{1.966802in}}%
\pgfpathlineto{\pgfqpoint{1.867820in}{1.966846in}}%
\pgfpathlineto{\pgfqpoint{1.870902in}{1.966823in}}%
\pgfpathlineto{\pgfqpoint{1.875725in}{1.966894in}}%
\pgfpathlineto{\pgfqpoint{1.876493in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.877073in}{1.966863in}}%
\pgfpathlineto{\pgfqpoint{1.877649in}{1.966849in}}%
\pgfpathlineto{\pgfqpoint{1.879195in}{1.966823in}}%
\pgfpathlineto{\pgfqpoint{1.879963in}{1.966803in}}%
\pgfpathlineto{\pgfqpoint{1.880927in}{1.966836in}}%
\pgfpathlineto{\pgfqpoint{1.881892in}{1.966897in}}%
\pgfpathlineto{\pgfqpoint{1.884589in}{1.967033in}}%
\pgfpathlineto{\pgfqpoint{1.885746in}{1.966899in}}%
\pgfpathlineto{\pgfqpoint{1.891337in}{1.966871in}}%
\pgfpathlineto{\pgfqpoint{1.893074in}{1.966999in}}%
\pgfpathlineto{\pgfqpoint{1.894423in}{1.967073in}}%
\pgfpathlineto{\pgfqpoint{1.898473in}{1.966931in}}%
\pgfpathlineto{\pgfqpoint{1.898857in}{1.966953in}}%
\pgfpathlineto{\pgfqpoint{1.899433in}{1.966873in}}%
\pgfpathlineto{\pgfqpoint{1.900014in}{1.966865in}}%
\pgfpathlineto{\pgfqpoint{1.905413in}{1.967016in}}%
\pgfpathlineto{\pgfqpoint{1.906181in}{1.966914in}}%
\pgfpathlineto{\pgfqpoint{1.907726in}{1.966962in}}%
\pgfpathlineto{\pgfqpoint{1.910808in}{1.966942in}}%
\pgfpathlineto{\pgfqpoint{1.915823in}{1.967004in}}%
\pgfpathlineto{\pgfqpoint{1.916591in}{1.966979in}}%
\pgfpathlineto{\pgfqpoint{1.917748in}{1.966979in}}%
\pgfpathlineto{\pgfqpoint{1.919869in}{1.966922in}}%
\pgfpathlineto{\pgfqpoint{1.920833in}{1.966954in}}%
\pgfpathlineto{\pgfqpoint{1.921798in}{1.967016in}}%
\pgfpathlineto{\pgfqpoint{1.924495in}{1.967149in}}%
\pgfpathlineto{\pgfqpoint{1.925460in}{1.967030in}}%
\pgfpathlineto{\pgfqpoint{1.927389in}{1.966973in}}%
\pgfpathlineto{\pgfqpoint{1.928738in}{1.967024in}}%
\pgfpathlineto{\pgfqpoint{1.929511in}{1.966920in}}%
\pgfpathlineto{\pgfqpoint{1.931824in}{1.967036in}}%
\pgfpathlineto{\pgfqpoint{1.934521in}{1.967168in}}%
\pgfpathlineto{\pgfqpoint{1.936062in}{1.966984in}}%
\pgfpathlineto{\pgfqpoint{1.937799in}{1.967024in}}%
\pgfpathlineto{\pgfqpoint{1.938375in}{1.967030in}}%
\pgfpathlineto{\pgfqpoint{1.938764in}{1.967052in}}%
\pgfpathlineto{\pgfqpoint{1.939340in}{1.966970in}}%
\pgfpathlineto{\pgfqpoint{1.939920in}{1.966962in}}%
\pgfpathlineto{\pgfqpoint{1.945315in}{1.967106in}}%
\pgfpathlineto{\pgfqpoint{1.946279in}{1.967019in}}%
\pgfpathlineto{\pgfqpoint{1.947052in}{1.967002in}}%
\pgfpathlineto{\pgfqpoint{1.951295in}{1.967021in}}%
\pgfpathlineto{\pgfqpoint{1.953416in}{1.967192in}}%
\pgfpathlineto{\pgfqpoint{1.954376in}{1.967200in}}%
\pgfpathlineto{\pgfqpoint{1.955148in}{1.967148in}}%
\pgfpathlineto{\pgfqpoint{1.961316in}{1.967046in}}%
\pgfpathlineto{\pgfqpoint{1.963826in}{1.967220in}}%
\pgfpathlineto{\pgfqpoint{1.965750in}{1.967069in}}%
\pgfpathlineto{\pgfqpoint{1.966331in}{1.967053in}}%
\pgfpathlineto{\pgfqpoint{1.967679in}{1.967066in}}%
\pgfpathlineto{\pgfqpoint{1.969609in}{1.966975in}}%
\pgfpathlineto{\pgfqpoint{1.970377in}{1.967004in}}%
\pgfpathlineto{\pgfqpoint{1.973463in}{1.967222in}}%
\pgfpathlineto{\pgfqpoint{1.975200in}{1.967143in}}%
\pgfpathlineto{\pgfqpoint{1.976160in}{1.967052in}}%
\pgfpathlineto{\pgfqpoint{1.976932in}{1.967033in}}%
\pgfpathlineto{\pgfqpoint{1.981175in}{1.967053in}}%
\pgfpathlineto{\pgfqpoint{1.983488in}{1.967240in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{1.967158in}}%
\pgfpathlineto{\pgfqpoint{1.985994in}{1.967055in}}%
\pgfpathlineto{\pgfqpoint{1.987534in}{1.967100in}}%
\pgfpathlineto{\pgfqpoint{1.991196in}{1.967078in}}%
\pgfpathlineto{\pgfqpoint{1.993514in}{1.967266in}}%
\pgfpathlineto{\pgfqpoint{1.995247in}{1.967200in}}%
\pgfpathlineto{\pgfqpoint{1.996019in}{1.967073in}}%
\pgfpathlineto{\pgfqpoint{1.998524in}{1.967152in}}%
\pgfpathlineto{\pgfqpoint{1.999489in}{1.967027in}}%
\pgfpathlineto{\pgfqpoint{2.000257in}{1.967067in}}%
\pgfpathlineto{\pgfqpoint{2.005464in}{1.967164in}}%
\pgfpathlineto{\pgfqpoint{2.011247in}{1.967166in}}%
\pgfpathlineto{\pgfqpoint{2.014333in}{1.967341in}}%
\pgfpathlineto{\pgfqpoint{2.015874in}{1.967163in}}%
\pgfpathlineto{\pgfqpoint{2.017611in}{1.967203in}}%
\pgfpathlineto{\pgfqpoint{2.018187in}{1.967217in}}%
\pgfpathlineto{\pgfqpoint{2.018571in}{1.967240in}}%
\pgfpathlineto{\pgfqpoint{2.019152in}{1.967163in}}%
\pgfpathlineto{\pgfqpoint{2.019728in}{1.967169in}}%
\pgfpathlineto{\pgfqpoint{2.024354in}{1.967404in}}%
\pgfpathlineto{\pgfqpoint{2.025900in}{1.967226in}}%
\pgfpathlineto{\pgfqpoint{2.026864in}{1.967228in}}%
\pgfpathlineto{\pgfqpoint{2.031294in}{1.967300in}}%
\pgfpathlineto{\pgfqpoint{2.034380in}{1.967476in}}%
\pgfpathlineto{\pgfqpoint{2.036117in}{1.967303in}}%
\pgfpathlineto{\pgfqpoint{2.036693in}{1.967344in}}%
\pgfpathlineto{\pgfqpoint{2.037274in}{1.967333in}}%
\pgfpathlineto{\pgfqpoint{2.038815in}{1.967314in}}%
\pgfpathlineto{\pgfqpoint{2.039587in}{1.967297in}}%
\pgfpathlineto{\pgfqpoint{2.040744in}{1.967358in}}%
\pgfpathlineto{\pgfqpoint{2.041512in}{1.967398in}}%
\pgfpathlineto{\pgfqpoint{2.044214in}{1.967552in}}%
\pgfpathlineto{\pgfqpoint{2.045178in}{1.967439in}}%
\pgfpathlineto{\pgfqpoint{2.047103in}{1.967393in}}%
\pgfpathlineto{\pgfqpoint{2.048452in}{1.967467in}}%
\pgfpathlineto{\pgfqpoint{2.049416in}{1.967347in}}%
\pgfpathlineto{\pgfqpoint{2.050189in}{1.967392in}}%
\pgfpathlineto{\pgfqpoint{2.055200in}{1.967526in}}%
\pgfpathlineto{\pgfqpoint{2.057129in}{1.967484in}}%
\pgfpathlineto{\pgfqpoint{2.058285in}{1.967549in}}%
\pgfpathlineto{\pgfqpoint{2.061179in}{1.967546in}}%
\pgfpathlineto{\pgfqpoint{2.064261in}{1.967731in}}%
\pgfpathlineto{\pgfqpoint{2.065806in}{1.967561in}}%
\pgfpathlineto{\pgfqpoint{2.067538in}{1.967614in}}%
\pgfpathlineto{\pgfqpoint{2.068119in}{1.967626in}}%
\pgfpathlineto{\pgfqpoint{2.068503in}{1.967651in}}%
\pgfpathlineto{\pgfqpoint{2.069079in}{1.967575in}}%
\pgfpathlineto{\pgfqpoint{2.069660in}{1.967571in}}%
\pgfpathlineto{\pgfqpoint{2.074867in}{1.967758in}}%
\pgfpathlineto{\pgfqpoint{2.075635in}{1.967677in}}%
\pgfpathlineto{\pgfqpoint{2.076984in}{1.967671in}}%
\pgfpathlineto{\pgfqpoint{2.077756in}{1.967691in}}%
\pgfpathlineto{\pgfqpoint{2.082767in}{1.967876in}}%
\pgfpathlineto{\pgfqpoint{2.084120in}{1.967949in}}%
\pgfpathlineto{\pgfqpoint{2.085277in}{1.967833in}}%
\pgfpathlineto{\pgfqpoint{2.086045in}{1.967782in}}%
\pgfpathlineto{\pgfqpoint{2.086625in}{1.967824in}}%
\pgfpathlineto{\pgfqpoint{2.087201in}{1.967816in}}%
\pgfpathlineto{\pgfqpoint{2.088747in}{1.967802in}}%
\pgfpathlineto{\pgfqpoint{2.089515in}{1.967788in}}%
\pgfpathlineto{\pgfqpoint{2.090671in}{1.967855in}}%
\pgfpathlineto{\pgfqpoint{2.091444in}{1.967895in}}%
\pgfpathlineto{\pgfqpoint{2.093949in}{1.968065in}}%
\pgfpathlineto{\pgfqpoint{2.095686in}{1.967927in}}%
\pgfpathlineto{\pgfqpoint{2.096262in}{1.967938in}}%
\pgfpathlineto{\pgfqpoint{2.096843in}{1.967912in}}%
\pgfpathlineto{\pgfqpoint{2.098000in}{1.967944in}}%
\pgfpathlineto{\pgfqpoint{2.098576in}{1.967958in}}%
\pgfpathlineto{\pgfqpoint{2.099540in}{1.967914in}}%
\pgfpathlineto{\pgfqpoint{2.100697in}{1.967980in}}%
\pgfpathlineto{\pgfqpoint{2.101469in}{1.968023in}}%
\pgfpathlineto{\pgfqpoint{2.104167in}{1.968193in}}%
\pgfpathlineto{\pgfqpoint{2.105131in}{1.968085in}}%
\pgfpathlineto{\pgfqpoint{2.107061in}{1.968049in}}%
\pgfpathlineto{\pgfqpoint{2.108409in}{1.968131in}}%
\pgfpathlineto{\pgfqpoint{2.109374in}{1.968020in}}%
\pgfpathlineto{\pgfqpoint{2.110142in}{1.968063in}}%
\pgfpathlineto{\pgfqpoint{2.114965in}{1.968267in}}%
\pgfpathlineto{\pgfqpoint{2.115925in}{1.968176in}}%
\pgfpathlineto{\pgfqpoint{2.116698in}{1.968208in}}%
\pgfpathlineto{\pgfqpoint{2.117278in}{1.968222in}}%
\pgfpathlineto{\pgfqpoint{2.118627in}{1.968212in}}%
\pgfpathlineto{\pgfqpoint{2.119976in}{1.968218in}}%
\pgfpathlineto{\pgfqpoint{2.121132in}{1.968284in}}%
\pgfpathlineto{\pgfqpoint{2.124218in}{1.968491in}}%
\pgfpathlineto{\pgfqpoint{2.125759in}{1.968329in}}%
\pgfpathlineto{\pgfqpoint{2.127491in}{1.968389in}}%
\pgfpathlineto{\pgfqpoint{2.128072in}{1.968409in}}%
\pgfpathlineto{\pgfqpoint{2.128456in}{1.968437in}}%
\pgfpathlineto{\pgfqpoint{2.129037in}{1.968366in}}%
\pgfpathlineto{\pgfqpoint{2.129613in}{1.968378in}}%
\pgfpathlineto{\pgfqpoint{2.134047in}{1.968676in}}%
\pgfpathlineto{\pgfqpoint{2.138098in}{1.968598in}}%
\pgfpathlineto{\pgfqpoint{2.138482in}{1.968625in}}%
\pgfpathlineto{\pgfqpoint{2.139062in}{1.968554in}}%
\pgfpathlineto{\pgfqpoint{2.139638in}{1.968557in}}%
\pgfpathlineto{\pgfqpoint{2.145038in}{1.968805in}}%
\pgfpathlineto{\pgfqpoint{2.146002in}{1.968738in}}%
\pgfpathlineto{\pgfqpoint{2.146770in}{1.968732in}}%
\pgfpathlineto{\pgfqpoint{2.151205in}{1.968871in}}%
\pgfpathlineto{\pgfqpoint{2.154291in}{1.969100in}}%
\pgfpathlineto{\pgfqpoint{2.155831in}{1.968950in}}%
\pgfpathlineto{\pgfqpoint{2.157377in}{1.969030in}}%
\pgfpathlineto{\pgfqpoint{2.160458in}{1.969078in}}%
\pgfpathlineto{\pgfqpoint{2.165084in}{1.969299in}}%
\pgfpathlineto{\pgfqpoint{2.165857in}{1.969214in}}%
\pgfpathlineto{\pgfqpoint{2.167590in}{1.969299in}}%
\pgfpathlineto{\pgfqpoint{2.168170in}{1.969322in}}%
\pgfpathlineto{\pgfqpoint{2.168554in}{1.969340in}}%
\pgfpathlineto{\pgfqpoint{2.169327in}{1.969260in}}%
\pgfpathlineto{\pgfqpoint{2.171640in}{1.969452in}}%
\pgfpathlineto{\pgfqpoint{2.174337in}{1.969656in}}%
\pgfpathlineto{\pgfqpoint{2.176075in}{1.969537in}}%
\pgfpathlineto{\pgfqpoint{2.176847in}{1.969543in}}%
\pgfpathlineto{\pgfqpoint{2.181085in}{1.969696in}}%
\pgfpathlineto{\pgfqpoint{2.183206in}{1.969935in}}%
\pgfpathlineto{\pgfqpoint{2.184363in}{1.969986in}}%
\pgfpathlineto{\pgfqpoint{2.186100in}{1.969873in}}%
\pgfpathlineto{\pgfqpoint{2.186676in}{1.969913in}}%
\pgfpathlineto{\pgfqpoint{2.187257in}{1.969920in}}%
\pgfpathlineto{\pgfqpoint{2.188414in}{1.970012in}}%
\pgfpathlineto{\pgfqpoint{2.190146in}{1.969972in}}%
\pgfpathlineto{\pgfqpoint{2.194581in}{1.970327in}}%
\pgfpathlineto{\pgfqpoint{2.195353in}{1.970269in}}%
\pgfpathlineto{\pgfqpoint{2.196121in}{1.970252in}}%
\pgfpathlineto{\pgfqpoint{2.196702in}{1.970293in}}%
\pgfpathlineto{\pgfqpoint{2.197278in}{1.970301in}}%
\pgfpathlineto{\pgfqpoint{2.198435in}{1.970398in}}%
\pgfpathlineto{\pgfqpoint{2.200364in}{1.970381in}}%
\pgfpathlineto{\pgfqpoint{2.201137in}{1.970449in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.970729in}}%
\pgfpathlineto{\pgfqpoint{2.205182in}{1.970718in}}%
\pgfpathlineto{\pgfqpoint{2.205955in}{1.970647in}}%
\pgfpathlineto{\pgfqpoint{2.207688in}{1.970760in}}%
\pgfpathlineto{\pgfqpoint{2.208268in}{1.970792in}}%
\pgfpathlineto{\pgfqpoint{2.208652in}{1.970831in}}%
\pgfpathlineto{\pgfqpoint{2.209233in}{1.970775in}}%
\pgfpathlineto{\pgfqpoint{2.209809in}{1.970792in}}%
\pgfpathlineto{\pgfqpoint{2.215208in}{1.971183in}}%
\pgfpathlineto{\pgfqpoint{2.216173in}{1.971138in}}%
\pgfpathlineto{\pgfqpoint{2.216945in}{1.971188in}}%
\pgfpathlineto{\pgfqpoint{2.217905in}{1.971214in}}%
\pgfpathlineto{\pgfqpoint{2.222532in}{1.971543in}}%
\pgfpathlineto{\pgfqpoint{2.224461in}{1.971734in}}%
\pgfpathlineto{\pgfqpoint{2.226002in}{1.971642in}}%
\pgfpathlineto{\pgfqpoint{2.228512in}{1.971832in}}%
\pgfpathlineto{\pgfqpoint{2.229088in}{1.971796in}}%
\pgfpathlineto{\pgfqpoint{2.229860in}{1.971825in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{1.971906in}}%
\pgfpathlineto{\pgfqpoint{2.231785in}{1.972020in}}%
\pgfpathlineto{\pgfqpoint{2.233906in}{1.972281in}}%
\pgfpathlineto{\pgfqpoint{2.236028in}{1.972250in}}%
\pgfpathlineto{\pgfqpoint{2.236608in}{1.972281in}}%
\pgfpathlineto{\pgfqpoint{2.238921in}{1.972417in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{1.972420in}}%
\pgfpathlineto{\pgfqpoint{2.241043in}{1.972543in}}%
\pgfpathlineto{\pgfqpoint{2.241811in}{1.972625in}}%
\pgfpathlineto{\pgfqpoint{2.244513in}{1.972942in}}%
\pgfpathlineto{\pgfqpoint{2.245669in}{1.972889in}}%
\pgfpathlineto{\pgfqpoint{2.246437in}{1.972894in}}%
\pgfpathlineto{\pgfqpoint{2.247786in}{1.973011in}}%
\pgfpathlineto{\pgfqpoint{2.250872in}{1.973192in}}%
\pgfpathlineto{\pgfqpoint{2.255690in}{1.973603in}}%
\pgfpathlineto{\pgfqpoint{2.256463in}{1.973608in}}%
\pgfpathlineto{\pgfqpoint{2.257236in}{1.973675in}}%
\pgfpathlineto{\pgfqpoint{2.257812in}{1.973722in}}%
\pgfpathlineto{\pgfqpoint{2.259160in}{1.973828in}}%
\pgfpathlineto{\pgfqpoint{2.259933in}{1.973802in}}%
\pgfpathlineto{\pgfqpoint{2.260706in}{1.973896in}}%
\pgfpathlineto{\pgfqpoint{2.265716in}{1.974397in}}%
\pgfpathlineto{\pgfqpoint{2.268413in}{1.974554in}}%
\pgfpathlineto{\pgfqpoint{2.269378in}{1.974633in}}%
\pgfpathlineto{\pgfqpoint{2.269959in}{1.974613in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{1.974721in}}%
\pgfpathlineto{\pgfqpoint{2.275742in}{1.975308in}}%
\pgfpathlineto{\pgfqpoint{2.276706in}{1.975305in}}%
\pgfpathlineto{\pgfqpoint{2.277474in}{1.975388in}}%
\pgfpathlineto{\pgfqpoint{2.278247in}{1.975473in}}%
\pgfpathlineto{\pgfqpoint{2.279020in}{1.975570in}}%
\pgfpathlineto{\pgfqpoint{2.279596in}{1.975555in}}%
\pgfpathlineto{\pgfqpoint{2.280368in}{1.975615in}}%
\pgfpathlineto{\pgfqpoint{2.281333in}{1.975736in}}%
\pgfpathlineto{\pgfqpoint{2.282298in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{2.284995in}{1.976289in}}%
\pgfpathlineto{\pgfqpoint{2.285767in}{1.976313in}}%
\pgfpathlineto{\pgfqpoint{2.291354in}{1.976778in}}%
\pgfpathlineto{\pgfqpoint{2.294056in}{1.977241in}}%
\pgfpathlineto{\pgfqpoint{2.295213in}{1.977385in}}%
\pgfpathlineto{\pgfqpoint{2.296561in}{1.977416in}}%
\pgfpathlineto{\pgfqpoint{2.297910in}{1.977505in}}%
\pgfpathlineto{\pgfqpoint{2.300031in}{1.977731in}}%
\pgfpathlineto{\pgfqpoint{2.300612in}{1.977800in}}%
\pgfpathlineto{\pgfqpoint{2.301768in}{1.977992in}}%
\pgfpathlineto{\pgfqpoint{2.302536in}{1.978119in}}%
\pgfpathlineto{\pgfqpoint{2.305430in}{1.978614in}}%
\pgfpathlineto{\pgfqpoint{2.306971in}{1.978633in}}%
\pgfpathlineto{\pgfqpoint{2.309284in}{1.978948in}}%
\pgfpathlineto{\pgfqpoint{2.309865in}{1.979031in}}%
\pgfpathlineto{\pgfqpoint{2.310825in}{1.979104in}}%
\pgfpathlineto{\pgfqpoint{2.311986in}{1.979311in}}%
\pgfpathlineto{\pgfqpoint{2.312754in}{1.979450in}}%
\pgfpathlineto{\pgfqpoint{2.315456in}{1.979969in}}%
\pgfpathlineto{\pgfqpoint{2.319694in}{1.980438in}}%
\pgfpathlineto{\pgfqpoint{2.320274in}{1.980464in}}%
\pgfpathlineto{\pgfqpoint{2.321042in}{1.980556in}}%
\pgfpathlineto{\pgfqpoint{2.322199in}{1.980781in}}%
\pgfpathlineto{\pgfqpoint{2.322972in}{1.980931in}}%
\pgfpathlineto{\pgfqpoint{2.325669in}{1.981491in}}%
\pgfpathlineto{\pgfqpoint{2.329720in}{1.981961in}}%
\pgfpathlineto{\pgfqpoint{2.330295in}{1.982066in}}%
\pgfpathlineto{\pgfqpoint{2.331068in}{1.982105in}}%
\pgfpathlineto{\pgfqpoint{2.331841in}{1.982270in}}%
\pgfpathlineto{\pgfqpoint{2.336851in}{1.983264in}}%
\pgfpathlineto{\pgfqpoint{2.337816in}{1.983332in}}%
\pgfpathlineto{\pgfqpoint{2.340513in}{1.983879in}}%
\pgfpathlineto{\pgfqpoint{2.341094in}{1.983905in}}%
\pgfpathlineto{\pgfqpoint{2.341670in}{1.984015in}}%
\pgfpathlineto{\pgfqpoint{2.346493in}{1.985139in}}%
\pgfpathlineto{\pgfqpoint{2.348226in}{1.985303in}}%
\pgfpathlineto{\pgfqpoint{2.348998in}{1.985468in}}%
\pgfpathlineto{\pgfqpoint{2.349766in}{1.985635in}}%
\pgfpathlineto{\pgfqpoint{2.351888in}{1.986007in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.986296in}}%
\pgfpathlineto{\pgfqpoint{2.353817in}{1.986487in}}%
\pgfpathlineto{\pgfqpoint{2.356903in}{1.987241in}}%
\pgfpathlineto{\pgfqpoint{2.357287in}{1.987280in}}%
\pgfpathlineto{\pgfqpoint{2.357671in}{1.987388in}}%
\pgfpathlineto{\pgfqpoint{2.358443in}{1.987433in}}%
\pgfpathlineto{\pgfqpoint{2.360181in}{1.987850in}}%
\pgfpathlineto{\pgfqpoint{2.360757in}{1.987987in}}%
\pgfpathlineto{\pgfqpoint{2.361337in}{1.988115in}}%
\pgfpathlineto{\pgfqpoint{2.362105in}{1.988203in}}%
\pgfpathlineto{\pgfqpoint{2.362878in}{1.988410in}}%
\pgfpathlineto{\pgfqpoint{2.368277in}{1.989772in}}%
\pgfpathlineto{\pgfqpoint{2.372131in}{1.990639in}}%
\pgfpathlineto{\pgfqpoint{2.372712in}{1.990795in}}%
\pgfpathlineto{\pgfqpoint{2.373868in}{1.991136in}}%
\pgfpathlineto{\pgfqpoint{2.374636in}{1.991365in}}%
\pgfpathlineto{\pgfqpoint{2.377722in}{1.992273in}}%
\pgfpathlineto{\pgfqpoint{2.378106in}{1.992333in}}%
\pgfpathlineto{\pgfqpoint{2.378687in}{1.992463in}}%
\pgfpathlineto{\pgfqpoint{2.379455in}{1.992614in}}%
\pgfpathlineto{\pgfqpoint{2.380227in}{1.992801in}}%
\pgfpathlineto{\pgfqpoint{2.384854in}{1.994140in}}%
\pgfpathlineto{\pgfqpoint{2.388324in}{1.995278in}}%
\pgfpathlineto{\pgfqpoint{2.389096in}{1.995426in}}%
\pgfpathlineto{\pgfqpoint{2.391021in}{1.995934in}}%
\pgfpathlineto{\pgfqpoint{2.392566in}{1.996470in}}%
\pgfpathlineto{\pgfqpoint{2.393142in}{1.996572in}}%
\pgfpathlineto{\pgfqpoint{2.393723in}{1.996753in}}%
\pgfpathlineto{\pgfqpoint{2.394880in}{1.997157in}}%
\pgfpathlineto{\pgfqpoint{2.395652in}{1.997435in}}%
\pgfpathlineto{\pgfqpoint{2.398925in}{1.998614in}}%
\pgfpathlineto{\pgfqpoint{2.399698in}{1.998776in}}%
\pgfpathlineto{\pgfqpoint{2.400471in}{1.998981in}}%
\pgfpathlineto{\pgfqpoint{2.401239in}{1.999250in}}%
\pgfpathlineto{\pgfqpoint{2.401819in}{1.999452in}}%
\pgfpathlineto{\pgfqpoint{2.403168in}{1.999943in}}%
\pgfpathlineto{\pgfqpoint{2.403749in}{2.000064in}}%
\pgfpathlineto{\pgfqpoint{2.404325in}{2.000265in}}%
\pgfpathlineto{\pgfqpoint{2.406254in}{2.001014in}}%
\pgfpathlineto{\pgfqpoint{2.409335in}{2.002269in}}%
\pgfpathlineto{\pgfqpoint{2.411072in}{2.002723in}}%
\pgfpathlineto{\pgfqpoint{2.412037in}{2.003080in}}%
\pgfpathlineto{\pgfqpoint{2.413578in}{2.003729in}}%
\pgfpathlineto{\pgfqpoint{2.414350in}{2.003929in}}%
\pgfpathlineto{\pgfqpoint{2.414926in}{2.004150in}}%
\pgfpathlineto{\pgfqpoint{2.416280in}{2.004706in}}%
\pgfpathlineto{\pgfqpoint{2.421290in}{2.006762in}}%
\pgfpathlineto{\pgfqpoint{2.422063in}{2.007074in}}%
\pgfpathlineto{\pgfqpoint{2.423603in}{2.007713in}}%
\pgfpathlineto{\pgfqpoint{2.424179in}{2.007959in}}%
\pgfpathlineto{\pgfqpoint{2.424568in}{2.008141in}}%
\pgfpathlineto{\pgfqpoint{2.425144in}{2.008308in}}%
\pgfpathlineto{\pgfqpoint{2.425725in}{2.008555in}}%
\pgfpathlineto{\pgfqpoint{2.427073in}{2.009163in}}%
\pgfpathlineto{\pgfqpoint{2.431892in}{2.011389in}}%
\pgfpathlineto{\pgfqpoint{2.432665in}{2.011676in}}%
\pgfpathlineto{\pgfqpoint{2.433629in}{2.012101in}}%
\pgfpathlineto{\pgfqpoint{2.435170in}{2.012882in}}%
\pgfpathlineto{\pgfqpoint{2.435942in}{2.013152in}}%
\pgfpathlineto{\pgfqpoint{2.436518in}{2.013424in}}%
\pgfpathlineto{\pgfqpoint{2.437867in}{2.014102in}}%
\pgfpathlineto{\pgfqpoint{2.439412in}{2.014950in}}%
\pgfpathlineto{\pgfqpoint{2.441918in}{2.016250in}}%
\pgfpathlineto{\pgfqpoint{2.442882in}{2.016641in}}%
\pgfpathlineto{\pgfqpoint{2.449822in}{2.020273in}}%
\pgfpathlineto{\pgfqpoint{2.452908in}{2.022042in}}%
\pgfpathlineto{\pgfqpoint{2.453292in}{2.022207in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{2.022497in}}%
\pgfpathlineto{\pgfqpoint{2.454641in}{2.022865in}}%
\pgfpathlineto{\pgfqpoint{2.455605in}{2.023388in}}%
\pgfpathlineto{\pgfqpoint{2.457146in}{2.024318in}}%
\pgfpathlineto{\pgfqpoint{2.457726in}{2.024605in}}%
\pgfpathlineto{\pgfqpoint{2.459459in}{2.025611in}}%
\pgfpathlineto{\pgfqpoint{2.460808in}{2.026495in}}%
\pgfpathlineto{\pgfqpoint{2.464858in}{2.029010in}}%
\pgfpathlineto{\pgfqpoint{2.465823in}{2.029484in}}%
\pgfpathlineto{\pgfqpoint{2.467363in}{2.030475in}}%
\pgfpathlineto{\pgfqpoint{2.473535in}{2.034626in}}%
\pgfpathlineto{\pgfqpoint{2.475268in}{2.035823in}}%
\pgfpathlineto{\pgfqpoint{2.477005in}{2.036832in}}%
\pgfpathlineto{\pgfqpoint{2.479510in}{2.038571in}}%
\pgfpathlineto{\pgfqpoint{2.480278in}{2.039144in}}%
\pgfpathlineto{\pgfqpoint{2.481243in}{2.039765in}}%
\pgfpathlineto{\pgfqpoint{2.482788in}{2.040926in}}%
\pgfpathlineto{\pgfqpoint{2.495511in}{2.050774in}}%
\pgfpathlineto{\pgfqpoint{2.499557in}{2.054132in}}%
\pgfpathlineto{\pgfqpoint{2.500522in}{2.054828in}}%
\pgfpathlineto{\pgfqpoint{2.508810in}{2.062238in}}%
\pgfpathlineto{\pgfqpoint{2.510548in}{2.063839in}}%
\pgfpathlineto{\pgfqpoint{2.512280in}{2.065286in}}%
\pgfpathlineto{\pgfqpoint{2.513245in}{2.066201in}}%
\pgfpathlineto{\pgfqpoint{2.518836in}{2.071546in}}%
\pgfpathlineto{\pgfqpoint{2.521533in}{2.074390in}}%
\pgfpathlineto{\pgfqpoint{2.524427in}{2.077189in}}%
\pgfpathlineto{\pgfqpoint{2.525392in}{2.078162in}}%
\pgfpathlineto{\pgfqpoint{2.534837in}{2.088421in}}%
\pgfpathlineto{\pgfqpoint{2.537342in}{2.091069in}}%
\pgfpathlineto{\pgfqpoint{2.539079in}{2.092998in}}%
\pgfpathlineto{\pgfqpoint{2.541201in}{2.095503in}}%
\pgfpathlineto{\pgfqpoint{2.542161in}{2.096535in}}%
\pgfpathlineto{\pgfqpoint{2.544090in}{2.098848in}}%
\pgfpathlineto{\pgfqpoint{2.547368in}{2.102973in}}%
\pgfpathlineto{\pgfqpoint{2.550065in}{2.106159in}}%
\pgfpathlineto{\pgfqpoint{2.552378in}{2.108959in}}%
\pgfpathlineto{\pgfqpoint{2.555272in}{2.112633in}}%
\pgfpathlineto{\pgfqpoint{2.556045in}{2.113620in}}%
\pgfpathlineto{\pgfqpoint{2.560863in}{2.120114in}}%
\pgfpathlineto{\pgfqpoint{2.563753in}{2.123885in}}%
\pgfpathlineto{\pgfqpoint{2.566258in}{2.127214in}}%
\pgfpathlineto{\pgfqpoint{2.580910in}{2.148224in}}%
\pgfpathlineto{\pgfqpoint{2.583996in}{2.152854in}}%
\pgfpathlineto{\pgfqpoint{2.584961in}{2.154318in}}%
\pgfpathlineto{\pgfqpoint{2.597876in}{2.174661in}}%
\pgfpathlineto{\pgfqpoint{2.600770in}{2.179379in}}%
\pgfpathlineto{\pgfqpoint{2.604043in}{2.184900in}}%
\pgfpathlineto{\pgfqpoint{2.617927in}{2.208445in}}%
\pgfpathlineto{\pgfqpoint{2.621781in}{2.215325in}}%
\pgfpathlineto{\pgfqpoint{2.629297in}{2.228608in}}%
\pgfpathlineto{\pgfqpoint{2.630842in}{2.231312in}}%
\pgfpathlineto{\pgfqpoint{2.639711in}{2.247287in}}%
\pgfpathlineto{\pgfqpoint{2.644914in}{2.257016in}}%
\pgfpathlineto{\pgfqpoint{2.648964in}{2.264196in}}%
\pgfpathlineto{\pgfqpoint{2.653202in}{2.271706in}}%
\pgfpathlineto{\pgfqpoint{2.660915in}{2.285673in}}%
\pgfpathlineto{\pgfqpoint{2.669592in}{2.301512in}}%
\pgfpathlineto{\pgfqpoint{2.674218in}{2.309299in}}%
\pgfpathlineto{\pgfqpoint{2.681734in}{2.322210in}}%
\pgfpathlineto{\pgfqpoint{2.684628in}{2.327152in}}%
\pgfpathlineto{\pgfqpoint{2.692340in}{2.340019in}}%
\pgfpathlineto{\pgfqpoint{2.696002in}{2.346258in}}%
\pgfpathlineto{\pgfqpoint{2.699856in}{2.352268in}}%
\pgfpathlineto{\pgfqpoint{2.704675in}{2.359183in}}%
\pgfpathlineto{\pgfqpoint{2.707568in}{2.363382in}}%
\pgfpathlineto{\pgfqpoint{2.711038in}{2.368592in}}%
\pgfpathlineto{\pgfqpoint{2.721448in}{2.383513in}}%
\pgfpathlineto{\pgfqpoint{2.724337in}{2.387383in}}%
\pgfpathlineto{\pgfqpoint{2.730509in}{2.395475in}}%
\pgfpathlineto{\pgfqpoint{2.733787in}{2.400043in}}%
\pgfpathlineto{\pgfqpoint{2.737065in}{2.404091in}}%
\pgfpathlineto{\pgfqpoint{2.738414in}{2.405841in}}%
\pgfpathlineto{\pgfqpoint{2.742267in}{2.411071in}}%
\pgfpathlineto{\pgfqpoint{2.743808in}{2.412812in}}%
\pgfpathlineto{\pgfqpoint{2.745737in}{2.414536in}}%
\pgfpathlineto{\pgfqpoint{2.746894in}{2.415631in}}%
\pgfpathlineto{\pgfqpoint{2.749399in}{2.418474in}}%
\pgfpathlineto{\pgfqpoint{2.751329in}{2.421531in}}%
\pgfpathlineto{\pgfqpoint{2.752677in}{2.423456in}}%
\pgfpathlineto{\pgfqpoint{2.754222in}{2.425204in}}%
\pgfpathlineto{\pgfqpoint{2.756147in}{2.427070in}}%
\pgfpathlineto{\pgfqpoint{2.758652in}{2.429055in}}%
\pgfpathlineto{\pgfqpoint{2.759809in}{2.430046in}}%
\pgfpathlineto{\pgfqpoint{2.766557in}{2.436608in}}%
\pgfpathlineto{\pgfqpoint{2.767713in}{2.437667in}}%
\pgfpathlineto{\pgfqpoint{2.769259in}{2.439763in}}%
\pgfpathlineto{\pgfqpoint{2.770799in}{2.441756in}}%
\pgfpathlineto{\pgfqpoint{2.772148in}{2.443145in}}%
\pgfpathlineto{\pgfqpoint{2.773305in}{2.444057in}}%
\pgfpathlineto{\pgfqpoint{2.774653in}{2.444834in}}%
\pgfpathlineto{\pgfqpoint{2.776774in}{2.445727in}}%
\pgfpathlineto{\pgfqpoint{2.781593in}{2.447572in}}%
\pgfpathlineto{\pgfqpoint{2.782558in}{2.448499in}}%
\pgfpathlineto{\pgfqpoint{2.784679in}{2.450642in}}%
\pgfpathlineto{\pgfqpoint{2.785644in}{2.451329in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{2.451906in}}%
\pgfpathlineto{\pgfqpoint{2.788341in}{2.452388in}}%
\pgfpathlineto{\pgfqpoint{2.795669in}{2.454168in}}%
\pgfpathlineto{\pgfqpoint{2.797983in}{2.454810in}}%
\pgfpathlineto{\pgfqpoint{2.798558in}{2.455172in}}%
\pgfpathlineto{\pgfqpoint{2.799331in}{2.455939in}}%
\pgfpathlineto{\pgfqpoint{2.801260in}{2.458345in}}%
\pgfpathlineto{\pgfqpoint{2.802609in}{2.459877in}}%
\pgfpathlineto{\pgfqpoint{2.804534in}{2.461894in}}%
\pgfpathlineto{\pgfqpoint{2.807428in}{2.465492in}}%
\pgfpathlineto{\pgfqpoint{2.808584in}{2.466478in}}%
\pgfpathlineto{\pgfqpoint{2.809933in}{2.467344in}}%
\pgfpathlineto{\pgfqpoint{2.812054in}{2.468623in}}%
\pgfpathlineto{\pgfqpoint{2.814367in}{2.470224in}}%
\pgfpathlineto{\pgfqpoint{2.815908in}{2.471026in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{2.472177in}}%
\pgfpathlineto{\pgfqpoint{2.821888in}{2.473244in}}%
\pgfpathlineto{\pgfqpoint{2.823236in}{2.473227in}}%
\pgfpathlineto{\pgfqpoint{2.824585in}{2.473587in}}%
\pgfpathlineto{\pgfqpoint{2.829984in}{2.475493in}}%
\pgfpathlineto{\pgfqpoint{2.830944in}{2.476037in}}%
\pgfpathlineto{\pgfqpoint{2.831909in}{2.475275in}}%
\pgfpathlineto{\pgfqpoint{2.832490in}{2.475275in}}%
\pgfpathlineto{\pgfqpoint{2.833454in}{2.475574in}}%
\pgfpathlineto{\pgfqpoint{2.837308in}{2.477090in}}%
\pgfpathlineto{\pgfqpoint{2.840394in}{2.477878in}}%
\pgfpathlineto{\pgfqpoint{2.840586in}{2.477846in}}%
\pgfpathlineto{\pgfqpoint{2.841359in}{2.477125in}}%
\pgfpathlineto{\pgfqpoint{2.841935in}{2.477039in}}%
\pgfpathlineto{\pgfqpoint{2.842707in}{2.477191in}}%
\pgfpathlineto{\pgfqpoint{2.844632in}{2.477918in}}%
\pgfpathlineto{\pgfqpoint{2.846945in}{2.478663in}}%
\pgfpathlineto{\pgfqpoint{2.862562in}{2.482658in}}%
\pgfpathlineto{\pgfqpoint{2.862946in}{2.482556in}}%
\pgfpathlineto{\pgfqpoint{2.863335in}{2.482362in}}%
\pgfpathlineto{\pgfqpoint{2.863911in}{2.482392in}}%
\pgfpathlineto{\pgfqpoint{2.865648in}{2.482890in}}%
\pgfpathlineto{\pgfqpoint{2.869694in}{2.484048in}}%
\pgfpathlineto{\pgfqpoint{2.876058in}{2.485621in}}%
\pgfpathlineto{\pgfqpoint{2.876250in}{2.485565in}}%
\pgfpathlineto{\pgfqpoint{2.876830in}{2.484951in}}%
\pgfpathlineto{\pgfqpoint{2.877214in}{2.484947in}}%
\pgfpathlineto{\pgfqpoint{2.879143in}{2.485519in}}%
\pgfpathlineto{\pgfqpoint{2.882225in}{2.486387in}}%
\pgfpathlineto{\pgfqpoint{2.890513in}{2.488366in}}%
\pgfpathlineto{\pgfqpoint{2.907671in}{2.492066in}}%
\pgfpathlineto{\pgfqpoint{2.917696in}{2.493618in}}%
\pgfpathlineto{\pgfqpoint{2.932349in}{2.495611in}}%
\pgfpathlineto{\pgfqpoint{2.941986in}{2.496649in}}%
\pgfpathlineto{\pgfqpoint{2.954517in}{2.497762in}}%
\pgfpathlineto{\pgfqpoint{2.970517in}{2.499003in}}%
\pgfpathlineto{\pgfqpoint{2.985942in}{2.499966in}}%
\pgfpathlineto{\pgfqpoint{2.999241in}{2.500633in}}%
\pgfpathlineto{\pgfqpoint{2.999630in}{2.500662in}}%
\pgfpathlineto{\pgfqpoint{3.000014in}{2.500653in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{2.500723in}}%
\pgfpathlineto{\pgfqpoint{3.001363in}{2.500772in}}%
\pgfpathlineto{\pgfqpoint{3.001555in}{2.500631in}}%
\pgfpathlineto{\pgfqpoint{3.001943in}{2.500911in}}%
\pgfpathlineto{\pgfqpoint{3.002327in}{2.500583in}}%
\pgfpathlineto{\pgfqpoint{3.002711in}{2.501033in}}%
\pgfpathlineto{\pgfqpoint{3.002908in}{2.500651in}}%
\pgfpathlineto{\pgfqpoint{3.003100in}{2.500539in}}%
\pgfpathlineto{\pgfqpoint{3.003292in}{2.501099in}}%
\pgfpathlineto{\pgfqpoint{3.003484in}{2.501114in}}%
\pgfpathlineto{\pgfqpoint{3.003676in}{2.500384in}}%
\pgfpathlineto{\pgfqpoint{3.003868in}{2.500597in}}%
\pgfpathlineto{\pgfqpoint{3.004065in}{2.501537in}}%
\pgfpathlineto{\pgfqpoint{3.004257in}{2.500995in}}%
\pgfpathlineto{\pgfqpoint{3.004448in}{2.499912in}}%
\pgfpathlineto{\pgfqpoint{3.004832in}{2.502154in}}%
\pgfpathlineto{\pgfqpoint{3.005221in}{2.499357in}}%
\pgfpathlineto{\pgfqpoint{3.005413in}{2.502170in}}%
\pgfpathlineto{\pgfqpoint{3.005605in}{2.502640in}}%
\pgfpathlineto{\pgfqpoint{3.005605in}{2.502640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786287in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891969in}{2.501248in}}%
\pgfpathlineto{\pgfqpoint{0.892575in}{2.478898in}}%
\pgfpathlineto{\pgfqpoint{0.893425in}{2.457686in}}%
\pgfpathlineto{\pgfqpoint{0.894517in}{2.436113in}}%
\pgfpathlineto{\pgfqpoint{0.896336in}{2.405430in}}%
\pgfpathlineto{\pgfqpoint{0.899006in}{2.364466in}}%
\pgfpathlineto{\pgfqpoint{0.901432in}{2.330582in}}%
\pgfpathlineto{\pgfqpoint{0.903737in}{2.301420in}}%
\pgfpathlineto{\pgfqpoint{0.905679in}{2.279684in}}%
\pgfpathlineto{\pgfqpoint{0.909197in}{2.243869in}}%
\pgfpathlineto{\pgfqpoint{0.912109in}{2.215697in}}%
\pgfpathlineto{\pgfqpoint{0.914657in}{2.193057in}}%
\pgfpathlineto{\pgfqpoint{0.917568in}{2.169297in}}%
\pgfpathlineto{\pgfqpoint{0.920723in}{2.145963in}}%
\pgfpathlineto{\pgfqpoint{0.924363in}{2.121485in}}%
\pgfpathlineto{\pgfqpoint{0.928973in}{2.092328in}}%
\pgfpathlineto{\pgfqpoint{0.932491in}{2.071796in}}%
\pgfpathlineto{\pgfqpoint{0.934918in}{2.058687in}}%
\pgfpathlineto{\pgfqpoint{0.936859in}{2.048533in}}%
\pgfpathlineto{\pgfqpoint{0.941591in}{2.025238in}}%
\pgfpathlineto{\pgfqpoint{0.945594in}{2.006788in}}%
\pgfpathlineto{\pgfqpoint{0.950448in}{1.986432in}}%
\pgfpathlineto{\pgfqpoint{0.955786in}{1.965531in}}%
\pgfpathlineto{\pgfqpoint{0.960153in}{1.949854in}}%
\pgfpathlineto{\pgfqpoint{0.965128in}{1.933193in}}%
\pgfpathlineto{\pgfqpoint{0.967918in}{1.924421in}}%
\pgfpathlineto{\pgfqpoint{0.974955in}{1.903783in}}%
\pgfpathlineto{\pgfqpoint{0.986481in}{1.871944in}}%
\pgfpathlineto{\pgfqpoint{0.993882in}{1.853761in}}%
\pgfpathlineto{\pgfqpoint{1.001525in}{1.836982in}}%
\pgfpathlineto{\pgfqpoint{1.010625in}{1.819716in}}%
\pgfpathlineto{\pgfqpoint{1.014022in}{1.813437in}}%
\pgfpathlineto{\pgfqpoint{1.015356in}{1.810919in}}%
\pgfpathlineto{\pgfqpoint{1.019603in}{1.803462in}}%
\pgfpathlineto{\pgfqpoint{1.022636in}{1.798231in}}%
\pgfpathlineto{\pgfqpoint{1.024334in}{1.795428in}}%
\pgfpathlineto{\pgfqpoint{1.025912in}{1.792912in}}%
\pgfpathlineto{\pgfqpoint{1.029430in}{1.787528in}}%
\pgfpathlineto{\pgfqpoint{1.031129in}{1.784948in}}%
\pgfpathlineto{\pgfqpoint{1.031978in}{1.783641in}}%
\pgfpathlineto{\pgfqpoint{1.041077in}{1.770395in}}%
\pgfpathlineto{\pgfqpoint{1.043747in}{1.766717in}}%
\pgfpathlineto{\pgfqpoint{1.045688in}{1.764023in}}%
\pgfpathlineto{\pgfqpoint{1.055515in}{1.752288in}}%
\pgfpathlineto{\pgfqpoint{1.057578in}{1.750050in}}%
\pgfpathlineto{\pgfqpoint{1.059397in}{1.747839in}}%
\pgfpathlineto{\pgfqpoint{1.065100in}{1.741513in}}%
\pgfpathlineto{\pgfqpoint{1.066070in}{1.740345in}}%
\pgfpathlineto{\pgfqpoint{1.068375in}{1.737759in}}%
\pgfpathlineto{\pgfqpoint{1.070438in}{1.735655in}}%
\pgfpathlineto{\pgfqpoint{1.072137in}{1.733854in}}%
\pgfpathlineto{\pgfqpoint{1.072986in}{1.732877in}}%
\pgfpathlineto{\pgfqpoint{1.076262in}{1.729448in}}%
\pgfpathlineto{\pgfqpoint{1.078567in}{1.727183in}}%
\pgfpathlineto{\pgfqpoint{1.080387in}{1.725140in}}%
\pgfpathlineto{\pgfqpoint{1.086938in}{1.718572in}}%
\pgfpathlineto{\pgfqpoint{1.087788in}{1.717738in}}%
\pgfpathlineto{\pgfqpoint{1.089122in}{1.716494in}}%
\pgfpathlineto{\pgfqpoint{1.090821in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{1.093005in}{1.713171in}}%
\pgfpathlineto{\pgfqpoint{1.094096in}{1.712200in}}%
\pgfpathlineto{\pgfqpoint{1.104166in}{1.704380in}}%
\pgfpathlineto{\pgfqpoint{1.105986in}{1.703076in}}%
\pgfpathlineto{\pgfqpoint{1.109626in}{1.700280in}}%
\pgfpathlineto{\pgfqpoint{1.111931in}{1.698774in}}%
\pgfpathlineto{\pgfqpoint{1.112902in}{1.698013in}}%
\pgfpathlineto{\pgfqpoint{1.114722in}{1.696628in}}%
\pgfpathlineto{\pgfqpoint{1.115328in}{1.696200in}}%
\pgfpathlineto{\pgfqpoint{1.116663in}{1.695252in}}%
\pgfpathlineto{\pgfqpoint{1.119453in}{1.693431in}}%
\pgfpathlineto{\pgfqpoint{1.120181in}{1.692858in}}%
\pgfpathlineto{\pgfqpoint{1.125277in}{1.689674in}}%
\pgfpathlineto{\pgfqpoint{1.126247in}{1.688983in}}%
\pgfpathlineto{\pgfqpoint{1.129159in}{1.687118in}}%
\pgfpathlineto{\pgfqpoint{1.131100in}{1.686052in}}%
\pgfpathlineto{\pgfqpoint{1.132435in}{1.685252in}}%
\pgfpathlineto{\pgfqpoint{1.135832in}{1.683089in}}%
\pgfpathlineto{\pgfqpoint{1.137531in}{1.682221in}}%
\pgfpathlineto{\pgfqpoint{1.139108in}{1.681331in}}%
\pgfpathlineto{\pgfqpoint{1.139836in}{1.680841in}}%
\pgfpathlineto{\pgfqpoint{1.144204in}{1.678622in}}%
\pgfpathlineto{\pgfqpoint{1.145538in}{1.677957in}}%
\pgfpathlineto{\pgfqpoint{1.147358in}{1.676920in}}%
\pgfpathlineto{\pgfqpoint{1.149178in}{1.676046in}}%
\pgfpathlineto{\pgfqpoint{1.150148in}{1.675657in}}%
\pgfpathlineto{\pgfqpoint{1.151726in}{1.674962in}}%
\pgfpathlineto{\pgfqpoint{1.152939in}{1.674266in}}%
\pgfpathlineto{\pgfqpoint{1.157064in}{1.672348in}}%
\pgfpathlineto{\pgfqpoint{1.158399in}{1.671696in}}%
\pgfpathlineto{\pgfqpoint{1.161796in}{1.669870in}}%
\pgfpathlineto{\pgfqpoint{1.164829in}{1.668518in}}%
\pgfpathlineto{\pgfqpoint{1.168590in}{1.666581in}}%
\pgfpathlineto{\pgfqpoint{1.169561in}{1.666201in}}%
\pgfpathlineto{\pgfqpoint{1.171380in}{1.665356in}}%
\pgfpathlineto{\pgfqpoint{1.172109in}{1.664933in}}%
\pgfpathlineto{\pgfqpoint{1.181936in}{1.660535in}}%
\pgfpathlineto{\pgfqpoint{1.183634in}{1.659925in}}%
\pgfpathlineto{\pgfqpoint{1.185818in}{1.658873in}}%
\pgfpathlineto{\pgfqpoint{1.187031in}{1.658379in}}%
\pgfpathlineto{\pgfqpoint{1.188609in}{1.657875in}}%
\pgfpathlineto{\pgfqpoint{1.190428in}{1.657219in}}%
\pgfpathlineto{\pgfqpoint{1.191156in}{1.656870in}}%
\pgfpathlineto{\pgfqpoint{1.201227in}{1.653520in}}%
\pgfpathlineto{\pgfqpoint{1.202804in}{1.653052in}}%
\pgfpathlineto{\pgfqpoint{1.204623in}{1.652368in}}%
\pgfpathlineto{\pgfqpoint{1.205837in}{1.651948in}}%
\pgfpathlineto{\pgfqpoint{1.208991in}{1.651134in}}%
\pgfpathlineto{\pgfqpoint{1.210204in}{1.650649in}}%
\pgfpathlineto{\pgfqpoint{1.211296in}{1.650310in}}%
\pgfpathlineto{\pgfqpoint{1.211903in}{1.650087in}}%
\pgfpathlineto{\pgfqpoint{1.212631in}{1.649866in}}%
\pgfpathlineto{\pgfqpoint{1.214572in}{1.649439in}}%
\pgfpathlineto{\pgfqpoint{1.215785in}{1.649012in}}%
\pgfpathlineto{\pgfqpoint{1.216756in}{1.648651in}}%
\pgfpathlineto{\pgfqpoint{1.219425in}{1.647904in}}%
\pgfpathlineto{\pgfqpoint{1.221367in}{1.647496in}}%
\pgfpathlineto{\pgfqpoint{1.223550in}{1.646739in}}%
\pgfpathlineto{\pgfqpoint{1.225370in}{1.646266in}}%
\pgfpathlineto{\pgfqpoint{1.226219in}{1.646120in}}%
\pgfpathlineto{\pgfqpoint{1.228161in}{1.645658in}}%
\pgfpathlineto{\pgfqpoint{1.228888in}{1.645395in}}%
\pgfpathlineto{\pgfqpoint{1.233013in}{1.644507in}}%
\pgfpathlineto{\pgfqpoint{1.234227in}{1.644228in}}%
\pgfpathlineto{\pgfqpoint{1.237624in}{1.643338in}}%
\pgfpathlineto{\pgfqpoint{1.239322in}{1.643102in}}%
\pgfpathlineto{\pgfqpoint{1.240414in}{1.642855in}}%
\pgfpathlineto{\pgfqpoint{1.243811in}{1.641965in}}%
\pgfpathlineto{\pgfqpoint{1.245510in}{1.641732in}}%
\pgfpathlineto{\pgfqpoint{1.246723in}{1.641459in}}%
\pgfpathlineto{\pgfqpoint{1.248543in}{1.640915in}}%
\pgfpathlineto{\pgfqpoint{1.249150in}{1.640786in}}%
\pgfpathlineto{\pgfqpoint{1.250363in}{1.640512in}}%
\pgfpathlineto{\pgfqpoint{1.252668in}{1.640145in}}%
\pgfpathlineto{\pgfqpoint{1.253760in}{1.639783in}}%
\pgfpathlineto{\pgfqpoint{1.261646in}{1.637978in}}%
\pgfpathlineto{\pgfqpoint{1.262253in}{1.637845in}}%
\pgfpathlineto{\pgfqpoint{1.263224in}{1.637689in}}%
\pgfpathlineto{\pgfqpoint{1.264922in}{1.637427in}}%
\pgfpathlineto{\pgfqpoint{1.267106in}{1.636784in}}%
\pgfpathlineto{\pgfqpoint{1.267834in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.268441in}{1.636500in}}%
\pgfpathlineto{\pgfqpoint{1.269411in}{1.636352in}}%
\pgfpathlineto{\pgfqpoint{1.271110in}{1.636103in}}%
\pgfpathlineto{\pgfqpoint{1.273294in}{1.635484in}}%
\pgfpathlineto{\pgfqpoint{1.274021in}{1.635329in}}%
\pgfpathlineto{\pgfqpoint{1.274750in}{1.635184in}}%
\pgfpathlineto{\pgfqpoint{1.277540in}{1.634756in}}%
\pgfpathlineto{\pgfqpoint{1.281422in}{1.633909in}}%
\pgfpathlineto{\pgfqpoint{1.283121in}{1.633739in}}%
\pgfpathlineto{\pgfqpoint{1.283970in}{1.633519in}}%
\pgfpathlineto{\pgfqpoint{1.285426in}{1.633190in}}%
\pgfpathlineto{\pgfqpoint{1.286761in}{1.632946in}}%
\pgfpathlineto{\pgfqpoint{1.288823in}{1.632769in}}%
\pgfpathlineto{\pgfqpoint{1.289915in}{1.632585in}}%
\pgfpathlineto{\pgfqpoint{1.292827in}{1.632015in}}%
\pgfpathlineto{\pgfqpoint{1.296345in}{1.631611in}}%
\pgfpathlineto{\pgfqpoint{1.297194in}{1.631424in}}%
\pgfpathlineto{\pgfqpoint{1.298165in}{1.631314in}}%
\pgfpathlineto{\pgfqpoint{1.299864in}{1.631061in}}%
\pgfpathlineto{\pgfqpoint{1.301441in}{1.630980in}}%
\pgfpathlineto{\pgfqpoint{1.302533in}{1.630736in}}%
\pgfpathlineto{\pgfqpoint{1.303382in}{1.630564in}}%
\pgfpathlineto{\pgfqpoint{1.306658in}{1.630213in}}%
\pgfpathlineto{\pgfqpoint{1.308114in}{1.630076in}}%
\pgfpathlineto{\pgfqpoint{1.309206in}{1.629821in}}%
\pgfpathlineto{\pgfqpoint{1.324978in}{1.628123in}}%
\pgfpathlineto{\pgfqpoint{1.326434in}{1.628039in}}%
\pgfpathlineto{\pgfqpoint{1.328011in}{1.627750in}}%
\pgfpathlineto{\pgfqpoint{1.329224in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{1.329831in}{1.627569in}}%
\pgfpathlineto{\pgfqpoint{1.330802in}{1.627537in}}%
\pgfpathlineto{\pgfqpoint{1.332379in}{1.627492in}}%
\pgfpathlineto{\pgfqpoint{1.334320in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{1.336625in}{1.626934in}}%
\pgfpathlineto{\pgfqpoint{1.338324in}{1.626896in}}%
\pgfpathlineto{\pgfqpoint{1.339173in}{1.626732in}}%
\pgfpathlineto{\pgfqpoint{1.340023in}{1.626587in}}%
\pgfpathlineto{\pgfqpoint{1.340750in}{1.626486in}}%
\pgfpathlineto{\pgfqpoint{1.341478in}{1.626405in}}%
\pgfpathlineto{\pgfqpoint{1.342206in}{1.626330in}}%
\pgfpathlineto{\pgfqpoint{1.344633in}{1.626241in}}%
\pgfpathlineto{\pgfqpoint{1.346331in}{1.625910in}}%
\pgfpathlineto{\pgfqpoint{1.347544in}{1.625778in}}%
\pgfpathlineto{\pgfqpoint{1.348151in}{1.625716in}}%
\pgfpathlineto{\pgfqpoint{1.349122in}{1.625679in}}%
\pgfpathlineto{\pgfqpoint{1.350820in}{1.625594in}}%
\pgfpathlineto{\pgfqpoint{1.352398in}{1.625300in}}%
\pgfpathlineto{\pgfqpoint{1.356644in}{1.625033in}}%
\pgfpathlineto{\pgfqpoint{1.357493in}{1.624869in}}%
\pgfpathlineto{\pgfqpoint{1.358464in}{1.624693in}}%
\pgfpathlineto{\pgfqpoint{1.362709in}{1.624425in}}%
\pgfpathlineto{\pgfqpoint{1.363561in}{1.624261in}}%
\pgfpathlineto{\pgfqpoint{1.364531in}{1.624087in}}%
\pgfpathlineto{\pgfqpoint{1.367200in}{1.623850in}}%
\pgfpathlineto{\pgfqpoint{1.369021in}{1.623788in}}%
\pgfpathlineto{\pgfqpoint{1.371203in}{1.623422in}}%
\pgfpathlineto{\pgfqpoint{1.371929in}{1.623348in}}%
\pgfpathlineto{\pgfqpoint{1.372538in}{1.623291in}}%
\pgfpathlineto{\pgfqpoint{1.374116in}{1.623260in}}%
\pgfpathlineto{\pgfqpoint{1.375329in}{1.623168in}}%
\pgfpathlineto{\pgfqpoint{1.375933in}{1.623029in}}%
\pgfpathlineto{\pgfqpoint{1.377389in}{1.622877in}}%
\pgfpathlineto{\pgfqpoint{1.377876in}{1.622834in}}%
\pgfpathlineto{\pgfqpoint{1.378967in}{1.622746in}}%
\pgfpathlineto{\pgfqpoint{1.379937in}{1.622758in}}%
\pgfpathlineto{\pgfqpoint{1.381637in}{1.622653in}}%
\pgfpathlineto{\pgfqpoint{1.382367in}{1.622514in}}%
\pgfpathlineto{\pgfqpoint{1.388675in}{1.622082in}}%
\pgfpathlineto{\pgfqpoint{1.389522in}{1.622000in}}%
\pgfpathlineto{\pgfqpoint{1.390009in}{1.621969in}}%
\pgfpathlineto{\pgfqpoint{1.390857in}{1.621898in}}%
\pgfpathlineto{\pgfqpoint{1.393769in}{1.621846in}}%
\pgfpathlineto{\pgfqpoint{1.394495in}{1.621719in}}%
\pgfpathlineto{\pgfqpoint{1.396195in}{1.621577in}}%
\pgfpathlineto{\pgfqpoint{1.396926in}{1.621537in}}%
\pgfpathlineto{\pgfqpoint{1.399834in}{1.621503in}}%
\pgfpathlineto{\pgfqpoint{1.400564in}{1.621376in}}%
\pgfpathlineto{\pgfqpoint{1.402142in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.403959in}{1.621246in}}%
\pgfpathlineto{\pgfqpoint{1.405537in}{1.621248in}}%
\pgfpathlineto{\pgfqpoint{1.406628in}{1.621078in}}%
\pgfpathlineto{\pgfqpoint{1.408085in}{1.621016in}}%
\pgfpathlineto{\pgfqpoint{1.408815in}{1.620944in}}%
\pgfpathlineto{\pgfqpoint{1.413545in}{1.620774in}}%
\pgfpathlineto{\pgfqpoint{1.414757in}{1.620697in}}%
\pgfpathlineto{\pgfqpoint{1.417670in}{1.620755in}}%
\pgfpathlineto{\pgfqpoint{1.418761in}{1.620596in}}%
\pgfpathlineto{\pgfqpoint{1.420461in}{1.620508in}}%
\pgfpathlineto{\pgfqpoint{1.421674in}{1.620467in}}%
\pgfpathlineto{\pgfqpoint{1.423617in}{1.620542in}}%
\pgfpathlineto{\pgfqpoint{1.425799in}{1.620287in}}%
\pgfpathlineto{\pgfqpoint{1.427134in}{1.620227in}}%
\pgfpathlineto{\pgfqpoint{1.428103in}{1.620244in}}%
\pgfpathlineto{\pgfqpoint{1.429681in}{1.620283in}}%
\pgfpathlineto{\pgfqpoint{1.431625in}{1.620046in}}%
\pgfpathlineto{\pgfqpoint{1.433928in}{1.619951in}}%
\pgfpathlineto{\pgfqpoint{1.435989in}{1.619954in}}%
\pgfpathlineto{\pgfqpoint{1.437202in}{1.619809in}}%
\pgfpathlineto{\pgfqpoint{1.438054in}{1.619742in}}%
\pgfpathlineto{\pgfqpoint{1.438536in}{1.619721in}}%
\pgfpathlineto{\pgfqpoint{1.439389in}{1.619663in}}%
\pgfpathlineto{\pgfqpoint{1.442179in}{1.619673in}}%
\pgfpathlineto{\pgfqpoint{1.445574in}{1.619395in}}%
\pgfpathlineto{\pgfqpoint{1.448609in}{1.619331in}}%
\pgfpathlineto{\pgfqpoint{1.449822in}{1.619223in}}%
\pgfpathlineto{\pgfqpoint{1.452004in}{1.619126in}}%
\pgfpathlineto{\pgfqpoint{1.453947in}{1.619183in}}%
\pgfpathlineto{\pgfqpoint{1.455647in}{1.618947in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.618884in}}%
\pgfpathlineto{\pgfqpoint{1.457464in}{1.618854in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.618901in}}%
\pgfpathlineto{\pgfqpoint{1.460377in}{1.618847in}}%
\pgfpathlineto{\pgfqpoint{1.463411in}{1.618573in}}%
\pgfpathlineto{\pgfqpoint{1.465111in}{1.618618in}}%
\pgfpathlineto{\pgfqpoint{1.466324in}{1.618565in}}%
\pgfpathlineto{\pgfqpoint{1.467536in}{1.618408in}}%
\pgfpathlineto{\pgfqpoint{1.468262in}{1.618349in}}%
\pgfpathlineto{\pgfqpoint{1.468993in}{1.618317in}}%
\pgfpathlineto{\pgfqpoint{1.469597in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{1.472266in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{1.473479in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{1.474453in}{1.618107in}}%
\pgfpathlineto{\pgfqpoint{1.474935in}{1.618073in}}%
\pgfpathlineto{\pgfqpoint{1.476391in}{1.618059in}}%
\pgfpathlineto{\pgfqpoint{1.478335in}{1.618096in}}%
\pgfpathlineto{\pgfqpoint{1.479548in}{1.617942in}}%
\pgfpathlineto{\pgfqpoint{1.480395in}{1.617887in}}%
\pgfpathlineto{\pgfqpoint{1.480882in}{1.617874in}}%
\pgfpathlineto{\pgfqpoint{1.482699in}{1.617884in}}%
\pgfpathlineto{\pgfqpoint{1.484277in}{1.617915in}}%
\pgfpathlineto{\pgfqpoint{1.485368in}{1.617772in}}%
\pgfpathlineto{\pgfqpoint{1.491072in}{1.617662in}}%
\pgfpathlineto{\pgfqpoint{1.491802in}{1.617597in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{1.617622in}}%
\pgfpathlineto{\pgfqpoint{1.496775in}{1.617619in}}%
\pgfpathlineto{\pgfqpoint{1.497501in}{1.617525in}}%
\pgfpathlineto{\pgfqpoint{1.502961in}{1.617501in}}%
\pgfpathlineto{\pgfqpoint{1.503931in}{1.617413in}}%
\pgfpathlineto{\pgfqpoint{1.506843in}{1.617444in}}%
\pgfpathlineto{\pgfqpoint{1.508908in}{1.617466in}}%
\pgfpathlineto{\pgfqpoint{1.509634in}{1.617378in}}%
\pgfpathlineto{\pgfqpoint{1.512547in}{1.617327in}}%
\pgfpathlineto{\pgfqpoint{1.514247in}{1.617443in}}%
\pgfpathlineto{\pgfqpoint{1.515094in}{1.617348in}}%
\pgfpathlineto{\pgfqpoint{1.516672in}{1.617254in}}%
\pgfpathlineto{\pgfqpoint{1.517159in}{1.617247in}}%
\pgfpathlineto{\pgfqpoint{1.517885in}{1.617222in}}%
\pgfpathlineto{\pgfqpoint{1.518854in}{1.617265in}}%
\pgfpathlineto{\pgfqpoint{1.520432in}{1.617345in}}%
\pgfpathlineto{\pgfqpoint{1.522132in}{1.617159in}}%
\pgfpathlineto{\pgfqpoint{1.523345in}{1.617126in}}%
\pgfpathlineto{\pgfqpoint{1.523949in}{1.617112in}}%
\pgfpathlineto{\pgfqpoint{1.525771in}{1.617219in}}%
\pgfpathlineto{\pgfqpoint{1.526862in}{1.617191in}}%
\pgfpathlineto{\pgfqpoint{1.529896in}{1.616993in}}%
\pgfpathlineto{\pgfqpoint{1.530866in}{1.617043in}}%
\pgfpathlineto{\pgfqpoint{1.532565in}{1.617118in}}%
\pgfpathlineto{\pgfqpoint{1.534748in}{1.616913in}}%
\pgfpathlineto{\pgfqpoint{1.535478in}{1.616898in}}%
\pgfpathlineto{\pgfqpoint{1.536082in}{1.616873in}}%
\pgfpathlineto{\pgfqpoint{1.538751in}{1.616987in}}%
\pgfpathlineto{\pgfqpoint{1.539964in}{1.616848in}}%
\pgfpathlineto{\pgfqpoint{1.540938in}{1.616827in}}%
\pgfpathlineto{\pgfqpoint{1.541542in}{1.616782in}}%
\pgfpathlineto{\pgfqpoint{1.542273in}{1.616771in}}%
\pgfpathlineto{\pgfqpoint{1.545064in}{1.616836in}}%
\pgfpathlineto{\pgfqpoint{1.545789in}{1.616738in}}%
\pgfpathlineto{\pgfqpoint{1.551493in}{1.616633in}}%
\pgfpathlineto{\pgfqpoint{1.552828in}{1.616566in}}%
\pgfpathlineto{\pgfqpoint{1.553553in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{1.554284in}{1.616536in}}%
\pgfpathlineto{\pgfqpoint{1.556831in}{1.616627in}}%
\pgfpathlineto{\pgfqpoint{1.558044in}{1.616487in}}%
\pgfpathlineto{\pgfqpoint{1.559744in}{1.616394in}}%
\pgfpathlineto{\pgfqpoint{1.561317in}{1.616465in}}%
\pgfpathlineto{\pgfqpoint{1.563017in}{1.616468in}}%
\pgfpathlineto{\pgfqpoint{1.564230in}{1.616331in}}%
\pgfpathlineto{\pgfqpoint{1.565082in}{1.616329in}}%
\pgfpathlineto{\pgfqpoint{1.565565in}{1.616295in}}%
\pgfpathlineto{\pgfqpoint{1.566899in}{1.616295in}}%
\pgfpathlineto{\pgfqpoint{1.568721in}{1.616394in}}%
\pgfpathlineto{\pgfqpoint{1.570542in}{1.616207in}}%
\pgfpathlineto{\pgfqpoint{1.571633in}{1.616176in}}%
\pgfpathlineto{\pgfqpoint{1.572359in}{1.616167in}}%
\pgfpathlineto{\pgfqpoint{1.575272in}{1.616252in}}%
\pgfpathlineto{\pgfqpoint{1.575998in}{1.616159in}}%
\pgfpathlineto{\pgfqpoint{1.581579in}{1.616133in}}%
\pgfpathlineto{\pgfqpoint{1.582553in}{1.616074in}}%
\pgfpathlineto{\pgfqpoint{1.583766in}{1.616065in}}%
\pgfpathlineto{\pgfqpoint{1.584370in}{1.616050in}}%
\pgfpathlineto{\pgfqpoint{1.587040in}{1.616203in}}%
\pgfpathlineto{\pgfqpoint{1.588131in}{1.616090in}}%
\pgfpathlineto{\pgfqpoint{1.592256in}{1.616199in}}%
\pgfpathlineto{\pgfqpoint{1.593347in}{1.616178in}}%
\pgfpathlineto{\pgfqpoint{1.594078in}{1.616096in}}%
\pgfpathlineto{\pgfqpoint{1.595777in}{1.616064in}}%
\pgfpathlineto{\pgfqpoint{1.596382in}{1.616065in}}%
\pgfpathlineto{\pgfqpoint{1.597473in}{1.616144in}}%
\pgfpathlineto{\pgfqpoint{1.599051in}{1.616220in}}%
\pgfpathlineto{\pgfqpoint{1.600629in}{1.616088in}}%
\pgfpathlineto{\pgfqpoint{1.601842in}{1.616079in}}%
\pgfpathlineto{\pgfqpoint{1.602572in}{1.616079in}}%
\pgfpathlineto{\pgfqpoint{1.604024in}{1.616204in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{1.616213in}}%
\pgfpathlineto{\pgfqpoint{1.608514in}{1.616071in}}%
\pgfpathlineto{\pgfqpoint{1.611305in}{1.616212in}}%
\pgfpathlineto{\pgfqpoint{1.613731in}{1.616087in}}%
\pgfpathlineto{\pgfqpoint{1.614583in}{1.616067in}}%
\pgfpathlineto{\pgfqpoint{1.617491in}{1.616193in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{1.616107in}}%
\pgfpathlineto{\pgfqpoint{1.624529in}{1.616079in}}%
\pgfpathlineto{\pgfqpoint{1.625260in}{1.616053in}}%
\pgfpathlineto{\pgfqpoint{1.625864in}{1.616059in}}%
\pgfpathlineto{\pgfqpoint{1.626712in}{1.616045in}}%
\pgfpathlineto{\pgfqpoint{1.628411in}{1.616192in}}%
\pgfpathlineto{\pgfqpoint{1.629502in}{1.616173in}}%
\pgfpathlineto{\pgfqpoint{1.632659in}{1.616030in}}%
\pgfpathlineto{\pgfqpoint{1.635328in}{1.616167in}}%
\pgfpathlineto{\pgfqpoint{1.637997in}{1.616031in}}%
\pgfpathlineto{\pgfqpoint{1.638723in}{1.616033in}}%
\pgfpathlineto{\pgfqpoint{1.641635in}{1.616159in}}%
\pgfpathlineto{\pgfqpoint{1.642366in}{1.616073in}}%
\pgfpathlineto{\pgfqpoint{1.648674in}{1.616056in}}%
\pgfpathlineto{\pgfqpoint{1.649399in}{1.616033in}}%
\pgfpathlineto{\pgfqpoint{1.650130in}{1.616033in}}%
\pgfpathlineto{\pgfqpoint{1.650734in}{1.616017in}}%
\pgfpathlineto{\pgfqpoint{1.653286in}{1.616192in}}%
\pgfpathlineto{\pgfqpoint{1.655346in}{1.616025in}}%
\pgfpathlineto{\pgfqpoint{1.656681in}{1.616025in}}%
\pgfpathlineto{\pgfqpoint{1.657650in}{1.616088in}}%
\pgfpathlineto{\pgfqpoint{1.659228in}{1.616189in}}%
\pgfpathlineto{\pgfqpoint{1.661050in}{1.616044in}}%
\pgfpathlineto{\pgfqpoint{1.665658in}{1.616176in}}%
\pgfpathlineto{\pgfqpoint{1.668449in}{1.616054in}}%
\pgfpathlineto{\pgfqpoint{1.671361in}{1.616257in}}%
\pgfpathlineto{\pgfqpoint{1.673543in}{1.616125in}}%
\pgfpathlineto{\pgfqpoint{1.674274in}{1.616135in}}%
\pgfpathlineto{\pgfqpoint{1.674878in}{1.616130in}}%
\pgfpathlineto{\pgfqpoint{1.677669in}{1.616311in}}%
\pgfpathlineto{\pgfqpoint{1.679369in}{1.616230in}}%
\pgfpathlineto{\pgfqpoint{1.680703in}{1.616237in}}%
\pgfpathlineto{\pgfqpoint{1.682647in}{1.616416in}}%
\pgfpathlineto{\pgfqpoint{1.683738in}{1.616434in}}%
\pgfpathlineto{\pgfqpoint{1.687376in}{1.616396in}}%
\pgfpathlineto{\pgfqpoint{1.689558in}{1.616586in}}%
\pgfpathlineto{\pgfqpoint{1.691136in}{1.616491in}}%
\pgfpathlineto{\pgfqpoint{1.692349in}{1.616508in}}%
\pgfpathlineto{\pgfqpoint{1.693080in}{1.616527in}}%
\pgfpathlineto{\pgfqpoint{1.695018in}{1.616735in}}%
\pgfpathlineto{\pgfqpoint{1.696353in}{1.616660in}}%
\pgfpathlineto{\pgfqpoint{1.697688in}{1.616650in}}%
\pgfpathlineto{\pgfqpoint{1.698418in}{1.616667in}}%
\pgfpathlineto{\pgfqpoint{1.699022in}{1.616671in}}%
\pgfpathlineto{\pgfqpoint{1.701935in}{1.616894in}}%
\pgfpathlineto{\pgfqpoint{1.705091in}{1.616842in}}%
\pgfpathlineto{\pgfqpoint{1.708004in}{1.617064in}}%
\pgfpathlineto{\pgfqpoint{1.708729in}{1.616998in}}%
\pgfpathlineto{\pgfqpoint{1.714433in}{1.617188in}}%
\pgfpathlineto{\pgfqpoint{1.715768in}{1.617191in}}%
\pgfpathlineto{\pgfqpoint{1.716493in}{1.617211in}}%
\pgfpathlineto{\pgfqpoint{1.717102in}{1.617236in}}%
\pgfpathlineto{\pgfqpoint{1.718680in}{1.617421in}}%
\pgfpathlineto{\pgfqpoint{1.720015in}{1.617474in}}%
\pgfpathlineto{\pgfqpoint{1.723166in}{1.617450in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{1.617724in}}%
\pgfpathlineto{\pgfqpoint{1.727170in}{1.617642in}}%
\pgfpathlineto{\pgfqpoint{1.728022in}{1.617687in}}%
\pgfpathlineto{\pgfqpoint{1.728505in}{1.617694in}}%
\pgfpathlineto{\pgfqpoint{1.730083in}{1.617824in}}%
\pgfpathlineto{\pgfqpoint{1.731661in}{1.618000in}}%
\pgfpathlineto{\pgfqpoint{1.732387in}{1.617948in}}%
\pgfpathlineto{\pgfqpoint{1.733239in}{1.617929in}}%
\pgfpathlineto{\pgfqpoint{1.734086in}{1.617983in}}%
\pgfpathlineto{\pgfqpoint{1.734695in}{1.617983in}}%
\pgfpathlineto{\pgfqpoint{1.735421in}{1.618026in}}%
\pgfpathlineto{\pgfqpoint{1.738334in}{1.618255in}}%
\pgfpathlineto{\pgfqpoint{1.739912in}{1.618255in}}%
\pgfpathlineto{\pgfqpoint{1.741246in}{1.618334in}}%
\pgfpathlineto{\pgfqpoint{1.742337in}{1.618471in}}%
\pgfpathlineto{\pgfqpoint{1.743915in}{1.618627in}}%
\pgfpathlineto{\pgfqpoint{1.745372in}{1.618576in}}%
\pgfpathlineto{\pgfqpoint{1.748888in}{1.618911in}}%
\pgfpathlineto{\pgfqpoint{1.750345in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{1.751071in}{1.618975in}}%
\pgfpathlineto{\pgfqpoint{1.757383in}{1.619429in}}%
\pgfpathlineto{\pgfqpoint{1.758109in}{1.619466in}}%
\pgfpathlineto{\pgfqpoint{1.758835in}{1.619517in}}%
\pgfpathlineto{\pgfqpoint{1.759565in}{1.619577in}}%
\pgfpathlineto{\pgfqpoint{1.762113in}{1.619938in}}%
\pgfpathlineto{\pgfqpoint{1.763569in}{1.619934in}}%
\pgfpathlineto{\pgfqpoint{1.766725in}{1.620312in}}%
\pgfpathlineto{\pgfqpoint{1.768060in}{1.620521in}}%
\pgfpathlineto{\pgfqpoint{1.770242in}{1.620590in}}%
\pgfpathlineto{\pgfqpoint{1.770968in}{1.620661in}}%
\pgfpathlineto{\pgfqpoint{1.771576in}{1.620711in}}%
\pgfpathlineto{\pgfqpoint{1.774245in}{1.621186in}}%
\pgfpathlineto{\pgfqpoint{1.775458in}{1.621219in}}%
\pgfpathlineto{\pgfqpoint{1.777640in}{1.621424in}}%
\pgfpathlineto{\pgfqpoint{1.780310in}{1.621944in}}%
\pgfpathlineto{\pgfqpoint{1.781766in}{1.621997in}}%
\pgfpathlineto{\pgfqpoint{1.784800in}{1.622493in}}%
\pgfpathlineto{\pgfqpoint{1.786500in}{1.622797in}}%
\pgfpathlineto{\pgfqpoint{1.787591in}{1.622870in}}%
\pgfpathlineto{\pgfqpoint{1.789413in}{1.623084in}}%
\pgfpathlineto{\pgfqpoint{1.792321in}{1.623753in}}%
\pgfpathlineto{\pgfqpoint{1.794142in}{1.623901in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{1.624961in}}%
\pgfpathlineto{\pgfqpoint{1.800693in}{1.625093in}}%
\pgfpathlineto{\pgfqpoint{1.801180in}{1.625189in}}%
\pgfpathlineto{\pgfqpoint{1.801906in}{1.625327in}}%
\pgfpathlineto{\pgfqpoint{1.802876in}{1.625592in}}%
\pgfpathlineto{\pgfqpoint{1.804454in}{1.626028in}}%
\pgfpathlineto{\pgfqpoint{1.805306in}{1.626093in}}%
\pgfpathlineto{\pgfqpoint{1.806275in}{1.626239in}}%
\pgfpathlineto{\pgfqpoint{1.811005in}{1.627447in}}%
\pgfpathlineto{\pgfqpoint{1.813674in}{1.627954in}}%
\pgfpathlineto{\pgfqpoint{1.815739in}{1.628639in}}%
\pgfpathlineto{\pgfqpoint{1.817074in}{1.628991in}}%
\pgfpathlineto{\pgfqpoint{1.819865in}{1.629626in}}%
\pgfpathlineto{\pgfqpoint{1.821443in}{1.630193in}}%
\pgfpathlineto{\pgfqpoint{1.823016in}{1.630715in}}%
\pgfpathlineto{\pgfqpoint{1.824112in}{1.630933in}}%
\pgfpathlineto{\pgfqpoint{1.827872in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.829328in}{1.632736in}}%
\pgfpathlineto{\pgfqpoint{1.833089in}{1.633989in}}%
\pgfpathlineto{\pgfqpoint{1.835514in}{1.635016in}}%
\pgfpathlineto{\pgfqpoint{1.838305in}{1.636006in}}%
\pgfpathlineto{\pgfqpoint{1.840005in}{1.636826in}}%
\pgfpathlineto{\pgfqpoint{1.841457in}{1.637507in}}%
\pgfpathlineto{\pgfqpoint{1.843035in}{1.638083in}}%
\pgfpathlineto{\pgfqpoint{1.848129in}{1.640616in}}%
\pgfpathlineto{\pgfqpoint{1.848860in}{1.640940in}}%
\pgfpathlineto{\pgfqpoint{1.850682in}{1.641834in}}%
\pgfpathlineto{\pgfqpoint{1.852377in}{1.642866in}}%
\pgfpathlineto{\pgfqpoint{1.853833in}{1.643748in}}%
\pgfpathlineto{\pgfqpoint{1.855289in}{1.644474in}}%
\pgfpathlineto{\pgfqpoint{1.856137in}{1.644974in}}%
\pgfpathlineto{\pgfqpoint{1.856746in}{1.645317in}}%
\pgfpathlineto{\pgfqpoint{1.857354in}{1.645677in}}%
\pgfpathlineto{\pgfqpoint{1.864510in}{1.650507in}}%
\pgfpathlineto{\pgfqpoint{1.866453in}{1.652021in}}%
\pgfpathlineto{\pgfqpoint{1.867909in}{1.652992in}}%
\pgfpathlineto{\pgfqpoint{1.870335in}{1.654912in}}%
\pgfpathlineto{\pgfqpoint{1.871304in}{1.655815in}}%
\pgfpathlineto{\pgfqpoint{1.873126in}{1.657347in}}%
\pgfpathlineto{\pgfqpoint{1.874821in}{1.658712in}}%
\pgfpathlineto{\pgfqpoint{1.879555in}{1.663262in}}%
\pgfpathlineto{\pgfqpoint{1.880525in}{1.664125in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{1.666646in}}%
\pgfpathlineto{\pgfqpoint{1.884046in}{1.667949in}}%
\pgfpathlineto{\pgfqpoint{1.885619in}{1.669697in}}%
\pgfpathlineto{\pgfqpoint{1.887806in}{1.672062in}}%
\pgfpathlineto{\pgfqpoint{1.892292in}{1.677716in}}%
\pgfpathlineto{\pgfqpoint{1.893023in}{1.678560in}}%
\pgfpathlineto{\pgfqpoint{1.895570in}{1.681989in}}%
\pgfpathlineto{\pgfqpoint{1.902730in}{1.692778in}}%
\pgfpathlineto{\pgfqpoint{1.904669in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{1.907947in}{1.701666in}}%
\pgfpathlineto{\pgfqpoint{1.910007in}{1.705602in}}%
\pgfpathlineto{\pgfqpoint{1.916436in}{1.718621in}}%
\pgfpathlineto{\pgfqpoint{1.922866in}{1.733549in}}%
\pgfpathlineto{\pgfqpoint{1.928087in}{1.747335in}}%
\pgfpathlineto{\pgfqpoint{1.933425in}{1.763080in}}%
\pgfpathlineto{\pgfqpoint{1.938764in}{1.780894in}}%
\pgfpathlineto{\pgfqpoint{1.945315in}{1.805335in}}%
\pgfpathlineto{\pgfqpoint{1.950775in}{1.828323in}}%
\pgfpathlineto{\pgfqpoint{1.957686in}{1.861475in}}%
\pgfpathlineto{\pgfqpoint{1.960356in}{1.875475in}}%
\pgfpathlineto{\pgfqpoint{1.963025in}{1.890555in}}%
\pgfpathlineto{\pgfqpoint{1.967394in}{1.915898in}}%
\pgfpathlineto{\pgfqpoint{1.969459in}{1.928818in}}%
\pgfpathlineto{\pgfqpoint{1.974188in}{1.960132in}}%
\pgfpathlineto{\pgfqpoint{1.977466in}{1.982914in}}%
\pgfpathlineto{\pgfqpoint{1.986808in}{2.054206in}}%
\pgfpathlineto{\pgfqpoint{2.001367in}{2.177473in}}%
\pgfpathlineto{\pgfqpoint{2.005249in}{2.210860in}}%
\pgfpathlineto{\pgfqpoint{2.007553in}{2.230909in}}%
\pgfpathlineto{\pgfqpoint{2.011557in}{2.265323in}}%
\pgfpathlineto{\pgfqpoint{2.013256in}{2.278123in}}%
\pgfpathlineto{\pgfqpoint{2.014591in}{2.289219in}}%
\pgfpathlineto{\pgfqpoint{2.016047in}{2.301644in}}%
\pgfpathlineto{\pgfqpoint{2.017504in}{2.311941in}}%
\pgfpathlineto{\pgfqpoint{2.019929in}{2.328877in}}%
\pgfpathlineto{\pgfqpoint{2.022477in}{2.347937in}}%
\pgfpathlineto{\pgfqpoint{2.023568in}{2.355169in}}%
\pgfpathlineto{\pgfqpoint{2.024659in}{2.360774in}}%
\pgfpathlineto{\pgfqpoint{2.026237in}{2.367476in}}%
\pgfpathlineto{\pgfqpoint{2.026846in}{2.370219in}}%
\pgfpathlineto{\pgfqpoint{2.029028in}{2.381776in}}%
\pgfpathlineto{\pgfqpoint{2.029997in}{2.385186in}}%
\pgfpathlineto{\pgfqpoint{2.031332in}{2.388910in}}%
\pgfpathlineto{\pgfqpoint{2.034366in}{2.397075in}}%
\pgfpathlineto{\pgfqpoint{2.036305in}{2.405286in}}%
\pgfpathlineto{\pgfqpoint{2.037035in}{2.408874in}}%
\pgfpathlineto{\pgfqpoint{2.038613in}{2.416994in}}%
\pgfpathlineto{\pgfqpoint{2.039704in}{2.421207in}}%
\pgfpathlineto{\pgfqpoint{2.042130in}{2.429988in}}%
\pgfpathlineto{\pgfqpoint{2.043586in}{2.434064in}}%
\pgfpathlineto{\pgfqpoint{2.044556in}{2.436238in}}%
\pgfpathlineto{\pgfqpoint{2.047834in}{2.442320in}}%
\pgfpathlineto{\pgfqpoint{2.048438in}{2.443650in}}%
\pgfpathlineto{\pgfqpoint{2.048803in}{2.443883in}}%
\pgfpathlineto{\pgfqpoint{2.049533in}{2.444737in}}%
\pgfpathlineto{\pgfqpoint{2.052685in}{2.448822in}}%
\pgfpathlineto{\pgfqpoint{2.052928in}{2.449056in}}%
\pgfpathlineto{\pgfqpoint{2.053654in}{2.448979in}}%
\pgfpathlineto{\pgfqpoint{2.054141in}{2.449294in}}%
\pgfpathlineto{\pgfqpoint{2.054989in}{2.450173in}}%
\pgfpathlineto{\pgfqpoint{2.062514in}{2.458775in}}%
\pgfpathlineto{\pgfqpoint{2.063727in}{2.460038in}}%
\pgfpathlineto{\pgfqpoint{2.064092in}{2.460120in}}%
\pgfpathlineto{\pgfqpoint{2.064696in}{2.460579in}}%
\pgfpathlineto{\pgfqpoint{2.065909in}{2.461916in}}%
\pgfpathlineto{\pgfqpoint{2.068335in}{2.464655in}}%
\pgfpathlineto{\pgfqpoint{2.070156in}{2.466492in}}%
\pgfpathlineto{\pgfqpoint{2.070765in}{2.466236in}}%
\pgfpathlineto{\pgfqpoint{2.071247in}{2.466497in}}%
\pgfpathlineto{\pgfqpoint{2.072099in}{2.467329in}}%
\pgfpathlineto{\pgfqpoint{2.074525in}{2.469819in}}%
\pgfpathlineto{\pgfqpoint{2.082898in}{2.477966in}}%
\pgfpathlineto{\pgfqpoint{2.083745in}{2.478779in}}%
\pgfpathlineto{\pgfqpoint{2.085445in}{2.480032in}}%
\pgfpathlineto{\pgfqpoint{2.089084in}{2.482463in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{2.484660in}}%
\pgfpathlineto{\pgfqpoint{2.099273in}{2.488069in}}%
\pgfpathlineto{\pgfqpoint{2.103886in}{2.489977in}}%
\pgfpathlineto{\pgfqpoint{2.111893in}{2.492672in}}%
\pgfpathlineto{\pgfqpoint{2.117232in}{2.494222in}}%
\pgfpathlineto{\pgfqpoint{2.123052in}{2.495664in}}%
\pgfpathlineto{\pgfqpoint{2.129486in}{2.497010in}}%
\pgfpathlineto{\pgfqpoint{2.135550in}{2.498050in}}%
\pgfpathlineto{\pgfqpoint{2.143436in}{2.499194in}}%
\pgfpathlineto{\pgfqpoint{2.151687in}{2.500146in}}%
\pgfpathlineto{\pgfqpoint{2.161394in}{2.501024in}}%
\pgfpathlineto{\pgfqpoint{2.162485in}{2.501108in}}%
\pgfpathlineto{\pgfqpoint{2.162485in}{2.501108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786287in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891969in}{2.502150in}}%
\pgfpathlineto{\pgfqpoint{0.892525in}{2.481825in}}%
\pgfpathlineto{\pgfqpoint{0.893400in}{2.459133in}}%
\pgfpathlineto{\pgfqpoint{0.895149in}{2.421452in}}%
\pgfpathlineto{\pgfqpoint{0.898090in}{2.362097in}}%
\pgfpathlineto{\pgfqpoint{0.900395in}{2.319875in}}%
\pgfpathlineto{\pgfqpoint{0.903336in}{2.271748in}}%
\pgfpathlineto{\pgfqpoint{0.906039in}{2.229516in}}%
\pgfpathlineto{\pgfqpoint{0.908742in}{2.190824in}}%
\pgfpathlineto{\pgfqpoint{0.911683in}{2.151986in}}%
\pgfpathlineto{\pgfqpoint{0.916294in}{2.095147in}}%
\pgfpathlineto{\pgfqpoint{0.919156in}{2.062593in}}%
\pgfpathlineto{\pgfqpoint{0.923130in}{2.020168in}}%
\pgfpathlineto{\pgfqpoint{0.926628in}{1.984979in}}%
\pgfpathlineto{\pgfqpoint{0.930603in}{1.947601in}}%
\pgfpathlineto{\pgfqpoint{0.935055in}{1.908561in}}%
\pgfpathlineto{\pgfqpoint{0.939029in}{1.875606in}}%
\pgfpathlineto{\pgfqpoint{0.941970in}{1.852746in}}%
\pgfpathlineto{\pgfqpoint{0.947853in}{1.809295in}}%
\pgfpathlineto{\pgfqpoint{0.951987in}{1.780017in}}%
\pgfpathlineto{\pgfqpoint{0.955166in}{1.758385in}}%
\pgfpathlineto{\pgfqpoint{0.960652in}{1.723659in}}%
\pgfpathlineto{\pgfqpoint{0.963593in}{1.706119in}}%
\pgfpathlineto{\pgfqpoint{0.968839in}{1.677028in}}%
\pgfpathlineto{\pgfqpoint{0.975835in}{1.639479in}}%
\pgfpathlineto{\pgfqpoint{0.981399in}{1.612084in}}%
\pgfpathlineto{\pgfqpoint{0.992131in}{1.563253in}}%
\pgfpathlineto{\pgfqpoint{0.993960in}{1.555622in}}%
\pgfpathlineto{\pgfqpoint{0.999127in}{1.535195in}}%
\pgfpathlineto{\pgfqpoint{1.001670in}{1.525296in}}%
\pgfpathlineto{\pgfqpoint{1.003419in}{1.518439in}}%
\pgfpathlineto{\pgfqpoint{1.010177in}{1.493695in}}%
\pgfpathlineto{\pgfqpoint{1.012720in}{1.484721in}}%
\pgfpathlineto{\pgfqpoint{1.017887in}{1.466681in}}%
\pgfpathlineto{\pgfqpoint{1.020431in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{1.030209in}{1.429379in}}%
\pgfpathlineto{\pgfqpoint{1.040861in}{1.400538in}}%
\pgfpathlineto{\pgfqpoint{1.042054in}{1.397535in}}%
\pgfpathlineto{\pgfqpoint{1.044597in}{1.391142in}}%
\pgfpathlineto{\pgfqpoint{1.047062in}{1.385348in}}%
\pgfpathlineto{\pgfqpoint{1.049128in}{1.380280in}}%
\pgfpathlineto{\pgfqpoint{1.050321in}{1.377569in}}%
\pgfpathlineto{\pgfqpoint{1.052149in}{1.373247in}}%
\pgfpathlineto{\pgfqpoint{1.053262in}{1.370633in}}%
\pgfpathlineto{\pgfqpoint{1.055488in}{1.365912in}}%
\pgfpathlineto{\pgfqpoint{1.059304in}{1.357814in}}%
\pgfpathlineto{\pgfqpoint{1.061609in}{1.353131in}}%
\pgfpathlineto{\pgfqpoint{1.063755in}{1.348815in}}%
\pgfpathlineto{\pgfqpoint{1.066061in}{1.344262in}}%
\pgfpathlineto{\pgfqpoint{1.067333in}{1.341609in}}%
\pgfpathlineto{\pgfqpoint{1.068446in}{1.339427in}}%
\pgfpathlineto{\pgfqpoint{1.073454in}{1.329737in}}%
\pgfpathlineto{\pgfqpoint{1.074566in}{1.327728in}}%
\pgfpathlineto{\pgfqpoint{1.080688in}{1.316558in}}%
\pgfpathlineto{\pgfqpoint{1.082755in}{1.313233in}}%
\pgfpathlineto{\pgfqpoint{1.083470in}{1.312072in}}%
\pgfpathlineto{\pgfqpoint{1.086968in}{1.306282in}}%
\pgfpathlineto{\pgfqpoint{1.088399in}{1.304157in}}%
\pgfpathlineto{\pgfqpoint{1.091022in}{1.300087in}}%
\pgfpathlineto{\pgfqpoint{1.093248in}{1.296931in}}%
\pgfpathlineto{\pgfqpoint{1.094281in}{1.295342in}}%
\pgfpathlineto{\pgfqpoint{1.096189in}{1.292761in}}%
\pgfpathlineto{\pgfqpoint{1.096825in}{1.291870in}}%
\pgfpathlineto{\pgfqpoint{1.100243in}{1.286891in}}%
\pgfpathlineto{\pgfqpoint{1.101674in}{1.285015in}}%
\pgfpathlineto{\pgfqpoint{1.104218in}{1.281495in}}%
\pgfpathlineto{\pgfqpoint{1.106126in}{1.279157in}}%
\pgfpathlineto{\pgfqpoint{1.109306in}{1.275080in}}%
\pgfpathlineto{\pgfqpoint{1.109862in}{1.274417in}}%
\pgfpathlineto{\pgfqpoint{1.113360in}{1.270107in}}%
\pgfpathlineto{\pgfqpoint{1.114632in}{1.268737in}}%
\pgfpathlineto{\pgfqpoint{1.115744in}{1.267313in}}%
\pgfpathlineto{\pgfqpoint{1.117017in}{1.265880in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{1.262368in}}%
\pgfpathlineto{\pgfqpoint{1.121627in}{1.260835in}}%
\pgfpathlineto{\pgfqpoint{1.123535in}{1.258910in}}%
\pgfpathlineto{\pgfqpoint{1.126079in}{1.256070in}}%
\pgfpathlineto{\pgfqpoint{1.127828in}{1.254331in}}%
\pgfpathlineto{\pgfqpoint{1.130213in}{1.251677in}}%
\pgfpathlineto{\pgfqpoint{1.132120in}{1.249831in}}%
\pgfpathlineto{\pgfqpoint{1.134346in}{1.247406in}}%
\pgfpathlineto{\pgfqpoint{1.136651in}{1.245163in}}%
\pgfpathlineto{\pgfqpoint{1.137447in}{1.244295in}}%
\pgfpathlineto{\pgfqpoint{1.139354in}{1.242622in}}%
\pgfpathlineto{\pgfqpoint{1.139990in}{1.242086in}}%
\pgfpathlineto{\pgfqpoint{1.143647in}{1.238670in}}%
\pgfpathlineto{\pgfqpoint{1.144124in}{1.238269in}}%
\pgfpathlineto{\pgfqpoint{1.147622in}{1.235143in}}%
\pgfpathlineto{\pgfqpoint{1.148655in}{1.234374in}}%
\pgfpathlineto{\pgfqpoint{1.150166in}{1.233001in}}%
\pgfpathlineto{\pgfqpoint{1.151438in}{1.232063in}}%
\pgfpathlineto{\pgfqpoint{1.153107in}{1.230938in}}%
\pgfpathlineto{\pgfqpoint{1.155412in}{1.229038in}}%
\pgfpathlineto{\pgfqpoint{1.156843in}{1.228135in}}%
\pgfpathlineto{\pgfqpoint{1.160182in}{1.225554in}}%
\pgfpathlineto{\pgfqpoint{1.161135in}{1.224939in}}%
\pgfpathlineto{\pgfqpoint{1.163998in}{1.222734in}}%
\pgfpathlineto{\pgfqpoint{1.165667in}{1.221705in}}%
\pgfpathlineto{\pgfqpoint{1.167893in}{1.220017in}}%
\pgfpathlineto{\pgfqpoint{1.170357in}{1.218455in}}%
\pgfpathlineto{\pgfqpoint{1.171073in}{1.217945in}}%
\pgfpathlineto{\pgfqpoint{1.172821in}{1.217015in}}%
\pgfpathlineto{\pgfqpoint{1.173616in}{1.216606in}}%
\pgfpathlineto{\pgfqpoint{1.176478in}{1.214782in}}%
\pgfpathlineto{\pgfqpoint{1.177909in}{1.214067in}}%
\pgfpathlineto{\pgfqpoint{1.181089in}{1.212144in}}%
\pgfpathlineto{\pgfqpoint{1.181963in}{1.211689in}}%
\pgfpathlineto{\pgfqpoint{1.184825in}{1.209866in}}%
\pgfpathlineto{\pgfqpoint{1.186415in}{1.209035in}}%
\pgfpathlineto{\pgfqpoint{1.187051in}{1.208524in}}%
\pgfpathlineto{\pgfqpoint{1.188959in}{1.207463in}}%
\pgfpathlineto{\pgfqpoint{1.190469in}{1.206731in}}%
\pgfpathlineto{\pgfqpoint{1.191105in}{1.206266in}}%
\pgfpathlineto{\pgfqpoint{1.191900in}{1.205788in}}%
\pgfpathlineto{\pgfqpoint{1.193410in}{1.205091in}}%
\pgfpathlineto{\pgfqpoint{1.194285in}{1.204710in}}%
\pgfpathlineto{\pgfqpoint{1.197465in}{1.202911in}}%
\pgfpathlineto{\pgfqpoint{1.198418in}{1.202500in}}%
\pgfpathlineto{\pgfqpoint{1.201360in}{1.200804in}}%
\pgfpathlineto{\pgfqpoint{1.203506in}{1.199688in}}%
\pgfpathlineto{\pgfqpoint{1.204460in}{1.199200in}}%
\pgfpathlineto{\pgfqpoint{1.204937in}{1.198982in}}%
\pgfpathlineto{\pgfqpoint{1.205494in}{1.198738in}}%
\pgfpathlineto{\pgfqpoint{1.207401in}{1.197949in}}%
\pgfpathlineto{\pgfqpoint{1.207958in}{1.197607in}}%
\pgfpathlineto{\pgfqpoint{1.209468in}{1.196965in}}%
\pgfpathlineto{\pgfqpoint{1.211296in}{1.196330in}}%
\pgfpathlineto{\pgfqpoint{1.213920in}{1.195166in}}%
\pgfpathlineto{\pgfqpoint{1.215033in}{1.194804in}}%
\pgfpathlineto{\pgfqpoint{1.215748in}{1.194404in}}%
\pgfpathlineto{\pgfqpoint{1.216543in}{1.194026in}}%
\pgfpathlineto{\pgfqpoint{1.217974in}{1.193518in}}%
\pgfpathlineto{\pgfqpoint{1.219007in}{1.193227in}}%
\pgfpathlineto{\pgfqpoint{1.222108in}{1.191966in}}%
\pgfpathlineto{\pgfqpoint{1.223300in}{1.191628in}}%
\pgfpathlineto{\pgfqpoint{1.223856in}{1.191336in}}%
\pgfpathlineto{\pgfqpoint{1.224413in}{1.191062in}}%
\pgfpathlineto{\pgfqpoint{1.225526in}{1.190641in}}%
\pgfpathlineto{\pgfqpoint{1.226321in}{1.190452in}}%
\pgfpathlineto{\pgfqpoint{1.227116in}{1.190242in}}%
\pgfpathlineto{\pgfqpoint{1.230136in}{1.189061in}}%
\pgfpathlineto{\pgfqpoint{1.231409in}{1.188763in}}%
\pgfpathlineto{\pgfqpoint{1.232045in}{1.188455in}}%
\pgfpathlineto{\pgfqpoint{1.232442in}{1.188293in}}%
\pgfpathlineto{\pgfqpoint{1.234509in}{1.187762in}}%
\pgfpathlineto{\pgfqpoint{1.235383in}{1.187550in}}%
\pgfpathlineto{\pgfqpoint{1.238722in}{1.186493in}}%
\pgfpathlineto{\pgfqpoint{1.239199in}{1.186397in}}%
\pgfpathlineto{\pgfqpoint{1.240550in}{1.185781in}}%
\pgfpathlineto{\pgfqpoint{1.242061in}{1.185276in}}%
\pgfpathlineto{\pgfqpoint{1.243730in}{1.184880in}}%
\pgfpathlineto{\pgfqpoint{1.244207in}{1.184633in}}%
\pgfpathlineto{\pgfqpoint{1.244684in}{1.184408in}}%
\pgfpathlineto{\pgfqpoint{1.245956in}{1.183989in}}%
\pgfpathlineto{\pgfqpoint{1.247943in}{1.183544in}}%
\pgfpathlineto{\pgfqpoint{1.249613in}{1.182890in}}%
\pgfpathlineto{\pgfqpoint{1.250885in}{1.182658in}}%
\pgfpathlineto{\pgfqpoint{1.251441in}{1.182542in}}%
\pgfpathlineto{\pgfqpoint{1.253190in}{1.181819in}}%
\pgfpathlineto{\pgfqpoint{1.253905in}{1.181631in}}%
\pgfpathlineto{\pgfqpoint{1.254621in}{1.181501in}}%
\pgfpathlineto{\pgfqpoint{1.255654in}{1.181299in}}%
\pgfpathlineto{\pgfqpoint{1.258754in}{1.180321in}}%
\pgfpathlineto{\pgfqpoint{1.259708in}{1.180133in}}%
\pgfpathlineto{\pgfqpoint{1.262809in}{1.179165in}}%
\pgfpathlineto{\pgfqpoint{1.263763in}{1.178989in}}%
\pgfpathlineto{\pgfqpoint{1.266943in}{1.178053in}}%
\pgfpathlineto{\pgfqpoint{1.267817in}{1.177863in}}%
\pgfpathlineto{\pgfqpoint{1.270917in}{1.177012in}}%
\pgfpathlineto{\pgfqpoint{1.271712in}{1.176902in}}%
\pgfpathlineto{\pgfqpoint{1.274494in}{1.176141in}}%
\pgfpathlineto{\pgfqpoint{1.276243in}{1.175911in}}%
\pgfpathlineto{\pgfqpoint{1.277674in}{1.175458in}}%
\pgfpathlineto{\pgfqpoint{1.278151in}{1.175364in}}%
\pgfpathlineto{\pgfqpoint{1.278867in}{1.175298in}}%
\pgfpathlineto{\pgfqpoint{1.279821in}{1.175208in}}%
\pgfpathlineto{\pgfqpoint{1.282920in}{1.174473in}}%
\pgfpathlineto{\pgfqpoint{1.283636in}{1.174422in}}%
\pgfpathlineto{\pgfqpoint{1.284590in}{1.174141in}}%
\pgfpathlineto{\pgfqpoint{1.285147in}{1.173960in}}%
\pgfpathlineto{\pgfqpoint{1.285783in}{1.173846in}}%
\pgfpathlineto{\pgfqpoint{1.288565in}{1.173435in}}%
\pgfpathlineto{\pgfqpoint{1.289042in}{1.173254in}}%
\pgfpathlineto{\pgfqpoint{1.290552in}{1.173032in}}%
\pgfpathlineto{\pgfqpoint{1.292301in}{1.172890in}}%
\pgfpathlineto{\pgfqpoint{1.293812in}{1.172502in}}%
\pgfpathlineto{\pgfqpoint{1.294288in}{1.172417in}}%
\pgfpathlineto{\pgfqpoint{1.294924in}{1.172385in}}%
\pgfpathlineto{\pgfqpoint{1.295799in}{1.172346in}}%
\pgfpathlineto{\pgfqpoint{1.296832in}{1.171991in}}%
\pgfpathlineto{\pgfqpoint{1.297786in}{1.171810in}}%
\pgfpathlineto{\pgfqpoint{1.298183in}{1.171759in}}%
\pgfpathlineto{\pgfqpoint{1.298819in}{1.171679in}}%
\pgfpathlineto{\pgfqpoint{1.300568in}{1.171427in}}%
\pgfpathlineto{\pgfqpoint{1.301443in}{1.171123in}}%
\pgfpathlineto{\pgfqpoint{1.302953in}{1.170935in}}%
\pgfpathlineto{\pgfqpoint{1.303827in}{1.170882in}}%
\pgfpathlineto{\pgfqpoint{1.306848in}{1.170231in}}%
\pgfpathlineto{\pgfqpoint{1.308597in}{1.169994in}}%
\pgfpathlineto{\pgfqpoint{1.309472in}{1.169709in}}%
\pgfpathlineto{\pgfqpoint{1.310823in}{1.169559in}}%
\pgfpathlineto{\pgfqpoint{1.312492in}{1.169363in}}%
\pgfpathlineto{\pgfqpoint{1.314957in}{1.168892in}}%
\pgfpathlineto{\pgfqpoint{1.316149in}{1.168808in}}%
\pgfpathlineto{\pgfqpoint{1.316865in}{1.168570in}}%
\pgfpathlineto{\pgfqpoint{1.317580in}{1.168408in}}%
\pgfpathlineto{\pgfqpoint{1.318852in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{1.320601in}{1.168079in}}%
\pgfpathlineto{\pgfqpoint{1.321714in}{1.167763in}}%
\pgfpathlineto{\pgfqpoint{1.322668in}{1.167634in}}%
\pgfpathlineto{\pgfqpoint{1.324655in}{1.167415in}}%
\pgfpathlineto{\pgfqpoint{1.325450in}{1.167150in}}%
\pgfpathlineto{\pgfqpoint{1.326801in}{1.166957in}}%
\pgfpathlineto{\pgfqpoint{1.328153in}{1.166873in}}%
\pgfpathlineto{\pgfqpoint{1.328948in}{1.166609in}}%
\pgfpathlineto{\pgfqpoint{1.329902in}{1.166458in}}%
\pgfpathlineto{\pgfqpoint{1.330378in}{1.166387in}}%
\pgfpathlineto{\pgfqpoint{1.331174in}{1.166360in}}%
\pgfpathlineto{\pgfqpoint{1.332048in}{1.166333in}}%
\pgfpathlineto{\pgfqpoint{1.334830in}{1.165848in}}%
\pgfpathlineto{\pgfqpoint{1.336500in}{1.165772in}}%
\pgfpathlineto{\pgfqpoint{1.337930in}{1.165462in}}%
\pgfpathlineto{\pgfqpoint{1.338487in}{1.165384in}}%
\pgfpathlineto{\pgfqpoint{1.339203in}{1.165412in}}%
\pgfpathlineto{\pgfqpoint{1.339918in}{1.165409in}}%
\pgfpathlineto{\pgfqpoint{1.340872in}{1.165177in}}%
\pgfpathlineto{\pgfqpoint{1.341269in}{1.165099in}}%
\pgfpathlineto{\pgfqpoint{1.343256in}{1.165000in}}%
\pgfpathlineto{\pgfqpoint{1.343972in}{1.165006in}}%
\pgfpathlineto{\pgfqpoint{1.347072in}{1.164621in}}%
\pgfpathlineto{\pgfqpoint{1.347947in}{1.164660in}}%
\pgfpathlineto{\pgfqpoint{1.348901in}{1.164427in}}%
\pgfpathlineto{\pgfqpoint{1.349536in}{1.164319in}}%
\pgfpathlineto{\pgfqpoint{1.350888in}{1.164271in}}%
\pgfpathlineto{\pgfqpoint{1.352478in}{1.164229in}}%
\pgfpathlineto{\pgfqpoint{1.353988in}{1.163979in}}%
\pgfpathlineto{\pgfqpoint{1.356850in}{1.163761in}}%
\pgfpathlineto{\pgfqpoint{1.357247in}{1.163673in}}%
\pgfpathlineto{\pgfqpoint{1.360826in}{1.163366in}}%
\pgfpathlineto{\pgfqpoint{1.361304in}{1.163247in}}%
\pgfpathlineto{\pgfqpoint{1.362573in}{1.163131in}}%
\pgfpathlineto{\pgfqpoint{1.364006in}{1.163145in}}%
\pgfpathlineto{\pgfqpoint{1.366469in}{1.162730in}}%
\pgfpathlineto{\pgfqpoint{1.367265in}{1.162771in}}%
\pgfpathlineto{\pgfqpoint{1.367977in}{1.162748in}}%
\pgfpathlineto{\pgfqpoint{1.370684in}{1.162374in}}%
\pgfpathlineto{\pgfqpoint{1.372589in}{1.162313in}}%
\pgfpathlineto{\pgfqpoint{1.373704in}{1.162078in}}%
\pgfpathlineto{\pgfqpoint{1.374814in}{1.162038in}}%
\pgfpathlineto{\pgfqpoint{1.376724in}{1.161925in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{1.161794in}}%
\pgfpathlineto{\pgfqpoint{1.378789in}{1.161681in}}%
\pgfpathlineto{\pgfqpoint{1.380302in}{1.161667in}}%
\pgfpathlineto{\pgfqpoint{1.380859in}{1.161503in}}%
\pgfpathlineto{\pgfqpoint{1.381571in}{1.161389in}}%
\pgfpathlineto{\pgfqpoint{1.383004in}{1.161326in}}%
\pgfpathlineto{\pgfqpoint{1.383959in}{1.161349in}}%
\pgfpathlineto{\pgfqpoint{1.387059in}{1.160969in}}%
\pgfpathlineto{\pgfqpoint{1.388169in}{1.160949in}}%
\pgfpathlineto{\pgfqpoint{1.388806in}{1.160798in}}%
\pgfpathlineto{\pgfqpoint{1.389124in}{1.160731in}}%
\pgfpathlineto{\pgfqpoint{1.392781in}{1.160484in}}%
\pgfpathlineto{\pgfqpoint{1.393179in}{1.160408in}}%
\pgfpathlineto{\pgfqpoint{1.396677in}{1.160235in}}%
\pgfpathlineto{\pgfqpoint{1.397235in}{1.160121in}}%
\pgfpathlineto{\pgfqpoint{1.398663in}{1.160025in}}%
\pgfpathlineto{\pgfqpoint{1.400255in}{1.160106in}}%
\pgfpathlineto{\pgfqpoint{1.400733in}{1.159993in}}%
\pgfpathlineto{\pgfqpoint{1.401206in}{1.159899in}}%
\pgfpathlineto{\pgfqpoint{1.402559in}{1.159840in}}%
\pgfpathlineto{\pgfqpoint{1.404624in}{1.159874in}}%
\pgfpathlineto{\pgfqpoint{1.405102in}{1.159754in}}%
\pgfpathlineto{\pgfqpoint{1.406773in}{1.159727in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{1.159803in}}%
\pgfpathlineto{\pgfqpoint{1.410510in}{1.159564in}}%
\pgfpathlineto{\pgfqpoint{1.411779in}{1.159704in}}%
\pgfpathlineto{\pgfqpoint{1.412655in}{1.159554in}}%
\pgfpathlineto{\pgfqpoint{1.413053in}{1.159457in}}%
\pgfpathlineto{\pgfqpoint{1.415198in}{1.159517in}}%
\pgfpathlineto{\pgfqpoint{1.415914in}{1.159517in}}%
\pgfpathlineto{\pgfqpoint{1.418377in}{1.159230in}}%
\pgfpathlineto{\pgfqpoint{1.420049in}{1.159326in}}%
\pgfpathlineto{\pgfqpoint{1.420686in}{1.159176in}}%
\pgfpathlineto{\pgfqpoint{1.421079in}{1.159107in}}%
\pgfpathlineto{\pgfqpoint{1.422990in}{1.159131in}}%
\pgfpathlineto{\pgfqpoint{1.423786in}{1.159176in}}%
\pgfpathlineto{\pgfqpoint{1.426567in}{1.158900in}}%
\pgfpathlineto{\pgfqpoint{1.427995in}{1.158957in}}%
\pgfpathlineto{\pgfqpoint{1.428712in}{1.158784in}}%
\pgfpathlineto{\pgfqpoint{1.429269in}{1.158733in}}%
\pgfpathlineto{\pgfqpoint{1.430463in}{1.158719in}}%
\pgfpathlineto{\pgfqpoint{1.432210in}{1.158778in}}%
\pgfpathlineto{\pgfqpoint{1.433961in}{1.158578in}}%
\pgfpathlineto{\pgfqpoint{1.435947in}{1.158660in}}%
\pgfpathlineto{\pgfqpoint{1.436663in}{1.158510in}}%
\pgfpathlineto{\pgfqpoint{1.437380in}{1.158441in}}%
\pgfpathlineto{\pgfqpoint{1.438728in}{1.158472in}}%
\pgfpathlineto{\pgfqpoint{1.439922in}{1.158532in}}%
\pgfpathlineto{\pgfqpoint{1.440639in}{1.158387in}}%
\pgfpathlineto{\pgfqpoint{1.441351in}{1.158313in}}%
\pgfpathlineto{\pgfqpoint{1.442624in}{1.158319in}}%
\pgfpathlineto{\pgfqpoint{1.444216in}{1.158370in}}%
\pgfpathlineto{\pgfqpoint{1.445645in}{1.158177in}}%
\pgfpathlineto{\pgfqpoint{1.446122in}{1.158144in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{1.158200in}}%
\pgfpathlineto{\pgfqpoint{1.447630in}{1.158273in}}%
\pgfpathlineto{\pgfqpoint{1.448585in}{1.158107in}}%
\pgfpathlineto{\pgfqpoint{1.449302in}{1.158024in}}%
\pgfpathlineto{\pgfqpoint{1.450496in}{1.158009in}}%
\pgfpathlineto{\pgfqpoint{1.451924in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{1.452561in}{1.157975in}}%
\pgfpathlineto{\pgfqpoint{1.453198in}{1.157893in}}%
\pgfpathlineto{\pgfqpoint{1.454626in}{1.157911in}}%
\pgfpathlineto{\pgfqpoint{1.456059in}{1.157996in}}%
\pgfpathlineto{\pgfqpoint{1.458363in}{1.157831in}}%
\pgfpathlineto{\pgfqpoint{1.460114in}{1.157965in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{1.157826in}}%
\pgfpathlineto{\pgfqpoint{1.464090in}{1.158027in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{1.157914in}}%
\pgfpathlineto{\pgfqpoint{1.467110in}{1.158123in}}%
\pgfpathlineto{\pgfqpoint{1.467504in}{1.158161in}}%
\pgfpathlineto{\pgfqpoint{1.468459in}{1.158038in}}%
\pgfpathlineto{\pgfqpoint{1.468777in}{1.157996in}}%
\pgfpathlineto{\pgfqpoint{1.471081in}{1.158229in}}%
\pgfpathlineto{\pgfqpoint{1.471479in}{1.158262in}}%
\pgfpathlineto{\pgfqpoint{1.472514in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{1.473071in}{1.158078in}}%
\pgfpathlineto{\pgfqpoint{1.474340in}{1.158161in}}%
\pgfpathlineto{\pgfqpoint{1.475694in}{1.158320in}}%
\pgfpathlineto{\pgfqpoint{1.478236in}{1.158228in}}%
\pgfpathlineto{\pgfqpoint{1.479908in}{1.158385in}}%
\pgfpathlineto{\pgfqpoint{1.481655in}{1.158293in}}%
\pgfpathlineto{\pgfqpoint{1.482530in}{1.158364in}}%
\pgfpathlineto{\pgfqpoint{1.483406in}{1.158507in}}%
\pgfpathlineto{\pgfqpoint{1.486028in}{1.158410in}}%
\pgfpathlineto{\pgfqpoint{1.488173in}{1.158598in}}%
\pgfpathlineto{\pgfqpoint{1.488969in}{1.158504in}}%
\pgfpathlineto{\pgfqpoint{1.490323in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{1.491910in}{1.158793in}}%
\pgfpathlineto{\pgfqpoint{1.493900in}{1.158748in}}%
\pgfpathlineto{\pgfqpoint{1.494532in}{1.158852in}}%
\pgfpathlineto{\pgfqpoint{1.495567in}{1.159003in}}%
\pgfpathlineto{\pgfqpoint{1.498349in}{1.159049in}}%
\pgfpathlineto{\pgfqpoint{1.500100in}{1.159264in}}%
\pgfpathlineto{\pgfqpoint{1.500971in}{1.159192in}}%
\pgfpathlineto{\pgfqpoint{1.502324in}{1.159326in}}%
\pgfpathlineto{\pgfqpoint{1.504151in}{1.159567in}}%
\pgfpathlineto{\pgfqpoint{1.504628in}{1.159502in}}%
\pgfpathlineto{\pgfqpoint{1.506380in}{1.159670in}}%
\pgfpathlineto{\pgfqpoint{1.507967in}{1.159931in}}%
\pgfpathlineto{\pgfqpoint{1.510514in}{1.160090in}}%
\pgfpathlineto{\pgfqpoint{1.511465in}{1.160320in}}%
\pgfpathlineto{\pgfqpoint{1.514485in}{1.160541in}}%
\pgfpathlineto{\pgfqpoint{1.515441in}{1.160796in}}%
\pgfpathlineto{\pgfqpoint{1.518381in}{1.161062in}}%
\pgfpathlineto{\pgfqpoint{1.519496in}{1.161381in}}%
\pgfpathlineto{\pgfqpoint{1.520372in}{1.161355in}}%
\pgfpathlineto{\pgfqpoint{1.521879in}{1.161570in}}%
\pgfpathlineto{\pgfqpoint{1.524024in}{1.162135in}}%
\pgfpathlineto{\pgfqpoint{1.524900in}{1.162135in}}%
\pgfpathlineto{\pgfqpoint{1.526094in}{1.162432in}}%
\pgfpathlineto{\pgfqpoint{1.527204in}{1.162867in}}%
\pgfpathlineto{\pgfqpoint{1.528079in}{1.162960in}}%
\pgfpathlineto{\pgfqpoint{1.528557in}{1.162944in}}%
\pgfpathlineto{\pgfqpoint{1.530468in}{1.163527in}}%
\pgfpathlineto{\pgfqpoint{1.531339in}{1.163838in}}%
\pgfpathlineto{\pgfqpoint{1.533802in}{1.164279in}}%
\pgfpathlineto{\pgfqpoint{1.534438in}{1.164538in}}%
\pgfpathlineto{\pgfqpoint{1.535314in}{1.164865in}}%
\pgfpathlineto{\pgfqpoint{1.537300in}{1.165231in}}%
\pgfpathlineto{\pgfqpoint{1.537936in}{1.165429in}}%
\pgfpathlineto{\pgfqpoint{1.540086in}{1.166153in}}%
\pgfpathlineto{\pgfqpoint{1.540559in}{1.166211in}}%
\pgfpathlineto{\pgfqpoint{1.542151in}{1.166814in}}%
\pgfpathlineto{\pgfqpoint{1.543663in}{1.167432in}}%
\pgfpathlineto{\pgfqpoint{1.544216in}{1.167539in}}%
\pgfpathlineto{\pgfqpoint{1.544614in}{1.167647in}}%
\pgfpathlineto{\pgfqpoint{1.548192in}{1.169128in}}%
\pgfpathlineto{\pgfqpoint{1.548590in}{1.169241in}}%
\pgfpathlineto{\pgfqpoint{1.550261in}{1.170037in}}%
\pgfpathlineto{\pgfqpoint{1.552247in}{1.170976in}}%
\pgfpathlineto{\pgfqpoint{1.552645in}{1.171129in}}%
\pgfpathlineto{\pgfqpoint{1.556302in}{1.173075in}}%
\pgfpathlineto{\pgfqpoint{1.557014in}{1.173434in}}%
\pgfpathlineto{\pgfqpoint{1.558765in}{1.174579in}}%
\pgfpathlineto{\pgfqpoint{1.559959in}{1.175375in}}%
\pgfpathlineto{\pgfqpoint{1.561865in}{1.176456in}}%
\pgfpathlineto{\pgfqpoint{1.562502in}{1.176950in}}%
\pgfpathlineto{\pgfqpoint{1.563617in}{1.177869in}}%
\pgfpathlineto{\pgfqpoint{1.564965in}{1.178709in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{1.179671in}}%
\pgfpathlineto{\pgfqpoint{1.568145in}{1.181413in}}%
\pgfpathlineto{\pgfqpoint{1.569339in}{1.182241in}}%
\pgfpathlineto{\pgfqpoint{1.572359in}{1.185215in}}%
\pgfpathlineto{\pgfqpoint{1.572916in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{1.574106in}{1.186843in}}%
\pgfpathlineto{\pgfqpoint{1.574822in}{1.187760in}}%
\pgfpathlineto{\pgfqpoint{1.575778in}{1.188913in}}%
\pgfpathlineto{\pgfqpoint{1.578400in}{1.191797in}}%
\pgfpathlineto{\pgfqpoint{1.580226in}{1.194352in}}%
\pgfpathlineto{\pgfqpoint{1.581659in}{1.196095in}}%
\pgfpathlineto{\pgfqpoint{1.583804in}{1.199559in}}%
\pgfpathlineto{\pgfqpoint{1.585874in}{1.202634in}}%
\pgfpathlineto{\pgfqpoint{1.587143in}{1.205005in}}%
\pgfpathlineto{\pgfqpoint{1.588257in}{1.207017in}}%
\pgfpathlineto{\pgfqpoint{1.590008in}{1.210184in}}%
\pgfpathlineto{\pgfqpoint{1.591437in}{1.213295in}}%
\pgfpathlineto{\pgfqpoint{1.592392in}{1.215289in}}%
\pgfpathlineto{\pgfqpoint{1.594377in}{1.219648in}}%
\pgfpathlineto{\pgfqpoint{1.598353in}{1.229880in}}%
\pgfpathlineto{\pgfqpoint{1.599786in}{1.234137in}}%
\pgfpathlineto{\pgfqpoint{1.601373in}{1.238880in}}%
\pgfpathlineto{\pgfqpoint{1.602249in}{1.241692in}}%
\pgfpathlineto{\pgfqpoint{1.603443in}{1.245834in}}%
\pgfpathlineto{\pgfqpoint{1.608130in}{1.264119in}}%
\pgfpathlineto{\pgfqpoint{1.611788in}{1.281271in}}%
\pgfpathlineto{\pgfqpoint{1.613141in}{1.288718in}}%
\pgfpathlineto{\pgfqpoint{1.616002in}{1.305321in}}%
\pgfpathlineto{\pgfqpoint{1.617112in}{1.312733in}}%
\pgfpathlineto{\pgfqpoint{1.621167in}{1.342645in}}%
\pgfpathlineto{\pgfqpoint{1.623949in}{1.367449in}}%
\pgfpathlineto{\pgfqpoint{1.625700in}{1.384781in}}%
\pgfpathlineto{\pgfqpoint{1.628163in}{1.412947in}}%
\pgfpathlineto{\pgfqpoint{1.629676in}{1.431404in}}%
\pgfpathlineto{\pgfqpoint{1.630945in}{1.449121in}}%
\pgfpathlineto{\pgfqpoint{1.634045in}{1.496938in}}%
\pgfpathlineto{\pgfqpoint{1.635398in}{1.521026in}}%
\pgfpathlineto{\pgfqpoint{1.636747in}{1.548460in}}%
\pgfpathlineto{\pgfqpoint{1.640324in}{1.628814in}}%
\pgfpathlineto{\pgfqpoint{1.641916in}{1.673677in}}%
\pgfpathlineto{\pgfqpoint{1.643190in}{1.714881in}}%
\pgfpathlineto{\pgfqpoint{1.646131in}{1.825081in}}%
\pgfpathlineto{\pgfqpoint{1.646922in}{1.861803in}}%
\pgfpathlineto{\pgfqpoint{1.647877in}{1.905722in}}%
\pgfpathlineto{\pgfqpoint{1.649868in}{1.996286in}}%
\pgfpathlineto{\pgfqpoint{1.652490in}{2.152955in}}%
\pgfpathlineto{\pgfqpoint{1.654077in}{2.229254in}}%
\pgfpathlineto{\pgfqpoint{1.655510in}{2.293718in}}%
\pgfpathlineto{\pgfqpoint{1.657814in}{2.375892in}}%
\pgfpathlineto{\pgfqpoint{1.658690in}{2.401172in}}%
\pgfpathlineto{\pgfqpoint{1.659566in}{2.419386in}}%
\pgfpathlineto{\pgfqpoint{1.660516in}{2.434905in}}%
\pgfpathlineto{\pgfqpoint{1.661551in}{2.448018in}}%
\pgfpathlineto{\pgfqpoint{1.662267in}{2.454442in}}%
\pgfpathlineto{\pgfqpoint{1.663218in}{2.460950in}}%
\pgfpathlineto{\pgfqpoint{1.663855in}{2.464250in}}%
\pgfpathlineto{\pgfqpoint{1.664969in}{2.469093in}}%
\pgfpathlineto{\pgfqpoint{1.666084in}{2.472929in}}%
\pgfpathlineto{\pgfqpoint{1.667353in}{2.476508in}}%
\pgfpathlineto{\pgfqpoint{1.668786in}{2.479855in}}%
\pgfpathlineto{\pgfqpoint{1.670373in}{2.482960in}}%
\pgfpathlineto{\pgfqpoint{1.671886in}{2.485447in}}%
\pgfpathlineto{\pgfqpoint{1.673394in}{2.487547in}}%
\pgfpathlineto{\pgfqpoint{1.675065in}{2.489468in}}%
\pgfpathlineto{\pgfqpoint{1.676971in}{2.491385in}}%
\pgfpathlineto{\pgfqpoint{1.679041in}{2.493123in}}%
\pgfpathlineto{\pgfqpoint{1.681265in}{2.494690in}}%
\pgfpathlineto{\pgfqpoint{1.683649in}{2.496083in}}%
\pgfpathlineto{\pgfqpoint{1.686117in}{2.497266in}}%
\pgfpathlineto{\pgfqpoint{1.686430in}{2.497405in}}%
\pgfpathlineto{\pgfqpoint{1.686430in}{2.497405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786287in}{0.518153in}}{\pgfqpoint{2.325000in}{2.079000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891969in}{2.502653in}}%
\pgfpathlineto{\pgfqpoint{0.892480in}{2.484003in}}%
\pgfpathlineto{\pgfqpoint{0.893331in}{2.461266in}}%
\pgfpathlineto{\pgfqpoint{0.897644in}{2.357626in}}%
\pgfpathlineto{\pgfqpoint{0.899971in}{2.307620in}}%
\pgfpathlineto{\pgfqpoint{0.903092in}{2.243133in}}%
\pgfpathlineto{\pgfqpoint{0.905986in}{2.188101in}}%
\pgfpathlineto{\pgfqpoint{0.911378in}{2.092802in}}%
\pgfpathlineto{\pgfqpoint{0.916032in}{2.016659in}}%
\pgfpathlineto{\pgfqpoint{0.919891in}{1.957810in}}%
\pgfpathlineto{\pgfqpoint{0.925169in}{1.881720in}}%
\pgfpathlineto{\pgfqpoint{0.930106in}{1.815765in}}%
\pgfpathlineto{\pgfqpoint{0.936008in}{1.740259in}}%
\pgfpathlineto{\pgfqpoint{0.939754in}{1.695117in}}%
\pgfpathlineto{\pgfqpoint{0.945543in}{1.629815in}}%
\pgfpathlineto{\pgfqpoint{0.954850in}{1.532043in}}%
\pgfpathlineto{\pgfqpoint{0.960185in}{1.479937in}}%
\pgfpathlineto{\pgfqpoint{0.963193in}{1.451519in}}%
\pgfpathlineto{\pgfqpoint{0.965974in}{1.426621in}}%
\pgfpathlineto{\pgfqpoint{0.973521in}{1.361744in}}%
\pgfpathlineto{\pgfqpoint{0.978742in}{1.319329in}}%
\pgfpathlineto{\pgfqpoint{0.985723in}{1.265849in}}%
\pgfpathlineto{\pgfqpoint{0.989185in}{1.241410in}}%
\pgfpathlineto{\pgfqpoint{0.992136in}{1.220899in}}%
\pgfpathlineto{\pgfqpoint{1.000479in}{1.166385in}}%
\pgfpathlineto{\pgfqpoint{1.001160in}{1.162062in}}%
\pgfpathlineto{\pgfqpoint{1.003884in}{1.145177in}}%
\pgfpathlineto{\pgfqpoint{1.008424in}{1.118614in}}%
\pgfpathlineto{\pgfqpoint{1.010297in}{1.107692in}}%
\pgfpathlineto{\pgfqpoint{1.011773in}{1.099834in}}%
\pgfpathlineto{\pgfqpoint{1.013361in}{1.091189in}}%
\pgfpathlineto{\pgfqpoint{1.014440in}{1.085237in}}%
\pgfpathlineto{\pgfqpoint{1.015348in}{1.080589in}}%
\pgfpathlineto{\pgfqpoint{1.022896in}{1.041263in}}%
\pgfpathlineto{\pgfqpoint{1.024485in}{1.033430in}}%
\pgfpathlineto{\pgfqpoint{1.025449in}{1.028593in}}%
\pgfpathlineto{\pgfqpoint{1.030614in}{1.005054in}}%
\pgfpathlineto{\pgfqpoint{1.031011in}{1.003288in}}%
\pgfpathlineto{\pgfqpoint{1.033281in}{0.993177in}}%
\pgfpathlineto{\pgfqpoint{1.034076in}{0.990056in}}%
\pgfpathlineto{\pgfqpoint{1.035665in}{0.983103in}}%
\pgfpathlineto{\pgfqpoint{1.036743in}{0.978635in}}%
\pgfpathlineto{\pgfqpoint{1.037594in}{0.975325in}}%
\pgfpathlineto{\pgfqpoint{1.039240in}{0.968082in}}%
\pgfpathlineto{\pgfqpoint{1.040659in}{0.962427in}}%
\pgfpathlineto{\pgfqpoint{1.044575in}{0.947458in}}%
\pgfpathlineto{\pgfqpoint{1.044915in}{0.946238in}}%
\pgfpathlineto{\pgfqpoint{1.050364in}{0.925883in}}%
\pgfpathlineto{\pgfqpoint{1.051726in}{0.921482in}}%
\pgfpathlineto{\pgfqpoint{1.053769in}{0.914161in}}%
\pgfpathlineto{\pgfqpoint{1.054393in}{0.912185in}}%
\pgfpathlineto{\pgfqpoint{1.064551in}{0.879336in}}%
\pgfpathlineto{\pgfqpoint{1.065176in}{0.877529in}}%
\pgfpathlineto{\pgfqpoint{1.066765in}{0.872248in}}%
\pgfpathlineto{\pgfqpoint{1.067219in}{0.871012in}}%
\pgfpathlineto{\pgfqpoint{1.067787in}{0.869514in}}%
\pgfpathlineto{\pgfqpoint{1.068638in}{0.867167in}}%
\pgfpathlineto{\pgfqpoint{1.070284in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{0.853978in}}%
\pgfpathlineto{\pgfqpoint{1.073689in}{0.852681in}}%
\pgfpathlineto{\pgfqpoint{1.074256in}{0.851275in}}%
\pgfpathlineto{\pgfqpoint{1.074881in}{0.849870in}}%
\pgfpathlineto{\pgfqpoint{1.076526in}{0.845283in}}%
\pgfpathlineto{\pgfqpoint{1.076980in}{0.844218in}}%
\pgfpathlineto{\pgfqpoint{1.077605in}{0.842797in}}%
\pgfpathlineto{\pgfqpoint{1.078115in}{0.841639in}}%
\pgfpathlineto{\pgfqpoint{1.079704in}{0.837222in}}%
\pgfpathlineto{\pgfqpoint{1.081521in}{0.833052in}}%
\pgfpathlineto{\pgfqpoint{1.082429in}{0.830457in}}%
\pgfpathlineto{\pgfqpoint{1.083223in}{0.828573in}}%
\pgfpathlineto{\pgfqpoint{1.083734in}{0.827539in}}%
\pgfpathlineto{\pgfqpoint{1.085153in}{0.824187in}}%
\pgfpathlineto{\pgfqpoint{1.086004in}{0.821979in}}%
\pgfpathlineto{\pgfqpoint{1.088444in}{0.816450in}}%
\pgfpathlineto{\pgfqpoint{1.088955in}{0.815153in}}%
\pgfpathlineto{\pgfqpoint{1.090261in}{0.812543in}}%
\pgfpathlineto{\pgfqpoint{1.090885in}{0.811338in}}%
\pgfpathlineto{\pgfqpoint{1.092530in}{0.807539in}}%
\pgfpathlineto{\pgfqpoint{1.092928in}{0.806844in}}%
\pgfpathlineto{\pgfqpoint{1.093495in}{0.805856in}}%
\pgfpathlineto{\pgfqpoint{1.094063in}{0.804744in}}%
\pgfpathlineto{\pgfqpoint{1.095879in}{0.800559in}}%
\pgfpathlineto{\pgfqpoint{1.096957in}{0.798736in}}%
\pgfpathlineto{\pgfqpoint{1.097071in}{0.798582in}}%
\pgfpathlineto{\pgfqpoint{1.098830in}{0.794505in}}%
\pgfpathlineto{\pgfqpoint{1.099000in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{1.099965in}{0.792590in}}%
\pgfpathlineto{\pgfqpoint{1.100476in}{0.791586in}}%
\pgfpathlineto{\pgfqpoint{1.101441in}{0.789270in}}%
\pgfpathlineto{\pgfqpoint{1.102235in}{0.787772in}}%
\pgfpathlineto{\pgfqpoint{1.102349in}{0.787602in}}%
\pgfpathlineto{\pgfqpoint{1.102803in}{0.786876in}}%
\pgfpathlineto{\pgfqpoint{1.103484in}{0.785764in}}%
\pgfpathlineto{\pgfqpoint{1.105640in}{0.781316in}}%
\pgfpathlineto{\pgfqpoint{1.105867in}{0.781007in}}%
\pgfpathlineto{\pgfqpoint{1.106662in}{0.779756in}}%
\pgfpathlineto{\pgfqpoint{1.108194in}{0.776652in}}%
\pgfpathlineto{\pgfqpoint{1.108478in}{0.776189in}}%
\pgfpathlineto{\pgfqpoint{1.110010in}{0.773471in}}%
\pgfpathlineto{\pgfqpoint{1.111485in}{0.770506in}}%
\pgfpathlineto{\pgfqpoint{1.111769in}{0.770042in}}%
\pgfpathlineto{\pgfqpoint{1.112904in}{0.768328in}}%
\pgfpathlineto{\pgfqpoint{1.114153in}{0.765857in}}%
\pgfpathlineto{\pgfqpoint{1.114891in}{0.764683in}}%
\pgfpathlineto{\pgfqpoint{1.115402in}{0.764050in}}%
\pgfpathlineto{\pgfqpoint{1.115799in}{0.763494in}}%
\pgfpathlineto{\pgfqpoint{1.117501in}{0.760483in}}%
\pgfpathlineto{\pgfqpoint{1.118296in}{0.759371in}}%
\pgfpathlineto{\pgfqpoint{1.118806in}{0.758877in}}%
\pgfpathlineto{\pgfqpoint{1.119942in}{0.756684in}}%
\pgfpathlineto{\pgfqpoint{1.120736in}{0.755402in}}%
\pgfpathlineto{\pgfqpoint{1.121020in}{0.754939in}}%
\pgfpathlineto{\pgfqpoint{1.121758in}{0.754089in}}%
\pgfpathlineto{\pgfqpoint{1.121871in}{0.753997in}}%
\pgfpathlineto{\pgfqpoint{1.123517in}{0.751047in}}%
\pgfpathlineto{\pgfqpoint{1.123858in}{0.750630in}}%
\pgfpathlineto{\pgfqpoint{1.124993in}{0.749255in}}%
\pgfpathlineto{\pgfqpoint{1.126185in}{0.747201in}}%
\pgfpathlineto{\pgfqpoint{1.127660in}{0.745364in}}%
\pgfpathlineto{\pgfqpoint{1.128057in}{0.744916in}}%
\pgfpathlineto{\pgfqpoint{1.128908in}{0.743325in}}%
\pgfpathlineto{\pgfqpoint{1.129419in}{0.742584in}}%
\pgfpathlineto{\pgfqpoint{1.130554in}{0.741194in}}%
\pgfpathlineto{\pgfqpoint{1.131065in}{0.740700in}}%
\pgfpathlineto{\pgfqpoint{1.131973in}{0.738955in}}%
\pgfpathlineto{\pgfqpoint{1.133335in}{0.737256in}}%
\pgfpathlineto{\pgfqpoint{1.134016in}{0.736777in}}%
\pgfpathlineto{\pgfqpoint{1.135719in}{0.734152in}}%
\pgfpathlineto{\pgfqpoint{1.135889in}{0.733997in}}%
\pgfpathlineto{\pgfqpoint{1.136229in}{0.733611in}}%
\pgfpathlineto{\pgfqpoint{1.137365in}{0.732576in}}%
\pgfpathlineto{\pgfqpoint{1.138386in}{0.730862in}}%
\pgfpathlineto{\pgfqpoint{1.139351in}{0.729704in}}%
\pgfpathlineto{\pgfqpoint{1.140089in}{0.729225in}}%
\pgfpathlineto{\pgfqpoint{1.142302in}{0.725828in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{0.725395in}}%
\pgfpathlineto{\pgfqpoint{1.143153in}{0.725256in}}%
\pgfpathlineto{\pgfqpoint{1.144175in}{0.723526in}}%
\pgfpathlineto{\pgfqpoint{1.145310in}{0.722152in}}%
\pgfpathlineto{\pgfqpoint{1.145764in}{0.721905in}}%
\pgfpathlineto{\pgfqpoint{1.146104in}{0.721750in}}%
\pgfpathlineto{\pgfqpoint{1.146956in}{0.720422in}}%
\pgfpathlineto{\pgfqpoint{1.147353in}{0.719789in}}%
\pgfpathlineto{\pgfqpoint{1.148091in}{0.718955in}}%
\pgfpathlineto{\pgfqpoint{1.148261in}{0.718754in}}%
\pgfpathlineto{\pgfqpoint{1.148545in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{1.148999in}{0.718307in}}%
\pgfpathlineto{\pgfqpoint{1.149112in}{0.718291in}}%
\pgfpathlineto{\pgfqpoint{1.149907in}{0.717040in}}%
\pgfpathlineto{\pgfqpoint{1.150361in}{0.716283in}}%
\pgfpathlineto{\pgfqpoint{1.151609in}{0.715063in}}%
\pgfpathlineto{\pgfqpoint{1.152120in}{0.714863in}}%
\pgfpathlineto{\pgfqpoint{1.153709in}{0.712453in}}%
\pgfpathlineto{\pgfqpoint{1.154901in}{0.711604in}}%
\pgfpathlineto{\pgfqpoint{1.155071in}{0.711558in}}%
\pgfpathlineto{\pgfqpoint{1.157284in}{0.708685in}}%
\pgfpathlineto{\pgfqpoint{1.158306in}{0.708037in}}%
\pgfpathlineto{\pgfqpoint{1.159555in}{0.706199in}}%
\pgfpathlineto{\pgfqpoint{1.159952in}{0.705828in}}%
\pgfpathlineto{\pgfqpoint{1.160576in}{0.705458in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{0.705365in}}%
\pgfpathlineto{\pgfqpoint{1.161371in}{0.704840in}}%
\pgfpathlineto{\pgfqpoint{1.162279in}{0.703558in}}%
\pgfpathlineto{\pgfqpoint{1.163584in}{0.702600in}}%
\pgfpathlineto{\pgfqpoint{1.163811in}{0.702554in}}%
\pgfpathlineto{\pgfqpoint{1.164492in}{0.701875in}}%
\pgfpathlineto{\pgfqpoint{1.165684in}{0.700392in}}%
\pgfpathlineto{\pgfqpoint{1.165797in}{0.700377in}}%
\pgfpathlineto{\pgfqpoint{1.166251in}{0.700021in}}%
\pgfpathlineto{\pgfqpoint{1.166422in}{0.700006in}}%
\pgfpathlineto{\pgfqpoint{1.166706in}{0.699898in}}%
\pgfpathlineto{\pgfqpoint{1.167103in}{0.699697in}}%
\pgfpathlineto{\pgfqpoint{1.168635in}{0.697767in}}%
\pgfpathlineto{\pgfqpoint{1.168805in}{0.697689in}}%
\pgfpathlineto{\pgfqpoint{1.169146in}{0.697411in}}%
\pgfpathlineto{\pgfqpoint{1.169657in}{0.697257in}}%
\pgfpathlineto{\pgfqpoint{1.170054in}{0.697041in}}%
\pgfpathlineto{\pgfqpoint{1.170678in}{0.696222in}}%
\pgfpathlineto{\pgfqpoint{1.171302in}{0.695388in}}%
\pgfpathlineto{\pgfqpoint{1.171700in}{0.695110in}}%
\pgfpathlineto{\pgfqpoint{1.172437in}{0.694647in}}%
\pgfpathlineto{\pgfqpoint{1.173061in}{0.694369in}}%
\pgfpathlineto{\pgfqpoint{1.173686in}{0.693566in}}%
\pgfpathlineto{\pgfqpoint{1.174083in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{1.174310in}{0.692856in}}%
\pgfpathlineto{\pgfqpoint{1.174878in}{0.692531in}}%
\pgfpathlineto{\pgfqpoint{1.175729in}{0.692192in}}%
\pgfpathlineto{\pgfqpoint{1.175899in}{0.692192in}}%
\pgfpathlineto{\pgfqpoint{1.176694in}{0.691172in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{0.690709in}}%
\pgfpathlineto{\pgfqpoint{1.178737in}{0.689921in}}%
\pgfpathlineto{\pgfqpoint{1.178850in}{0.689921in}}%
\pgfpathlineto{\pgfqpoint{1.180269in}{0.688161in}}%
\pgfpathlineto{\pgfqpoint{1.181007in}{0.687682in}}%
\pgfpathlineto{\pgfqpoint{1.181915in}{0.687373in}}%
\pgfpathlineto{\pgfqpoint{1.183107in}{0.685921in}}%
\pgfpathlineto{\pgfqpoint{1.184015in}{0.685304in}}%
\pgfpathlineto{\pgfqpoint{1.184696in}{0.685227in}}%
\pgfpathlineto{\pgfqpoint{1.185036in}{0.684825in}}%
\pgfpathlineto{\pgfqpoint{1.186001in}{0.683682in}}%
\pgfpathlineto{\pgfqpoint{1.186966in}{0.683018in}}%
\pgfpathlineto{\pgfqpoint{1.187704in}{0.682941in}}%
\pgfpathlineto{\pgfqpoint{1.188896in}{0.681474in}}%
\pgfpathlineto{\pgfqpoint{1.189633in}{0.681010in}}%
\pgfpathlineto{\pgfqpoint{1.190712in}{0.680624in}}%
\pgfpathlineto{\pgfqpoint{1.191052in}{0.680207in}}%
\pgfpathlineto{\pgfqpoint{1.192300in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.192471in}{0.678895in}}%
\pgfpathlineto{\pgfqpoint{1.193776in}{0.678462in}}%
\pgfpathlineto{\pgfqpoint{1.194684in}{0.677397in}}%
\pgfpathlineto{\pgfqpoint{1.195422in}{0.676902in}}%
\pgfpathlineto{\pgfqpoint{1.195649in}{0.676825in}}%
\pgfpathlineto{\pgfqpoint{1.195819in}{0.676810in}}%
\pgfpathlineto{\pgfqpoint{1.196273in}{0.676702in}}%
\pgfpathlineto{\pgfqpoint{1.196841in}{0.676300in}}%
\pgfpathlineto{\pgfqpoint{1.197692in}{0.675312in}}%
\pgfpathlineto{\pgfqpoint{1.197919in}{0.675142in}}%
\pgfpathlineto{\pgfqpoint{1.198430in}{0.674864in}}%
\pgfpathlineto{\pgfqpoint{1.198600in}{0.674740in}}%
\pgfpathlineto{\pgfqpoint{1.198770in}{0.674663in}}%
\pgfpathlineto{\pgfqpoint{1.199111in}{0.674648in}}%
\pgfpathlineto{\pgfqpoint{1.199508in}{0.674540in}}%
\pgfpathlineto{\pgfqpoint{1.200019in}{0.673984in}}%
\pgfpathlineto{\pgfqpoint{1.201097in}{0.672964in}}%
\pgfpathlineto{\pgfqpoint{1.201267in}{0.672856in}}%
\pgfpathlineto{\pgfqpoint{1.202572in}{0.672393in}}%
\pgfpathlineto{\pgfqpoint{1.203935in}{0.671080in}}%
\pgfpathlineto{\pgfqpoint{1.204275in}{0.670988in}}%
\pgfpathlineto{\pgfqpoint{1.204786in}{0.670818in}}%
\pgfpathlineto{\pgfqpoint{1.205070in}{0.670802in}}%
\pgfpathlineto{\pgfqpoint{1.205581in}{0.670555in}}%
\pgfpathlineto{\pgfqpoint{1.206545in}{0.669659in}}%
\pgfpathlineto{\pgfqpoint{1.207510in}{0.669242in}}%
\pgfpathlineto{\pgfqpoint{1.208248in}{0.669181in}}%
\pgfpathlineto{\pgfqpoint{1.209440in}{0.668022in}}%
\pgfpathlineto{\pgfqpoint{1.210575in}{0.667513in}}%
\pgfpathlineto{\pgfqpoint{1.211199in}{0.667436in}}%
\pgfpathlineto{\pgfqpoint{1.211880in}{0.666772in}}%
\pgfpathlineto{\pgfqpoint{1.212164in}{0.666478in}}%
\pgfpathlineto{\pgfqpoint{1.212731in}{0.666107in}}%
\pgfpathlineto{\pgfqpoint{1.212902in}{0.666077in}}%
\pgfpathlineto{\pgfqpoint{1.213242in}{0.665938in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{0.665953in}}%
\pgfpathlineto{\pgfqpoint{1.214150in}{0.665876in}}%
\pgfpathlineto{\pgfqpoint{1.214831in}{0.665212in}}%
\pgfpathlineto{\pgfqpoint{1.215115in}{0.664949in}}%
\pgfpathlineto{\pgfqpoint{1.215626in}{0.664640in}}%
\pgfpathlineto{\pgfqpoint{1.215796in}{0.664625in}}%
\pgfpathlineto{\pgfqpoint{1.216023in}{0.664532in}}%
\pgfpathlineto{\pgfqpoint{1.216250in}{0.664455in}}%
\pgfpathlineto{\pgfqpoint{1.216704in}{0.664470in}}%
\pgfpathlineto{\pgfqpoint{1.217215in}{0.664239in}}%
\pgfpathlineto{\pgfqpoint{1.218123in}{0.663389in}}%
\pgfpathlineto{\pgfqpoint{1.218293in}{0.663297in}}%
\pgfpathlineto{\pgfqpoint{1.219144in}{0.662942in}}%
\pgfpathlineto{\pgfqpoint{1.219825in}{0.663034in}}%
\pgfpathlineto{\pgfqpoint{1.220166in}{0.662741in}}%
\pgfpathlineto{\pgfqpoint{1.221017in}{0.661953in}}%
\pgfpathlineto{\pgfqpoint{1.222039in}{0.661505in}}%
\pgfpathlineto{\pgfqpoint{1.222777in}{0.661613in}}%
\pgfpathlineto{\pgfqpoint{1.224876in}{0.660023in}}%
\pgfpathlineto{\pgfqpoint{1.225898in}{0.659915in}}%
\pgfpathlineto{\pgfqpoint{1.226522in}{0.659266in}}%
\pgfpathlineto{\pgfqpoint{1.226749in}{0.659065in}}%
\pgfpathlineto{\pgfqpoint{1.227316in}{0.658710in}}%
\pgfpathlineto{\pgfqpoint{1.227600in}{0.658602in}}%
\pgfpathlineto{\pgfqpoint{1.228054in}{0.658478in}}%
\pgfpathlineto{\pgfqpoint{1.228849in}{0.658370in}}%
\pgfpathlineto{\pgfqpoint{1.229700in}{0.657567in}}%
\pgfpathlineto{\pgfqpoint{1.229927in}{0.657475in}}%
\pgfpathlineto{\pgfqpoint{1.230211in}{0.657336in}}%
\pgfpathlineto{\pgfqpoint{1.230325in}{0.657320in}}%
\pgfpathlineto{\pgfqpoint{1.230551in}{0.657227in}}%
\pgfpathlineto{\pgfqpoint{1.230778in}{0.657150in}}%
\pgfpathlineto{\pgfqpoint{1.231346in}{0.657227in}}%
\pgfpathlineto{\pgfqpoint{1.231516in}{0.657227in}}%
\pgfpathlineto{\pgfqpoint{1.232368in}{0.656409in}}%
\pgfpathlineto{\pgfqpoint{1.232594in}{0.656270in}}%
\pgfpathlineto{\pgfqpoint{1.233276in}{0.655976in}}%
\pgfpathlineto{\pgfqpoint{1.233729in}{0.655853in}}%
\pgfpathlineto{\pgfqpoint{1.234411in}{0.655946in}}%
\pgfpathlineto{\pgfqpoint{1.234978in}{0.655482in}}%
\pgfpathlineto{\pgfqpoint{1.235262in}{0.655127in}}%
\pgfpathlineto{\pgfqpoint{1.235489in}{0.654988in}}%
\pgfpathlineto{\pgfqpoint{1.236510in}{0.654540in}}%
\pgfpathlineto{\pgfqpoint{1.237248in}{0.654664in}}%
\pgfpathlineto{\pgfqpoint{1.237646in}{0.654324in}}%
\pgfpathlineto{\pgfqpoint{1.238894in}{0.653444in}}%
\pgfpathlineto{\pgfqpoint{1.239064in}{0.653397in}}%
\pgfpathlineto{\pgfqpoint{1.239462in}{0.653289in}}%
\pgfpathlineto{\pgfqpoint{1.240029in}{0.653367in}}%
\pgfpathlineto{\pgfqpoint{1.240142in}{0.653397in}}%
\pgfpathlineto{\pgfqpoint{1.241050in}{0.652533in}}%
\pgfpathlineto{\pgfqpoint{1.241277in}{0.652378in}}%
\pgfpathlineto{\pgfqpoint{1.242753in}{0.652085in}}%
\pgfpathlineto{\pgfqpoint{1.243151in}{0.652007in}}%
\pgfpathlineto{\pgfqpoint{1.243945in}{0.651235in}}%
\pgfpathlineto{\pgfqpoint{1.244115in}{0.651112in}}%
\pgfpathlineto{\pgfqpoint{1.244683in}{0.650880in}}%
\pgfpathlineto{\pgfqpoint{1.244853in}{0.650849in}}%
\pgfpathlineto{\pgfqpoint{1.245477in}{0.650787in}}%
\pgfpathlineto{\pgfqpoint{1.245875in}{0.650896in}}%
\pgfpathlineto{\pgfqpoint{1.246102in}{0.650726in}}%
\pgfpathlineto{\pgfqpoint{1.246782in}{0.650062in}}%
\pgfpathlineto{\pgfqpoint{1.247010in}{0.649876in}}%
\pgfpathlineto{\pgfqpoint{1.247577in}{0.649691in}}%
\pgfpathlineto{\pgfqpoint{1.247747in}{0.649660in}}%
\pgfpathlineto{\pgfqpoint{1.248201in}{0.649645in}}%
\pgfpathlineto{\pgfqpoint{1.249053in}{0.649537in}}%
\pgfpathlineto{\pgfqpoint{1.249961in}{0.648703in}}%
\pgfpathlineto{\pgfqpoint{1.250358in}{0.648594in}}%
\pgfpathlineto{\pgfqpoint{1.250528in}{0.648625in}}%
\pgfpathlineto{\pgfqpoint{1.251039in}{0.648579in}}%
\pgfpathlineto{\pgfqpoint{1.251720in}{0.648687in}}%
\pgfpathlineto{\pgfqpoint{1.253195in}{0.647606in}}%
\pgfpathlineto{\pgfqpoint{1.253876in}{0.647513in}}%
\pgfpathlineto{\pgfqpoint{1.254103in}{0.647575in}}%
\pgfpathlineto{\pgfqpoint{1.254501in}{0.647652in}}%
\pgfpathlineto{\pgfqpoint{1.254671in}{0.647652in}}%
\pgfpathlineto{\pgfqpoint{1.255976in}{0.646710in}}%
\pgfpathlineto{\pgfqpoint{1.256487in}{0.646649in}}%
\pgfpathlineto{\pgfqpoint{1.256657in}{0.646633in}}%
\pgfpathlineto{\pgfqpoint{1.256827in}{0.646679in}}%
\pgfpathlineto{\pgfqpoint{1.257565in}{0.646772in}}%
\pgfpathlineto{\pgfqpoint{1.258757in}{0.645923in}}%
\pgfpathlineto{\pgfqpoint{1.259779in}{0.645753in}}%
\pgfpathlineto{\pgfqpoint{1.260289in}{0.645830in}}%
\pgfpathlineto{\pgfqpoint{1.260403in}{0.645892in}}%
\pgfpathlineto{\pgfqpoint{1.261538in}{0.645073in}}%
\pgfpathlineto{\pgfqpoint{1.261822in}{0.644981in}}%
\pgfpathlineto{\pgfqpoint{1.262049in}{0.644965in}}%
\pgfpathlineto{\pgfqpoint{1.262389in}{0.644873in}}%
\pgfpathlineto{\pgfqpoint{1.262616in}{0.644826in}}%
\pgfpathlineto{\pgfqpoint{1.263184in}{0.645012in}}%
\pgfpathlineto{\pgfqpoint{1.263468in}{0.644842in}}%
\pgfpathlineto{\pgfqpoint{1.264432in}{0.644178in}}%
\pgfpathlineto{\pgfqpoint{1.264603in}{0.644131in}}%
\pgfpathlineto{\pgfqpoint{1.264943in}{0.644070in}}%
\pgfpathlineto{\pgfqpoint{1.265681in}{0.643961in}}%
\pgfpathlineto{\pgfqpoint{1.266135in}{0.644100in}}%
\pgfpathlineto{\pgfqpoint{1.267440in}{0.643174in}}%
\pgfpathlineto{\pgfqpoint{1.268008in}{0.642988in}}%
\pgfpathlineto{\pgfqpoint{1.268178in}{0.642942in}}%
\pgfpathlineto{\pgfqpoint{1.268348in}{0.642942in}}%
\pgfpathlineto{\pgfqpoint{1.269086in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{1.269824in}{0.642541in}}%
\pgfpathlineto{\pgfqpoint{1.270108in}{0.642340in}}%
\pgfpathlineto{\pgfqpoint{1.270845in}{0.642062in}}%
\pgfpathlineto{\pgfqpoint{1.271413in}{0.642000in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{0.642185in}}%
\pgfpathlineto{\pgfqpoint{1.272945in}{0.641475in}}%
\pgfpathlineto{\pgfqpoint{1.274364in}{0.641197in}}%
\pgfpathlineto{\pgfqpoint{1.274818in}{0.641321in}}%
\pgfpathlineto{\pgfqpoint{1.275896in}{0.640548in}}%
\pgfpathlineto{\pgfqpoint{1.276237in}{0.640440in}}%
\pgfpathlineto{\pgfqpoint{1.276634in}{0.640332in}}%
\pgfpathlineto{\pgfqpoint{1.276804in}{0.640286in}}%
\pgfpathlineto{\pgfqpoint{1.276918in}{0.640255in}}%
\pgfpathlineto{\pgfqpoint{1.277145in}{0.640317in}}%
\pgfpathlineto{\pgfqpoint{1.277826in}{0.640425in}}%
\pgfpathlineto{\pgfqpoint{1.278791in}{0.639761in}}%
\pgfpathlineto{\pgfqpoint{1.279983in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{1.280663in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{1.280947in}{0.639436in}}%
\pgfpathlineto{\pgfqpoint{1.281401in}{0.639066in}}%
\pgfpathlineto{\pgfqpoint{1.281571in}{0.638989in}}%
\pgfpathlineto{\pgfqpoint{1.282139in}{0.638772in}}%
\pgfpathlineto{\pgfqpoint{1.282309in}{0.638742in}}%
\pgfpathlineto{\pgfqpoint{1.282650in}{0.638664in}}%
\pgfpathlineto{\pgfqpoint{1.283387in}{0.638942in}}%
\pgfpathlineto{\pgfqpoint{1.284125in}{0.638417in}}%
\pgfpathlineto{\pgfqpoint{1.284580in}{0.638047in}}%
\pgfpathlineto{\pgfqpoint{1.285601in}{0.637877in}}%
\pgfpathlineto{\pgfqpoint{1.286452in}{0.638016in}}%
\pgfpathlineto{\pgfqpoint{1.287814in}{0.637027in}}%
\pgfpathlineto{\pgfqpoint{1.288268in}{0.637043in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{0.637012in}}%
\pgfpathlineto{\pgfqpoint{1.288892in}{0.637259in}}%
\pgfpathlineto{\pgfqpoint{1.289347in}{0.637197in}}%
\pgfpathlineto{\pgfqpoint{1.290141in}{0.636456in}}%
\pgfpathlineto{\pgfqpoint{1.290992in}{0.636301in}}%
\pgfpathlineto{\pgfqpoint{1.291163in}{0.636286in}}%
\pgfpathlineto{\pgfqpoint{1.291276in}{0.636271in}}%
\pgfpathlineto{\pgfqpoint{1.291503in}{0.636379in}}%
\pgfpathlineto{\pgfqpoint{1.291730in}{0.636471in}}%
\pgfpathlineto{\pgfqpoint{1.292071in}{0.636564in}}%
\pgfpathlineto{\pgfqpoint{1.292695in}{0.636101in}}%
\pgfpathlineto{\pgfqpoint{1.293206in}{0.635684in}}%
\pgfpathlineto{\pgfqpoint{1.293489in}{0.635591in}}%
\pgfpathlineto{\pgfqpoint{1.293660in}{0.635622in}}%
\pgfpathlineto{\pgfqpoint{1.294000in}{0.635606in}}%
\pgfpathlineto{\pgfqpoint{1.294170in}{0.635591in}}%
\pgfpathlineto{\pgfqpoint{1.294908in}{0.635884in}}%
\pgfpathlineto{\pgfqpoint{1.296043in}{0.635050in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.635004in}}%
\pgfpathlineto{\pgfqpoint{1.297065in}{0.635097in}}%
\pgfpathlineto{\pgfqpoint{1.297746in}{0.635375in}}%
\pgfpathlineto{\pgfqpoint{1.298427in}{0.634896in}}%
\pgfpathlineto{\pgfqpoint{1.298824in}{0.634603in}}%
\pgfpathlineto{\pgfqpoint{1.299278in}{0.634464in}}%
\pgfpathlineto{\pgfqpoint{1.300754in}{0.634757in}}%
\pgfpathlineto{\pgfqpoint{1.301321in}{0.634325in}}%
\pgfpathlineto{\pgfqpoint{1.301718in}{0.634047in}}%
\pgfpathlineto{\pgfqpoint{1.302002in}{0.634016in}}%
\pgfpathlineto{\pgfqpoint{1.302797in}{0.634108in}}%
\pgfpathlineto{\pgfqpoint{1.303421in}{0.634356in}}%
\pgfpathlineto{\pgfqpoint{1.303705in}{0.634170in}}%
\pgfpathlineto{\pgfqpoint{1.304613in}{0.633552in}}%
\pgfpathlineto{\pgfqpoint{1.305124in}{0.633522in}}%
\pgfpathlineto{\pgfqpoint{1.305918in}{0.633630in}}%
\pgfpathlineto{\pgfqpoint{1.306429in}{0.633676in}}%
\pgfpathlineto{\pgfqpoint{1.307450in}{0.632950in}}%
\pgfpathlineto{\pgfqpoint{1.307734in}{0.632919in}}%
\pgfpathlineto{\pgfqpoint{1.308131in}{0.632904in}}%
\pgfpathlineto{\pgfqpoint{1.309266in}{0.633120in}}%
\pgfpathlineto{\pgfqpoint{1.310004in}{0.632595in}}%
\pgfpathlineto{\pgfqpoint{1.310231in}{0.632441in}}%
\pgfpathlineto{\pgfqpoint{1.311026in}{0.632317in}}%
\pgfpathlineto{\pgfqpoint{1.312161in}{0.632518in}}%
\pgfpathlineto{\pgfqpoint{1.312899in}{0.631993in}}%
\pgfpathlineto{\pgfqpoint{1.313069in}{0.631900in}}%
\pgfpathlineto{\pgfqpoint{1.313920in}{0.631761in}}%
\pgfpathlineto{\pgfqpoint{1.315112in}{0.631977in}}%
\pgfpathlineto{\pgfqpoint{1.315963in}{0.631406in}}%
\pgfpathlineto{\pgfqpoint{1.316758in}{0.631298in}}%
\pgfpathlineto{\pgfqpoint{1.317893in}{0.631514in}}%
\pgfpathlineto{\pgfqpoint{1.318630in}{0.630989in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.630912in}}%
\pgfpathlineto{\pgfqpoint{1.319652in}{0.630773in}}%
\pgfpathlineto{\pgfqpoint{1.319822in}{0.630773in}}%
\pgfpathlineto{\pgfqpoint{1.319936in}{0.630788in}}%
\pgfpathlineto{\pgfqpoint{1.320220in}{0.630943in}}%
\pgfpathlineto{\pgfqpoint{1.320787in}{0.631004in}}%
\pgfpathlineto{\pgfqpoint{1.321525in}{0.630479in}}%
\pgfpathlineto{\pgfqpoint{1.321695in}{0.630448in}}%
\pgfpathlineto{\pgfqpoint{1.322036in}{0.630371in}}%
\pgfpathlineto{\pgfqpoint{1.323057in}{0.630479in}}%
\pgfpathlineto{\pgfqpoint{1.323511in}{0.630726in}}%
\pgfpathlineto{\pgfqpoint{1.324135in}{0.630356in}}%
\pgfpathlineto{\pgfqpoint{1.324306in}{0.630217in}}%
\pgfpathlineto{\pgfqpoint{1.324533in}{0.630078in}}%
\pgfpathlineto{\pgfqpoint{1.325043in}{0.629892in}}%
\pgfpathlineto{\pgfqpoint{1.326576in}{0.630201in}}%
\pgfpathlineto{\pgfqpoint{1.327541in}{0.629537in}}%
\pgfpathlineto{\pgfqpoint{1.328732in}{0.629645in}}%
\pgfpathlineto{\pgfqpoint{1.329300in}{0.629861in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{0.629136in}}%
\pgfpathlineto{\pgfqpoint{1.331570in}{0.629244in}}%
\pgfpathlineto{\pgfqpoint{1.332251in}{0.629367in}}%
\pgfpathlineto{\pgfqpoint{1.333272in}{0.628657in}}%
\pgfpathlineto{\pgfqpoint{1.333556in}{0.628626in}}%
\pgfpathlineto{\pgfqpoint{1.333670in}{0.628626in}}%
\pgfpathlineto{\pgfqpoint{1.333840in}{0.628703in}}%
\pgfpathlineto{\pgfqpoint{1.334180in}{0.628703in}}%
\pgfpathlineto{\pgfqpoint{1.334975in}{0.629043in}}%
\pgfpathlineto{\pgfqpoint{1.335656in}{0.628549in}}%
\pgfpathlineto{\pgfqpoint{1.335997in}{0.628317in}}%
\pgfpathlineto{\pgfqpoint{1.336281in}{0.628286in}}%
\pgfpathlineto{\pgfqpoint{1.336507in}{0.628271in}}%
\pgfpathlineto{\pgfqpoint{1.336678in}{0.628363in}}%
\pgfpathlineto{\pgfqpoint{1.336848in}{0.628394in}}%
\pgfpathlineto{\pgfqpoint{1.337132in}{0.628487in}}%
\pgfpathlineto{\pgfqpoint{1.337813in}{0.628796in}}%
\pgfpathlineto{\pgfqpoint{1.338834in}{0.628101in}}%
\pgfpathlineto{\pgfqpoint{1.339288in}{0.628085in}}%
\pgfpathlineto{\pgfqpoint{1.339629in}{0.628178in}}%
\pgfpathlineto{\pgfqpoint{1.340651in}{0.628611in}}%
\pgfpathlineto{\pgfqpoint{1.341445in}{0.628070in}}%
\pgfpathlineto{\pgfqpoint{1.341672in}{0.627962in}}%
\pgfpathlineto{\pgfqpoint{1.342750in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{1.343545in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.344453in}{0.627823in}}%
\pgfpathlineto{\pgfqpoint{1.344623in}{0.627807in}}%
\pgfpathlineto{\pgfqpoint{1.345361in}{0.627916in}}%
\pgfpathlineto{\pgfqpoint{1.345531in}{0.627946in}}%
\pgfpathlineto{\pgfqpoint{1.345701in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{1.346382in}{0.628348in}}%
\pgfpathlineto{\pgfqpoint{1.347631in}{0.627777in}}%
\pgfpathlineto{\pgfqpoint{1.348482in}{0.627838in}}%
\pgfpathlineto{\pgfqpoint{1.348709in}{0.627962in}}%
\pgfpathlineto{\pgfqpoint{1.349447in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{1.349901in}{0.627823in}}%
\pgfpathlineto{\pgfqpoint{1.350639in}{0.627545in}}%
\pgfpathlineto{\pgfqpoint{1.351320in}{0.627638in}}%
\pgfpathlineto{\pgfqpoint{1.351717in}{0.627823in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{0.627962in}}%
\pgfpathlineto{\pgfqpoint{1.352625in}{0.627684in}}%
\pgfpathlineto{\pgfqpoint{1.353363in}{0.627391in}}%
\pgfpathlineto{\pgfqpoint{1.354214in}{0.627499in}}%
\pgfpathlineto{\pgfqpoint{1.354498in}{0.627653in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{0.627807in}}%
\pgfpathlineto{\pgfqpoint{1.355690in}{0.627514in}}%
\pgfpathlineto{\pgfqpoint{1.355973in}{0.627360in}}%
\pgfpathlineto{\pgfqpoint{1.357052in}{0.627421in}}%
\pgfpathlineto{\pgfqpoint{1.357336in}{0.627576in}}%
\pgfpathlineto{\pgfqpoint{1.357846in}{0.627869in}}%
\pgfpathlineto{\pgfqpoint{1.358527in}{0.627576in}}%
\pgfpathlineto{\pgfqpoint{1.358754in}{0.627375in}}%
\pgfpathlineto{\pgfqpoint{1.359151in}{0.627391in}}%
\pgfpathlineto{\pgfqpoint{1.359435in}{0.627421in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.627529in}}%
\pgfpathlineto{\pgfqpoint{1.360344in}{0.627715in}}%
\pgfpathlineto{\pgfqpoint{1.360686in}{0.627885in}}%
\pgfpathlineto{\pgfqpoint{1.361819in}{0.627360in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{0.627452in}}%
\pgfpathlineto{\pgfqpoint{1.363294in}{0.627792in}}%
\pgfpathlineto{\pgfqpoint{1.363524in}{0.627885in}}%
\pgfpathlineto{\pgfqpoint{1.364203in}{0.627607in}}%
\pgfpathlineto{\pgfqpoint{1.364545in}{0.627391in}}%
\pgfpathlineto{\pgfqpoint{1.364999in}{0.627375in}}%
\pgfpathlineto{\pgfqpoint{1.365336in}{0.627452in}}%
\pgfpathlineto{\pgfqpoint{1.365509in}{0.627499in}}%
\pgfpathlineto{\pgfqpoint{1.365622in}{0.627529in}}%
\pgfpathlineto{\pgfqpoint{1.365907in}{0.627746in}}%
\pgfpathlineto{\pgfqpoint{1.366357in}{0.628101in}}%
\pgfpathlineto{\pgfqpoint{1.367040in}{0.627823in}}%
\pgfpathlineto{\pgfqpoint{1.367438in}{0.627607in}}%
\pgfpathlineto{\pgfqpoint{1.368174in}{0.627684in}}%
\pgfpathlineto{\pgfqpoint{1.368684in}{0.627962in}}%
\pgfpathlineto{\pgfqpoint{1.369082in}{0.628286in}}%
\pgfpathlineto{\pgfqpoint{1.369255in}{0.628348in}}%
\pgfpathlineto{\pgfqpoint{1.370445in}{0.627792in}}%
\pgfpathlineto{\pgfqpoint{1.370955in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{1.371466in}{0.628147in}}%
\pgfpathlineto{\pgfqpoint{1.371920in}{0.628518in}}%
\pgfpathlineto{\pgfqpoint{1.372093in}{0.628564in}}%
\pgfpathlineto{\pgfqpoint{1.373226in}{0.628024in}}%
\pgfpathlineto{\pgfqpoint{1.373395in}{0.628070in}}%
\pgfpathlineto{\pgfqpoint{1.373624in}{0.628101in}}%
\pgfpathlineto{\pgfqpoint{1.373849in}{0.628209in}}%
\pgfpathlineto{\pgfqpoint{1.374814in}{0.628842in}}%
\pgfpathlineto{\pgfqpoint{1.374987in}{0.628919in}}%
\pgfpathlineto{\pgfqpoint{1.376064in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{1.376406in}{0.628487in}}%
\pgfpathlineto{\pgfqpoint{1.376799in}{0.628703in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{0.629120in}}%
\pgfpathlineto{\pgfqpoint{1.377764in}{0.629367in}}%
\pgfpathlineto{\pgfqpoint{1.378106in}{0.629197in}}%
\pgfpathlineto{\pgfqpoint{1.378672in}{0.628827in}}%
\pgfpathlineto{\pgfqpoint{1.379637in}{0.629182in}}%
\pgfpathlineto{\pgfqpoint{1.380264in}{0.629614in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{0.629861in}}%
\pgfpathlineto{\pgfqpoint{1.381398in}{0.629553in}}%
\pgfpathlineto{\pgfqpoint{1.381627in}{0.629460in}}%
\pgfpathlineto{\pgfqpoint{1.383158in}{0.630417in}}%
\pgfpathlineto{\pgfqpoint{1.383613in}{0.630649in}}%
\pgfpathlineto{\pgfqpoint{1.384577in}{0.630479in}}%
\pgfpathlineto{\pgfqpoint{1.385940in}{0.631344in}}%
\pgfpathlineto{\pgfqpoint{1.386450in}{0.631622in}}%
\pgfpathlineto{\pgfqpoint{1.387073in}{0.631529in}}%
\pgfpathlineto{\pgfqpoint{1.387359in}{0.631483in}}%
\pgfpathlineto{\pgfqpoint{1.387982in}{0.631761in}}%
\pgfpathlineto{\pgfqpoint{1.388661in}{0.632255in}}%
\pgfpathlineto{\pgfqpoint{1.389288in}{0.632626in}}%
\pgfpathlineto{\pgfqpoint{1.390079in}{0.632533in}}%
\pgfpathlineto{\pgfqpoint{1.390197in}{0.632533in}}%
\pgfpathlineto{\pgfqpoint{1.390477in}{0.632719in}}%
\pgfpathlineto{\pgfqpoint{1.390819in}{0.632873in}}%
\pgfpathlineto{\pgfqpoint{1.391044in}{0.633012in}}%
\pgfpathlineto{\pgfqpoint{1.391559in}{0.633383in}}%
\pgfpathlineto{\pgfqpoint{1.392351in}{0.633923in}}%
\pgfpathlineto{\pgfqpoint{1.393315in}{0.634016in}}%
\pgfpathlineto{\pgfqpoint{1.394392in}{0.634711in}}%
\pgfpathlineto{\pgfqpoint{1.395132in}{0.635359in}}%
\pgfpathlineto{\pgfqpoint{1.395984in}{0.635452in}}%
\pgfpathlineto{\pgfqpoint{1.397061in}{0.636116in}}%
\pgfpathlineto{\pgfqpoint{1.397403in}{0.636533in}}%
\pgfpathlineto{\pgfqpoint{1.398082in}{0.637151in}}%
\pgfpathlineto{\pgfqpoint{1.398766in}{0.637213in}}%
\pgfpathlineto{\pgfqpoint{1.399047in}{0.637382in}}%
\pgfpathlineto{\pgfqpoint{1.399674in}{0.637799in}}%
\pgfpathlineto{\pgfqpoint{1.400068in}{0.638263in}}%
\pgfpathlineto{\pgfqpoint{1.400522in}{0.638850in}}%
\pgfpathlineto{\pgfqpoint{1.400864in}{0.639236in}}%
\pgfpathlineto{\pgfqpoint{1.401828in}{0.639560in}}%
\pgfpathlineto{\pgfqpoint{1.402058in}{0.639745in}}%
\pgfpathlineto{\pgfqpoint{1.402283in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.402568in}{0.640162in}}%
\pgfpathlineto{\pgfqpoint{1.402905in}{0.640548in}}%
\pgfpathlineto{\pgfqpoint{1.403814in}{0.641738in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.642031in}}%
\pgfpathlineto{\pgfqpoint{1.405008in}{0.642324in}}%
\pgfpathlineto{\pgfqpoint{1.405177in}{0.642494in}}%
\pgfpathlineto{\pgfqpoint{1.405575in}{0.642942in}}%
\pgfpathlineto{\pgfqpoint{1.405743in}{0.643220in}}%
\pgfpathlineto{\pgfqpoint{1.406539in}{0.644517in}}%
\pgfpathlineto{\pgfqpoint{1.406825in}{0.644672in}}%
\pgfpathlineto{\pgfqpoint{1.407218in}{0.644888in}}%
\pgfpathlineto{\pgfqpoint{1.407391in}{0.644903in}}%
\pgfpathlineto{\pgfqpoint{1.407672in}{0.645135in}}%
\pgfpathlineto{\pgfqpoint{1.408070in}{0.645568in}}%
\pgfpathlineto{\pgfqpoint{1.409719in}{0.648100in}}%
\pgfpathlineto{\pgfqpoint{1.410571in}{0.648687in}}%
\pgfpathlineto{\pgfqpoint{1.410964in}{0.649259in}}%
\pgfpathlineto{\pgfqpoint{1.412500in}{0.652023in}}%
\pgfpathlineto{\pgfqpoint{1.413465in}{0.652919in}}%
\pgfpathlineto{\pgfqpoint{1.414313in}{0.654494in}}%
\pgfpathlineto{\pgfqpoint{1.415394in}{0.656764in}}%
\pgfpathlineto{\pgfqpoint{1.416073in}{0.657413in}}%
\pgfpathlineto{\pgfqpoint{1.416584in}{0.658401in}}%
\pgfpathlineto{\pgfqpoint{1.416926in}{0.659173in}}%
\pgfpathlineto{\pgfqpoint{1.418288in}{0.662324in}}%
\pgfpathlineto{\pgfqpoint{1.418911in}{0.663158in}}%
\pgfpathlineto{\pgfqpoint{1.419876in}{0.665521in}}%
\pgfpathlineto{\pgfqpoint{1.420896in}{0.668548in}}%
\pgfpathlineto{\pgfqpoint{1.422203in}{0.671296in}}%
\pgfpathlineto{\pgfqpoint{1.423111in}{0.674061in}}%
\pgfpathlineto{\pgfqpoint{1.423964in}{0.676949in}}%
\pgfpathlineto{\pgfqpoint{1.425041in}{0.679883in}}%
\pgfpathlineto{\pgfqpoint{1.427537in}{0.689103in}}%
\pgfpathlineto{\pgfqpoint{1.427935in}{0.690462in}}%
\pgfpathlineto{\pgfqpoint{1.431170in}{0.705180in}}%
\pgfpathlineto{\pgfqpoint{1.434233in}{0.722631in}}%
\pgfpathlineto{\pgfqpoint{1.434973in}{0.727465in}}%
\pgfpathlineto{\pgfqpoint{1.438035in}{0.750939in}}%
\pgfpathlineto{\pgfqpoint{1.441102in}{0.781501in}}%
\pgfpathlineto{\pgfqpoint{1.443430in}{0.811663in}}%
\pgfpathlineto{\pgfqpoint{1.444277in}{0.824203in}}%
\pgfpathlineto{\pgfqpoint{1.445359in}{0.843785in}}%
\pgfpathlineto{\pgfqpoint{1.447401in}{0.882626in}}%
\pgfpathlineto{\pgfqpoint{1.448365in}{0.908447in}}%
\pgfpathlineto{\pgfqpoint{1.450693in}{0.975641in}}%
\pgfpathlineto{\pgfqpoint{1.451601in}{1.015085in}}%
\pgfpathlineto{\pgfqpoint{1.453189in}{1.102140in}}%
\pgfpathlineto{\pgfqpoint{1.453699in}{1.136151in}}%
\pgfpathlineto{\pgfqpoint{1.455235in}{1.269434in}}%
\pgfpathlineto{\pgfqpoint{1.457047in}{1.544790in}}%
\pgfpathlineto{\pgfqpoint{1.457445in}{1.691630in}}%
\pgfpathlineto{\pgfqpoint{1.457843in}{1.932046in}}%
\pgfpathlineto{\pgfqpoint{1.458185in}{2.232447in}}%
\pgfpathlineto{\pgfqpoint{1.458185in}{2.232447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786287in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{0.786287in}{2.597153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111287in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{3.111287in}{2.597153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786287in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{3.111287in}{0.518153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786287in}{2.597153in}}%
\pgfpathlineto{\pgfqpoint{3.111287in}{2.597153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

